The Space of Adversarial Strategies

Adversarial examples, inputs designed to induce worst-case behavior in machine learning models, have been extensively studied over the past decade. Yet, our understanding of this phenomenon stems from a rather fragmented pool of knowledge; at present, there are a handful of attacks, each with disparate assumptions in threat models and incomparable definitions of optimality. In this paper, we propose a systematic approach to characterize worst-case (i.e., optimal) adversaries. We first introduce an extensible decomposition of attacks in adversarial machine learning by atomizing attack components into surfaces and travelers. With our decomposition, we enumerate over components to create 576 attacks (568 of which were previously unexplored). Next, we propose the Pareto Ensemble Attack (PEA): a theoretical attack that upper-bounds attack performance. With our new attacks, we measure performance relative to the PEA on: both robust and non-robust models, seven datasets, and three extended lp-based threat models incorporating compute costs, formalizing the Space of Adversarial Strategies. From our evaluation we find that attack performance to be highly contextual: the domain, model robustness, and threat model can have a profound influence on attack efficacy. Our investigation suggests that future studies measuring the security of machine learning should: (1) be contextualized to the domain & threat models, and (2) go beyond the handful of known attacks used today.

==> (inline-0) <==
\begin{tabular}{lllllll}
        \toprule
        \textbf{\fw[\#]} & \textbf{Opt.} & \textbf{CoV}& \textbf{RR} & \textbf{\lp{}} &
        \textbf{SM} &  \textbf{Loss} \\
        \midrule
        0 & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \identityloss{}\\1 & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \identityloss{}\\2 & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \identityloss{}\\\texttt{JSMA} & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \identityloss{}\\4 & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \identityloss{}\\5 & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\6 & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \identityloss{}\\\texttt{DF} & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \identityloss{}\\8 & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \identityloss{}\\9 & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \crossentropy{}\\10 & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \crossentropy{}\\\texttt{BIM} & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\12 & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \crossentropy{}\\13 & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \crossentropy{}\\14 & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\15 & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \crossentropy{}\\16 & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \crossentropy{}\\17 & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\18 & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \cwloss{}\\19 & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \cwloss{}\\20 & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \cwloss{}\\21 & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \cwloss{}\\22 & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \cwloss{}\\23 & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\24 & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \cwloss{}\\25 & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \cwloss{}\\26 & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \cwloss{}\\27 & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \dlrloss{}\\28 & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \dlrloss{}\\29 & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\30 & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \dlrloss{}\\31 & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \dlrloss{}\\32 & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\33 & \sgd{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \dlrloss{}\\34 & \sgd{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \dlrloss{}\\35 & \sgd{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\36 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \identityloss{}\\37 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \identityloss{}\\38 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \identityloss{}\\39 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \identityloss{}\\40 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \identityloss{}\\41 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\42 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \identityloss{}\\43 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \identityloss{}\\44 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \identityloss{}\\45 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \crossentropy{}\\46 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \crossentropy{}\\47 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\48 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \crossentropy{}\\49 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \crossentropy{}\\50 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\51 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \crossentropy{}\\52 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \crossentropy{}\\53 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\54 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \cwloss{}\\55 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \cwloss{}\\56 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \cwloss{}\\57 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \cwloss{}\\58 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \cwloss{}\\59 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\60 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \cwloss{}\\61 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \cwloss{}\\62 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \cwloss{}\\63 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \dlrloss{}\\64 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \dlrloss{}\\65 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\66 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \dlrloss{}\\67 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \dlrloss{}\\68 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\69 & \sgd{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \dlrloss{}\\70 & \sgd{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \dlrloss{}\\71 & \sgd{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\72 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \identityloss{}\\73 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \identityloss{}\\74 & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \identityloss{}\\75 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \identityloss{}\\76 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \identityloss{}\\77 & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\78 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \identityloss{}\\79 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \identityloss{}\\80 & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \identityloss{}\\81 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \crossentropy{}\\82 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \crossentropy{}\\\texttt{PGD} & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\84 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \crossentropy{}\\85 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \crossentropy{}\\86 & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\87 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \crossentropy{}\\88 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \crossentropy{}\\89 & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\90 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \cwloss{}\\91 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \cwloss{}\\92 & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \cwloss{}\\93 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \cwloss{}\\94 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \cwloss{}\\95 & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\
        \bottomrule
        \end{tabular}
    \end{minipage}\hfill
    \begin{minipage}{0.35\textwidth}
        \begin{tabular}{lllllll}
        \toprule
        \textbf{\fw[\#]} & \textbf{Opt.} & \textbf{CoV}& \textbf{RR} & \textbf{\lp{}} &
        \textbf{SM} &  \textbf{Loss} \\
        \midrule
        96 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \cwloss{}\\97 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \cwloss{}\\98 & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \cwloss{}\\99 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \dlrloss{}\\100 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \dlrloss{}\\101 & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\102 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \dlrloss{}\\103 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \dlrloss{}\\104 & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\105 & \sgd{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \dlrloss{}\\106 & \sgd{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \dlrloss{}\\107 & \sgd{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\108 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \identityloss{}\\109 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \identityloss{}\\110 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \identityloss{}\\111 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \identityloss{}\\112 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \identityloss{}\\113 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\114 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \identityloss{}\\115 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \identityloss{}\\116 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \identityloss{}\\117 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \crossentropy{}\\118 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \crossentropy{}\\119 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\120 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \crossentropy{}\\121 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \crossentropy{}\\122 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\123 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \crossentropy{}\\124 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \crossentropy{}\\125 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\126 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \cwloss{}\\127 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \cwloss{}\\128 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \cwloss{}\\129 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \cwloss{}\\130 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \cwloss{}\\131 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\132 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \cwloss{}\\133 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \cwloss{}\\134 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \cwloss{}\\135 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \dlrloss{}\\136 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \dlrloss{}\\137 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\138 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \dlrloss{}\\139 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \dlrloss{}\\140 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\141 & \sgd{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \dlrloss{}\\142 & \sgd{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \dlrloss{}\\143 & \sgd{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\144 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \identityloss{}\\145 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \identityloss{}\\146 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \identityloss{}\\147 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \identityloss{}\\148 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \identityloss{}\\149 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\150 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \identityloss{}\\151 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \identityloss{}\\152 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \identityloss{}\\153 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \crossentropy{}\\154 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \crossentropy{}\\155 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\156 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \crossentropy{}\\157 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \crossentropy{}\\158 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\159 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \crossentropy{}\\160 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \crossentropy{}\\161 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\162 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \cwloss{}\\163 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \cwloss{}\\164 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \cwloss{}\\165 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \cwloss{}\\166 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \cwloss{}\\167 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\168 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \cwloss{}\\169 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \cwloss{}\\170 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \cwloss{}\\171 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \dlrloss{}\\172 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \dlrloss{}\\173 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\174 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \dlrloss{}\\175 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \dlrloss{}\\176 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\177 & \adam{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \dlrloss{}\\178 & \adam{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \dlrloss{}\\179 & \adam{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\180 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \identityloss{}\\181 & \adam{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \identityloss{}\\182 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \identityloss{}\\183 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \identityloss{}\\184 & \adam{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \identityloss{}\\185 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\186 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \identityloss{}\\187 & \adam{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \identityloss{}\\188 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \identityloss{}\\189 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \crossentropy{}\\190 & \adam{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \crossentropy{}\\191 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\
        \bottomrule
        \end{tabular}
    \end{minipage}\hfill
    \begin{minipage}{0.35\textwidth}
        \begin{tabular}{lllllll}
        \toprule
        \textbf{\fw[\#]} & \textbf{Opt.} & \textbf{CoV}& \textbf{RR} & \textbf{\lp{}} &
        \textbf{SM} &  \textbf{Loss} \\
        \midrule
        192 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \crossentropy{}\\193 & \adam{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \crossentropy{}\\194 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\195 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \crossentropy{}\\196 & \adam{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \crossentropy{}\\197 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\198 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \cwloss{}\\\texttt{CW} & \adam{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \cwloss{}\\200 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \cwloss{}\\201 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \cwloss{}\\202 & \adam{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \cwloss{}\\203 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\204 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \cwloss{}\\205 & \adam{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \cwloss{}\\206 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \cwloss{}\\207 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \dlrloss{}\\208 & \adam{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \dlrloss{}\\209 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\210 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \dlrloss{}\\211 & \adam{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \dlrloss{}\\212 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\213 & \adam{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \dlrloss{}\\214 & \adam{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \dlrloss{}\\215 & \adam{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\216 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \identityloss{}\\217 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \identityloss{}\\218 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \identityloss{}\\219 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \identityloss{}\\220 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \identityloss{}\\221 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\222 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \identityloss{}\\223 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \identityloss{}\\224 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \identityloss{}\\225 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \crossentropy{}\\226 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \crossentropy{}\\227 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\228 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \crossentropy{}\\229 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \crossentropy{}\\230 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\231 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \crossentropy{}\\232 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \crossentropy{}\\233 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\234 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \cwloss{}\\235 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \cwloss{}\\236 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \cwloss{}\\237 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \cwloss{}\\238 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \cwloss{}\\239 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\240 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \cwloss{}\\241 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \cwloss{}\\242 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \cwloss{}\\243 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \dlrloss{}\\244 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \dlrloss{}\\245 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\246 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \dlrloss{}\\247 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \dlrloss{}\\248 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\249 & \adam{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \dlrloss{}\\250 & \adam{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \dlrloss{}\\251 & \adam{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\252 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \identityloss{}\\253 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \identityloss{}\\254 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \identityloss{}\\255 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \identityloss{}\\256 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \identityloss{}\\257 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\258 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \identityloss{}\\259 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \identityloss{}\\260 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \identityloss{}\\261 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \crossentropy{}\\262 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \crossentropy{}\\263 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\264 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \crossentropy{}\\265 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \crossentropy{}\\266 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\267 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \crossentropy{}\\268 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \crossentropy{}\\269 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\270 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \cwloss{}\\271 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \cwloss{}\\272 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \cwloss{}\\273 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \cwloss{}\\274 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \cwloss{}\\275 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\276 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \cwloss{}\\277 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \cwloss{}\\278 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \cwloss{}\\279 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \dlrloss{}\\280 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \dlrloss{}\\281 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\282 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \dlrloss{}\\283 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \dlrloss{}\\284 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\285 & \adam{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \dlrloss{}\\286 & \adam{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \dlrloss{}\\287 & \adam{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\
        \bottomrule
        \end{tabular}
    \end{minipage}}
\end{table*}

\begin{table*}[ht!]
    \centering
    \resizebox{.9\textwidth}{!}{%
        \notsotiny{}
    \begin{minipage}{0.35\textwidth}
        \begin{tabular}{lllllll}
        \toprule
        \textbf{\fw[\#]} & \textbf{Opt.} & \textbf{CoV}& \textbf{RR} & \textbf{\lp{}} &
        \textbf{SM} &  \textbf{Loss} \\
        \midrule
        288 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \identityloss{}\\289 & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \identityloss{}\\290 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \identityloss{}\\291 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \identityloss{}\\292 & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \identityloss{}\\293 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\294 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \identityloss{}\\\fab{} & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \identityloss{}\\296 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \identityloss{}\\297 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \crossentropy{}\\298 & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \crossentropy{}\\299 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\300 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \crossentropy{}\\301 & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \crossentropy{}\\302 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\303 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \crossentropy{}\\304 & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \crossentropy{}\\305 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\306 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \cwloss{}\\307 & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \cwloss{}\\308 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \cwloss{}\\309 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \cwloss{}\\310 & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \cwloss{}\\311 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\312 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \cwloss{}\\313 & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \cwloss{}\\314 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \cwloss{}\\315 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \dlrloss{}\\316 & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \dlrloss{}\\317 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\318 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \dlrloss{}\\319 & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \dlrloss{}\\320 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\321 & \bwsgd{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \dlrloss{}\\322 & \bwsgd{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \dlrloss{}\\323 & \bwsgd{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\324 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \identityloss{}\\325 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \identityloss{}\\326 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \identityloss{}\\327 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \identityloss{}\\328 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \identityloss{}\\329 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\330 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \identityloss{}\\331 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \identityloss{}\\332 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \identityloss{}\\333 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \crossentropy{}\\334 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \crossentropy{}\\335 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\336 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \crossentropy{}\\337 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \crossentropy{}\\338 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\339 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \crossentropy{}\\340 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \crossentropy{}\\341 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\342 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \cwloss{}\\343 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \cwloss{}\\344 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \cwloss{}\\345 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \cwloss{}\\346 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \cwloss{}\\347 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\348 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \cwloss{}\\349 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \cwloss{}\\350 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \cwloss{}\\351 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \dlrloss{}\\352 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \dlrloss{}\\353 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\354 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \dlrloss{}\\355 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \dlrloss{}\\356 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\357 & \bwsgd{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \dlrloss{}\\358 & \bwsgd{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \dlrloss{}\\359 & \bwsgd{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\360 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \identityloss{}\\361 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \identityloss{}\\362 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \identityloss{}\\363 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \identityloss{}\\364 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \identityloss{}\\365 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\366 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \identityloss{}\\367 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \identityloss{}\\368 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \identityloss{}\\369 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \crossentropy{}\\370 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \crossentropy{}\\371 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\372 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \crossentropy{}\\373 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \crossentropy{}\\374 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\375 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \crossentropy{}\\376 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \crossentropy{}\\377 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\378 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \cwloss{}\\379 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \cwloss{}\\380 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \cwloss{}\\381 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \cwloss{}\\382 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \cwloss{}\\383 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\
        \bottomrule
        \end{tabular}
    \end{minipage}\hfill
    \begin{minipage}{0.35\textwidth}
        \begin{tabular}{lllllll}
        \toprule
        \textbf{\fw[\#]} & \textbf{Opt.} & \textbf{CoV}& \textbf{RR} & \textbf{\lp{}} &
        \textbf{SM} &  \textbf{Loss} \\
        \midrule
        384 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \cwloss{}\\385 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \cwloss{}\\386 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \cwloss{}\\387 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \dlrloss{}\\388 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \dlrloss{}\\389 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\390 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \dlrloss{}\\391 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \dlrloss{}\\392 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\393 & \bwsgd{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \dlrloss{}\\394 & \bwsgd{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \dlrloss{}\\395 & \bwsgd{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\396 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \identityloss{}\\397 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \identityloss{}\\398 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \identityloss{}\\399 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \identityloss{}\\400 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \identityloss{}\\401 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\402 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \identityloss{}\\403 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \identityloss{}\\404 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \identityloss{}\\405 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \crossentropy{}\\406 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \crossentropy{}\\407 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\408 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \crossentropy{}\\409 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \crossentropy{}\\410 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\411 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \crossentropy{}\\412 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \crossentropy{}\\413 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\414 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \cwloss{}\\415 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \cwloss{}\\416 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \cwloss{}\\417 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \cwloss{}\\418 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \cwloss{}\\419 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\420 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \cwloss{}\\421 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \cwloss{}\\422 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \cwloss{}\\423 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \dlrloss{}\\424 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \dlrloss{}\\425 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\426 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \dlrloss{}\\427 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \dlrloss{}\\428 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\429 & \bwsgd{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \dlrloss{}\\430 & \bwsgd{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \dlrloss{}\\431 & \bwsgd{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\432 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \identityloss{}\\433 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \identityloss{}\\434 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \identityloss{}\\435 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \identityloss{}\\436 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \identityloss{}\\437 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\438 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \identityloss{}\\439 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \identityloss{}\\440 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \identityloss{}\\441 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \crossentropy{}\\442 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \crossentropy{}\\443 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\444 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \crossentropy{}\\445 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \crossentropy{}\\446 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\447 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \crossentropy{}\\448 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \crossentropy{}\\449 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\450 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \cwloss{}\\451 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \cwloss{}\\452 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \cwloss{}\\453 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \cwloss{}\\454 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \cwloss{}\\455 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\456 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \cwloss{}\\457 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \cwloss{}\\458 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \cwloss{}\\459 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \identitysmap{} & \dlrloss{}\\460 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \identitysmap{} & \dlrloss{}\\461 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\462 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \jsmasmap{} & \dlrloss{}\\463 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \jsmasmap{} & \dlrloss{}\\464 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\465 & \mbs{} & \textit{False} & \textit{False} & \lp[0] & \dfsmap{} & \dlrloss{}\\466 & \mbs{} & \textit{False} & \textit{False} & \lp[2] & \dfsmap{} & \dlrloss{}\\467 & \mbs{} & \textit{False} & \textit{False} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\468 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \identityloss{}\\469 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \identityloss{}\\470 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \identityloss{}\\471 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \identityloss{}\\472 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \identityloss{}\\473 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\474 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \identityloss{}\\475 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \identityloss{}\\476 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \identityloss{}\\477 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \crossentropy{}\\478 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \crossentropy{}\\479 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\
        \bottomrule
        \end{tabular}
    \end{minipage}\hfill
    \begin{minipage}{0.35\textwidth}
        \begin{tabular}{lllllll}
        \toprule
        \textbf{\fw[\#]} & \textbf{Opt.} & \textbf{CoV}& \textbf{RR} & \textbf{\lp{}} &
        \textbf{SM} &  \textbf{Loss} \\
        \midrule
        480 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \crossentropy{}\\481 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \crossentropy{}\\482 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\483 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \crossentropy{}\\484 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \crossentropy{}\\485 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\486 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \cwloss{}\\487 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \cwloss{}\\488 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \cwloss{}\\489 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \cwloss{}\\490 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \cwloss{}\\491 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\492 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \cwloss{}\\493 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \cwloss{}\\494 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \cwloss{}\\495 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \identitysmap{} & \dlrloss{}\\496 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \identitysmap{} & \dlrloss{}\\497 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\498 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \jsmasmap{} & \dlrloss{}\\499 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \jsmasmap{} & \dlrloss{}\\500 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\501 & \mbs{} & \textit{True} & \textit{False} & \lp[0] & \dfsmap{} & \dlrloss{}\\502 & \mbs{} & \textit{True} & \textit{False} & \lp[2] & \dfsmap{} & \dlrloss{}\\503 & \mbs{} & \textit{True} & \textit{False} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\504 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \identityloss{}\\505 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \identityloss{}\\506 & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \identityloss{}\\507 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \identityloss{}\\508 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \identityloss{}\\509 & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\510 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \identityloss{}\\511 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \identityloss{}\\512 & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \identityloss{}\\513 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \crossentropy{}\\514 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \crossentropy{}\\\apgdce{} & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\516 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \crossentropy{}\\517 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \crossentropy{}\\518 & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\519 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \crossentropy{}\\520 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \crossentropy{}\\521 & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\522 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \cwloss{}\\523 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \cwloss{}\\524 & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \cwloss{}\\525 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \cwloss{}\\526 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \cwloss{}\\527 & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\528 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \cwloss{}\\529 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \cwloss{}\\530 & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \cwloss{}\\531 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \identitysmap{} & \dlrloss{}\\532 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \identitysmap{} & \dlrloss{}\\\apgddlr{} & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\534 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \jsmasmap{} & \dlrloss{}\\535 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \jsmasmap{} & \dlrloss{}\\536 & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\537 & \mbs{} & \textit{False} & \textit{True} & \lp[0] & \dfsmap{} & \dlrloss{}\\538 & \mbs{} & \textit{False} & \textit{True} & \lp[2] & \dfsmap{} & \dlrloss{}\\539 & \mbs{} & \textit{False} & \textit{True} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\540 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \identityloss{}\\541 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \identityloss{}\\542 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \identityloss{}\\543 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \identityloss{}\\544 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \identityloss{}\\545 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \identityloss{}\\546 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \identityloss{}\\547 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \identityloss{}\\548 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \identityloss{}\\549 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \crossentropy{}\\550 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \crossentropy{}\\551 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \crossentropy{}\\552 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \crossentropy{}\\553 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \crossentropy{}\\554 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \crossentropy{}\\555 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \crossentropy{}\\556 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \crossentropy{}\\557 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \crossentropy{}\\558 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \cwloss{}\\559 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \cwloss{}\\560 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \cwloss{}\\561 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \cwloss{}\\562 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \cwloss{}\\563 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \cwloss{}\\564 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \cwloss{}\\565 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \cwloss{}\\566 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \cwloss{}\\567 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \identitysmap{} & \dlrloss{}\\568 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \identitysmap{} & \dlrloss{}\\569 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \identitysmap{} & \dlrloss{}\\570 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \jsmasmap{} & \dlrloss{}\\571 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \jsmasmap{} & \dlrloss{}\\572 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \jsmasmap{} & \dlrloss{}\\573 & \mbs{} & \textit{True} & \textit{True} & \lp[0] & \dfsmap{} & \dlrloss{}\\574 & \mbs{} & \textit{True} & \textit{True} & \lp[2] & \dfsmap{} & \dlrloss{}\\575 & \mbs{} & \textit{True} & \textit{True} & \lp[\infty] & \dfsmap{} & \dlrloss{}\\
        \bottomrule
        \end{tabular}
\begin{tabular}{lllllll}
        \toprule
        \textbf{\fw[\#]} & \textbf{Opt.} & \textbf{CoV}& \textbf{RR} & \textbf{\lp{}} &
        \textbf{SM} &  \textbf{Loss} \\
        \midrule
        \input{figures/attack_translation_short_numbering_postsub}
        \bottomrule
        \end{tabular}
\begin{tabular}{rccc rccc rccc}
        \toprule
        \multicolumn{4}{c}{\textbf{\lp[0] Attacks}} &
        \multicolumn{4}{c}{\textbf{\lp[2] Attacks}} &
        \multicolumn{4}{c}{\textbf{\lp[\infty] Attacks}} \\
        \cmidrule(lr){1-4}\cmidrule(lr){5-8}\cmidrule(lr){9-12}
        Rank & Attack & \% Reduction & \lp[0] Budget      &
        Rank & Attack & \% Reduction & \lp[2] Budget      &
        Rank & Attack & \% Reduction & \lp[\infty] Budget \\
        \midrule
        1.   & \fw[171] & -\qty{41}{\percent} & 0.10 &
        1.   & \fw[460] & -\qty{50}{\percent} & 0.12 &
        1.   & \fw[449] & -\qty{8}{\percent} & 0.22 \\
        2.   & \fw[27]  & -\qty{41}{\percent} & 0.10 &
        2.   & \fw[532] & -\qty{50}{\percent} & 0.12 &
        2.   & \fw[440] & -\qty{8}{\percent} & 0.22 \\
        3.   & \fw[459] & -\qty{41}{\percent} & 0.10 &
        3.   & \fw[454] & -\qty{45}{\percent} & 0.13 &
        3.   & \fw[17]  & -\qty{8}{\percent} & 0.22 \\
        4.   & \fw[144] & -\qty{41}{\percent} & 0.10 &
        4.   & \fw[526] & -\qty{45}{\percent} & 0.13 &
        4.   & \fw[8]   & -\qty{8}{\percent} & 0.22 \\
        5.   & \fw[150] & -\qty{41}{\percent} & 0.10 &
        5.   & \fw[451] & -\qty{41}{\percent} & 0.14 &
        5.   & \fw[458] & -\qty{4}{\percent} & 0.23 \\
        6.   & \fw[159] & -\qty{41}{\percent} & 0.10 &
        6.   & \fw[523] & -\qty{41}{\percent} & 0.14 &
        6.   & \fw[512] & -\qty{4}{\percent} & 0.23 \\
        7.   & \fw[168] & -\qty{41}{\percent} & 0.10 &
        7.   & \fw[505] & -\qty{37}{\percent} & 0.15 &
        7.   & \fw[521] & -\qty{4}{\percent} & 0.23 \\
        8.   & \fw[162] & -\qty{35}{\percent} & 0.11 &
        8.   & \fw[433] & -\qty{37}{\percent} & 0.15 &
        8.   & \fw[89]  & -\qty{4}{\percent} & 0.23 \\
        9.   & \fw[153] & -\qty{29}{\percent} & 0.12 &
        9.   & \fw[22]  & -\qty{33}{\percent} & 0.16 &
        9.   & \fw[80]  & -\qty{4}{\percent} & 0.23 \\
        10.  & \fw[156] & -\qty{29}{\percent} & 0.12 &
        10.  & \fw[94]  & -\qty{33}{\percent} & 0.16 &
        10.  & \fw[26]  & -\qty{4}{\percent} & 0.23 \\
        11.  & \fw[0]   & -\qty{29}{\percent} & 0.12 &
        11.  & \fw[160] & -\qty{33}{\percent} & 0.16 &
        11.  & \fw[461] & -\qty{4}{\percent} & 0.23 \\
        12.  & \fw[432] & -\qty{23}{\percent} & 0.13 &
        12.  & \fw[151] & -\qty{33}{\percent} & 0.16 &
        12.  & \fw[530] & +\qty{0}{\percent} & 0.24 \\
        13.  & \fw[24]  & -\qty{23}{\percent} & 0.13 &
        13.  & \fw[223] & -\qty{33}{\percent} & 0.16 &
        13.  & \fw[98]  & +\qty{0}{\percent} & 0.24 \\
        14.  & \fw[6]   & -\qty{23}{\percent} & 0.13 &
        14.  & \fw[232] & -\qty{33}{\percent} & 0.16 &
        14.  & \fw[2]   & +\qty{0}{\percent} & 0.24 \\
        15.  & \fw[15]  & -\qty{23}{\percent} & 0.13 &
        15.  & \fw[436] & -\qty{33}{\percent} & 0.16 &
        15.  & \fw[29]  & +\qty{0}{\percent} & 0.24 \\
        16.  & \fw[147] & -\qty{23}{\percent} & 0.13 &
        16.  & \fw[508] & -\qty{33}{\percent} & 0.16 &
        16.  & \fw[434] & +\qty{0}{\percent} & 0.24 \\
        17.  & \fw[456] & -\qty{23}{\percent} & 0.13 &
        17.  & \fw[169] & -\qty{33}{\percent} & 0.16 &
        17.  & \textbf{\apgddlr{}} & --- & 0.24 \\
        18.  & \fw[165] & -\qty{23}{\percent} & 0.13 &
        18.  & \fw[277] & -\qty{29}{\percent} & 0.17 &
        18.  & \fw[101] & +\qty{4}{\percent} & 0.25 \\
        19.  & \fw[438] & -\qty{23}{\percent} & 0.13 &
        19.  & \fw[241] & -\qty{29}{\percent} & 0.17 &
        19.  & \fw[74]  & +\qty{4}{\percent} & 0.25 \\
        20.  & \fw[447] & -\qty{23}{\percent} & 0.13 &
        20.  & \fw[268] & -\qty{29}{\percent} & 0.17 &
        20.  & \fw[506] & +\qty{4}{\percent} & 0.25 \\
        21.  & \fw[177] & -\qty{17}{\percent} & 0.14 &
        21.  & \fw[259] & -\qty{29}{\percent} & 0.17 &
        21.  & \fw[224] & +\qty{8}{\percent} & 0.26 \\
        22.  & \fw[9]   & -\qty{11}{\percent} & 0.15 &
        22.  & \fw[187] & -\qty{29}{\percent} & 0.17 &
        22.  & \fw[233] & +\qty{8}{\percent} & 0.26 \\
        23.  & \fw[441] & -\qty{11}{\percent} & 0.15 &
        23.  & \fw[196] & -\qty{29}{\percent} & 0.17 &
        23.  & \fw[170] & +\qty{8}{\percent} & 0.26 \\
        24.  & \fw[18]  & -\qty{11}{\percent} & 0.15 &
        24.  & \fw[163] & -\qty{29}{\percent} & 0.17 &
        24.  & \fw[161] & +\qty{8}{\percent} & 0.26 \\
        25.  & \fw[450] & -\qty{11}{\percent} & 0.15 &
        25.  & \fw[166] & -\qty{29}{\percent} & 0.17 &
        25.  & \fw[152] & +\qty{8}{\percent} & 0.26 \\
        26.  & \fw[12]  & -\qty{11}{\percent} & 0.15 &
        26.  & \fw[28]  & -\qty{29}{\percent} & 0.17 &
        26.  & \fw[20]  & +\qty{8}{\percent} & 0.26 \\
        27.  & \fw[33]  & -\qty{5}{\percent} & 0.16 &
        27.  & \fw[19]  & -\qty{29}{\percent} & 0.17 &
        27.  & \fw[455] & +\qty{8}{\percent} & 0.26 \\
        28.  & \fw[444] & +\qty{0}{\percent} & 0.17 &
        28.  & \fw[100] & -\qty{29}{\percent} & 0.17 &
        28.  & \fw[452] & +\qty{8}{\percent} & 0.26 \\
        29.  & \fw[465] & +\qty{0}{\percent} & 0.17 &
        29.  & \fw[1]   & -\qty{29}{\percent} & 0.17 &
        29.  & \fw[95]  & +\qty{12}{\percent} & 0.27 \\
        30.  & \textbf{\jsma{}} & --- & 0.17 &
        30.  & \fw[235] & -\qty{29}{\percent} & 0.17 &
        30.  & \fw[92]  & +\qty{12}{\percent} & 0.27 \\
        31.  & \fw[21]  & +\qty{0}{\percent} & 0.17 &
        31.  & \fw[238] & -\qty{29}{\percent} & 0.17 &
        31.  & \fw[242] & +\qty{12}{\percent} & 0.27 \\
        32.  & \fw[435] & +\qty{0}{\percent} & 0.17 &
        32.  & \fw[205] & -\qty{29}{\percent} & 0.17 &
        32.  & \fw[527] & +\qty{12}{\percent} & 0.27 \\
        33.  & \fw[453] & +\qty{0}{\percent} & 0.17 &
        33.  & \fw[73]  & -\qty{29}{\percent} & 0.17 &
        33.  & \fw[524] & +\qty{12}{\percent} & 0.27 \\
        34.  & \fw[99]  & +\qty{252}{\percent} & 0.60 &
        34.  & \fw[91]  & -\qty{29}{\percent} & 0.17 &
        34.  & \fw[23]  & +\qty{16}{\percent} & 0.28 \\
        35.  & \fw[243] & +\qty{252}{\percent} & 0.60 &
        35.  & \fw[115] & -\qty{25}{\percent} & 0.18 &
        35.  & \fw[167] & +\qty{16}{\percent} & 0.28 \\
        36.  & \fw[531] & +\qty{252}{\percent} & 0.60 &
        36.  & \fw[124] & -\qty{25}{\percent} & 0.18 &
        36.  & \fw[437] & +\qty{16}{\percent} & 0.28 \\
        37.  & \fw[234] & +\qty{252}{\percent} & 0.60 &
        37.  & \fw[133] & -\qty{25}{\percent} & 0.18 &
        37.  & \fw[5]   & +\qty{16}{\percent} & 0.28 \\
        38.  & \fw[231] & +\qty{252}{\percent} & 0.60 &
        38.  & \fw[157] & -\qty{25}{\percent} & 0.18 &
        38.  & \fw[149] & +\qty{16}{\percent} & 0.28 \\
        39.  & \fw[225] & +\qty{252}{\percent} & 0.60 &
        39.  & \fw[229] & -\qty{25}{\percent} & 0.18 &
        39.  & \fw[146] & +\qty{16}{\percent} & 0.28 \\
        40.  & \fw[222] & +\qty{252}{\percent} & 0.60 &
        40.  & \fw[274] & -\qty{20}{\percent} & 0.19 &
        40.  & \textbf{\bim{}} & +\qty{16}{\percent} & 0.28 \\
        41.  & \fw[240] & +\qty{252}{\percent} & 0.60 &
        41.  & \fw[4]   & -\qty{20}{\percent} & 0.19 &
        41.  & \fw[443] & +\qty{16}{\percent} & 0.28 \\
        42.  & \fw[216] & +\qty{252}{\percent} & 0.60 &
        42.  & \fw[76]  & -\qty{20}{\percent} & 0.19 &
        42.  & \fw[446] & +\qty{20}{\percent} & 0.29 \\
        43.  & \fw[81]  & +\qty{252}{\percent} & 0.60 &
        43.  & \fw[265] & -\qty{20}{\percent} & 0.19 &
        43.  & \fw[239] & +\qty{20}{\percent} & 0.29 \\
        44.  & \fw[72]  & +\qty{252}{\percent} & 0.60 &
        44.  & \fw[145] & -\qty{20}{\percent} & 0.19 &
        44.  & \fw[518] & +\qty{20}{\percent} & 0.29 \\
        45.  & \fw[90]  & +\qty{252}{\percent} & 0.60 &
        45.  & \fw[217] & -\qty{16}{\percent} & 0.20 &
        45.  & \fw[509] & +\qty{20}{\percent} & 0.29 \\
        46.  & \fw[96]  & +\qty{252}{\percent} & 0.60 &
        46.  & \fw[43]  & -\qty{16}{\percent} & 0.20 &
        46.  & \fw[77]  & +\qty{20}{\percent} & 0.29 \\
        47.  & \fw[513] & +\qty{252}{\percent} & 0.60 &
        47.  & \fw[52]  & -\qty{16}{\percent} & 0.20 &
        47.  & \fw[221] & +\qty{20}{\percent} & 0.29 \\
        48.  & \fw[87]  & +\qty{252}{\percent} & 0.60 &
        48.  & \fw[61]  & -\qty{16}{\percent} & 0.20 &
        48.  & \textbf{\apgdce{}} & +\qty{20}{\percent} & 0.29 \\
        49.  & \fw[228] & +\qty{252}{\percent} & 0.60 &
        49.  & \fw[148] & -\qty{16}{\percent} & 0.20 &
        49.  & \textbf{\pgd{}} & +\qty{20}{\percent} & 0.29 \\
        50.  & \fw[519] & +\qty{252}{\percent} & 0.60 &
        50.  & \fw[220] & -\qty{16}{\percent} & 0.20 &
        50.  & \fw[218] & +\qty{20}{\percent} & 0.29 \\
        51.  & \fw[78]  & +\qty{252}{\percent} & 0.60 &
        51.  & \fw[136] & -\qty{16}{\percent} & 0.20 &
        51.  & \fw[14]  & +\qty{20}{\percent} & 0.29 \\
        52.  & \fw[237] & +\qty{252}{\percent} & 0.60 &
        52.  & \fw[64]  & -\qty{12}{\percent} & 0.21 &
        52.  & \fw[164] & +\qty{20}{\percent} & 0.29 \\
        53.  & \fw[510] & +\qty{252}{\percent} & 0.60 &
        53.  & \fw[154] & -\qty{12}{\percent} & 0.21 &
        53.  & \fw[86]  & +\qty{25}{\percent} & 0.30 \\
        54.  & \fw[522] & +\qty{252}{\percent} & 0.60 &
        54.  & \fw[226] & -\qty{12}{\percent} & 0.21 &
        54.  & \fw[230] & +\qty{25}{\percent} & 0.30 \\
        55.  & \fw[504] & +\qty{252}{\percent} & 0.60 &
        55.  & \fw[208] & -\qty{12}{\percent} & 0.21 &
        55.  & \fw[236] & +\qty{25}{\percent} & 0.30 \\
        56.  & \fw[528] & +\qty{252}{\percent} & 0.60 &
        56.  & \fw[271] & -\qty{12}{\percent} & 0.21 &
        56.  & \fw[158] & +\qty{25}{\percent} & 0.30 \\
        57.  & \fw[249] & +\qty{252}{\percent} & 0.60 &
        57.  & \fw[202] & -\qty{8}{\percent} & 0.22 &
        57.  & \fw[155] & +\qty{45}{\percent} & 0.35 \\
        58.  & \fw[219] & +\qty{258}{\percent} & 0.61 &
        58.  & \fw[172] & -\qty{8}{\percent} & 0.22 &
        58.  & \fw[227] & +\qty{50}{\percent} & 0.36 \\
        59.  & \fw[84]  & +\qty{258}{\percent} & 0.61 &
        59.  & \fw[244] & -\qty{8}{\percent} & 0.22 &
        59.  & \fw[245] & +\qty{66}{\percent} & 0.40 \\
        60.  & \fw[93]  & +\qty{258}{\percent} & 0.61 &
        60.  & \fw[280] & -\qty{8}{\percent} & 0.22 &
        60.  & \fw[173] & +\qty{70}{\percent} & 0.41 \\
        61.  & \fw[105] & +\qty{258}{\percent} & 0.61 &
        61.  & \fw[193] & -\qty{8}{\percent} & 0.22 &
        61.  & \fw[536] & +\qty{120}{\percent} & 0.53 \\
        62.  & \fw[537] & +\qty{258}{\percent} & 0.61 &
        62.  & \fw[256] & -\qty{4}{\percent} & 0.23 &
        62.  & \fw[464] & +\qty{120}{\percent} & 0.53 \\
        63.  & \fw[516] & +\qty{258}{\percent} & 0.61 &
        63.  & \fw[253] & -\qty{4}{\percent} & 0.23 &
        63.  & \fw[104] & +\qty{120}{\percent} & 0.53 \\
        64.  & \fw[525] & +\qty{258}{\percent} & 0.61 &
        64.  & \fw[178] & -\qty{4}{\percent} & 0.23 &
        64.  & \fw[32]  & +\qty{125}{\percent} & 0.54 \\
        65.  & \fw[75]  & +\qty{258}{\percent} & 0.61 &
        65.  & \fw[250] & -\qty{4}{\percent} & 0.23 &
        65.  & \fw[467] & +\qty{133}{\percent} & 0.56 \\
        66.  & \fw[507] & +\qty{258}{\percent} & 0.61 &
        66.  & \fw[103] & -\qty{4}{\percent} & 0.23 &
        66.  & \fw[539] & +\qty{133}{\percent} & 0.56 \\
        67.  & \fw[246] & +\qty{352}{\percent} & 0.77 &
        67.  & \fw[262] & +\qty{0}{\percent} & 0.24 &
        67.  & \fw[35]  & +\qty{137}{\percent} & 0.57 \\
        68.  & \fw[276] & \(+\infty\%\) & \(\infty\) &
        68.  & \fw[31]  & +\qty{0}{\percent} & 0.24 &
        68.  & \fw[107] & +\qty{137}{\percent} & 0.57 \\
        69.  & \fw[270] & \(+\infty\%\) & \(\infty\) &
        69.  & \textbf{\cw{}} & --- & 0.24 &
        69.  & \fw[176] & +\qty{150}{\percent} & 0.60 \\
        70.  & \fw[273] & \(+\infty\%\) & \(\infty\) &
        70.  & \fw[175] & +\qty{0}{\percent} & 0.24 &
        70.  & \fw[248] & +\qty{150}{\percent} & 0.60 \\
        71.  & \fw[267] & \(+\infty\%\) & \(\infty\) &
        71.  & \fw[247] & +\qty{0}{\percent} & 0.24 &
        71.  & \fw[569] & +\qty{200}{\percent} & 0.72 \\
        72.  & \fw[261] & \(+\infty\%\) & \(\infty\) &
        72.  & \fw[142] & +\qty{4}{\percent} & 0.25 &
        72.  & \fw[137] & +\qty{200}{\percent} & 0.72 \\
        73.  & \fw[264] & \(+\infty\%\) & \(\infty\) &
        73.  & \fw[127] & +\qty{4}{\percent} & 0.25 &
        73.  & \fw[179] & +\qty{212}{\percent} & 0.75 \\
        74.  & \fw[285] & \(+\infty\%\) & \(\infty\) &
        74.  & \fw[184] & +\qty{8}{\percent} & 0.26 &
        74.  & \fw[251] & +\qty{212}{\percent} & 0.75 \\
        75.  & \fw[279] & \(+\infty\%\) & \(\infty\) &
        75.  & \fw[190] & +\qty{8}{\percent} & 0.26 &
        75.  & \fw[563] & +\qty{220}{\percent} & 0.77 \\
        76.  & \fw[282] & \(+\infty\%\) & \(\infty\) &
        76.  & \fw[283] & +\qty{8}{\percent} & 0.26 &
        76.  & \fw[497] & +\qty{220}{\percent} & 0.77 \\
        77.  & \fw[258] & \(+\infty\%\) & \(\infty\) &
        77.  & \fw[211] & +\qty{12}{\percent} & 0.27 &
        77.  & \fw[275] & +\qty{220}{\percent} & 0.77 \\
        78.  & \fw[252] & \(+\infty\%\) & \(\infty\) &
        78.  & \fw[130] & +\qty{12}{\percent} & 0.27 &
        78.  & \fw[131] & +\qty{220}{\percent} & 0.77 \\
        79.  & \fw[255] & \(+\infty\%\) & \(\infty\) &
        79.  & \fw[109] & +\qty{12}{\percent} & 0.27 &
        79.  & \fw[65]  & +\qty{220}{\percent} & 0.77 \\
        80.  & \fw[204] & \(+\infty\%\) & \(\infty\) &
        80.  & \fw[70]  & +\qty{12}{\percent} & 0.27 &
        80.  & \fw[281] & +\qty{220}{\percent} & 0.77 \\
        81.  & \fw[198] & \(+\infty\%\) & \(\infty\) &
        81.  & \fw[181] & +\qty{12}{\percent} & 0.27 &
        81.  & \fw[566] & +\qty{220}{\percent} & 0.77 \\
        82.  & \fw[201] & \(+\infty\%\) & \(\infty\) &
        82.  & \fw[286] & +\qty{12}{\percent} & 0.27 &
        82.  & \fw[266] & +\qty{220}{\percent} & 0.77 \\
        83.  & \fw[195] & \(+\infty\%\) & \(\infty\) &
        83.  & \fw[112] & +\qty{20}{\percent} & 0.29 &
        83.  & \fw[557] & +\qty{220}{\percent} & 0.77 \\
        84.  & \fw[189] & \(+\infty\%\) & \(\infty\) &
        84.  & \fw[214] & +\qty{29}{\percent} & 0.31 &
        84.  & \fw[548] & +\qty{220}{\percent} & 0.77 \\
        85.  & \fw[192] & \(+\infty\%\) & \(\infty\) &
        85.  & \fw[55]  & +\qty{33}{\percent} & 0.32 &
        85.  & \fw[116] & +\qty{225}{\percent} & 0.78 \\
        86.  & \fw[213] & \(+\infty\%\) & \(\infty\) &
        86.  & \fw[85]  & +\qty{45}{\percent} & 0.35 &
        86.  & \fw[125] & +\qty{225}{\percent} & 0.78 \\
        87.  & \fw[207] & \(+\infty\%\) & \(\infty\) &
        87.  & \fw[13]  & +\qty{45}{\percent} & 0.35 &
        87.  & \fw[122] & +\qty{229}{\percent} & 0.79 \\
        88.  & \fw[210] & \(+\infty\%\) & \(\infty\) &
        88.  & \fw[37]  & +\qty{45}{\percent} & 0.35 &
        88.  & \fw[134] & +\qty{229}{\percent} & 0.79 \\
        89.  & \fw[186] & \(+\infty\%\) & \(\infty\) &
        89.  & \fw[421] & \(+\infty\%\) & \(\infty\) &
        89.  & \fw[278] & +\qty{229}{\percent} & 0.79 \\
        90.  & \fw[180] & \(+\infty\%\) & \(\infty\) &
        90.  & \fw[415] & \(+\infty\%\) & \(\infty\) &
        90.  & \fw[269] & +\qty{229}{\percent} & 0.79 \\
        91.  & \fw[183] & \(+\infty\%\) & \(\infty\) &
        91.  & \fw[418] & \(+\infty\%\) & \(\infty\) &
        91.  & \fw[260] & +\qty{229}{\percent} & 0.79 \\
        92.  & \fw[174] & \(+\infty\%\) & \(\infty\) &
        92.  & \fw[412] & \(+\infty\%\) & \(\infty\) &
        92.  & \fw[554] & +\qty{233}{\percent} & 0.80 \\
        93.  & \fw[420] & \(+\infty\%\) & \(\infty\) &
        93.  & \fw[406] & \(+\infty\%\) & \(\infty\) &
        93.  & \fw[257] & +\qty{233}{\percent} & 0.80 \\
        94.  & \fw[414] & \(+\infty\%\) & \(\infty\) &
        94.  & \fw[409] & \(+\infty\%\) & \(\infty\) &
        94.  & \fw[542] & +\qty{233}{\percent} & 0.80 \\
        95.  & \fw[417] & \(+\infty\%\) & \(\infty\) &
        95.  & \fw[430] & \(+\infty\%\) & \(\infty\) &
        95.  & \fw[110] & +\qty{233}{\percent} & 0.80 \\
        96.  & \fw[411] & \(+\infty\%\) & \(\infty\) &
        96.  & \fw[424] & \(+\infty\%\) & \(\infty\) &
        96.  & \fw[254] & +\qty{233}{\percent} & 0.80 \\
        \bottomrule
    \end{tabular}
    \end{minipage}\hfill
    \begin{minipage}{0.52\textwidth}
    \setlength{\tabcolsep}{0.25em}
    \begin{tabular}{rccc rccc rccc}
        \toprule
        \multicolumn{4}{c}{\textbf{\lp[0] Attacks}} &
        \multicolumn{4}{c}{\textbf{\lp[2] Attacks}} &
        \multicolumn{4}{c}{\textbf{\lp[\infty] Attacks}} \\
        \cmidrule(lr){1-4}\cmidrule(lr){5-8}\cmidrule(lr){9-12}
        Rank & Attack & \% Reduction & \lp[0] Budget      &
        Rank & Attack & \% Reduction & \lp[2] Budget      &
        Rank & Attack & \% Reduction & \lp[\infty] Budget \\
        \midrule
        97.  & \fw[405] & \(+\infty\%\) & \(\infty\) &
        97.  & \fw[427] & \(+\infty\%\) & \(\infty\) &
        97.  & \fw[545] & +\qty{237}{\percent} & 0.81 \\
        98.  & \fw[408] & \(+\infty\%\) & \(\infty\) &
        98.  & \fw[403] & \(+\infty\%\) & \(\infty\) &
        98.  & \fw[113] & +\qty{237}{\percent} & 0.81 \\
        99.  & \fw[429] & \(+\infty\%\) & \(\infty\) &
        99.  & \fw[397] & \(+\infty\%\) & \(\infty\) &
        99.  & \fw[209] & +\qty{237}{\percent} & 0.81 \\
        100. & \fw[423] & \(+\infty\%\) & \(\infty\) &
        100. & \fw[400] & \(+\infty\%\) & \(\infty\) &
        100. & \fw[560] & +\qty{241}{\percent} & 0.82 \\
        101. & \fw[426] & \(+\infty\%\) & \(\infty\) &
        101. & \fw[385] & \(+\infty\%\) & \(\infty\) &
        101. & \fw[272] & +\qty{241}{\percent} & 0.82 \\
        102. & \fw[402] & \(+\infty\%\) & \(\infty\) &
        102. & \fw[379] & \(+\infty\%\) & \(\infty\) &
        102. & \fw[128] & +\qty{241}{\percent} & 0.82 \\
        103. & \fw[396] & \(+\infty\%\) & \(\infty\) &
        103. & \fw[382] & \(+\infty\%\) & \(\infty\) &
        103. & \fw[551] & +\qty{258}{\percent} & 0.86 \\
        104. & \fw[399] & \(+\infty\%\) & \(\infty\) &
        104. & \fw[376] & \(+\infty\%\) & \(\infty\) &
        104. & \fw[263] & +\qty{258}{\percent} & 0.86 \\
        105. & \fw[384] & \(+\infty\%\) & \(\infty\) &
        105. & \fw[370] & \(+\infty\%\) & \(\infty\) &
        105. & \fw[119] & +\qty{258}{\percent} & 0.86 \\
        106. & \fw[378] & \(+\infty\%\) & \(\infty\) &
        106. & \fw[373] & \(+\infty\%\) & \(\infty\) &
        106. & \fw[491] & +\qty{275}{\percent} & 0.90 \\
        107. & \fw[381] & \(+\infty\%\) & \(\infty\) &
        107. & \fw[394] & \(+\infty\%\) & \(\infty\) &
        107. & \fw[59]  & +\qty{275}{\percent} & 0.90 \\
        108. & \fw[375] & \(+\infty\%\) & \(\infty\) &
        108. & \fw[388] & \(+\infty\%\) & \(\infty\) &
        108. & \fw[482] & +\qty{279}{\percent} & 0.91 \\
        109. & \fw[369] & \(+\infty\%\) & \(\infty\) &
        109. & \fw[391] & \(+\infty\%\) & \(\infty\) &
        109. & \fw[50]  & +\qty{279}{\percent} & 0.91 \\
        110. & \fw[372] & \(+\infty\%\) & \(\infty\) &
        110. & \fw[367] & \(+\infty\%\) & \(\infty\) &
        110. & \fw[203] & +\qty{279}{\percent} & 0.91 \\
        111. & \fw[393] & \(+\infty\%\) & \(\infty\) &
        111. & \fw[361] & \(+\infty\%\) & \(\infty\) &
        111. & \fw[194] & +\qty{279}{\percent} & 0.91 \\
        112. & \fw[387] & \(+\infty\%\) & \(\infty\) &
        112. & \fw[364] & \(+\infty\%\) & \(\infty\) &
        112. & \fw[140] & +\qty{287}{\percent} & 0.93 \\
        113. & \fw[390] & \(+\infty\%\) & \(\infty\) &
        113. & \fw[349] & \(+\infty\%\) & \(\infty\) &
        113. & \fw[494] & +\qty{291}{\percent} & 0.94 \\
        114. & \fw[366] & \(+\infty\%\) & \(\infty\) &
        114. & \fw[343] & \(+\infty\%\) & \(\infty\) &
        114. & \fw[473] & +\qty{291}{\percent} & 0.94 \\
        115. & \fw[360] & \(+\infty\%\) & \(\infty\) &
        115. & \fw[346] & \(+\infty\%\) & \(\infty\) &
        115. & \fw[485] & +\qty{291}{\percent} & 0.94 \\
        116. & \fw[363] & \(+\infty\%\) & \(\infty\) &
        116. & \fw[340] & \(+\infty\%\) & \(\infty\) &
        116. & \fw[476] & +\qty{291}{\percent} & 0.94 \\
        117. & \fw[348] & \(+\infty\%\) & \(\infty\) &
        117. & \fw[334] & \(+\infty\%\) & \(\infty\) &
        117. & \fw[185] & +\qty{291}{\percent} & 0.94 \\
        118. & \fw[342] & \(+\infty\%\) & \(\infty\) &
        118. & \fw[337] & \(+\infty\%\) & \(\infty\) &
        118. & \fw[41]  & +\qty{291}{\percent} & 0.94 \\
        119. & \fw[345] & \(+\infty\%\) & \(\infty\) &
        119. & \fw[358] & \(+\infty\%\) & \(\infty\) &
        119. & \fw[62]  & +\qty{295}{\percent} & 0.95 \\
        120. & \fw[339] & \(+\infty\%\) & \(\infty\) &
        120. & \fw[352] & \(+\infty\%\) & \(\infty\) &
        120. & \fw[53]  & +\qty{295}{\percent} & 0.95 \\
        121. & \fw[333] & \(+\infty\%\) & \(\infty\) &
        121. & \fw[355] & \(+\infty\%\) & \(\infty\) &
        121. & \fw[44]  & +\qty{295}{\percent} & 0.95 \\
        122. & \fw[336] & \(+\infty\%\) & \(\infty\) &
        122. & \fw[331] & \(+\infty\%\) & \(\infty\) &
        122. & \fw[206] & +\qty{295}{\percent} & 0.95 \\
        123. & \fw[357] & \(+\infty\%\) & \(\infty\) &
        123. & \fw[325] & \(+\infty\%\) & \(\infty\) &
        123. & \fw[197] & +\qty{295}{\percent} & 0.95 \\
        124. & \fw[351] & \(+\infty\%\) & \(\infty\) &
        124. & \fw[328] & \(+\infty\%\) & \(\infty\) &
        124. & \fw[188] & +\qty{295}{\percent} & 0.95 \\
        125. & \fw[354] & \(+\infty\%\) & \(\infty\) &
        125. & \fw[313] & \(+\infty\%\) & \(\infty\) &
        125. & \fw[284] & +\qty{300}{\percent} & 0.96 \\
        126. & \fw[330] & \(+\infty\%\) & \(\infty\) &
        126. & \fw[307] & \(+\infty\%\) & \(\infty\) &
        126. & \fw[470] & +\qty{300}{\percent} & 0.96 \\
        127. & \fw[324] & \(+\infty\%\) & \(\infty\) &
        127. & \fw[310] & \(+\infty\%\) & \(\infty\) &
        127. & \fw[488] & +\qty{300}{\percent} & 0.96 \\
        128. & \fw[327] & \(+\infty\%\) & \(\infty\) &
        128. & \fw[304] & \(+\infty\%\) & \(\infty\) &
        128. & \fw[56]  & +\qty{300}{\percent} & 0.96 \\
        129. & \fw[312] & \(+\infty\%\) & \(\infty\) &
        129. & \fw[298] & \(+\infty\%\) & \(\infty\) &
        129. & \fw[38]  & +\qty{300}{\percent} & 0.96 \\
        130. & \fw[306] & \(+\infty\%\) & \(\infty\) &
        130. & \fw[301] & \(+\infty\%\) & \(\infty\) &
        130. & \fw[200] & +\qty{300}{\percent} & 0.96 \\
        131. & \fw[309] & \(+\infty\%\) & \(\infty\) &
        131. & \fw[322] & \(+\infty\%\) & \(\infty\) &
        131. & \fw[479] & +\qty{300}{\percent} & 0.96 \\
        132. & \fw[303] & \(+\infty\%\) & \(\infty\) &
        132. & \fw[316] & \(+\infty\%\) & \(\infty\) &
        132. & \fw[182] & +\qty{304}{\percent} & 0.97 \\
        133. & \fw[297] & \(+\infty\%\) & \(\infty\) &
        133. & \fw[319] & \(+\infty\%\) & \(\infty\) &
        133. & \fw[212] & +\qty{304}{\percent} & 0.97 \\
        134. & \fw[300] & \(+\infty\%\) & \(\infty\) &
        134. & \fw[289] & \(+\infty\%\) & \(\infty\) &
        134. & \fw[47]  & +\qty{304}{\percent} & 0.97 \\
        135. & \fw[321] & \(+\infty\%\) & \(\infty\) &
        135. & \fw[292] & \(+\infty\%\) & \(\infty\) &
        135. & \fw[191] & +\qty{304}{\percent} & 0.97 \\
        136. & \fw[315] & \(+\infty\%\) & \(\infty\) &
        136. & \textbf{\df{}} & \(+\infty\%\) & \(\infty\) &
        136. & \fw[287] & \(+\infty\%\) & \(\infty\) \\
        137. & \fw[318] & \(+\infty\%\) & \(\infty\) &
        137. & \textbf{\fab{}} & \(+\infty\%\) & \(\infty\) &
        137. & \fw[215] & \(+\infty\%\) & \(\infty\) \\
        138. & \fw[294] & \(+\infty\%\) & \(\infty\) &
        138. & \fw[565] & \(+\infty\%\) & \(\infty\) &
        138. & \fw[422] & \(+\infty\%\) & \(\infty\) \\
        139. & \fw[288] & \(+\infty\%\) & \(\infty\) &
        139. & \fw[559] & \(+\infty\%\) & \(\infty\) &
        139. & \fw[416] & \(+\infty\%\) & \(\infty\) \\
        140. & \fw[291] & \(+\infty\%\) & \(\infty\) &
        140. & \fw[562] & \(+\infty\%\) & \(\infty\) &
        140. & \fw[419] & \(+\infty\%\) & \(\infty\) \\
        141. & \fw[564] & \(+\infty\%\) & \(\infty\) &
        141. & \fw[556] & \(+\infty\%\) & \(\infty\) &
        141. & \fw[413] & \(+\infty\%\) & \(\infty\) \\
        142. & \fw[558] & \(+\infty\%\) & \(\infty\) &
        142. & \fw[550] & \(+\infty\%\) & \(\infty\) &
        142. & \fw[407] & \(+\infty\%\) & \(\infty\) \\
        143. & \fw[561] & \(+\infty\%\) & \(\infty\) &
        143. & \fw[553] & \(+\infty\%\) & \(\infty\) &
        143. & \fw[410] & \(+\infty\%\) & \(\infty\) \\
        144. & \fw[555] & \(+\infty\%\) & \(\infty\) &
        144. & \fw[574] & \(+\infty\%\) & \(\infty\) &
        144. & \fw[431] & \(+\infty\%\) & \(\infty\) \\
        145. & \fw[549] & \(+\infty\%\) & \(\infty\) &
        145. & \fw[568] & \(+\infty\%\) & \(\infty\) &
        145. & \fw[425] & \(+\infty\%\) & \(\infty\) \\
        146. & \fw[552] & \(+\infty\%\) & \(\infty\) &
        146. & \fw[571] & \(+\infty\%\) & \(\infty\) &
        146. & \fw[428] & \(+\infty\%\) & \(\infty\) \\
        147. & \fw[573] & \(+\infty\%\) & \(\infty\) &
        147. & \fw[547] & \(+\infty\%\) & \(\infty\) &
        147. & \fw[404] & \(+\infty\%\) & \(\infty\) \\
        148. & \fw[567] & \(+\infty\%\) & \(\infty\) &
        148. & \fw[541] & \(+\infty\%\) & \(\infty\) &
        148. & \fw[398] & \(+\infty\%\) & \(\infty\) \\
        149. & \fw[570] & \(+\infty\%\) & \(\infty\) &
        149. & \fw[544] & \(+\infty\%\) & \(\infty\) &
        149. & \fw[401] & \(+\infty\%\) & \(\infty\) \\
        150. & \fw[546] & \(+\infty\%\) & \(\infty\) &
        150. & \fw[529] & \(+\infty\%\) & \(\infty\) &
        150. & \fw[386] & \(+\infty\%\) & \(\infty\) \\
        151. & \fw[540] & \(+\infty\%\) & \(\infty\) &
        151. & \fw[520] & \(+\infty\%\) & \(\infty\) &
        151. & \fw[380] & \(+\infty\%\) & \(\infty\) \\
        152. & \fw[543] & \(+\infty\%\) & \(\infty\) &
        152. & \fw[514] & \(+\infty\%\) & \(\infty\) &
        152. & \fw[383] & \(+\infty\%\) & \(\infty\) \\
        153. & \fw[534] & \(+\infty\%\) & \(\infty\) &
        153. & \fw[517] & \(+\infty\%\) & \(\infty\) &
        153. & \fw[377] & \(+\infty\%\) & \(\infty\) \\
        154. & \fw[492] & \(+\infty\%\) & \(\infty\) &
        154. & \fw[538] & \(+\infty\%\) & \(\infty\) &
        154. & \fw[371] & \(+\infty\%\) & \(\infty\) \\
        155. & \fw[486] & \(+\infty\%\) & \(\infty\) &
        155. & \fw[535] & \(+\infty\%\) & \(\infty\) &
        155. & \fw[374] & \(+\infty\%\) & \(\infty\) \\
        156. & \fw[489] & \(+\infty\%\) & \(\infty\) &
        156. & \fw[511] & \(+\infty\%\) & \(\infty\) &
        156. & \fw[395] & \(+\infty\%\) & \(\infty\) \\
        157. & \fw[483] & \(+\infty\%\) & \(\infty\) &
        157. & \fw[493] & \(+\infty\%\) & \(\infty\) &
        157. & \fw[389] & \(+\infty\%\) & \(\infty\) \\
        158. & \fw[477] & \(+\infty\%\) & \(\infty\) &
        158. & \fw[487] & \(+\infty\%\) & \(\infty\) &
        158. & \fw[392] & \(+\infty\%\) & \(\infty\) \\
        159. & \fw[480] & \(+\infty\%\) & \(\infty\) &
        159. & \fw[490] & \(+\infty\%\) & \(\infty\) &
        159. & \fw[368] & \(+\infty\%\) & \(\infty\) \\
        160. & \fw[501] & \(+\infty\%\) & \(\infty\) &
        160. & \fw[484] & \(+\infty\%\) & \(\infty\) &
        160. & \fw[362] & \(+\infty\%\) & \(\infty\) \\
        161. & \fw[495] & \(+\infty\%\) & \(\infty\) &
        161. & \fw[478] & \(+\infty\%\) & \(\infty\) &
        161. & \fw[365] & \(+\infty\%\) & \(\infty\) \\
        162. & \fw[498] & \(+\infty\%\) & \(\infty\) &
        162. & \fw[481] & \(+\infty\%\) & \(\infty\) &
        162. & \fw[350] & \(+\infty\%\) & \(\infty\) \\
        163. & \fw[474] & \(+\infty\%\) & \(\infty\) &
        163. & \fw[502] & \(+\infty\%\) & \(\infty\) &
        163. & \fw[344] & \(+\infty\%\) & \(\infty\) \\
        164. & \fw[468] & \(+\infty\%\) & \(\infty\) &
        164. & \fw[496] & \(+\infty\%\) & \(\infty\) &
        164. & \fw[347] & \(+\infty\%\) & \(\infty\) \\
        165. & \fw[471] & \(+\infty\%\) & \(\infty\) &
        165. & \fw[499] & \(+\infty\%\) & \(\infty\) &
        165. & \fw[341] & \(+\infty\%\) & \(\infty\) \\
        166. & \fw[462] & \(+\infty\%\) & \(\infty\) &
        166. & \fw[475] & \(+\infty\%\) & \(\infty\) &
        166. & \fw[335] & \(+\infty\%\) & \(\infty\) \\
        167. & \fw[132] & \(+\infty\%\) & \(\infty\) &
        167. & \fw[469] & \(+\infty\%\) & \(\infty\) &
        167. & \fw[338] & \(+\infty\%\) & \(\infty\) \\
        168. & \fw[126] & \(+\infty\%\) & \(\infty\) &
        168. & \fw[472] & \(+\infty\%\) & \(\infty\) &
        168. & \fw[359] & \(+\infty\%\) & \(\infty\) \\
        169. & \fw[129] & \(+\infty\%\) & \(\infty\) &
        169. & \fw[457] & \(+\infty\%\) & \(\infty\) &
        169. & \fw[353] & \(+\infty\%\) & \(\infty\) \\
        170. & \fw[123] & \(+\infty\%\) & \(\infty\) &
        170. & \fw[448] & \(+\infty\%\) & \(\infty\) &
        170. & \fw[356] & \(+\infty\%\) & \(\infty\) \\
        171. & \fw[117] & \(+\infty\%\) & \(\infty\) &
        171. & \fw[442] & \(+\infty\%\) & \(\infty\) &
        171. & \fw[332] & \(+\infty\%\) & \(\infty\) \\
        172. & \fw[120] & \(+\infty\%\) & \(\infty\) &
        172. & \fw[445] & \(+\infty\%\) & \(\infty\) &
        172. & \fw[326] & \(+\infty\%\) & \(\infty\) \\
        173. & \fw[141] & \(+\infty\%\) & \(\infty\) &
        173. & \fw[466] & \(+\infty\%\) & \(\infty\) &
        173. & \fw[329] & \(+\infty\%\) & \(\infty\) \\
        174. & \fw[135] & \(+\infty\%\) & \(\infty\) &
        174. & \fw[463] & \(+\infty\%\) & \(\infty\) &
        174. & \fw[314] & \(+\infty\%\) & \(\infty\) \\
        175. & \fw[138] & \(+\infty\%\) & \(\infty\) &
        175. & \fw[439] & \(+\infty\%\) & \(\infty\) &
        175. & \fw[308] & \(+\infty\%\) & \(\infty\) \\
        176. & \fw[114] & \(+\infty\%\) & \(\infty\) &
        176. & \fw[118] & \(+\infty\%\) & \(\infty\) &
        176. & \fw[311] & \(+\infty\%\) & \(\infty\) \\
        177. & \fw[108] & \(+\infty\%\) & \(\infty\) &
        177. & \fw[121] & \(+\infty\%\) & \(\infty\) &
        177. & \fw[305] & \(+\infty\%\) & \(\infty\) \\
        178. & \fw[111] & \(+\infty\%\) & \(\infty\) &
        178. & \fw[139] & \(+\infty\%\) & \(\infty\) &
        178. & \fw[299] & \(+\infty\%\) & \(\infty\) \\
        179. & \fw[102] & \(+\infty\%\) & \(\infty\) &
        179. & \fw[97]  & \(+\infty\%\) & \(\infty\) &
        179. & \fw[302] & \(+\infty\%\) & \(\infty\) \\
        180. & \fw[60]  & \(+\infty\%\) & \(\infty\) &
        180. & \fw[88]  & \(+\infty\%\) & \(\infty\) &
        180. & \fw[323] & \(+\infty\%\) & \(\infty\) \\
        181. & \fw[54]  & \(+\infty\%\) & \(\infty\) &
        181. & \fw[82]  & \(+\infty\%\) & \(\infty\) &
        181. & \fw[317] & \(+\infty\%\) & \(\infty\) \\
        182. & \fw[57]  & \(+\infty\%\) & \(\infty\) &
        182. & \fw[106] & \(+\infty\%\) & \(\infty\) &
        182. & \fw[320] & \(+\infty\%\) & \(\infty\) \\
        183. & \fw[51]  & \(+\infty\%\) & \(\infty\) &
        183. & \fw[79]  & \(+\infty\%\) & \(\infty\) &
        183. & \fw[296] & \(+\infty\%\) & \(\infty\) \\
        184. & \fw[45]  & \(+\infty\%\) & \(\infty\) &
        184. & \fw[58]  & \(+\infty\%\) & \(\infty\) &
        184. & \fw[290] & \(+\infty\%\) & \(\infty\) \\
        185. & \fw[48]  & \(+\infty\%\) & \(\infty\) &
        185. & \fw[46]  & \(+\infty\%\) & \(\infty\) &
        185. & \fw[293] & \(+\infty\%\) & \(\infty\) \\
        186. & \fw[69]  & \(+\infty\%\) & \(\infty\) &
        186. & \fw[49]  & \(+\infty\%\) & \(\infty\) &
        186. & \fw[575] & \(+\infty\%\) & \(\infty\) \\
        187. & \fw[63]  & \(+\infty\%\) & \(\infty\) &
        187. & \fw[67]  & \(+\infty\%\) & \(\infty\) &
        187. & \fw[572] & \(+\infty\%\) & \(\infty\) \\
        188. & \fw[66]  & \(+\infty\%\) & \(\infty\) &
        188. & \fw[40]  & \(+\infty\%\) & \(\infty\) &
        188. & \fw[503] & \(+\infty\%\) & \(\infty\) \\
        189. & \fw[42]  & \(+\infty\%\) & \(\infty\) &
        189. & \fw[25]  & \(+\infty\%\) & \(\infty\) &
        189. & \fw[500] & \(+\infty\%\) & \(\infty\) \\
        190. & \fw[36]  & \(+\infty\%\) & \(\infty\) &
        190. & \fw[16]  & \(+\infty\%\) & \(\infty\) &
        190. & \fw[143] & \(+\infty\%\) & \(\infty\) \\
        191. & \fw[39]  & \(+\infty\%\) & \(\infty\) &
        191. & \fw[10]  & \(+\infty\%\) & \(\infty\) &
        191. & \fw[71]  & \(+\infty\%\) & \(\infty\) \\
        192. & \fw[30]  & \(+\infty\%\) & \(\infty\) &
        192. & \fw[34]  & \(+\infty\%\) & \(\infty\) &
        192. & \fw[68]  & \(+\infty\%\) & \(\infty\) \\
        \bottomrule
    \end{tabular}

==> figures/decomp_flow.tex <==
\begin{tikzpicture}[auto,
  node distance = 10mm,
  start chain = going below,
  box/.style = {draw,rounded corners,blur shadow,fill=white,very thick,
        on chain,align=center}]
    % draw nodes 
    \node[] (travelername) {\textbf{Traveler}};
    \node[box,rounded corners,thin,dotted, below = 2mm of travelername,fill=r!30] (RR)    {$x \leftarrow$ \rr($x$)}; 
    \node[box,rounded corners,thin,dotted,fill=orange!30] (CoV) {$x \leftarrow$ \cov($x$)};
    \node[box,fill=ye!30] (optim) {\textit{Optimizer}($x$, $\alpha$)};
    \node[box] (update) {$x_{i+1} \leftarrow x_i + \alpha \cdot \nabla_{x_i}$\textit{Surface}};
    \node[fit=(RR) (CoV) (optim) (update),draw,minimum width=4.5cm,minimum height=5.5cm,dashed] (traveler) {};
    
    \node[box, right = 30mm of update,fill=green!30] (norm) {$\nabla_{x_i}$\textit{Surface} $\leftarrow \lp (SM$, $p)$ };
    \node[box,rounded corners, thin,dotted,above = 10mm of norm,fill=blue!30] (salmap) {$SM \leftarrow$ \textit{SaliencyMap} ($\nabla_{x_i} Loss$) };
    \node[box,rounded corners, thin,dotted,above = 8mm of salmap,fill=iris!30] (loss) {$\nabla_{x_i} Loss \leftarrow  \frac{\partial Loss}{\partial f(x_i)} \cdot J $};
    \node[box, above = 8mm of loss,fill=violet!30] (jac) {$J \leftarrow \frac{\partial f(x_i)}{\partial x_i} $};
    \node[above = 2mm of jac] (surfacename) {\textbf{Surface}};
    % \node[box, below = 2mm of surfacename] (jac) {$J \leftarrow \frac{\partial f(x)}{\partial x} $};
    % \node[box, below = 10mm of jac] (loss) {$\nabla_x Loss \leftarrow  \frac{\partial Loss}{\partial f(x)} \cdot J $};
    % \node[box, below = 10mm of loss] (salmap) {$SM \leftarrow$ \textit{SaliencyMap} ($\nabla_x L$) };
    %\node[box, below = 10mm of salmap] (norm) {$\nabla_x$ \textit{Surface} $\leftarrow \lp (SM$, $p)$ };
    \node[fit=(jac) (loss) (salmap) (norm),draw,minimum width=4.5cm,minimum height=5.5cm,dashed] (surface) {};
    % draw arrows
 \begin{scope}[rounded corners,-latex]
  \path (RR) edge (CoV) (CoV) edge (optim) (optim) edge (update) (jac) edge (loss) (loss) edge (salmap) (salmap) edge (norm);
  %\path (norm) edge (update) (update) edge (jac)
%   \draw (update.0) -| ([xshift=-30mm]jac.west) |-
%   %([yshift=3mm]jac.180) 
%   (jac.180);
% \draw (b3.230) -- ++(0,-0.3) -| ([xshift=-5mm]b2.west) |-
%   ([yshift=3mm]b2.130) -- (b2.130);
  \draw ([xshift=12mm]update.45) -- ++ (0,2) -| node[above,pos=.25]{$x_i$} ([xshift=-10mm]jac.west) -- (jac.west);
 \path ([yshift=-6mm]norm) edge node[above]{$\nabla_{x_i}$\textit{Surface}} (update);
 \end{scope}
\end{tikzpicture}

==> figures/mnist_l0plus0_0time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.269434in}{4.669847in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269434in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269434in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754289in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.817886in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.817886in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817886in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817886in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.881482in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.881482in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881482in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881482in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.945078in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.945078in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945078in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.945078in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.008674in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{5.008674in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008674in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008674in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.072270in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072270in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.072270in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=0.279601in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{1.169334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{1.169334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.116527in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{2.006261in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{2.006261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.006261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.953454in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{2.843187in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{2.843187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.843187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.790381in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{3.680114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{3.680114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=3.627307in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{4.517040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.464234in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=2.424724in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Model Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.454898in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444856in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.416818in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.409705in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.402591in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.393803in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.383760in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.341077in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.308018in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.290443in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.243156in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.177457in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.138540in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.097740in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.049826in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.995844in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.942699in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.873444in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.802933in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.717985in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.621320in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.521935in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.411042in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.303078in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.173145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.047188in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.901563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.756565in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.611358in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.474521in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.338311in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.199172in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.060242in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.940562in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.818371in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.496572in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.406603in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.313913in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.146946in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.083549in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.018269in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.913025in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.868040in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.791043in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.734341in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.686009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.663830in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.643535in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.624495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.453016in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.434812in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.413261in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.403428in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.383341in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.346517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.293372in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.273076in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.248178in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.219722in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.184571in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.145026in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.102343in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.062589in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.009026in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.949186in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.887881in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.816324in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.736397in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.640360in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.535116in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.438660in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.327558in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.205367in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.072714in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.955963in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.821427in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.674546in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.540220in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.410078in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.274496in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.021116in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.913571in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.704130in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.605163in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.513938in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.357642in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.282319in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.215156in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.159500in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.109912in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.060115in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.013247in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.940644in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.913444in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.886453in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.821591in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.806736in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.765308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.429581in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.403009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.386689in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.372880in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.331870in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.312412in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.293790in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.274122in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.246504in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.219304in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.187710in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.152768in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.109039in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.061125in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.014675in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.954416in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.891019in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.813185in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.730329in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.639104in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.545787in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.435104in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.311866in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.188629in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.053046in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.907421in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.610103in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.462386in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.324293in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.177412in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.035553in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.903109in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.772130in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.636757in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.508708in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.395723in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.072041in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.973702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.759240in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.708397in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.663621in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.619682in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.577836in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.535990in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.404592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.408868in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.394640in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.360326in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.344634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.310529in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.267846in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.207587in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.175784in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.137494in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.096485in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.051291in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.997100in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.941863in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.871979in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.803770in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.714009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.620273in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.523399in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.413762in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.299940in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.173773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.042794in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.901981in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{2.755938in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.613242in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.474102in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.341031in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.070913in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.943491in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.819626in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.707269in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.602862in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.498246in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.407649in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.309101in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.232522in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.151340in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.082503in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.023081in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.972656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.922231in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.879130in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.840422in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.770120in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.746058in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.719904in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.670316in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.651904in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.633910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463895in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.418492in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.341914in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.287932in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.206331in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.170762in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.135402in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.093137in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.043549in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.982872in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.920102in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.849173in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.769665in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.680532in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.584704in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.475485in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.363965in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.248050in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.113305in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.985465in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.840467in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.686891in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.541684in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.410078in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.274286in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.134938in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.007725in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.888254in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.767527in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.660610in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.456609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.286085in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.206368in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.131463in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.066601in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.012829in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.956127in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.786649in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.704840in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.678477in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{0.636421in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.616125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.409705in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.403428in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.372043in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.343169in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.327476in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.308436in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.264916in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.236252in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.208633in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.129334in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.084140in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.038109in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.977014in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.917592in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.843524in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.762342in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.574033in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.467953in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.348482in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.219176in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.086942in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.944874in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.801969in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.658017in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.507789in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.363628in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.222188in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.955208in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.815860in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.682579in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.546997in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.424387in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.192977in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.975585in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.746895in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.693332in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.641443in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.554402in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.458574in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.393503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.462013in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.428117in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.399661in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.382086in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.369114in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.356978in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.323920in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.268264in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.236461in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.208215in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.175784in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.136866in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.096694in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.052755in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.002121in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.947721in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.886207in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.811721in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.725936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.643498in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.547461in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.452679in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.339066in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.234241in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.118327in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.990277in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.871852in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.746313in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{2.628934in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.515321in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.398151in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.293954in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.181178in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.067147in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.969017in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.871934in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.790333in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.701829in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.622111in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.535489in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.459957in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.383378in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.320818in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.267673in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.220805in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.172263in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.085641in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.047561in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.011155in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.951942in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.917628in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.890428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422258in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.414726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.407612in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.380412in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.326012in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.306763in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.270147in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.209261in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.177876in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.140214in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.100042in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.051709in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.005678in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.949395in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.886835in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.811721in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.732422in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.644335in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.553738in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.458747in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.347854in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.234869in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.119373in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.875200in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.759285in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.638559in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.522017in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.402964in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.285376in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.073215in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.965879in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.875491in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.787823in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.699736in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.617090in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.539674in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.461003in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.395932in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{1.338184in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.281273in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.235870in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.185445in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.143598in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.063881in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.034589in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.004250in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.939807in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.913025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.462013in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.455735in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.367230in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.316806in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.293999in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.270775in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.242319in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.208005in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.173901in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.135820in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.096276in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.045642in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.990823in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.936423in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.875327in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.750416in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.681997in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.602698in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.522981in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.446611in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.362709in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.272949in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.179213in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.093428in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.013293in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.932320in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.840258in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.752381in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.664085in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.585832in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{2.501303in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.412798in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.334545in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.250643in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.175529in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{2.091627in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{1.947257in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.882395in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.817743in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.710407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.429581in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.269101in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.245039in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.209679in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.177667in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.138540in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.098996in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.048780in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.998146in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.943536in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.880348in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.801050in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.712754in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.621110in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.523399in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.418365in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.302869in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.178795in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.051163in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.910350in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.621820in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.484564in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.341031in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.200428in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.707478in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.597840in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.401581in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.227500in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.010109in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.955918in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.906330in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.867622in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.764889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.736015in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.712581in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.690612in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.667387in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.627424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.433975in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.423932in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.373717in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.360954in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.331452in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.312412in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.291698in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.271402in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.246922in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.216374in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.184780in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.149630in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.104226in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.057777in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.996263in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.928681in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.863610in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.782637in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.696852in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.583449in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.484273in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.356223in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.235497in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.100961in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.972283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.827704in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.685217in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.535617in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.398361in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.255874in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.972993in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.851848in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.734259in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.621902in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.516449in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.411415in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.231057in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.149038in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.076017in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.016386in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.813222in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.772212in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.741664in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.710907in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.684963in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.653369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.397569in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.390037in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.321200in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.301532in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.280190in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.248178in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.216165in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.175993in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.135611in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.087488in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.033715in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.971155in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.898133in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.822810in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.729493in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.625295in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.520261in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.408950in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.286967in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.163939in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.033379in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.904283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.772467in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.634792in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.485192in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.356724in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.227628in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.086606in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.950814in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.811257in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.674001in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.546788in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.420203in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.303451in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.196116in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.010946in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.930391in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.861763in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.746268in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.695634in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{0.641443in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.589972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888642in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.889644in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890085in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890471in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.890814in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.891404in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.891686in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.891966in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{3.892230in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{3.892451in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{3.892734in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{3.893073in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{3.893415in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{3.894136in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{3.894475in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{3.894819in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{3.895072in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{3.895350in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{3.895589in}{4.419748in}}%
\pgfpathlineto{\pgfqpoint{3.895851in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{3.896077in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{3.896364in}{4.397988in}}%
\pgfpathlineto{\pgfqpoint{3.896615in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{3.896918in}{4.377901in}}%
\pgfpathlineto{\pgfqpoint{3.897452in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{3.897713in}{4.343796in}}%
\pgfpathlineto{\pgfqpoint{3.897949in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{3.898460in}{4.298393in}}%
\pgfpathlineto{\pgfqpoint{3.898715in}{4.282492in}}%
\pgfpathlineto{\pgfqpoint{3.899279in}{4.247759in}}%
\pgfpathlineto{\pgfqpoint{3.899877in}{4.206959in}}%
\pgfpathlineto{\pgfqpoint{3.900214in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{3.900797in}{4.141470in}}%
\pgfpathlineto{\pgfqpoint{3.901371in}{4.089371in}}%
\pgfpathlineto{\pgfqpoint{3.902009in}{4.027648in}}%
\pgfpathlineto{\pgfqpoint{3.902637in}{3.962367in}}%
\pgfpathlineto{\pgfqpoint{3.903605in}{3.845616in}}%
\pgfpathlineto{\pgfqpoint{3.904233in}{3.751253in}}%
\pgfpathlineto{\pgfqpoint{3.904916in}{3.653123in}}%
\pgfpathlineto{\pgfqpoint{3.906023in}{3.499547in}}%
\pgfpathlineto{\pgfqpoint{3.907083in}{3.321700in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{3.202229in}}%
\pgfpathlineto{\pgfqpoint{3.908867in}{3.005342in}}%
\pgfpathlineto{\pgfqpoint{3.909991in}{2.803642in}}%
\pgfpathlineto{\pgfqpoint{3.911488in}{2.531641in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{2.328268in}}%
\pgfpathlineto{\pgfqpoint{3.914208in}{2.056058in}}%
\pgfpathlineto{\pgfqpoint{3.915370in}{1.880722in}}%
\pgfpathlineto{\pgfqpoint{3.916980in}{1.658099in}}%
\pgfpathlineto{\pgfqpoint{3.918666in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{3.920806in}{1.226663in}}%
\pgfpathlineto{\pgfqpoint{3.922502in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{3.924845in}{0.886453in}}%
\pgfpathlineto{\pgfqpoint{3.927319in}{0.744384in}}%
\pgfpathlineto{\pgfqpoint{3.929986in}{0.634747in}}%
\pgfpathlineto{\pgfqpoint{3.932721in}{0.550427in}}%
\pgfpathlineto{\pgfqpoint{3.936001in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{3.939365in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{3.942890in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{3.946381in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{3.950603in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.955010in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{3.959405in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{3.964504in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{3.969842in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{3.975914in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.982002in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.988286in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.995139in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.001956in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.008975in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.015601in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.029243in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.035444in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.041128in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.046590in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.051976in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.057267in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.062120in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.066900in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.071776in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.076696in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.081681in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.086330in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.091080in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.100299in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.104584in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.108795in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.112950in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.116777in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.120513in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.124388in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.127676in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.131200in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.134415in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.137498in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.140506in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.143389in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.145879in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.148542in}{0.334709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.887635in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.889885in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890735in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.891435in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.891998in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.892373in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.892795in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.893189in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.893547in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{3.893899in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{3.894246in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{3.894607in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{3.895026in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{3.895399in}{4.453852in}}%
\pgfpathlineto{\pgfqpoint{3.895788in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{3.896170in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{3.896566in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{3.896960in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{3.897338in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{3.897736in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{3.898134in}{4.415145in}}%
\pgfpathlineto{\pgfqpoint{3.898489in}{4.404264in}}%
\pgfpathlineto{\pgfqpoint{3.898857in}{4.395058in}}%
\pgfpathlineto{\pgfqpoint{3.899236in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{3.899620in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{3.900040in}{4.363674in}}%
\pgfpathlineto{\pgfqpoint{3.900788in}{4.340240in}}%
\pgfpathlineto{\pgfqpoint{3.901152in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{3.901519in}{4.309273in}}%
\pgfpathlineto{\pgfqpoint{3.902197in}{4.275378in}}%
\pgfpathlineto{\pgfqpoint{3.902503in}{4.255919in}}%
\pgfpathlineto{\pgfqpoint{3.903201in}{4.218048in}}%
\pgfpathlineto{\pgfqpoint{3.903897in}{4.170762in}}%
\pgfpathlineto{\pgfqpoint{3.904270in}{4.143562in}}%
\pgfpathlineto{\pgfqpoint{3.904987in}{4.090417in}}%
\pgfpathlineto{\pgfqpoint{3.905660in}{4.032669in}}%
\pgfpathlineto{\pgfqpoint{3.906380in}{3.968435in}}%
\pgfpathlineto{\pgfqpoint{3.907129in}{3.888718in}}%
\pgfpathlineto{\pgfqpoint{3.908173in}{3.748114in}}%
\pgfpathlineto{\pgfqpoint{3.908927in}{3.642243in}}%
\pgfpathlineto{\pgfqpoint{3.909613in}{3.530304in}}%
\pgfpathlineto{\pgfqpoint{3.910721in}{3.355805in}}%
\pgfpathlineto{\pgfqpoint{3.911776in}{3.153896in}}%
\pgfpathlineto{\pgfqpoint{3.912498in}{3.024173in}}%
\pgfpathlineto{\pgfqpoint{3.913640in}{2.820799in}}%
\pgfpathlineto{\pgfqpoint{3.914714in}{2.608639in}}%
\pgfpathlineto{\pgfqpoint{3.916163in}{2.322828in}}%
\pgfpathlineto{\pgfqpoint{3.917218in}{2.112132in}}%
\pgfpathlineto{\pgfqpoint{3.918698in}{1.867331in}}%
\pgfpathlineto{\pgfqpoint{3.919790in}{1.689902in}}%
\pgfpathlineto{\pgfqpoint{3.921251in}{1.470209in}}%
\pgfpathlineto{\pgfqpoint{3.922643in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{3.924389in}{1.041703in}}%
\pgfpathlineto{\pgfqpoint{3.925851in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{3.927826in}{0.744803in}}%
\pgfpathlineto{\pgfqpoint{3.929946in}{0.635166in}}%
\pgfpathlineto{\pgfqpoint{3.932039in}{0.546870in}}%
\pgfpathlineto{\pgfqpoint{3.934162in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{3.936706in}{0.433885in}}%
\pgfpathlineto{\pgfqpoint{3.939355in}{0.403337in}}%
\pgfpathlineto{\pgfqpoint{3.941902in}{0.383251in}}%
\pgfpathlineto{\pgfqpoint{3.944525in}{0.372371in}}%
\pgfpathlineto{\pgfqpoint{3.947729in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{3.950924in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{3.954192in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{3.957889in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.961532in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.965722in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.970009in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.979141in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.983958in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.989038in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.993993in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.999206in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{4.004880in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.010538in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.015953in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.021770in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.027468in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.033587in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.039845in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.046284in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.052822in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.059297in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.065879in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.072420in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.079002in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.085387in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.091679in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.098030in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.104265in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.110309in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.116099in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.121485in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.126346in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.131120in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{4.136244in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{4.140668in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{4.144653in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.148703in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.152301in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.155313in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.158682in}{0.354586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888201in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.889063in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.889477in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.889837in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.890188in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.890531in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.890895in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.891241in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{3.891599in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.891984in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{3.892342in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{3.892686in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{3.893092in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{3.893443in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{3.893827in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{3.894162in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{3.894463in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{3.894762in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{3.895058in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{3.895353in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{3.895702in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{3.896027in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{3.896340in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{3.896655in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{3.896959in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{3.897299in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{3.897957in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{3.898298in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{3.898629in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{3.899288in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{3.899665in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{3.900366in}{4.277470in}}%
\pgfpathlineto{\pgfqpoint{3.901057in}{4.243156in}}%
\pgfpathlineto{\pgfqpoint{3.901388in}{4.226836in}}%
\pgfpathlineto{\pgfqpoint{3.902124in}{4.183316in}}%
\pgfpathlineto{\pgfqpoint{3.902829in}{4.141470in}}%
\pgfpathlineto{\pgfqpoint{3.903535in}{4.088325in}}%
\pgfpathlineto{\pgfqpoint{3.904278in}{4.033506in}}%
\pgfpathlineto{\pgfqpoint{3.905325in}{3.938306in}}%
\pgfpathlineto{\pgfqpoint{3.906056in}{3.860471in}}%
\pgfpathlineto{\pgfqpoint{3.906839in}{3.780963in}}%
\pgfpathlineto{\pgfqpoint{3.908101in}{3.640987in}}%
\pgfpathlineto{\pgfqpoint{3.909365in}{3.478205in}}%
\pgfpathlineto{\pgfqpoint{3.910212in}{3.368777in}}%
\pgfpathlineto{\pgfqpoint{3.911550in}{3.189047in}}%
\pgfpathlineto{\pgfqpoint{3.912920in}{3.003877in}}%
\pgfpathlineto{\pgfqpoint{3.914928in}{2.737734in}}%
\pgfpathlineto{\pgfqpoint{3.916449in}{2.531223in}}%
\pgfpathlineto{\pgfqpoint{3.918576in}{2.262151in}}%
\pgfpathlineto{\pgfqpoint{3.920234in}{2.069867in}}%
\pgfpathlineto{\pgfqpoint{3.922423in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{3.924823in}{1.622948in}}%
\pgfpathlineto{\pgfqpoint{3.927978in}{1.377310in}}%
\pgfpathlineto{\pgfqpoint{3.930601in}{1.197789in}}%
\pgfpathlineto{\pgfqpoint{3.934093in}{1.002576in}}%
\pgfpathlineto{\pgfqpoint{3.937658in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{3.941414in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{3.945249in}{0.598550in}}%
\pgfpathlineto{\pgfqpoint{3.950119in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{3.955190in}{0.437232in}}%
\pgfpathlineto{\pgfqpoint{3.960270in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{3.965368in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{3.971475in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.977611in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{3.984641in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.992571in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.000646in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.009766in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.018709in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.027329in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.036283in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.044661in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.053664in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.062457in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.071909in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.081938in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.091566in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.100954in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.111056in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.122244in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.133878in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.144892in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.156401in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.168177in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.192416in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.204283in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.215959in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.226514in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.237383in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.249996in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.261828in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.273864in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.286032in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.297718in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.309551in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.320972in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.332532in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.343642in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.353923in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.362732in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.370755in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.378515in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.385703in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.887147in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.888226in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.888604in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.888935in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.889217in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.889562in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.889936in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{3.890304in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.890656in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{3.890992in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{3.891316in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{3.891674in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{3.892009in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{3.892344in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{3.892702in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{3.893064in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{3.893413in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{3.893683in}{4.439415in}}%
\pgfpathlineto{\pgfqpoint{3.894005in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{3.894290in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{3.894575in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{3.894855in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{3.895118in}{4.404264in}}%
\pgfpathlineto{\pgfqpoint{3.895395in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{3.895663in}{4.387526in}}%
\pgfpathlineto{\pgfqpoint{3.895950in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{3.896527in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{3.897079in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{3.897636in}{4.298812in}}%
\pgfpathlineto{\pgfqpoint{3.897933in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{3.898519in}{4.246713in}}%
\pgfpathlineto{\pgfqpoint{3.899164in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{3.899453in}{4.188128in}}%
\pgfpathlineto{\pgfqpoint{3.900028in}{4.143980in}}%
\pgfpathlineto{\pgfqpoint{3.900593in}{4.089789in}}%
\pgfpathlineto{\pgfqpoint{3.901196in}{4.024718in}}%
\pgfpathlineto{\pgfqpoint{3.901837in}{3.964669in}}%
\pgfpathlineto{\pgfqpoint{3.902787in}{3.842268in}}%
\pgfpathlineto{\pgfqpoint{3.903413in}{3.759413in}}%
\pgfpathlineto{\pgfqpoint{3.904090in}{3.657517in}}%
\pgfpathlineto{\pgfqpoint{3.905104in}{3.499128in}}%
\pgfpathlineto{\pgfqpoint{3.906063in}{3.326094in}}%
\pgfpathlineto{\pgfqpoint{3.906712in}{3.198672in}}%
\pgfpathlineto{\pgfqpoint{3.907767in}{3.009945in}}%
\pgfpathlineto{\pgfqpoint{3.908865in}{2.809710in}}%
\pgfpathlineto{\pgfqpoint{3.910321in}{2.537291in}}%
\pgfpathlineto{\pgfqpoint{3.911461in}{2.331616in}}%
\pgfpathlineto{\pgfqpoint{3.913033in}{2.064845in}}%
\pgfpathlineto{\pgfqpoint{3.914163in}{1.883023in}}%
\pgfpathlineto{\pgfqpoint{3.915806in}{1.662911in}}%
\pgfpathlineto{\pgfqpoint{3.917392in}{1.464978in}}%
\pgfpathlineto{\pgfqpoint{3.919573in}{1.225617in}}%
\pgfpathlineto{\pgfqpoint{3.921352in}{1.060324in}}%
\pgfpathlineto{\pgfqpoint{3.923603in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{3.926077in}{0.751080in}}%
\pgfpathlineto{\pgfqpoint{3.928677in}{0.641861in}}%
\pgfpathlineto{\pgfqpoint{3.931304in}{0.557122in}}%
\pgfpathlineto{\pgfqpoint{3.934584in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{3.938086in}{0.425934in}}%
\pgfpathlineto{\pgfqpoint{3.941609in}{0.390783in}}%
\pgfpathlineto{\pgfqpoint{3.945272in}{0.371534in}}%
\pgfpathlineto{\pgfqpoint{3.949870in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.954396in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{3.959042in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{3.964433in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.969829in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.975949in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.981956in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.987822in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.994438in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{4.001320in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.008326in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.015006in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.021875in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.028527in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.034747in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.040563in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.046259in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.051803in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.057541in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.062430in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.067211in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.071854in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.076388in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.080805in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.085496in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.090116in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.094545in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.099067in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.103259in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.107615in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.111438in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.115516in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.119095in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.122844in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.126324in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.129560in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.132728in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.135635in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.138793in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.141654in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.147012in}{0.334290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.886890in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.887855in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.888256in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.888580in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.888882in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.889184in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.889496in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.889726in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.889939in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{3.890172in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{3.890410in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{3.890637in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{3.890885in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{3.891124in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{3.891372in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{3.891644in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{3.891922in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{3.892202in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{3.892480in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{3.892690in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{3.892920in}{4.418492in}}%
\pgfpathlineto{\pgfqpoint{3.893164in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{3.893452in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{3.893693in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{3.893970in}{4.387944in}}%
\pgfpathlineto{\pgfqpoint{3.894216in}{4.378738in}}%
\pgfpathlineto{\pgfqpoint{3.894754in}{4.354886in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{3.895308in}{4.328104in}}%
\pgfpathlineto{\pgfqpoint{3.895895in}{4.297766in}}%
\pgfpathlineto{\pgfqpoint{3.896184in}{4.283329in}}%
\pgfpathlineto{\pgfqpoint{3.896740in}{4.243575in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{4.206959in}}%
\pgfpathlineto{\pgfqpoint{3.897558in}{4.186245in}}%
\pgfpathlineto{\pgfqpoint{3.898156in}{4.135402in}}%
\pgfpathlineto{\pgfqpoint{3.898739in}{4.083303in}}%
\pgfpathlineto{\pgfqpoint{3.899303in}{4.019697in}}%
\pgfpathlineto{\pgfqpoint{3.899939in}{3.957346in}}%
\pgfpathlineto{\pgfqpoint{3.900787in}{3.832225in}}%
\pgfpathlineto{\pgfqpoint{3.901398in}{3.740791in}}%
\pgfpathlineto{\pgfqpoint{3.901978in}{3.641406in}}%
\pgfpathlineto{\pgfqpoint{3.902878in}{3.474648in}}%
\pgfpathlineto{\pgfqpoint{3.903753in}{3.297848in}}%
\pgfpathlineto{\pgfqpoint{3.904420in}{3.168752in}}%
\pgfpathlineto{\pgfqpoint{3.905316in}{2.969354in}}%
\pgfpathlineto{\pgfqpoint{3.906243in}{2.761796in}}%
\pgfpathlineto{\pgfqpoint{3.907472in}{2.493352in}}%
\pgfpathlineto{\pgfqpoint{3.908445in}{2.290606in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{2.035344in}}%
\pgfpathlineto{\pgfqpoint{3.910704in}{1.864401in}}%
\pgfpathlineto{\pgfqpoint{3.911957in}{1.642198in}}%
\pgfpathlineto{\pgfqpoint{3.913230in}{1.446984in}}%
\pgfpathlineto{\pgfqpoint{3.914741in}{1.226663in}}%
\pgfpathlineto{\pgfqpoint{3.916025in}{1.073297in}}%
\pgfpathlineto{\pgfqpoint{3.917633in}{0.926416in}}%
\pgfpathlineto{\pgfqpoint{3.919515in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{3.921502in}{0.689984in}}%
\pgfpathlineto{\pgfqpoint{3.923438in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.925942in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{3.928352in}{0.494562in}}%
\pgfpathlineto{\pgfqpoint{3.930748in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{3.933219in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{3.936078in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{3.938996in}{0.386180in}}%
\pgfpathlineto{\pgfqpoint{3.941903in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{3.945371in}{0.368604in}}%
\pgfpathlineto{\pgfqpoint{3.948941in}{0.364838in}}%
\pgfpathlineto{\pgfqpoint{3.953062in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{3.957305in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{3.961583in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{3.966511in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.971494in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.976878in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.981964in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.987602in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.993872in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.999684in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.005416in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.011576in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.017843in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.024503in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.031030in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{4.037998in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.045090in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.052487in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{4.059980in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{4.067181in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{4.074605in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{4.081788in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{4.089451in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{4.097105in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.104496in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.111762in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.118358in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.124499in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.130694in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.136207in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.142239in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.147760in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.152535in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.157500in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.161381in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.165871in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{0.353749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888816in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.889939in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890452in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.890927in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.891325in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.891647in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.892011in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.892383in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.892702in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.893018in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{3.893319in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{3.893639in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{3.894277in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{3.894582in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{3.894911in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{3.895216in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{3.895554in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{3.896185in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{3.896507in}{4.429372in}}%
\pgfpathlineto{\pgfqpoint{3.896844in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{3.897156in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{3.897466in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{3.897799in}{4.403009in}}%
\pgfpathlineto{\pgfqpoint{3.898121in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{3.898712in}{4.375809in}}%
\pgfpathlineto{\pgfqpoint{3.899036in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{3.899339in}{4.353630in}}%
\pgfpathlineto{\pgfqpoint{3.899983in}{4.328313in}}%
\pgfpathlineto{\pgfqpoint{3.900288in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{3.900918in}{4.287932in}}%
\pgfpathlineto{\pgfqpoint{3.901572in}{4.250689in}}%
\pgfpathlineto{\pgfqpoint{3.901922in}{4.231858in}}%
\pgfpathlineto{\pgfqpoint{3.902548in}{4.195033in}}%
\pgfpathlineto{\pgfqpoint{3.903199in}{4.147747in}}%
\pgfpathlineto{\pgfqpoint{3.903858in}{4.097112in}}%
\pgfpathlineto{\pgfqpoint{3.904539in}{4.041875in}}%
\pgfpathlineto{\pgfqpoint{3.905649in}{3.946466in}}%
\pgfpathlineto{\pgfqpoint{3.906352in}{3.865702in}}%
\pgfpathlineto{\pgfqpoint{3.907088in}{3.787659in}}%
\pgfpathlineto{\pgfqpoint{3.908221in}{3.650612in}}%
\pgfpathlineto{\pgfqpoint{3.909421in}{3.490759in}}%
\pgfpathlineto{\pgfqpoint{3.910260in}{3.374636in}}%
\pgfpathlineto{\pgfqpoint{3.911517in}{3.190721in}}%
\pgfpathlineto{\pgfqpoint{3.912841in}{2.990068in}}%
\pgfpathlineto{\pgfqpoint{3.914684in}{2.714510in}}%
\pgfpathlineto{\pgfqpoint{3.916174in}{2.496281in}}%
\pgfpathlineto{\pgfqpoint{3.918172in}{2.223234in}}%
\pgfpathlineto{\pgfqpoint{3.919826in}{2.030531in}}%
\pgfpathlineto{\pgfqpoint{3.921987in}{1.794727in}}%
\pgfpathlineto{\pgfqpoint{3.924311in}{1.577126in}}%
\pgfpathlineto{\pgfqpoint{3.927315in}{1.342159in}}%
\pgfpathlineto{\pgfqpoint{3.929827in}{1.163057in}}%
\pgfpathlineto{\pgfqpoint{3.933089in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{3.936477in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{3.940027in}{0.680360in}}%
\pgfpathlineto{\pgfqpoint{3.943651in}{0.579510in}}%
\pgfpathlineto{\pgfqpoint{3.948266in}{0.489750in}}%
\pgfpathlineto{\pgfqpoint{3.953109in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{3.958025in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{3.963104in}{0.369860in}}%
\pgfpathlineto{\pgfqpoint{3.969242in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{3.975208in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.981903in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.989623in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.997261in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.005911in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.014533in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.022823in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.032000in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.040874in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.050308in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.059574in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.069190in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.079740in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.089509in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.099078in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.109350in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.119996in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.131459in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.156317in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.169635in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.182968in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.196789in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.210111in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.224073in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.237656in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.251825in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.265617in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.278824in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.291738in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.304716in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.316733in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.328887in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.341251in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.353171in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.363200in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.372633in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.381748in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.390049in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.397642in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.404972in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.885090in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.885950in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.886278in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.886628in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.886916in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.887219in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.887490in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.887818in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.888072in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.888331in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{3.888585in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{3.888808in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{3.889100in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{3.889340in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{3.889595in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{3.889863in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{3.890097in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{3.890318in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{3.890598in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{3.890866in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{3.891133in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{3.891400in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{3.891654in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{3.891957in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{3.892208in}{4.399243in}}%
\pgfpathlineto{\pgfqpoint{3.892533in}{4.390874in}}%
\pgfpathlineto{\pgfqpoint{3.893155in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{3.893455in}{4.359071in}}%
\pgfpathlineto{\pgfqpoint{3.893769in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{3.894415in}{4.324338in}}%
\pgfpathlineto{\pgfqpoint{3.894716in}{4.310947in}}%
\pgfpathlineto{\pgfqpoint{3.895342in}{4.282492in}}%
\pgfpathlineto{\pgfqpoint{3.896052in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{4.233322in}}%
\pgfpathlineto{\pgfqpoint{3.897018in}{4.193987in}}%
\pgfpathlineto{\pgfqpoint{3.897734in}{4.155279in}}%
\pgfpathlineto{\pgfqpoint{3.898453in}{4.107574in}}%
\pgfpathlineto{\pgfqpoint{3.899132in}{4.050035in}}%
\pgfpathlineto{\pgfqpoint{3.900198in}{3.962158in}}%
\pgfpathlineto{\pgfqpoint{3.900878in}{3.888927in}}%
\pgfpathlineto{\pgfqpoint{3.901591in}{3.812139in}}%
\pgfpathlineto{\pgfqpoint{3.902650in}{3.692249in}}%
\pgfpathlineto{\pgfqpoint{3.903738in}{3.554993in}}%
\pgfpathlineto{\pgfqpoint{3.904384in}{3.463350in}}%
\pgfpathlineto{\pgfqpoint{3.905440in}{3.304752in}}%
\pgfpathlineto{\pgfqpoint{3.906509in}{3.137158in}}%
\pgfpathlineto{\pgfqpoint{3.907909in}{2.901981in}}%
\pgfpathlineto{\pgfqpoint{3.909098in}{2.722251in}}%
\pgfpathlineto{\pgfqpoint{3.910640in}{2.478915in}}%
\pgfpathlineto{\pgfqpoint{3.911816in}{2.299394in}}%
\pgfpathlineto{\pgfqpoint{3.913374in}{2.070913in}}%
\pgfpathlineto{\pgfqpoint{3.915035in}{1.865657in}}%
\pgfpathlineto{\pgfqpoint{3.917114in}{1.650148in}}%
\pgfpathlineto{\pgfqpoint{3.918837in}{1.484855in}}%
\pgfpathlineto{\pgfqpoint{3.921113in}{1.288596in}}%
\pgfpathlineto{\pgfqpoint{3.923561in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{3.926091in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{3.928798in}{0.863856in}}%
\pgfpathlineto{\pgfqpoint{3.932055in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{3.935658in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{3.939264in}{0.594575in}}%
\pgfpathlineto{\pgfqpoint{3.943155in}{0.531596in}}%
\pgfpathlineto{\pgfqpoint{3.947731in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{3.952398in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{3.957371in}{0.410451in}}%
\pgfpathlineto{\pgfqpoint{3.963033in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.968803in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{3.975218in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{3.981653in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{3.987971in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{3.994879in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{4.001493in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{4.008390in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{4.014812in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{4.021024in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{4.027190in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{4.032247in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{4.036783in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{4.040971in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.044524in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.047553in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{4.049969in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{4.052084in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.054017in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{4.055738in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{4.057149in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.058621in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.060018in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{4.061389in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{4.062708in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{4.064050in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.065312in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{4.066534in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.067867in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.069214in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.070585in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.071997in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.073400in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.074886in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{4.076350in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.077813in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.079365in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{4.080897in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.082534in}{0.341195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.885155in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.886116in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.886427in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.886635in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.886815in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.887055in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.887285in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.887529in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.887771in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{3.887982in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{3.888251in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{3.888491in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{3.889029in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{3.889296in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{3.889574in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{3.889869in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{3.890120in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{3.890372in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{3.890628in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{3.890907in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{3.891182in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{3.891474in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{3.891740in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{3.892043in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{3.892353in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{3.892988in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{3.893550in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{3.894154in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{3.894433in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{3.895058in}{4.280818in}}%
\pgfpathlineto{\pgfqpoint{3.895680in}{4.251316in}}%
\pgfpathlineto{\pgfqpoint{3.896017in}{4.234996in}}%
\pgfpathlineto{\pgfqpoint{3.896668in}{4.194196in}}%
\pgfpathlineto{\pgfqpoint{3.897278in}{4.152350in}}%
\pgfpathlineto{\pgfqpoint{3.897952in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{3.898596in}{4.052546in}}%
\pgfpathlineto{\pgfqpoint{3.899672in}{3.961321in}}%
\pgfpathlineto{\pgfqpoint{3.900368in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{3.901063in}{3.813813in}}%
\pgfpathlineto{\pgfqpoint{3.902139in}{3.689948in}}%
\pgfpathlineto{\pgfqpoint{3.903192in}{3.558550in}}%
\pgfpathlineto{\pgfqpoint{3.903894in}{3.463978in}}%
\pgfpathlineto{\pgfqpoint{3.904929in}{3.306217in}}%
\pgfpathlineto{\pgfqpoint{3.905947in}{3.140505in}}%
\pgfpathlineto{\pgfqpoint{3.907352in}{2.907003in}}%
\pgfpathlineto{\pgfqpoint{3.908401in}{2.723088in}}%
\pgfpathlineto{\pgfqpoint{3.909730in}{2.485819in}}%
\pgfpathlineto{\pgfqpoint{3.910741in}{2.301068in}}%
\pgfpathlineto{\pgfqpoint{3.912189in}{2.078655in}}%
\pgfpathlineto{\pgfqpoint{3.913607in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{3.915235in}{1.655170in}}%
\pgfpathlineto{\pgfqpoint{3.916523in}{1.488412in}}%
\pgfpathlineto{\pgfqpoint{3.918015in}{1.294036in}}%
\pgfpathlineto{\pgfqpoint{3.919579in}{1.130417in}}%
\pgfpathlineto{\pgfqpoint{3.921113in}{0.993998in}}%
\pgfpathlineto{\pgfqpoint{3.922590in}{0.874317in}}%
\pgfpathlineto{\pgfqpoint{3.924428in}{0.761751in}}%
\pgfpathlineto{\pgfqpoint{3.926101in}{0.672409in}}%
\pgfpathlineto{\pgfqpoint{3.927750in}{0.607129in}}%
\pgfpathlineto{\pgfqpoint{3.929295in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{3.930911in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{3.932445in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{3.933808in}{0.425515in}}%
\pgfpathlineto{\pgfqpoint{3.935168in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{3.936410in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{3.938711in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{3.939778in}{0.368604in}}%
\pgfpathlineto{\pgfqpoint{3.940740in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{3.941545in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{3.942258in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{3.942860in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{3.943433in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{3.943884in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{3.944263in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{3.944589in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.944875in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.945173in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.945437in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.945668in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.945927in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.946145in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.946381in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.946587in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.946804in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.947031in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.947245in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.947469in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.947738in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.947960in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.948167in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.948396in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.948607in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.948846in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.949099in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.949359in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.949597in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.949862in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.950139in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.950416in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.950709in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.951029in}{0.356469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.883685in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.884271in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.884404in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.884560in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.884836in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.885093in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.885391in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.885628in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.885901in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.886169in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.886488in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.886792in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.887062in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.887334in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.887592in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.887885in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{3.888157in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{3.888474in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{3.888687in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{3.888983in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{3.889269in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{3.889500in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{3.889807in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{3.890093in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{3.890422in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{3.890700in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{3.891357in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{3.891668in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{3.891983in}{4.442345in}}%
\pgfpathlineto{\pgfqpoint{3.892680in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{3.893069in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{3.893743in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{3.894413in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{3.894768in}{4.403428in}}%
\pgfpathlineto{\pgfqpoint{3.895532in}{4.394221in}}%
\pgfpathlineto{\pgfqpoint{3.896219in}{4.379157in}}%
\pgfpathlineto{\pgfqpoint{3.896994in}{4.362418in}}%
\pgfpathlineto{\pgfqpoint{3.897724in}{4.344634in}}%
\pgfpathlineto{\pgfqpoint{3.898874in}{4.311366in}}%
\pgfpathlineto{\pgfqpoint{3.899695in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{3.900558in}{4.260313in}}%
\pgfpathlineto{\pgfqpoint{3.901834in}{4.218258in}}%
\pgfpathlineto{\pgfqpoint{3.903157in}{4.157162in}}%
\pgfpathlineto{\pgfqpoint{3.904010in}{4.118663in}}%
\pgfpathlineto{\pgfqpoint{3.905356in}{4.050245in}}%
\pgfpathlineto{\pgfqpoint{3.906751in}{3.971573in}}%
\pgfpathlineto{\pgfqpoint{3.908528in}{3.865493in}}%
\pgfpathlineto{\pgfqpoint{3.909938in}{3.768200in}}%
\pgfpathlineto{\pgfqpoint{3.911890in}{3.626341in}}%
\pgfpathlineto{\pgfqpoint{3.913455in}{3.524236in}}%
\pgfpathlineto{\pgfqpoint{3.915445in}{3.366057in}}%
\pgfpathlineto{\pgfqpoint{3.917523in}{3.201392in}}%
\pgfpathlineto{\pgfqpoint{3.920346in}{3.004296in}}%
\pgfpathlineto{\pgfqpoint{3.922663in}{2.847999in}}%
\pgfpathlineto{\pgfqpoint{3.925573in}{2.650066in}}%
\pgfpathlineto{\pgfqpoint{3.928586in}{2.469918in}}%
\pgfpathlineto{\pgfqpoint{3.931819in}{2.293745in}}%
\pgfpathlineto{\pgfqpoint{3.935110in}{2.116316in}}%
\pgfpathlineto{\pgfqpoint{3.939142in}{1.932402in}}%
\pgfpathlineto{\pgfqpoint{3.943302in}{1.768992in}}%
\pgfpathlineto{\pgfqpoint{3.947701in}{1.620647in}}%
\pgfpathlineto{\pgfqpoint{3.952343in}{1.484018in}}%
\pgfpathlineto{\pgfqpoint{3.958049in}{1.344670in}}%
\pgfpathlineto{\pgfqpoint{3.963876in}{1.232103in}}%
\pgfpathlineto{\pgfqpoint{3.970090in}{1.129371in}}%
\pgfpathlineto{\pgfqpoint{3.977427in}{1.030613in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{0.943364in}}%
\pgfpathlineto{\pgfqpoint{3.994257in}{0.859462in}}%
\pgfpathlineto{\pgfqpoint{4.003433in}{0.802551in}}%
\pgfpathlineto{\pgfqpoint{4.013290in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{4.024864in}{0.687683in}}%
\pgfpathlineto{\pgfqpoint{4.036628in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{4.050066in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{4.063966in}{0.569467in}}%
\pgfpathlineto{\pgfqpoint{4.079880in}{0.540802in}}%
\pgfpathlineto{\pgfqpoint{4.097575in}{0.514230in}}%
\pgfpathlineto{\pgfqpoint{4.115572in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{4.134144in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{4.154716in}{0.460666in}}%
\pgfpathlineto{\pgfqpoint{4.177210in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{4.201598in}{0.436395in}}%
\pgfpathlineto{\pgfqpoint{4.226239in}{0.425097in}}%
\pgfpathlineto{\pgfqpoint{4.252921in}{0.415472in}}%
\pgfpathlineto{\pgfqpoint{4.281988in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{4.312795in}{0.403337in}}%
\pgfpathlineto{\pgfqpoint{4.345742in}{0.398315in}}%
\pgfpathlineto{\pgfqpoint{4.378723in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{4.414503in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{4.451425in}{0.387435in}}%
\pgfpathlineto{\pgfqpoint{4.490765in}{0.385343in}}%
\pgfpathlineto{\pgfqpoint{4.530102in}{0.381995in}}%
\pgfpathlineto{\pgfqpoint{4.569349in}{0.380321in}}%
\pgfpathlineto{\pgfqpoint{4.608463in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{4.648111in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{4.684814in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{4.722652in}{0.378648in}}%
\pgfpathlineto{\pgfqpoint{4.757334in}{0.376974in}}%
\pgfpathlineto{\pgfqpoint{4.792367in}{0.376137in}}%
\pgfpathlineto{\pgfqpoint{4.825023in}{0.376137in}}%
\pgfpathlineto{\pgfqpoint{4.855483in}{0.374044in}}%
\pgfpathlineto{\pgfqpoint{4.885625in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{4.913315in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{4.939356in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{4.964357in}{0.373626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.889202in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.890081in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.890502in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.890854in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.891201in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.891563in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.891923in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.892197in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.892486in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{3.892760in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{3.893039in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{3.893605in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{3.893878in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{3.894176in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{3.894475in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{3.894754in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{3.894986in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{3.895273in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{3.895549in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{3.895799in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{3.896055in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{3.896316in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{3.896600in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{3.896882in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{3.897168in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{3.897780in}{4.355304in}}%
\pgfpathlineto{\pgfqpoint{3.898140in}{4.343169in}}%
\pgfpathlineto{\pgfqpoint{3.898446in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{3.899054in}{4.300067in}}%
\pgfpathlineto{\pgfqpoint{3.899337in}{4.282701in}}%
\pgfpathlineto{\pgfqpoint{3.899930in}{4.245248in}}%
\pgfpathlineto{\pgfqpoint{3.900524in}{4.206331in}}%
\pgfpathlineto{\pgfqpoint{3.900848in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{3.901483in}{4.139168in}}%
\pgfpathlineto{\pgfqpoint{3.902087in}{4.089580in}}%
\pgfpathlineto{\pgfqpoint{3.902709in}{4.027438in}}%
\pgfpathlineto{\pgfqpoint{3.903366in}{3.957764in}}%
\pgfpathlineto{\pgfqpoint{3.904330in}{3.844779in}}%
\pgfpathlineto{\pgfqpoint{3.904991in}{3.755856in}}%
\pgfpathlineto{\pgfqpoint{3.905630in}{3.661283in}}%
\pgfpathlineto{\pgfqpoint{3.906606in}{3.497664in}}%
\pgfpathlineto{\pgfqpoint{3.907685in}{3.323374in}}%
\pgfpathlineto{\pgfqpoint{3.908373in}{3.198463in}}%
\pgfpathlineto{\pgfqpoint{3.909442in}{3.005969in}}%
\pgfpathlineto{\pgfqpoint{3.910490in}{2.815150in}}%
\pgfpathlineto{\pgfqpoint{3.911940in}{2.545869in}}%
\pgfpathlineto{\pgfqpoint{3.913032in}{2.329314in}}%
\pgfpathlineto{\pgfqpoint{3.914480in}{2.060452in}}%
\pgfpathlineto{\pgfqpoint{3.915669in}{1.876955in}}%
\pgfpathlineto{\pgfqpoint{3.917283in}{1.657681in}}%
\pgfpathlineto{\pgfqpoint{3.918853in}{1.471674in}}%
\pgfpathlineto{\pgfqpoint{3.920914in}{1.232731in}}%
\pgfpathlineto{\pgfqpoint{3.922622in}{1.060115in}}%
\pgfpathlineto{\pgfqpoint{3.924887in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{3.927287in}{0.752754in}}%
\pgfpathlineto{\pgfqpoint{3.929911in}{0.639559in}}%
\pgfpathlineto{\pgfqpoint{3.932551in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{3.935780in}{0.479079in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{3.942644in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{3.946201in}{0.372371in}}%
\pgfpathlineto{\pgfqpoint{3.950565in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.955168in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{3.959902in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{3.965242in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{3.970599in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.976781in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{3.982875in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{3.988792in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.995286in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.001501in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.008517in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.015116in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.022083in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.028869in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.035107in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.040838in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.046382in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.051960in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.057317in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.062075in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.066865in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.071911in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.076641in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.081458in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.085997in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.090620in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.094799in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.099200in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.103765in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.108279in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.112389in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.116541in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.120355in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.124327in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.127671in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.131143in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.134468in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.137649in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.140428in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.145769in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.148201in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888843in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.889888in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890452in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.890906in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.891358in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.891699in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.892014in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.892295in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.892604in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.892882in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.893147in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{3.893431in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{3.893734in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{3.894029in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{3.894322in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{3.894585in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{3.894854in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{3.895098in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{3.895348in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{3.895613in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{3.895885in}{4.442763in}}%
\pgfpathlineto{\pgfqpoint{3.896143in}{4.438579in}}%
\pgfpathlineto{\pgfqpoint{3.896410in}{4.434812in}}%
\pgfpathlineto{\pgfqpoint{3.896691in}{4.428954in}}%
\pgfpathlineto{\pgfqpoint{3.896961in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{3.897259in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{3.897821in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{3.898082in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{3.898360in}{4.390037in}}%
\pgfpathlineto{\pgfqpoint{3.898936in}{4.374344in}}%
\pgfpathlineto{\pgfqpoint{3.899231in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{3.899828in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{3.900408in}{4.321200in}}%
\pgfpathlineto{\pgfqpoint{3.900728in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{3.901371in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{3.901974in}{4.251944in}}%
\pgfpathlineto{\pgfqpoint{3.902572in}{4.216374in}}%
\pgfpathlineto{\pgfqpoint{3.903239in}{4.179131in}}%
\pgfpathlineto{\pgfqpoint{3.904195in}{4.111340in}}%
\pgfpathlineto{\pgfqpoint{3.904806in}{4.062171in}}%
\pgfpathlineto{\pgfqpoint{3.905463in}{4.002331in}}%
\pgfpathlineto{\pgfqpoint{3.906494in}{3.912570in}}%
\pgfpathlineto{\pgfqpoint{3.907434in}{3.791634in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{3.699991in}}%
\pgfpathlineto{\pgfqpoint{3.909120in}{3.548298in}}%
\pgfpathlineto{\pgfqpoint{3.910154in}{3.399116in}}%
\pgfpathlineto{\pgfqpoint{3.911505in}{3.160801in}}%
\pgfpathlineto{\pgfqpoint{3.912528in}{2.973748in}}%
\pgfpathlineto{\pgfqpoint{3.913979in}{2.716393in}}%
\pgfpathlineto{\pgfqpoint{3.915093in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{3.916545in}{2.274496in}}%
\pgfpathlineto{\pgfqpoint{3.917997in}{2.019651in}}%
\pgfpathlineto{\pgfqpoint{3.919878in}{1.735096in}}%
\pgfpathlineto{\pgfqpoint{3.921342in}{1.529212in}}%
\pgfpathlineto{\pgfqpoint{3.923319in}{1.299894in}}%
\pgfpathlineto{\pgfqpoint{3.925367in}{1.104681in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{0.932484in}}%
\pgfpathlineto{\pgfqpoint{3.929697in}{0.786859in}}%
\pgfpathlineto{\pgfqpoint{3.932452in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{3.935214in}{0.532851in}}%
\pgfpathlineto{\pgfqpoint{3.937928in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{3.940888in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{3.944275in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{3.947733in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.951194in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.955406in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{3.959677in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.964393in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.969083in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.973743in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.979019in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{3.984206in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{3.990038in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.995737in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.001815in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.008336in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.014736in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.021135in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.028034in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.035209in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.042713in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.049875in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.057313in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.065196in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.072994in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.081427in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.089241in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.097811in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.105969in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.114292in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.122924in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.131324in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.139644in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.147962in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.164202in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.171573in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.179079in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.185832in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.191105in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.196565in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.201451in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.206076in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.210005in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.889144in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.889993in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.890492in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.890944in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{3.891369in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.891780in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.892184in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.892569in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.892932in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.893263in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.893591in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.893865in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.894134in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.894437in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{3.894718in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{3.894979in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{3.895244in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{3.895523in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{3.895817in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{3.896102in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{3.896370in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{3.896663in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{3.896958in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{3.897266in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{3.897584in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{3.897895in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{3.898498in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{3.898809in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{3.899106in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{3.899719in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{3.900028in}{4.413261in}}%
\pgfpathlineto{\pgfqpoint{3.900644in}{4.401545in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{3.901579in}{4.383341in}}%
\pgfpathlineto{\pgfqpoint{3.902289in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{3.902998in}{4.350074in}}%
\pgfpathlineto{\pgfqpoint{3.903714in}{4.331452in}}%
\pgfpathlineto{\pgfqpoint{3.904430in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{3.905551in}{4.266590in}}%
\pgfpathlineto{\pgfqpoint{3.906311in}{4.233950in}}%
\pgfpathlineto{\pgfqpoint{3.907085in}{4.200473in}}%
\pgfpathlineto{\pgfqpoint{3.908254in}{4.146910in}}%
\pgfpathlineto{\pgfqpoint{3.909466in}{4.068657in}}%
\pgfpathlineto{\pgfqpoint{3.910250in}{4.005678in}}%
\pgfpathlineto{\pgfqpoint{3.911487in}{3.906293in}}%
\pgfpathlineto{\pgfqpoint{3.912799in}{3.788077in}}%
\pgfpathlineto{\pgfqpoint{3.914622in}{3.600397in}}%
\pgfpathlineto{\pgfqpoint{3.915919in}{3.445565in}}%
\pgfpathlineto{\pgfqpoint{3.917754in}{3.234032in}}%
\pgfpathlineto{\pgfqpoint{3.919127in}{3.054720in}}%
\pgfpathlineto{\pgfqpoint{3.921195in}{2.816824in}}%
\pgfpathlineto{\pgfqpoint{3.923284in}{2.582903in}}%
\pgfpathlineto{\pgfqpoint{3.925998in}{2.302951in}}%
\pgfpathlineto{\pgfqpoint{3.928282in}{2.079701in}}%
\pgfpathlineto{\pgfqpoint{3.931335in}{1.808118in}}%
\pgfpathlineto{\pgfqpoint{3.934815in}{1.559760in}}%
\pgfpathlineto{\pgfqpoint{3.938433in}{1.330233in}}%
\pgfpathlineto{\pgfqpoint{3.942257in}{1.119746in}}%
\pgfpathlineto{\pgfqpoint{3.947061in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{3.952025in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{3.957254in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{3.962627in}{0.498328in}}%
\pgfpathlineto{\pgfqpoint{3.968990in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{3.975775in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{3.982481in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{3.990877in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{3.999339in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.009280in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.019097in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.028871in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.039370in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.060383in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.070188in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.080763in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.091469in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.101644in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.111450in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.121525in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.132435in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.143637in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.153803in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.165688in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.177495in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.189807in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.201985in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.213551in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.225096in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.236548in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.248602in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.260183in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.271119in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.282240in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.293335in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.303624in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.314213in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.323769in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.333316in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.342669in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.351853in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.359587in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.366900in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.373615in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.379962in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048082in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048258in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048407in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048543in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048666in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048883in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048987in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049086in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049183in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049272in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049345in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049527in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049620in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049706in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049797in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.049884in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.049977in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050063in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.050144in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.050219in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.050296in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{6.050377in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.050464in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.050624in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.050703in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.050779in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.050944in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{6.051011in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.051154in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.051303in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.051366in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{6.051523in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.051670in}{4.462013in}}%
\pgfpathlineto{\pgfqpoint{6.051821in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{6.051959in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{6.052164in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{6.052321in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{6.052461in}{4.444856in}}%
\pgfpathlineto{\pgfqpoint{6.052669in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{6.052886in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{6.053036in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{6.053257in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{6.053477in}{4.419329in}}%
\pgfpathlineto{\pgfqpoint{6.053752in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{6.053968in}{4.404264in}}%
\pgfpathlineto{\pgfqpoint{6.054258in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{6.054470in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{6.054755in}{4.371206in}}%
\pgfpathlineto{\pgfqpoint{6.055030in}{4.360954in}}%
\pgfpathlineto{\pgfqpoint{6.055374in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{6.055654in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{4.310947in}}%
\pgfpathlineto{\pgfqpoint{6.056363in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{6.056716in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{6.057070in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{6.057523in}{4.210934in}}%
\pgfpathlineto{\pgfqpoint{6.057937in}{4.179340in}}%
\pgfpathlineto{\pgfqpoint{6.058370in}{4.141888in}}%
\pgfpathlineto{\pgfqpoint{6.058790in}{4.097740in}}%
\pgfpathlineto{\pgfqpoint{6.059286in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{6.059805in}{4.002540in}}%
\pgfpathlineto{\pgfqpoint{6.060302in}{3.947512in}}%
\pgfpathlineto{\pgfqpoint{6.060839in}{3.882650in}}%
\pgfpathlineto{\pgfqpoint{6.061403in}{3.802724in}}%
\pgfpathlineto{\pgfqpoint{6.062028in}{3.724052in}}%
\pgfpathlineto{\pgfqpoint{6.062616in}{3.633037in}}%
\pgfpathlineto{\pgfqpoint{6.063224in}{3.534279in}}%
\pgfpathlineto{\pgfqpoint{6.063835in}{3.417947in}}%
\pgfpathlineto{\pgfqpoint{6.064452in}{3.309565in}}%
\pgfpathlineto{\pgfqpoint{6.065106in}{3.187373in}}%
\pgfpathlineto{\pgfqpoint{6.065723in}{3.061416in}}%
\pgfpathlineto{\pgfqpoint{6.066364in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{6.067003in}{2.775187in}}%
\pgfpathlineto{\pgfqpoint{6.067642in}{2.630399in}}%
\pgfpathlineto{\pgfqpoint{6.068176in}{2.491887in}}%
\pgfpathlineto{\pgfqpoint{6.068696in}{2.352120in}}%
\pgfpathlineto{\pgfqpoint{6.069164in}{2.215701in}}%
\pgfpathlineto{\pgfqpoint{6.069619in}{2.078864in}}%
\pgfpathlineto{\pgfqpoint{6.069996in}{1.964414in}}%
\pgfpathlineto{\pgfqpoint{6.070359in}{1.850383in}}%
\pgfpathlineto{\pgfqpoint{6.070695in}{1.736770in}}%
\pgfpathlineto{\pgfqpoint{6.070972in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{6.071208in}{1.544905in}}%
\pgfpathlineto{\pgfqpoint{6.071415in}{1.458283in}}%
\pgfpathlineto{\pgfqpoint{6.071591in}{1.375846in}}%
\pgfpathlineto{\pgfqpoint{6.071727in}{1.293618in}}%
\pgfpathlineto{\pgfqpoint{6.071835in}{1.215783in}}%
\pgfpathlineto{\pgfqpoint{6.071923in}{1.151549in}}%
\pgfpathlineto{\pgfqpoint{6.071990in}{1.103426in}}%
\pgfpathlineto{\pgfqpoint{6.072037in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{6.072076in}{1.012201in}}%
\pgfpathlineto{\pgfqpoint{6.072111in}{0.974749in}}%
\pgfpathlineto{\pgfqpoint{6.072135in}{0.940016in}}%
\pgfpathlineto{\pgfqpoint{6.072155in}{0.910514in}}%
\pgfpathlineto{\pgfqpoint{6.072174in}{0.880594in}}%
\pgfpathlineto{\pgfqpoint{6.072186in}{0.857370in}}%
\pgfpathlineto{\pgfqpoint{6.072195in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{6.072203in}{0.810502in}}%
\pgfpathlineto{\pgfqpoint{6.072208in}{0.796902in}}%
\pgfpathlineto{\pgfqpoint{6.072211in}{0.783092in}}%
\pgfpathlineto{\pgfqpoint{6.072214in}{0.768865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049583in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050264in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.050633in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.050877in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.051056in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.051212in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.051348in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051468in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.051709in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.051809in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.051919in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.052015in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.052110in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.052212in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.052312in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.052404in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.052490in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.052582in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.052675in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.052760in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.052842in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.052925in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.053014in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.053099in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{6.053269in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{6.053346in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{6.053415in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{6.053584in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{6.053664in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.053828in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.053972in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{6.054046in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{6.054184in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{6.054338in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{6.054489in}{4.454898in}}%
\pgfpathlineto{\pgfqpoint{6.054651in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{6.054871in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{6.055015in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{6.055166in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{6.055384in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.055603in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{6.055745in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{6.055963in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{6.056169in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{6.056462in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{6.056679in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{6.056957in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{6.057450in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{6.057746in}{4.349446in}}%
\pgfpathlineto{\pgfqpoint{6.058100in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{6.058384in}{4.315132in}}%
\pgfpathlineto{\pgfqpoint{6.058727in}{4.295046in}}%
\pgfpathlineto{\pgfqpoint{6.059072in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{6.059430in}{4.251316in}}%
\pgfpathlineto{\pgfqpoint{6.059763in}{4.222024in}}%
\pgfpathlineto{\pgfqpoint{6.060188in}{4.184780in}}%
\pgfpathlineto{\pgfqpoint{6.060575in}{4.146910in}}%
\pgfpathlineto{\pgfqpoint{6.060965in}{4.110294in}}%
\pgfpathlineto{\pgfqpoint{6.061353in}{4.063426in}}%
\pgfpathlineto{\pgfqpoint{6.061783in}{4.010281in}}%
\pgfpathlineto{\pgfqpoint{6.062222in}{3.953998in}}%
\pgfpathlineto{\pgfqpoint{6.062659in}{3.897087in}}%
\pgfpathlineto{\pgfqpoint{6.063154in}{3.823437in}}%
\pgfpathlineto{\pgfqpoint{6.063658in}{3.747486in}}%
\pgfpathlineto{\pgfqpoint{6.064158in}{3.646428in}}%
\pgfpathlineto{\pgfqpoint{6.064651in}{3.546415in}}%
\pgfpathlineto{\pgfqpoint{6.065146in}{3.444519in}}%
\pgfpathlineto{\pgfqpoint{6.065693in}{3.338438in}}%
\pgfpathlineto{\pgfqpoint{6.066176in}{3.219804in}}%
\pgfpathlineto{\pgfqpoint{6.066700in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{6.067181in}{2.967889in}}%
\pgfpathlineto{\pgfqpoint{6.067685in}{2.834190in}}%
\pgfpathlineto{\pgfqpoint{6.068176in}{2.699445in}}%
\pgfpathlineto{\pgfqpoint{6.068608in}{2.559678in}}%
\pgfpathlineto{\pgfqpoint{6.069009in}{2.427025in}}%
\pgfpathlineto{\pgfqpoint{6.069378in}{2.298976in}}%
\pgfpathlineto{\pgfqpoint{6.069771in}{2.172600in}}%
\pgfpathlineto{\pgfqpoint{6.070136in}{2.051873in}}%
\pgfpathlineto{\pgfqpoint{6.070436in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{6.070705in}{1.843060in}}%
\pgfpathlineto{\pgfqpoint{6.070927in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{6.071131in}{1.648893in}}%
\pgfpathlineto{\pgfqpoint{6.071318in}{1.567920in}}%
\pgfpathlineto{\pgfqpoint{6.071473in}{1.491342in}}%
\pgfpathlineto{\pgfqpoint{6.071598in}{1.421040in}}%
\pgfpathlineto{\pgfqpoint{6.071705in}{1.353876in}}%
\pgfpathlineto{\pgfqpoint{6.071795in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{6.071871in}{1.233987in}}%
\pgfpathlineto{\pgfqpoint{6.071926in}{1.187956in}}%
\pgfpathlineto{\pgfqpoint{6.071976in}{1.147155in}}%
\pgfpathlineto{\pgfqpoint{6.072011in}{1.111168in}}%
\pgfpathlineto{\pgfqpoint{6.072046in}{1.077481in}}%
\pgfpathlineto{\pgfqpoint{6.072074in}{1.048189in}}%
\pgfpathlineto{\pgfqpoint{6.072094in}{1.027056in}}%
\pgfpathlineto{\pgfqpoint{6.072112in}{1.002786in}}%
\pgfpathlineto{\pgfqpoint{6.072129in}{0.985838in}}%
\pgfpathlineto{\pgfqpoint{6.072144in}{0.967216in}}%
\pgfpathlineto{\pgfqpoint{6.072156in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{6.072163in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{6.072171in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{6.072180in}{0.909468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047716in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.047973in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048110in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048250in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048367in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048472in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048573in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048673in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048781in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048876in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049063in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049147in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049239in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049319in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049409in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.049498in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.049571in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.049660in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.049743in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.049832in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.049910in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.049982in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.050059in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.050205in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.050352in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.050430in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.050512in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.050655in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.050729in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.050882in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{6.051038in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{6.051112in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.051252in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{6.051402in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{6.051542in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{6.051698in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{6.051910in}{4.455735in}}%
\pgfpathlineto{\pgfqpoint{6.052047in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{6.052177in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{6.052389in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{6.052593in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{6.052735in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{6.052935in}{4.430419in}}%
\pgfpathlineto{\pgfqpoint{6.053139in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{6.053395in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{6.053586in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{6.053837in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{6.054027in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{6.054290in}{4.386689in}}%
\pgfpathlineto{\pgfqpoint{6.054549in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{6.054873in}{4.359908in}}%
\pgfpathlineto{\pgfqpoint{6.055138in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{6.055467in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{6.055792in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{6.056117in}{4.297347in}}%
\pgfpathlineto{\pgfqpoint{6.056459in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{6.056870in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{6.057283in}{4.224325in}}%
\pgfpathlineto{\pgfqpoint{6.057660in}{4.192731in}}%
\pgfpathlineto{\pgfqpoint{6.058063in}{4.158417in}}%
\pgfpathlineto{\pgfqpoint{6.058514in}{4.115316in}}%
\pgfpathlineto{\pgfqpoint{6.058981in}{4.067192in}}%
\pgfpathlineto{\pgfqpoint{6.059434in}{4.019278in}}%
\pgfpathlineto{\pgfqpoint{6.059938in}{3.960693in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.900016in}}%
\pgfpathlineto{\pgfqpoint{6.060972in}{3.816533in}}%
\pgfpathlineto{\pgfqpoint{6.061533in}{3.734723in}}%
\pgfpathlineto{\pgfqpoint{6.062070in}{3.646427in}}%
\pgfpathlineto{\pgfqpoint{6.062658in}{3.550599in}}%
\pgfpathlineto{\pgfqpoint{6.063213in}{3.447239in}}%
\pgfpathlineto{\pgfqpoint{6.063789in}{3.329860in}}%
\pgfpathlineto{\pgfqpoint{6.064361in}{3.204112in}}%
\pgfpathlineto{\pgfqpoint{6.064928in}{3.070413in}}%
\pgfpathlineto{\pgfqpoint{6.065491in}{2.923741in}}%
\pgfpathlineto{\pgfqpoint{6.066014in}{2.779162in}}%
\pgfpathlineto{\pgfqpoint{6.066490in}{2.627469in}}%
\pgfpathlineto{\pgfqpoint{6.066945in}{2.483936in}}%
\pgfpathlineto{\pgfqpoint{6.067409in}{2.345007in}}%
\pgfpathlineto{\pgfqpoint{6.067814in}{2.199591in}}%
\pgfpathlineto{\pgfqpoint{6.068191in}{2.062125in}}%
\pgfpathlineto{\pgfqpoint{6.068523in}{1.936796in}}%
\pgfpathlineto{\pgfqpoint{6.068812in}{1.812094in}}%
\pgfpathlineto{\pgfqpoint{6.069068in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{6.069309in}{1.577754in}}%
\pgfpathlineto{\pgfqpoint{6.069504in}{1.477741in}}%
\pgfpathlineto{\pgfqpoint{6.069694in}{1.369987in}}%
\pgfpathlineto{\pgfqpoint{6.069866in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{6.070028in}{1.189211in}}%
\pgfpathlineto{\pgfqpoint{6.070177in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{6.070309in}{1.028312in}}%
\pgfpathlineto{\pgfqpoint{6.070435in}{0.964915in}}%
\pgfpathlineto{\pgfqpoint{6.070551in}{0.906748in}}%
\pgfpathlineto{\pgfqpoint{6.070652in}{0.854440in}}%
\pgfpathlineto{\pgfqpoint{6.070762in}{0.806736in}}%
\pgfpathlineto{\pgfqpoint{6.070853in}{0.760495in}}%
\pgfpathlineto{\pgfqpoint{6.070948in}{0.719277in}}%
\pgfpathlineto{\pgfqpoint{6.071039in}{0.682243in}}%
\pgfpathlineto{\pgfqpoint{6.071124in}{0.650021in}}%
\pgfpathlineto{\pgfqpoint{6.071212in}{0.609849in}}%
\pgfpathlineto{\pgfqpoint{6.071288in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{6.071363in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{6.071433in}{0.511300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048082in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048258in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048406in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048543in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048666in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048772in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048883in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048986in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049084in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049181in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049270in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049344in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049431in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049524in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049618in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049704in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049797in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.049883in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.049976in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050063in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050144in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.050220in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.050297in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{6.050376in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.050463in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.050623in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.050701in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.050778in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.050940in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{6.051009in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.051150in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.051299in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.051362in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{6.051518in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.051664in}{4.462013in}}%
\pgfpathlineto{\pgfqpoint{6.051815in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{6.051955in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{6.052160in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{6.052316in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{6.052455in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{6.052664in}{4.438579in}}%
\pgfpathlineto{\pgfqpoint{6.052878in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.053026in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{6.053249in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{6.053467in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{6.053743in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{6.053958in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{6.054246in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{6.054457in}{4.384597in}}%
\pgfpathlineto{\pgfqpoint{6.054741in}{4.371624in}}%
\pgfpathlineto{\pgfqpoint{6.055016in}{4.361163in}}%
\pgfpathlineto{\pgfqpoint{6.055361in}{4.344634in}}%
\pgfpathlineto{\pgfqpoint{6.055638in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{6.055985in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{6.056346in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{6.056698in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{6.057045in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{6.057498in}{4.210516in}}%
\pgfpathlineto{\pgfqpoint{6.057905in}{4.178713in}}%
\pgfpathlineto{\pgfqpoint{6.058331in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{6.058751in}{4.098368in}}%
\pgfpathlineto{\pgfqpoint{6.059243in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{6.059760in}{4.002540in}}%
\pgfpathlineto{\pgfqpoint{6.060264in}{3.947721in}}%
\pgfpathlineto{\pgfqpoint{6.060806in}{3.883487in}}%
\pgfpathlineto{\pgfqpoint{6.061363in}{3.803142in}}%
\pgfpathlineto{\pgfqpoint{6.061974in}{3.725517in}}%
\pgfpathlineto{\pgfqpoint{6.062567in}{3.634920in}}%
\pgfpathlineto{\pgfqpoint{6.063169in}{3.535744in}}%
\pgfpathlineto{\pgfqpoint{6.063774in}{3.420039in}}%
\pgfpathlineto{\pgfqpoint{6.064380in}{3.308100in}}%
\pgfpathlineto{\pgfqpoint{6.065025in}{3.187373in}}%
\pgfpathlineto{\pgfqpoint{6.065644in}{3.060579in}}%
\pgfpathlineto{\pgfqpoint{6.066293in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{6.066932in}{2.773932in}}%
\pgfpathlineto{\pgfqpoint{6.067542in}{2.630817in}}%
\pgfpathlineto{\pgfqpoint{6.068094in}{2.492724in}}%
\pgfpathlineto{\pgfqpoint{6.068628in}{2.355677in}}%
\pgfpathlineto{\pgfqpoint{6.069107in}{2.217794in}}%
\pgfpathlineto{\pgfqpoint{6.069559in}{2.079282in}}%
\pgfpathlineto{\pgfqpoint{6.069955in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{6.070308in}{1.851429in}}%
\pgfpathlineto{\pgfqpoint{6.070640in}{1.735306in}}%
\pgfpathlineto{\pgfqpoint{6.070937in}{1.638222in}}%
\pgfpathlineto{\pgfqpoint{6.071192in}{1.546160in}}%
\pgfpathlineto{\pgfqpoint{6.071402in}{1.458074in}}%
\pgfpathlineto{\pgfqpoint{6.071581in}{1.376892in}}%
\pgfpathlineto{\pgfqpoint{6.071714in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{6.071827in}{1.217666in}}%
\pgfpathlineto{\pgfqpoint{6.071907in}{1.155315in}}%
\pgfpathlineto{\pgfqpoint{6.071974in}{1.101334in}}%
\pgfpathlineto{\pgfqpoint{6.072036in}{1.055093in}}%
\pgfpathlineto{\pgfqpoint{6.072083in}{1.015130in}}%
\pgfpathlineto{\pgfqpoint{6.072120in}{0.975376in}}%
\pgfpathlineto{\pgfqpoint{6.072144in}{0.939388in}}%
\pgfpathlineto{\pgfqpoint{6.072167in}{0.912816in}}%
\pgfpathlineto{\pgfqpoint{6.072181in}{0.882477in}}%
\pgfpathlineto{\pgfqpoint{6.072193in}{0.857997in}}%
\pgfpathlineto{\pgfqpoint{6.072201in}{0.833936in}}%
\pgfpathlineto{\pgfqpoint{6.072207in}{0.816988in}}%
\pgfpathlineto{\pgfqpoint{6.072214in}{0.798157in}}%
\pgfpathlineto{\pgfqpoint{6.072217in}{0.782255in}}%
\pgfpathlineto{\pgfqpoint{6.072221in}{0.770120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047870in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048336in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048495in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048645in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048788in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048916in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049032in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049154in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049277in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049389in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049500in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049608in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049714in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049821in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049919in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050017in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050105in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.050193in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.050373in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050473in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.050561in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.050657in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.050755in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.050852in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{6.051034in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{6.051125in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{6.051220in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{6.051380in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{6.051465in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.051610in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.051766in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.051849in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.052005in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{6.052158in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{6.052318in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{6.052473in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{6.052720in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{6.052872in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{6.053034in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{6.053271in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{6.053521in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{6.053682in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{6.053928in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{6.054159in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{6.054464in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{6.054690in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{6.055229in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{6.055527in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{6.055829in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{6.056187in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{6.056479in}{4.329360in}}%
\pgfpathlineto{\pgfqpoint{6.056841in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{6.057205in}{4.289187in}}%
\pgfpathlineto{\pgfqpoint{6.057568in}{4.266172in}}%
\pgfpathlineto{\pgfqpoint{6.057912in}{4.241064in}}%
\pgfpathlineto{\pgfqpoint{6.058336in}{4.205913in}}%
\pgfpathlineto{\pgfqpoint{6.058751in}{4.177039in}}%
\pgfpathlineto{\pgfqpoint{6.059186in}{4.138122in}}%
\pgfpathlineto{\pgfqpoint{6.059594in}{4.095020in}}%
\pgfpathlineto{\pgfqpoint{6.060080in}{4.045432in}}%
\pgfpathlineto{\pgfqpoint{6.060561in}{3.992287in}}%
\pgfpathlineto{\pgfqpoint{6.061039in}{3.930983in}}%
\pgfpathlineto{\pgfqpoint{6.061562in}{3.858379in}}%
\pgfpathlineto{\pgfqpoint{6.062094in}{3.776779in}}%
\pgfpathlineto{\pgfqpoint{6.062669in}{3.690157in}}%
\pgfpathlineto{\pgfqpoint{6.063219in}{3.597886in}}%
\pgfpathlineto{\pgfqpoint{6.063761in}{3.492851in}}%
\pgfpathlineto{\pgfqpoint{6.064326in}{3.375263in}}%
\pgfpathlineto{\pgfqpoint{6.064888in}{3.259349in}}%
\pgfpathlineto{\pgfqpoint{6.065480in}{3.131299in}}%
\pgfpathlineto{\pgfqpoint{6.066040in}{3.003668in}}%
\pgfpathlineto{\pgfqpoint{6.066632in}{2.855950in}}%
\pgfpathlineto{\pgfqpoint{6.067233in}{2.699863in}}%
\pgfpathlineto{\pgfqpoint{6.067757in}{2.552564in}}%
\pgfpathlineto{\pgfqpoint{6.068240in}{2.418238in}}%
\pgfpathlineto{\pgfqpoint{6.068714in}{2.281191in}}%
\pgfpathlineto{\pgfqpoint{6.069179in}{2.149375in}}%
\pgfpathlineto{\pgfqpoint{6.069604in}{2.026765in}}%
\pgfpathlineto{\pgfqpoint{6.069966in}{1.910642in}}%
\pgfpathlineto{\pgfqpoint{6.070315in}{1.796820in}}%
\pgfpathlineto{\pgfqpoint{6.070628in}{1.693250in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{1.601397in}}%
\pgfpathlineto{\pgfqpoint{6.071144in}{1.509335in}}%
\pgfpathlineto{\pgfqpoint{6.071342in}{1.430874in}}%
\pgfpathlineto{\pgfqpoint{6.071507in}{1.352621in}}%
\pgfpathlineto{\pgfqpoint{6.071644in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{6.071762in}{1.212226in}}%
\pgfpathlineto{\pgfqpoint{6.071859in}{1.142552in}}%
\pgfpathlineto{\pgfqpoint{6.071937in}{1.086897in}}%
\pgfpathlineto{\pgfqpoint{6.071999in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{6.072043in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{6.072081in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{6.072111in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{6.072135in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{6.072152in}{0.867831in}}%
\pgfpathlineto{\pgfqpoint{6.072169in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{6.072179in}{0.822846in}}%
\pgfpathlineto{\pgfqpoint{6.072190in}{0.803388in}}%
\pgfpathlineto{\pgfqpoint{6.072198in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{0.768865in}}%
\pgfpathlineto{\pgfqpoint{6.072209in}{0.752963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047633in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.047906in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048058in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048193in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048315in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048441in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048549in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048655in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048867in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048966in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049051in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049156in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049254in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049341in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049435in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049521in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049596in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049684in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.049773in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.049858in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.049937in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.050021in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050100in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.050179in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.050252in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{6.050400in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{6.050484in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.050564in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.050705in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.050782in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.051083in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.051155in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{6.051302in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.051435in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{6.051575in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{6.051718in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{6.051932in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{6.052072in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{6.052216in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{6.052411in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{6.052625in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{6.052757in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{6.052962in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{6.053161in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{6.053426in}{4.423932in}}%
\pgfpathlineto{\pgfqpoint{6.053620in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{6.053890in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{6.054104in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{6.054377in}{4.395895in}}%
\pgfpathlineto{\pgfqpoint{6.054641in}{4.385852in}}%
\pgfpathlineto{\pgfqpoint{6.054975in}{4.369532in}}%
\pgfpathlineto{\pgfqpoint{6.055230in}{4.359489in}}%
\pgfpathlineto{\pgfqpoint{6.055560in}{4.343169in}}%
\pgfpathlineto{\pgfqpoint{6.055896in}{4.326430in}}%
\pgfpathlineto{\pgfqpoint{6.056240in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{6.056567in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{6.056960in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{6.057347in}{4.239808in}}%
\pgfpathlineto{\pgfqpoint{6.057735in}{4.211353in}}%
\pgfpathlineto{\pgfqpoint{6.058125in}{4.178713in}}%
\pgfpathlineto{\pgfqpoint{6.058598in}{4.136448in}}%
\pgfpathlineto{\pgfqpoint{6.059068in}{4.087069in}}%
\pgfpathlineto{\pgfqpoint{6.059493in}{4.039574in}}%
\pgfpathlineto{\pgfqpoint{6.059993in}{3.984964in}}%
\pgfpathlineto{\pgfqpoint{6.060501in}{3.921776in}}%
\pgfpathlineto{\pgfqpoint{6.061039in}{3.850638in}}%
\pgfpathlineto{\pgfqpoint{6.061597in}{3.774686in}}%
\pgfpathlineto{\pgfqpoint{6.062088in}{3.684508in}}%
\pgfpathlineto{\pgfqpoint{6.062644in}{3.586796in}}%
\pgfpathlineto{\pgfqpoint{6.063188in}{3.481553in}}%
\pgfpathlineto{\pgfqpoint{6.063762in}{3.363128in}}%
\pgfpathlineto{\pgfqpoint{6.064287in}{3.238007in}}%
\pgfpathlineto{\pgfqpoint{6.064824in}{3.103262in}}%
\pgfpathlineto{\pgfqpoint{6.065360in}{2.967261in}}%
\pgfpathlineto{\pgfqpoint{6.065908in}{2.823101in}}%
\pgfpathlineto{\pgfqpoint{6.066377in}{2.681660in}}%
\pgfpathlineto{\pgfqpoint{6.066819in}{2.526411in}}%
\pgfpathlineto{\pgfqpoint{6.067277in}{2.386434in}}%
\pgfpathlineto{\pgfqpoint{6.067711in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{6.068079in}{2.116735in}}%
\pgfpathlineto{\pgfqpoint{6.068420in}{1.987430in}}%
\pgfpathlineto{\pgfqpoint{6.068709in}{1.858961in}}%
\pgfpathlineto{\pgfqpoint{6.068966in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.069228in}{1.618136in}}%
\pgfpathlineto{\pgfqpoint{6.069439in}{1.512265in}}%
\pgfpathlineto{\pgfqpoint{6.069649in}{1.407858in}}%
\pgfpathlineto{\pgfqpoint{6.069834in}{1.313913in}}%
\pgfpathlineto{\pgfqpoint{6.070002in}{1.208460in}}%
\pgfpathlineto{\pgfqpoint{6.070155in}{1.119328in}}%
\pgfpathlineto{\pgfqpoint{6.070295in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{6.070425in}{0.969936in}}%
\pgfpathlineto{\pgfqpoint{6.070558in}{0.906330in}}%
\pgfpathlineto{\pgfqpoint{6.070667in}{0.844816in}}%
\pgfpathlineto{\pgfqpoint{6.070789in}{0.797948in}}%
\pgfpathlineto{\pgfqpoint{6.070885in}{0.748360in}}%
\pgfpathlineto{\pgfqpoint{6.070988in}{0.703794in}}%
\pgfpathlineto{\pgfqpoint{6.071074in}{0.664458in}}%
\pgfpathlineto{\pgfqpoint{6.071161in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{6.071243in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{6.071317in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{6.071394in}{0.520925in}}%
\pgfpathlineto{\pgfqpoint{6.071471in}{0.491423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047940in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048273in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048482in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048661in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048828in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048996in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049149in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049306in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049460in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049619in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049754in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049891in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.050017in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.050145in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050274in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050397in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050514in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.050636in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050761in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.050878in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.051001in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.051125in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.051238in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.051351in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.051468in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.051569in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{6.051784in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.051901in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.052218in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{6.052329in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{6.052533in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.052731in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{6.052834in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.053049in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{6.053261in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{6.053480in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{6.053671in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{6.053949in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{6.054142in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{6.054316in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{6.054612in}{4.442763in}}%
\pgfpathlineto{\pgfqpoint{6.054893in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{6.055078in}{4.433975in}}%
\pgfpathlineto{\pgfqpoint{6.055362in}{4.428117in}}%
\pgfpathlineto{\pgfqpoint{6.055633in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{6.055980in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{6.056242in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{6.056571in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{6.056841in}{4.390037in}}%
\pgfpathlineto{\pgfqpoint{6.057179in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{6.057516in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{6.057928in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{6.058278in}{4.344634in}}%
\pgfpathlineto{\pgfqpoint{6.058676in}{4.328523in}}%
\pgfpathlineto{\pgfqpoint{6.059045in}{4.310110in}}%
\pgfpathlineto{\pgfqpoint{6.059425in}{4.287513in}}%
\pgfpathlineto{\pgfqpoint{6.059800in}{4.271612in}}%
\pgfpathlineto{\pgfqpoint{6.060249in}{4.242319in}}%
\pgfpathlineto{\pgfqpoint{6.060685in}{4.211562in}}%
\pgfpathlineto{\pgfqpoint{6.061105in}{4.176830in}}%
\pgfpathlineto{\pgfqpoint{6.061525in}{4.140842in}}%
\pgfpathlineto{\pgfqpoint{6.061991in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{6.062455in}{4.052337in}}%
\pgfpathlineto{\pgfqpoint{6.062906in}{4.007561in}}%
\pgfpathlineto{\pgfqpoint{6.063392in}{3.950441in}}%
\pgfpathlineto{\pgfqpoint{6.063878in}{3.891229in}}%
\pgfpathlineto{\pgfqpoint{6.064383in}{3.818834in}}%
\pgfpathlineto{\pgfqpoint{6.064884in}{3.735142in}}%
\pgfpathlineto{\pgfqpoint{6.065360in}{3.648729in}}%
\pgfpathlineto{\pgfqpoint{6.065850in}{3.557504in}}%
\pgfpathlineto{\pgfqpoint{6.066332in}{3.463768in}}%
\pgfpathlineto{\pgfqpoint{6.066806in}{3.354759in}}%
\pgfpathlineto{\pgfqpoint{6.067241in}{3.246795in}}%
\pgfpathlineto{\pgfqpoint{6.067688in}{3.130044in}}%
\pgfpathlineto{\pgfqpoint{6.068133in}{3.007643in}}%
\pgfpathlineto{\pgfqpoint{6.068535in}{2.883987in}}%
\pgfpathlineto{\pgfqpoint{6.068921in}{2.766190in}}%
\pgfpathlineto{\pgfqpoint{6.069296in}{2.643371in}}%
\pgfpathlineto{\pgfqpoint{6.069652in}{2.529549in}}%
\pgfpathlineto{\pgfqpoint{6.069994in}{2.409032in}}%
\pgfpathlineto{\pgfqpoint{6.070263in}{2.295209in}}%
\pgfpathlineto{\pgfqpoint{6.070505in}{2.196034in}}%
\pgfpathlineto{\pgfqpoint{6.070720in}{2.085350in}}%
\pgfpathlineto{\pgfqpoint{6.070910in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{6.071085in}{1.897460in}}%
\pgfpathlineto{\pgfqpoint{6.071229in}{1.820044in}}%
\pgfpathlineto{\pgfqpoint{6.071343in}{1.737189in}}%
\pgfpathlineto{\pgfqpoint{6.071442in}{1.667515in}}%
\pgfpathlineto{\pgfqpoint{6.071537in}{1.591982in}}%
\pgfpathlineto{\pgfqpoint{6.071605in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{6.071651in}{1.462677in}}%
\pgfpathlineto{\pgfqpoint{6.071699in}{1.408695in}}%
\pgfpathlineto{\pgfqpoint{6.071727in}{1.350110in}}%
\pgfpathlineto{\pgfqpoint{6.071752in}{1.298639in}}%
\pgfpathlineto{\pgfqpoint{6.071768in}{1.257630in}}%
\pgfpathlineto{\pgfqpoint{6.071780in}{1.214110in}}%
\pgfpathlineto{\pgfqpoint{6.071793in}{1.183143in}}%
\pgfpathlineto{\pgfqpoint{6.071805in}{1.147365in}}%
\pgfpathlineto{\pgfqpoint{6.071819in}{1.123931in}}%
\pgfpathlineto{\pgfqpoint{6.071824in}{1.092755in}}%
\pgfpathlineto{\pgfqpoint{6.071830in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{6.071835in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{6.071837in}{1.022244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047940in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048273in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048482in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048661in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048828in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048996in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049149in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049306in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049460in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049619in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049754in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049891in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.050017in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.050145in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050274in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050397in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050514in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.050636in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050761in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.050878in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.051001in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.051125in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.051237in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{6.051351in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.051467in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.051569in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{6.051784in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.051901in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{6.052217in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{6.052328in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{6.052533in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.052730in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{6.052835in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.053050in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{6.053261in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{6.053479in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{6.053671in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{6.053949in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{6.054142in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{6.054316in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{6.054611in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{6.054893in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{6.055077in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{6.055359in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{6.055630in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{6.056237in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{6.056567in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{6.056838in}{4.389828in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{6.057511in}{4.369951in}}%
\pgfpathlineto{\pgfqpoint{6.057918in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{6.058266in}{4.345261in}}%
\pgfpathlineto{\pgfqpoint{6.058669in}{4.328732in}}%
\pgfpathlineto{\pgfqpoint{6.059036in}{4.311366in}}%
\pgfpathlineto{\pgfqpoint{6.059411in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{6.059781in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{6.060233in}{4.242319in}}%
\pgfpathlineto{\pgfqpoint{6.060670in}{4.213027in}}%
\pgfpathlineto{\pgfqpoint{6.061087in}{4.178294in}}%
\pgfpathlineto{\pgfqpoint{6.061503in}{4.140633in}}%
\pgfpathlineto{\pgfqpoint{6.061963in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{6.062415in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{6.062857in}{4.007771in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{3.952115in}}%
\pgfpathlineto{\pgfqpoint{6.063811in}{3.893112in}}%
\pgfpathlineto{\pgfqpoint{6.064316in}{3.822391in}}%
\pgfpathlineto{\pgfqpoint{6.064793in}{3.738280in}}%
\pgfpathlineto{\pgfqpoint{6.065255in}{3.651449in}}%
\pgfpathlineto{\pgfqpoint{6.065731in}{3.560224in}}%
\pgfpathlineto{\pgfqpoint{6.066190in}{3.467325in}}%
\pgfpathlineto{\pgfqpoint{6.066636in}{3.358106in}}%
\pgfpathlineto{\pgfqpoint{6.067049in}{3.251607in}}%
\pgfpathlineto{\pgfqpoint{6.067472in}{3.135902in}}%
\pgfpathlineto{\pgfqpoint{6.067895in}{3.013083in}}%
\pgfpathlineto{\pgfqpoint{6.068267in}{2.888800in}}%
\pgfpathlineto{\pgfqpoint{6.068611in}{2.773095in}}%
\pgfpathlineto{\pgfqpoint{6.068949in}{2.648393in}}%
\pgfpathlineto{\pgfqpoint{6.069264in}{2.537081in}}%
\pgfpathlineto{\pgfqpoint{6.069560in}{2.415936in}}%
\pgfpathlineto{\pgfqpoint{6.069782in}{2.302114in}}%
\pgfpathlineto{\pgfqpoint{6.069965in}{2.202101in}}%
\pgfpathlineto{\pgfqpoint{6.070136in}{2.092255in}}%
\pgfpathlineto{\pgfqpoint{6.070288in}{1.996217in}}%
\pgfpathlineto{\pgfqpoint{6.070425in}{1.903946in}}%
\pgfpathlineto{\pgfqpoint{6.070535in}{1.826112in}}%
\pgfpathlineto{\pgfqpoint{6.070634in}{1.745767in}}%
\pgfpathlineto{\pgfqpoint{6.070700in}{1.676093in}}%
\pgfpathlineto{\pgfqpoint{6.070763in}{1.602025in}}%
\pgfpathlineto{\pgfqpoint{6.070815in}{1.527748in}}%
\pgfpathlineto{\pgfqpoint{6.070850in}{1.470628in}}%
\pgfpathlineto{\pgfqpoint{6.070885in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{6.070911in}{1.361618in}}%
\pgfpathlineto{\pgfqpoint{6.070929in}{1.309310in}}%
\pgfpathlineto{\pgfqpoint{6.070941in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{6.070949in}{1.225199in}}%
\pgfpathlineto{\pgfqpoint{6.070960in}{1.191094in}}%
\pgfpathlineto{\pgfqpoint{6.070968in}{1.159709in}}%
\pgfpathlineto{\pgfqpoint{6.070980in}{1.133137in}}%
\pgfpathlineto{\pgfqpoint{6.070984in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{6.070990in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{6.070994in}{1.055303in}}%
\pgfpathlineto{\pgfqpoint{6.070997in}{1.034170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047772in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048108in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048343in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048542in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048730in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048912in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049088in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049254in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.049416in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049570in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049716in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049878in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.050031in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050168in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050315in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050465in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050614in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.050754in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050895in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051031in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051161in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.051294in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.051443in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.051577in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.051707in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.051843in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.052079in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.052206in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.052327in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.052572in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.052698in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.052962in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.053217in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.053342in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.053574in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.053793in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.054026in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{6.054259in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.054581in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.054799in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{6.055009in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{6.055349in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.055669in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{6.055891in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.056189in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{6.056501in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{6.056914in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{6.057213in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{6.057616in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{6.057909in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{6.058289in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{6.058678in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{6.059126in}{4.444019in}}%
\pgfpathlineto{\pgfqpoint{6.059467in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{6.059883in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{6.060281in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{6.060672in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{6.061054in}{4.414726in}}%
\pgfpathlineto{\pgfqpoint{6.061496in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{6.061939in}{4.395895in}}%
\pgfpathlineto{\pgfqpoint{6.062352in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{6.062740in}{4.369951in}}%
\pgfpathlineto{\pgfqpoint{6.063169in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{6.063595in}{4.337310in}}%
\pgfpathlineto{\pgfqpoint{6.063993in}{4.317015in}}%
\pgfpathlineto{\pgfqpoint{6.064441in}{4.295464in}}%
\pgfpathlineto{\pgfqpoint{6.064855in}{4.270356in}}%
\pgfpathlineto{\pgfqpoint{6.065262in}{4.243156in}}%
\pgfpathlineto{\pgfqpoint{6.065656in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{6.066050in}{4.177667in}}%
\pgfpathlineto{\pgfqpoint{6.066414in}{4.136866in}}%
\pgfpathlineto{\pgfqpoint{6.066773in}{4.096694in}}%
\pgfpathlineto{\pgfqpoint{6.067163in}{4.050035in}}%
\pgfpathlineto{\pgfqpoint{6.067522in}{3.998774in}}%
\pgfpathlineto{\pgfqpoint{6.067849in}{3.943746in}}%
\pgfpathlineto{\pgfqpoint{6.068169in}{3.881813in}}%
\pgfpathlineto{\pgfqpoint{6.068462in}{3.820508in}}%
\pgfpathlineto{\pgfqpoint{6.068735in}{3.756065in}}%
\pgfpathlineto{\pgfqpoint{6.068979in}{3.687018in}}%
\pgfpathlineto{\pgfqpoint{6.069237in}{3.617553in}}%
\pgfpathlineto{\pgfqpoint{6.069465in}{3.536372in}}%
\pgfpathlineto{\pgfqpoint{6.069670in}{3.458956in}}%
\pgfpathlineto{\pgfqpoint{6.069874in}{3.378611in}}%
\pgfpathlineto{\pgfqpoint{6.070074in}{3.295755in}}%
\pgfpathlineto{\pgfqpoint{6.070241in}{3.210179in}}%
\pgfpathlineto{\pgfqpoint{6.070380in}{3.130462in}}%
\pgfpathlineto{\pgfqpoint{6.070514in}{3.055557in}}%
\pgfpathlineto{\pgfqpoint{6.070642in}{2.972911in}}%
\pgfpathlineto{\pgfqpoint{6.070753in}{2.889009in}}%
\pgfpathlineto{\pgfqpoint{6.070852in}{2.808246in}}%
\pgfpathlineto{\pgfqpoint{6.070952in}{2.724553in}}%
\pgfpathlineto{\pgfqpoint{6.071031in}{2.644836in}}%
\pgfpathlineto{\pgfqpoint{6.071105in}{2.564909in}}%
\pgfpathlineto{\pgfqpoint{6.071174in}{2.486238in}}%
\pgfpathlineto{\pgfqpoint{6.071240in}{2.415936in}}%
\pgfpathlineto{\pgfqpoint{6.071299in}{2.335173in}}%
\pgfpathlineto{\pgfqpoint{6.071354in}{2.257339in}}%
\pgfpathlineto{\pgfqpoint{6.071401in}{2.184735in}}%
\pgfpathlineto{\pgfqpoint{6.071445in}{2.112550in}}%
\pgfpathlineto{\pgfqpoint{6.071481in}{2.047061in}}%
\pgfpathlineto{\pgfqpoint{6.071528in}{1.980944in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{1.922568in}}%
\pgfpathlineto{\pgfqpoint{6.071579in}{1.864611in}}%
\pgfpathlineto{\pgfqpoint{6.071601in}{1.813140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048082in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048258in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048406in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048543in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048667in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048883in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048986in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049084in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049181in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049270in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049344in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049431in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049525in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049618in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049704in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049795in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.049883in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.049976in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050063in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050143in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.050220in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.050296in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{6.050374in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.050461in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.050620in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.050700in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.050777in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.050941in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{6.051010in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.051150in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.051298in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.051363in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{6.051518in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.051665in}{4.462013in}}%
\pgfpathlineto{\pgfqpoint{6.051815in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{6.051955in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{6.052160in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{6.052318in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{6.052453in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{6.052665in}{4.438579in}}%
\pgfpathlineto{\pgfqpoint{6.052877in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.053027in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{6.053249in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{6.053470in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{6.053744in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{6.053959in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{6.054246in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{6.054461in}{4.384597in}}%
\pgfpathlineto{\pgfqpoint{6.054742in}{4.371624in}}%
\pgfpathlineto{\pgfqpoint{6.055019in}{4.361163in}}%
\pgfpathlineto{\pgfqpoint{6.055359in}{4.344634in}}%
\pgfpathlineto{\pgfqpoint{6.055641in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{6.055983in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{6.056342in}{4.290233in}}%
\pgfpathlineto{\pgfqpoint{6.056696in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{6.057045in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{6.057500in}{4.210098in}}%
\pgfpathlineto{\pgfqpoint{6.057901in}{4.179550in}}%
\pgfpathlineto{\pgfqpoint{6.058327in}{4.141888in}}%
\pgfpathlineto{\pgfqpoint{6.058749in}{4.098786in}}%
\pgfpathlineto{\pgfqpoint{6.059245in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{6.059754in}{4.003586in}}%
\pgfpathlineto{\pgfqpoint{6.060247in}{3.947930in}}%
\pgfpathlineto{\pgfqpoint{6.060794in}{3.882859in}}%
\pgfpathlineto{\pgfqpoint{6.061359in}{3.803142in}}%
\pgfpathlineto{\pgfqpoint{6.061979in}{3.725308in}}%
\pgfpathlineto{\pgfqpoint{6.062556in}{3.634292in}}%
\pgfpathlineto{\pgfqpoint{6.063144in}{3.535953in}}%
\pgfpathlineto{\pgfqpoint{6.063761in}{3.420039in}}%
\pgfpathlineto{\pgfqpoint{6.064368in}{3.309355in}}%
\pgfpathlineto{\pgfqpoint{6.065020in}{3.186955in}}%
\pgfpathlineto{\pgfqpoint{6.065658in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{6.066290in}{2.916837in}}%
\pgfpathlineto{\pgfqpoint{6.066941in}{2.776442in}}%
\pgfpathlineto{\pgfqpoint{6.067550in}{2.627888in}}%
\pgfpathlineto{\pgfqpoint{6.068107in}{2.490423in}}%
\pgfpathlineto{\pgfqpoint{6.068646in}{2.352330in}}%
\pgfpathlineto{\pgfqpoint{6.069112in}{2.218840in}}%
\pgfpathlineto{\pgfqpoint{6.069562in}{2.077399in}}%
\pgfpathlineto{\pgfqpoint{6.069960in}{1.963996in}}%
\pgfpathlineto{\pgfqpoint{6.070310in}{1.855405in}}%
\pgfpathlineto{\pgfqpoint{6.070651in}{1.736979in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{1.639478in}}%
\pgfpathlineto{\pgfqpoint{6.071181in}{1.545114in}}%
\pgfpathlineto{\pgfqpoint{6.071383in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{6.071564in}{1.376264in}}%
\pgfpathlineto{\pgfqpoint{6.071714in}{1.300313in}}%
\pgfpathlineto{\pgfqpoint{6.071815in}{1.221223in}}%
\pgfpathlineto{\pgfqpoint{6.071910in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{6.071980in}{1.104891in}}%
\pgfpathlineto{\pgfqpoint{6.072033in}{1.059487in}}%
\pgfpathlineto{\pgfqpoint{6.072080in}{1.013875in}}%
\pgfpathlineto{\pgfqpoint{6.072115in}{0.974330in}}%
\pgfpathlineto{\pgfqpoint{6.072140in}{0.936459in}}%
\pgfpathlineto{\pgfqpoint{6.072162in}{0.908422in}}%
\pgfpathlineto{\pgfqpoint{6.072177in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{6.072188in}{0.856742in}}%
\pgfpathlineto{\pgfqpoint{6.072197in}{0.837074in}}%
\pgfpathlineto{\pgfqpoint{6.072206in}{0.816151in}}%
\pgfpathlineto{\pgfqpoint{6.072214in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{6.072217in}{0.783720in}}%
\pgfpathlineto{\pgfqpoint{6.072220in}{0.770538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047793in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048052in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048217in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048353in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048493in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048624in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048737in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048846in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048948in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049040in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049130in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049217in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049321in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049412in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049488in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049568in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049650in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049816in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.049909in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.049985in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.050060in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.050134in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.050216in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050294in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.050366in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.050517in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.050591in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050666in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.050828in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.050898in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.051052in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.051206in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.051285in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{6.051438in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{6.051577in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{6.051719in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{6.051851in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{6.052060in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{6.052194in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{6.052319in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{6.052512in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{6.052866in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{6.053051in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{6.053240in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{6.053500in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{6.053702in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{6.053961in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{6.054154in}{4.419329in}}%
\pgfpathlineto{\pgfqpoint{6.054418in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{6.054669in}{4.403428in}}%
\pgfpathlineto{\pgfqpoint{6.055016in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{6.055282in}{4.387526in}}%
\pgfpathlineto{\pgfqpoint{6.055627in}{4.375390in}}%
\pgfpathlineto{\pgfqpoint{6.055964in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{6.056303in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{6.056650in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{6.057042in}{4.314713in}}%
\pgfpathlineto{\pgfqpoint{6.057474in}{4.293790in}}%
\pgfpathlineto{\pgfqpoint{6.057874in}{4.270775in}}%
\pgfpathlineto{\pgfqpoint{6.058299in}{4.250689in}}%
\pgfpathlineto{\pgfqpoint{6.058768in}{4.219304in}}%
\pgfpathlineto{\pgfqpoint{6.059246in}{4.187082in}}%
\pgfpathlineto{\pgfqpoint{6.059718in}{4.153396in}}%
\pgfpathlineto{\pgfqpoint{6.060273in}{4.108411in}}%
\pgfpathlineto{\pgfqpoint{6.060814in}{4.060915in}}%
\pgfpathlineto{\pgfqpoint{6.061408in}{3.999401in}}%
\pgfpathlineto{\pgfqpoint{6.062013in}{3.933493in}}%
\pgfpathlineto{\pgfqpoint{6.062594in}{3.866121in}}%
\pgfpathlineto{\pgfqpoint{6.063210in}{3.791216in}}%
\pgfpathlineto{\pgfqpoint{6.063805in}{3.707105in}}%
\pgfpathlineto{\pgfqpoint{6.064465in}{3.593701in}}%
\pgfpathlineto{\pgfqpoint{6.065091in}{3.493061in}}%
\pgfpathlineto{\pgfqpoint{6.065761in}{3.372752in}}%
\pgfpathlineto{\pgfqpoint{6.066435in}{3.246795in}}%
\pgfpathlineto{\pgfqpoint{6.067030in}{3.116444in}}%
\pgfpathlineto{\pgfqpoint{6.067621in}{2.991114in}}%
\pgfpathlineto{\pgfqpoint{6.068164in}{2.851556in}}%
\pgfpathlineto{\pgfqpoint{6.068691in}{2.702374in}}%
\pgfpathlineto{\pgfqpoint{6.069190in}{2.558214in}}%
\pgfpathlineto{\pgfqpoint{6.069646in}{2.414053in}}%
\pgfpathlineto{\pgfqpoint{6.070024in}{2.271776in}}%
\pgfpathlineto{\pgfqpoint{6.070386in}{2.140797in}}%
\pgfpathlineto{\pgfqpoint{6.070720in}{2.008562in}}%
\pgfpathlineto{\pgfqpoint{6.071000in}{1.889928in}}%
\pgfpathlineto{\pgfqpoint{6.071241in}{1.777570in}}%
\pgfpathlineto{\pgfqpoint{6.071455in}{1.683416in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{1.591145in}}%
\pgfpathlineto{\pgfqpoint{6.071744in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{6.071855in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{6.071932in}{1.333581in}}%
\pgfpathlineto{\pgfqpoint{6.071999in}{1.264953in}}%
\pgfpathlineto{\pgfqpoint{6.072060in}{1.195069in}}%
\pgfpathlineto{\pgfqpoint{6.072100in}{1.139414in}}%
\pgfpathlineto{\pgfqpoint{6.072132in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{6.072161in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{6.072177in}{1.005296in}}%
\pgfpathlineto{\pgfqpoint{6.072190in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{6.072203in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{6.072210in}{0.914490in}}%
\pgfpathlineto{\pgfqpoint{6.072217in}{0.886034in}}%
\pgfpathlineto{\pgfqpoint{6.072223in}{0.859462in}}%
\pgfpathlineto{\pgfqpoint{6.072229in}{0.837493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047706in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.047954in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048123in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048259in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048378in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048494in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048608in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048716in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048813in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048910in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048997in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049084in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049167in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049257in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049337in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049420in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049503in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049581in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049665in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049739in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049823in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049894in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049976in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050053in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050129in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.050198in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.050349in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.050431in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.050512in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.050655in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.050734in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.050890in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.051033in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.051102in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.051234in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.051362in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.051499in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{6.051626in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{6.051826in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.051956in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.052084in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.052271in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{6.052462in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{6.052593in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{6.052778in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{6.052954in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{6.053202in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{6.053389in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{6.053634in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{6.053821in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{6.054086in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{6.054341in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{6.054659in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{6.054926in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{6.055237in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{6.055557in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{6.055888in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{6.056200in}{4.391711in}}%
\pgfpathlineto{\pgfqpoint{6.056615in}{4.379994in}}%
\pgfpathlineto{\pgfqpoint{6.057004in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{6.057392in}{4.355304in}}%
\pgfpathlineto{\pgfqpoint{6.057779in}{4.340658in}}%
\pgfpathlineto{\pgfqpoint{6.058233in}{4.322037in}}%
\pgfpathlineto{\pgfqpoint{6.058712in}{4.301532in}}%
\pgfpathlineto{\pgfqpoint{6.059159in}{4.279772in}}%
\pgfpathlineto{\pgfqpoint{6.059693in}{4.254036in}}%
\pgfpathlineto{\pgfqpoint{6.060226in}{4.221187in}}%
\pgfpathlineto{\pgfqpoint{6.060826in}{4.183734in}}%
\pgfpathlineto{\pgfqpoint{6.061405in}{4.134565in}}%
\pgfpathlineto{\pgfqpoint{6.061967in}{4.090626in}}%
\pgfpathlineto{\pgfqpoint{6.062565in}{4.036017in}}%
\pgfpathlineto{\pgfqpoint{6.063159in}{3.979106in}}%
\pgfpathlineto{\pgfqpoint{6.063765in}{3.910478in}}%
\pgfpathlineto{\pgfqpoint{6.064337in}{3.824902in}}%
\pgfpathlineto{\pgfqpoint{6.064969in}{3.741628in}}%
\pgfpathlineto{\pgfqpoint{6.065602in}{3.639732in}}%
\pgfpathlineto{\pgfqpoint{6.066171in}{3.527375in}}%
\pgfpathlineto{\pgfqpoint{6.066681in}{3.420667in}}%
\pgfpathlineto{\pgfqpoint{6.067202in}{3.310401in}}%
\pgfpathlineto{\pgfqpoint{6.067713in}{3.192395in}}%
\pgfpathlineto{\pgfqpoint{6.068189in}{3.067693in}}%
\pgfpathlineto{\pgfqpoint{6.068621in}{2.945292in}}%
\pgfpathlineto{\pgfqpoint{6.069020in}{2.817661in}}%
\pgfpathlineto{\pgfqpoint{6.069383in}{2.685217in}}%
\pgfpathlineto{\pgfqpoint{6.069704in}{2.549217in}}%
\pgfpathlineto{\pgfqpoint{6.070004in}{2.419075in}}%
\pgfpathlineto{\pgfqpoint{6.070279in}{2.293117in}}%
\pgfpathlineto{\pgfqpoint{6.070514in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{6.070702in}{2.051873in}}%
\pgfpathlineto{\pgfqpoint{6.070858in}{1.934913in}}%
\pgfpathlineto{\pgfqpoint{6.071005in}{1.811257in}}%
\pgfpathlineto{\pgfqpoint{6.071114in}{1.700992in}}%
\pgfpathlineto{\pgfqpoint{6.071212in}{1.588843in}}%
\pgfpathlineto{\pgfqpoint{6.071307in}{1.481298in}}%
\pgfpathlineto{\pgfqpoint{6.071380in}{1.388190in}}%
\pgfpathlineto{\pgfqpoint{6.071449in}{1.286294in}}%
\pgfpathlineto{\pgfqpoint{6.071509in}{1.195488in}}%
\pgfpathlineto{\pgfqpoint{6.071560in}{1.113051in}}%
\pgfpathlineto{\pgfqpoint{6.071599in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{6.071642in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{6.071684in}{0.929973in}}%
\pgfpathlineto{\pgfqpoint{6.071721in}{0.879757in}}%
\pgfpathlineto{\pgfqpoint{6.071759in}{0.829960in}}%
\pgfpathlineto{\pgfqpoint{6.071785in}{0.776815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.762266in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.767336in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.771482in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.775285in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.778842in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.782306in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.785544in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.788836in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.792003in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.795098in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.798180in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.801205in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.804267in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.807246in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{0.810250in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.813171in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.816048in}{4.438578in}}%
\pgfpathlineto{\pgfqpoint{0.818951in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.821824in}{4.424142in}}%
\pgfpathlineto{\pgfqpoint{0.824744in}{4.419329in}}%
\pgfpathlineto{\pgfqpoint{0.827640in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{0.830537in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{0.833441in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{0.836385in}{4.387944in}}%
\pgfpathlineto{\pgfqpoint{0.839349in}{4.375809in}}%
\pgfpathlineto{\pgfqpoint{0.845172in}{4.354049in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{4.330197in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{0.859914in}{4.278725in}}%
\pgfpathlineto{\pgfqpoint{0.865858in}{4.245667in}}%
\pgfpathlineto{\pgfqpoint{0.871905in}{4.204658in}}%
\pgfpathlineto{\pgfqpoint{0.874965in}{4.184362in}}%
\pgfpathlineto{\pgfqpoint{0.881180in}{4.139587in}}%
\pgfpathlineto{\pgfqpoint{0.887372in}{4.087697in}}%
\pgfpathlineto{\pgfqpoint{0.893545in}{4.025974in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{3.960693in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{3.840594in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{3.750206in}}%
\pgfpathlineto{\pgfqpoint{0.922200in}{3.652495in}}%
\pgfpathlineto{\pgfqpoint{0.931996in}{3.497036in}}%
\pgfpathlineto{\pgfqpoint{0.942105in}{3.329023in}}%
\pgfpathlineto{\pgfqpoint{0.948965in}{3.198463in}}%
\pgfpathlineto{\pgfqpoint{0.959453in}{3.005551in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{2.793599in}}%
\pgfpathlineto{\pgfqpoint{0.984836in}{2.531641in}}%
\pgfpathlineto{\pgfqpoint{0.996008in}{2.326385in}}%
\pgfpathlineto{\pgfqpoint{1.011379in}{2.057522in}}%
\pgfpathlineto{\pgfqpoint{1.023278in}{1.882395in}}%
\pgfpathlineto{\pgfqpoint{1.039226in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.055670in}{1.461003in}}%
\pgfpathlineto{\pgfqpoint{1.076426in}{1.220177in}}%
\pgfpathlineto{\pgfqpoint{1.093255in}{1.054675in}}%
\pgfpathlineto{\pgfqpoint{1.115223in}{0.883733in}}%
\pgfpathlineto{\pgfqpoint{1.137982in}{0.746477in}}%
\pgfpathlineto{\pgfqpoint{1.161185in}{0.638304in}}%
\pgfpathlineto{\pgfqpoint{1.184582in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{1.212814in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{1.241206in}{0.423842in}}%
\pgfpathlineto{\pgfqpoint{1.269648in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{1.298010in}{0.372371in}}%
\pgfpathlineto{\pgfqpoint{1.330797in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.363436in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{1.395728in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.432159in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.467694in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.507011in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.545287in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{1.582791in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.623050in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.661480in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.702628in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.742654in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.785185in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.828372in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.869049in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.907143in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.946021in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.984656in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.023127in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.059126in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.094383in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.129224in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.163332in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.197118in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.228315in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.260128in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.289970in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.319851in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.349317in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.378640in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.407222in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.435974in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.462692in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.490172in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.515754in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.541439in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.565733in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.588764in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.611482in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.632866in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.653343in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.673179in}{0.334290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.776840in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.787574in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.795018in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.801056in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.806366in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.811230in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.815732in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.819955in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.823894in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{0.827709in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.831439in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.835131in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.838728in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.842253in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.849231in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{0.852701in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{0.856244in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{0.859795in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{0.863328in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{0.866886in}{4.403428in}}%
\pgfpathlineto{\pgfqpoint{0.870388in}{4.394640in}}%
\pgfpathlineto{\pgfqpoint{0.873879in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{0.877302in}{4.374554in}}%
\pgfpathlineto{\pgfqpoint{0.880745in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{0.887613in}{4.337729in}}%
\pgfpathlineto{\pgfqpoint{0.890987in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{0.894377in}{4.305716in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{4.272867in}}%
\pgfpathlineto{\pgfqpoint{0.904688in}{4.253618in}}%
\pgfpathlineto{\pgfqpoint{0.911558in}{4.214701in}}%
\pgfpathlineto{\pgfqpoint{0.918427in}{4.168879in}}%
\pgfpathlineto{\pgfqpoint{0.921851in}{4.145236in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{4.087697in}}%
\pgfpathlineto{\pgfqpoint{0.935928in}{4.025764in}}%
\pgfpathlineto{\pgfqpoint{0.943014in}{3.963204in}}%
\pgfpathlineto{\pgfqpoint{0.950220in}{3.886625in}}%
\pgfpathlineto{\pgfqpoint{0.961006in}{3.740582in}}%
\pgfpathlineto{\pgfqpoint{0.968293in}{3.641197in}}%
\pgfpathlineto{\pgfqpoint{0.975599in}{3.529258in}}%
\pgfpathlineto{\pgfqpoint{0.986626in}{3.349109in}}%
\pgfpathlineto{\pgfqpoint{0.997829in}{3.155779in}}%
\pgfpathlineto{\pgfqpoint{1.005319in}{3.030450in}}%
\pgfpathlineto{\pgfqpoint{1.016789in}{2.814104in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{2.601525in}}%
\pgfpathlineto{\pgfqpoint{1.043616in}{2.316551in}}%
\pgfpathlineto{\pgfqpoint{1.055366in}{2.104599in}}%
\pgfpathlineto{\pgfqpoint{1.070980in}{1.854358in}}%
\pgfpathlineto{\pgfqpoint{1.082833in}{1.679441in}}%
\pgfpathlineto{\pgfqpoint{1.098683in}{1.462677in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{1.256165in}}%
\pgfpathlineto{\pgfqpoint{1.135264in}{1.034170in}}%
\pgfpathlineto{\pgfqpoint{1.151471in}{0.892311in}}%
\pgfpathlineto{\pgfqpoint{1.172009in}{0.742292in}}%
\pgfpathlineto{\pgfqpoint{1.193460in}{0.627424in}}%
\pgfpathlineto{\pgfqpoint{1.215308in}{0.547079in}}%
\pgfpathlineto{\pgfqpoint{1.237427in}{0.485774in}}%
\pgfpathlineto{\pgfqpoint{1.264197in}{0.434722in}}%
\pgfpathlineto{\pgfqpoint{1.290992in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{1.318018in}{0.383669in}}%
\pgfpathlineto{\pgfqpoint{1.345295in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{1.377233in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.409042in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{1.440691in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.476874in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.512718in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.552636in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.592159in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.631670in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.674500in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.716528in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.762667in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.807638in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.856070in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.909016in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.960210in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.009907in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.061777in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.116023in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.172008in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.280766in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.336764in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.394108in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.451599in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.506515in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.564206in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.618878in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{2.674976in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.731418in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{2.786617in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.840421in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.893805in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.943301in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.993847in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.040036in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.085698in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.129184in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.169383in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.209034in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.246054in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.280403in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.312868in}{0.354167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.766593in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.770629in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.774271in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.777659in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.781063in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.784292in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.787435in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.793499in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.796449in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.799320in}{4.463895in}}%
\pgfpathlineto{\pgfqpoint{0.802220in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.805093in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.807970in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{0.810785in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{0.813610in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.816387in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.821947in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{0.824731in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.827561in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{0.830326in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.833181in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.836084in}{4.389200in}}%
\pgfpathlineto{\pgfqpoint{0.841835in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.844777in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{0.847661in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{0.853581in}{4.322664in}}%
\pgfpathlineto{\pgfqpoint{0.856515in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{0.862395in}{4.276633in}}%
\pgfpathlineto{\pgfqpoint{0.868450in}{4.241064in}}%
\pgfpathlineto{\pgfqpoint{0.871494in}{4.223279in}}%
\pgfpathlineto{\pgfqpoint{0.877684in}{4.182479in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{4.138959in}}%
\pgfpathlineto{\pgfqpoint{0.890189in}{4.087488in}}%
\pgfpathlineto{\pgfqpoint{0.896655in}{4.034343in}}%
\pgfpathlineto{\pgfqpoint{0.906518in}{3.936841in}}%
\pgfpathlineto{\pgfqpoint{0.913317in}{3.858588in}}%
\pgfpathlineto{\pgfqpoint{0.920294in}{3.775942in}}%
\pgfpathlineto{\pgfqpoint{0.930878in}{3.642452in}}%
\pgfpathlineto{\pgfqpoint{0.941891in}{3.486365in}}%
\pgfpathlineto{\pgfqpoint{0.949315in}{3.377983in}}%
\pgfpathlineto{\pgfqpoint{0.960966in}{3.192813in}}%
\pgfpathlineto{\pgfqpoint{0.973007in}{3.005132in}}%
\pgfpathlineto{\pgfqpoint{0.989653in}{2.739827in}}%
\pgfpathlineto{\pgfqpoint{1.002605in}{2.532897in}}%
\pgfpathlineto{\pgfqpoint{1.020554in}{2.272403in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{2.073215in}}%
\pgfpathlineto{\pgfqpoint{1.053575in}{1.841595in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{1.628388in}}%
\pgfpathlineto{\pgfqpoint{1.099774in}{1.381286in}}%
\pgfpathlineto{\pgfqpoint{1.121450in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{0.999856in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{0.843142in}}%
\pgfpathlineto{\pgfqpoint{1.210006in}{0.705677in}}%
\pgfpathlineto{\pgfqpoint{1.241891in}{0.600642in}}%
\pgfpathlineto{\pgfqpoint{1.282193in}{0.500839in}}%
\pgfpathlineto{\pgfqpoint{1.323920in}{0.435768in}}%
\pgfpathlineto{\pgfqpoint{1.367072in}{0.396641in}}%
\pgfpathlineto{\pgfqpoint{1.411227in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{1.464327in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.518374in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{1.573190in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.636901in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.700721in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.772707in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{1.844331in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.914802in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{1.991443in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.066136in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.145070in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.221095in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.301117in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.384024in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.464527in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.541663in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.620842in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.701724in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.782942in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.860275in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.938599in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.017262in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.096019in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.248269in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.324619in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.396037in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.468637in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.540121in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.609576in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.741518in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.800255in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.858663in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.910727in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.960662in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.048770in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.092873in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.132446in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.168923in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.202252in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.762266in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.767336in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.771473in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.775278in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.778837in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.785527in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.788811in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.791975in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.798129in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.801142in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.807166in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.810157in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.813087in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.815941in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.818835in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{0.821717in}{4.424142in}}%
\pgfpathlineto{\pgfqpoint{0.824617in}{4.419748in}}%
\pgfpathlineto{\pgfqpoint{0.827502in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.830392in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{0.833282in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{0.836198in}{4.387944in}}%
\pgfpathlineto{\pgfqpoint{0.839158in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.844943in}{4.354049in}}%
\pgfpathlineto{\pgfqpoint{0.847883in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.850827in}{4.330197in}}%
\pgfpathlineto{\pgfqpoint{0.856676in}{4.295882in}}%
\pgfpathlineto{\pgfqpoint{0.859594in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{0.865513in}{4.245667in}}%
\pgfpathlineto{\pgfqpoint{0.871540in}{4.203821in}}%
\pgfpathlineto{\pgfqpoint{0.874574in}{4.184571in}}%
\pgfpathlineto{\pgfqpoint{0.880707in}{4.140005in}}%
\pgfpathlineto{\pgfqpoint{0.886834in}{4.087697in}}%
\pgfpathlineto{\pgfqpoint{0.892971in}{4.025974in}}%
\pgfpathlineto{\pgfqpoint{0.899189in}{3.960693in}}%
\pgfpathlineto{\pgfqpoint{0.908594in}{3.840385in}}%
\pgfpathlineto{\pgfqpoint{0.914989in}{3.751043in}}%
\pgfpathlineto{\pgfqpoint{0.921346in}{3.652704in}}%
\pgfpathlineto{\pgfqpoint{0.930933in}{3.497873in}}%
\pgfpathlineto{\pgfqpoint{0.940873in}{3.328605in}}%
\pgfpathlineto{\pgfqpoint{0.947613in}{3.198881in}}%
\pgfpathlineto{\pgfqpoint{0.957833in}{3.006179in}}%
\pgfpathlineto{\pgfqpoint{0.968286in}{2.796110in}}%
\pgfpathlineto{\pgfqpoint{0.982604in}{2.533524in}}%
\pgfpathlineto{\pgfqpoint{0.993543in}{2.329314in}}%
\pgfpathlineto{\pgfqpoint{1.008450in}{2.060033in}}%
\pgfpathlineto{\pgfqpoint{1.020135in}{1.886371in}}%
\pgfpathlineto{\pgfqpoint{1.035809in}{1.664167in}}%
\pgfpathlineto{\pgfqpoint{1.051983in}{1.463304in}}%
\pgfpathlineto{\pgfqpoint{1.072638in}{1.220596in}}%
\pgfpathlineto{\pgfqpoint{1.089487in}{1.055930in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{0.885197in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{0.747732in}}%
\pgfpathlineto{\pgfqpoint{1.157779in}{0.639559in}}%
\pgfpathlineto{\pgfqpoint{1.181372in}{0.551891in}}%
\pgfpathlineto{\pgfqpoint{1.210031in}{0.476986in}}%
\pgfpathlineto{\pgfqpoint{1.238903in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{1.267784in}{0.394131in}}%
\pgfpathlineto{\pgfqpoint{1.296428in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{1.329415in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.362292in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.394708in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{1.431156in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{1.466664in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.506126in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.544754in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.582147in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.622472in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.661370in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.743348in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.785520in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{1.828711in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.907669in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.946655in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{1.985507in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.024060in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.060027in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.095896in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.131365in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.165941in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.199833in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.231293in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.263508in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.293101in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.352127in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.381606in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.410093in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.438764in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.465162in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.492258in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.517099in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.542400in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.566558in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.589110in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.611715in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.632935in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.653473in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.673324in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.764133in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.775635in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.780330in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.784750in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.788917in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.792778in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.796594in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.800306in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.803969in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.807536in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.814505in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.817905in}{4.452388in}}%
\pgfpathlineto{\pgfqpoint{0.821287in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.824673in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{0.828072in}{4.438578in}}%
\pgfpathlineto{\pgfqpoint{0.831403in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{0.834726in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{0.838043in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{0.841295in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.844555in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.847765in}{4.395895in}}%
\pgfpathlineto{\pgfqpoint{0.850948in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{0.854111in}{4.376228in}}%
\pgfpathlineto{\pgfqpoint{0.860525in}{4.355723in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.873115in}{4.294627in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{4.278307in}}%
\pgfpathlineto{\pgfqpoint{0.882565in}{4.245458in}}%
\pgfpathlineto{\pgfqpoint{0.888706in}{4.203611in}}%
\pgfpathlineto{\pgfqpoint{0.891784in}{4.180387in}}%
\pgfpathlineto{\pgfqpoint{0.898029in}{4.137703in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.086442in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{4.021371in}}%
\pgfpathlineto{\pgfqpoint{0.916824in}{3.953370in}}%
\pgfpathlineto{\pgfqpoint{0.926190in}{3.828041in}}%
\pgfpathlineto{\pgfqpoint{0.932433in}{3.733886in}}%
\pgfpathlineto{\pgfqpoint{0.938691in}{3.639314in}}%
\pgfpathlineto{\pgfqpoint{0.948010in}{3.480716in}}%
\pgfpathlineto{\pgfqpoint{0.957314in}{3.298057in}}%
\pgfpathlineto{\pgfqpoint{0.963559in}{3.164149in}}%
\pgfpathlineto{\pgfqpoint{0.972994in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{0.982641in}{2.759285in}}%
\pgfpathlineto{\pgfqpoint{0.995539in}{2.487075in}}%
\pgfpathlineto{\pgfqpoint{1.005299in}{2.288096in}}%
\pgfpathlineto{\pgfqpoint{1.018433in}{2.032624in}}%
\pgfpathlineto{\pgfqpoint{1.028361in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{1.041525in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{1.448240in}}%
\pgfpathlineto{\pgfqpoint{1.071685in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{1.085233in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{1.102855in}{0.920558in}}%
\pgfpathlineto{\pgfqpoint{1.121696in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{1.141074in}{0.691449in}}%
\pgfpathlineto{\pgfqpoint{1.161034in}{0.620101in}}%
\pgfpathlineto{\pgfqpoint{1.185465in}{0.543104in}}%
\pgfpathlineto{\pgfqpoint{1.210382in}{0.489540in}}%
\pgfpathlineto{\pgfqpoint{1.235648in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{1.261327in}{0.427608in}}%
\pgfpathlineto{\pgfqpoint{1.291691in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.322082in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{1.352940in}{0.376555in}}%
\pgfpathlineto{\pgfqpoint{1.388081in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{1.423367in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{1.462919in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{1.502768in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{1.542042in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{1.585383in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.628459in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.675336in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.721613in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.826876in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.880048in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.931702in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.986083in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.042752in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.102027in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.159413in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.218968in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.280006in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.342073in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{2.405298in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.466422in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.530827in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.591940in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{2.718797in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{2.780020in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{2.839873in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.899663in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.955184in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.063587in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.115374in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.163649in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.208721in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{3.252551in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{3.292640in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{3.330605in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{3.367103in}{0.353121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.762281in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.767361in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.771776in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.775854in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.779615in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.783102in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.786575in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.790002in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.793260in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.796431in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{0.799611in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.802674in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.805774in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.808818in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.811850in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.814875in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.817899in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.820974in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.824013in}{4.435649in}}%
\pgfpathlineto{\pgfqpoint{0.826986in}{4.429372in}}%
\pgfpathlineto{\pgfqpoint{0.829823in}{4.422258in}}%
\pgfpathlineto{\pgfqpoint{0.832727in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.835676in}{4.407612in}}%
\pgfpathlineto{\pgfqpoint{0.838530in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.841442in}{4.392966in}}%
\pgfpathlineto{\pgfqpoint{0.847243in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.850194in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{0.853101in}{4.351957in}}%
\pgfpathlineto{\pgfqpoint{0.858917in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{0.861848in}{4.315550in}}%
\pgfpathlineto{\pgfqpoint{0.867710in}{4.284584in}}%
\pgfpathlineto{\pgfqpoint{0.873604in}{4.250689in}}%
\pgfpathlineto{\pgfqpoint{0.876528in}{4.233532in}}%
\pgfpathlineto{\pgfqpoint{0.882515in}{4.193987in}}%
\pgfpathlineto{\pgfqpoint{0.888560in}{4.147328in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{4.095857in}}%
\pgfpathlineto{\pgfqpoint{0.900962in}{4.045014in}}%
\pgfpathlineto{\pgfqpoint{0.910577in}{3.946256in}}%
\pgfpathlineto{\pgfqpoint{0.917130in}{3.867376in}}%
\pgfpathlineto{\pgfqpoint{0.923821in}{3.783056in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{3.650821in}}%
\pgfpathlineto{\pgfqpoint{0.944477in}{3.495990in}}%
\pgfpathlineto{\pgfqpoint{0.951634in}{3.374426in}}%
\pgfpathlineto{\pgfqpoint{0.962652in}{3.185072in}}%
\pgfpathlineto{\pgfqpoint{0.974084in}{2.989649in}}%
\pgfpathlineto{\pgfqpoint{0.989951in}{2.723088in}}%
\pgfpathlineto{\pgfqpoint{1.002323in}{2.504650in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{2.229720in}}%
\pgfpathlineto{\pgfqpoint{1.032961in}{2.036390in}}%
\pgfpathlineto{\pgfqpoint{1.051486in}{1.807491in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{1.095613in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{1.116292in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{1.172059in}{0.808409in}}%
\pgfpathlineto{\pgfqpoint{1.201889in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{1.232610in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{1.271082in}{0.485565in}}%
\pgfpathlineto{\pgfqpoint{1.311032in}{0.425934in}}%
\pgfpathlineto{\pgfqpoint{1.352642in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{1.395239in}{0.366931in}}%
\pgfpathlineto{\pgfqpoint{1.446473in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.497959in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.550108in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.610720in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.671944in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.741277in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.879480in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.955553in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.030368in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.111001in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.189538in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.272377in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.358165in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.440632in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.521178in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.603213in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.686326in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.769292in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.847076in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.924780in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.001740in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.076742in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.150408in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.220662in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.292912in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.360453in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.429293in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.495350in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.558479in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.618513in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.678181in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.732580in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.787182in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.836377in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.885324in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.971525in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.011135in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.047269in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.080906in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.115683in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.766862in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.774943in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.782051in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.788382in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.794217in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.799839in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.805062in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.810230in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.815307in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.820271in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.825259in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.830220in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.835168in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{0.840062in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.844759in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.849423in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{0.853910in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.858460in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{0.863049in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.867613in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{0.872062in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{0.876582in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.880946in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.885327in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.889712in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.898266in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{0.902468in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{0.906757in}{4.349237in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.919317in}{4.309692in}}%
\pgfpathlineto{\pgfqpoint{0.927561in}{4.281655in}}%
\pgfpathlineto{\pgfqpoint{0.935578in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{0.939654in}{4.231439in}}%
\pgfpathlineto{\pgfqpoint{0.947706in}{4.192731in}}%
\pgfpathlineto{\pgfqpoint{0.955639in}{4.148584in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{4.101925in}}%
\pgfpathlineto{\pgfqpoint{0.971287in}{4.049198in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{3.955672in}}%
\pgfpathlineto{\pgfqpoint{0.990289in}{3.886835in}}%
\pgfpathlineto{\pgfqpoint{0.997799in}{3.812139in}}%
\pgfpathlineto{\pgfqpoint{1.008807in}{3.681578in}}%
\pgfpathlineto{\pgfqpoint{1.019656in}{3.547879in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{3.454144in}}%
\pgfpathlineto{\pgfqpoint{1.037581in}{3.295337in}}%
\pgfpathlineto{\pgfqpoint{1.048115in}{3.123558in}}%
\pgfpathlineto{\pgfqpoint{1.062143in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.072595in}{2.702165in}}%
\pgfpathlineto{\pgfqpoint{1.086286in}{2.468453in}}%
\pgfpathlineto{\pgfqpoint{1.096477in}{2.284120in}}%
\pgfpathlineto{\pgfqpoint{1.110188in}{2.073633in}}%
\pgfpathlineto{\pgfqpoint{1.123805in}{1.863565in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{1.646801in}}%
\pgfpathlineto{\pgfqpoint{1.154519in}{1.478578in}}%
\pgfpathlineto{\pgfqpoint{1.172134in}{1.290479in}}%
\pgfpathlineto{\pgfqpoint{1.190305in}{1.129998in}}%
\pgfpathlineto{\pgfqpoint{1.208887in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{1.227863in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{1.250977in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{1.274618in}{0.664876in}}%
\pgfpathlineto{\pgfqpoint{1.298604in}{0.594993in}}%
\pgfpathlineto{\pgfqpoint{1.323424in}{0.532224in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{0.478660in}}%
\pgfpathlineto{\pgfqpoint{1.380541in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{1.408847in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{1.440548in}{0.390783in}}%
\pgfpathlineto{\pgfqpoint{1.471352in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{1.504173in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.565104in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.596563in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{1.625402in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{1.653800in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.678835in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{1.702140in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{1.723069in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{1.753690in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.765163in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{1.774741in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.782676in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.788973in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.794297in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.798916in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.803312in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.807335in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.811030in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.814737in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.821700in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.825202in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.828871in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.832348in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.835983in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.843138in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.846772in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{1.850676in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.858592in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.862804in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.867104in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.871430in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.875726in}{0.341404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.766862in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.774943in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.782050in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.788380in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.794215in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.799836in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.805059in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.810227in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.815306in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.820269in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.825255in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.830214in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.835157in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{0.840046in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.844740in}{4.449877in}}%
\pgfpathlineto{\pgfqpoint{0.849403in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{0.858423in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.863003in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{0.867559in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.872001in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.876514in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.880874in}{4.406357in}}%
\pgfpathlineto{\pgfqpoint{0.885241in}{4.397988in}}%
\pgfpathlineto{\pgfqpoint{0.889616in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.898136in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.902314in}{4.358234in}}%
\pgfpathlineto{\pgfqpoint{0.906589in}{4.349446in}}%
\pgfpathlineto{\pgfqpoint{0.915032in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{0.919089in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{0.927283in}{4.282492in}}%
\pgfpathlineto{\pgfqpoint{0.935242in}{4.251316in}}%
\pgfpathlineto{\pgfqpoint{0.939288in}{4.232904in}}%
\pgfpathlineto{\pgfqpoint{0.947275in}{4.193359in}}%
\pgfpathlineto{\pgfqpoint{0.955124in}{4.150048in}}%
\pgfpathlineto{\pgfqpoint{0.962897in}{4.101925in}}%
\pgfpathlineto{\pgfqpoint{0.970582in}{4.050872in}}%
\pgfpathlineto{\pgfqpoint{0.981813in}{3.957136in}}%
\pgfpathlineto{\pgfqpoint{0.989254in}{3.888299in}}%
\pgfpathlineto{\pgfqpoint{0.996579in}{3.814650in}}%
\pgfpathlineto{\pgfqpoint{1.007277in}{3.684508in}}%
\pgfpathlineto{\pgfqpoint{1.017795in}{3.550809in}}%
\pgfpathlineto{\pgfqpoint{1.024708in}{3.457491in}}%
\pgfpathlineto{\pgfqpoint{1.035032in}{3.298475in}}%
\pgfpathlineto{\pgfqpoint{1.045048in}{3.126278in}}%
\pgfpathlineto{\pgfqpoint{1.058210in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{1.067922in}{2.706977in}}%
\pgfpathlineto{\pgfqpoint{1.080377in}{2.472429in}}%
\pgfpathlineto{\pgfqpoint{1.089457in}{2.288305in}}%
\pgfpathlineto{\pgfqpoint{1.101326in}{2.077818in}}%
\pgfpathlineto{\pgfqpoint{1.112829in}{1.868168in}}%
\pgfpathlineto{\pgfqpoint{1.126550in}{1.652031in}}%
\pgfpathlineto{\pgfqpoint{1.137052in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{1.149814in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{1.162200in}{1.138786in}}%
\pgfpathlineto{\pgfqpoint{1.174080in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{1.185234in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{1.197577in}{0.762588in}}%
\pgfpathlineto{\pgfqpoint{1.208841in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{1.219071in}{0.605873in}}%
\pgfpathlineto{\pgfqpoint{1.228310in}{0.545405in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.492888in}}%
\pgfpathlineto{\pgfqpoint{1.246217in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{1.253472in}{0.427608in}}%
\pgfpathlineto{\pgfqpoint{1.260656in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{1.266841in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{1.272682in}{0.381577in}}%
\pgfpathlineto{\pgfqpoint{1.277542in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{1.281520in}{0.368604in}}%
\pgfpathlineto{\pgfqpoint{1.284941in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.287686in}{0.363583in}}%
\pgfpathlineto{\pgfqpoint{1.290024in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.291772in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{1.293346in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.294665in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.295703in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.296589in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{1.297414in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.298222in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.299026in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.299761in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.300500in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.301281in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.302818in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.303528in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.304294in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.305045in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.305838in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.306652in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.307483in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.310009in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.310967in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.311840in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.312811in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.313837in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.314875in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.315973in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.317017in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.318224in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.319555in}{0.356051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.768184in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.785337in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.799708in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.806515in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.812838in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.819216in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.825478in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.831649in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.837677in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.843734in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.849685in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.855586in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.861344in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.867192in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.872993in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.878744in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.890052in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.895743in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.901297in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.906893in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.918002in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.929317in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.934832in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{0.951298in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{0.956744in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{0.967731in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{4.407194in}}%
\pgfpathlineto{\pgfqpoint{0.983757in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.994488in}{4.392966in}}%
\pgfpathlineto{\pgfqpoint{1.004972in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{4.362000in}}%
\pgfpathlineto{\pgfqpoint{1.026074in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{1.041897in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{1.052344in}{4.284375in}}%
\pgfpathlineto{\pgfqpoint{1.062683in}{4.252572in}}%
\pgfpathlineto{\pgfqpoint{1.078021in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{1.093368in}{4.153396in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{4.114897in}}%
\pgfpathlineto{\pgfqpoint{1.119144in}{4.046688in}}%
\pgfpathlineto{\pgfqpoint{1.134614in}{3.969900in}}%
\pgfpathlineto{\pgfqpoint{1.155044in}{3.855031in}}%
\pgfpathlineto{\pgfqpoint{1.170029in}{3.758366in}}%
\pgfpathlineto{\pgfqpoint{1.190232in}{3.620064in}}%
\pgfpathlineto{\pgfqpoint{1.205176in}{3.508544in}}%
\pgfpathlineto{\pgfqpoint{1.225303in}{3.353712in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{3.188210in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{2.976468in}}%
\pgfpathlineto{\pgfqpoint{1.290483in}{2.837329in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{2.641697in}}%
\pgfpathlineto{\pgfqpoint{1.341011in}{2.452133in}}%
\pgfpathlineto{\pgfqpoint{1.366152in}{2.270311in}}%
\pgfpathlineto{\pgfqpoint{1.391753in}{2.101879in}}%
\pgfpathlineto{\pgfqpoint{1.422829in}{1.917546in}}%
\pgfpathlineto{\pgfqpoint{1.454639in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.487256in}{1.608093in}}%
\pgfpathlineto{\pgfqpoint{1.520718in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{1.560873in}{1.340067in}}%
\pgfpathlineto{\pgfqpoint{1.602305in}{1.222688in}}%
\pgfpathlineto{\pgfqpoint{1.645393in}{1.120583in}}%
\pgfpathlineto{\pgfqpoint{1.696803in}{1.019733in}}%
\pgfpathlineto{\pgfqpoint{1.750209in}{0.934995in}}%
\pgfpathlineto{\pgfqpoint{1.812981in}{0.858416in}}%
\pgfpathlineto{\pgfqpoint{1.877294in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{0.739781in}}%
\pgfpathlineto{\pgfqpoint{2.022690in}{0.683498in}}%
\pgfpathlineto{\pgfqpoint{2.104012in}{0.641443in}}%
\pgfpathlineto{\pgfqpoint{2.196581in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{2.291339in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{2.395706in}{0.536617in}}%
\pgfpathlineto{\pgfqpoint{2.508396in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{2.619368in}{0.489122in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{0.474476in}}%
\pgfpathlineto{\pgfqpoint{2.837768in}{0.458365in}}%
\pgfpathlineto{\pgfqpoint{2.950885in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{3.064538in}{0.433885in}}%
\pgfpathlineto{\pgfqpoint{3.170839in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{3.276204in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{3.380481in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{3.483237in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{3.583615in}{0.402082in}}%
\pgfpathlineto{\pgfqpoint{3.678950in}{0.397897in}}%
\pgfpathlineto{\pgfqpoint{3.777886in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{3.869247in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{3.960816in}{0.389528in}}%
\pgfpathlineto{\pgfqpoint{4.048208in}{0.385343in}}%
\pgfpathlineto{\pgfqpoint{4.130022in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{4.205611in}{0.381158in}}%
\pgfpathlineto{\pgfqpoint{4.278616in}{0.381577in}}%
\pgfpathlineto{\pgfqpoint{4.343553in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{4.407918in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{4.464840in}{0.379066in}}%
\pgfpathlineto{\pgfqpoint{4.519767in}{0.376555in}}%
\pgfpathlineto{\pgfqpoint{4.569501in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{4.614780in}{0.376555in}}%
\pgfpathlineto{\pgfqpoint{4.657776in}{0.375718in}}%
\pgfpathlineto{\pgfqpoint{4.696563in}{0.376137in}}%
\pgfpathlineto{\pgfqpoint{4.732322in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{0.376764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.762267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.767339in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.771477in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.775281in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.778838in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.782291in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.785527in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.788814in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.795055in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.798129in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.801145in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.804191in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.810167in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.815943in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.818836in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{0.821725in}{4.424142in}}%
\pgfpathlineto{\pgfqpoint{0.824622in}{4.419748in}}%
\pgfpathlineto{\pgfqpoint{0.827504in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.830391in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{0.836194in}{4.387944in}}%
\pgfpathlineto{\pgfqpoint{0.839162in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.844936in}{4.354049in}}%
\pgfpathlineto{\pgfqpoint{0.847883in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.850829in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{0.856673in}{4.295882in}}%
\pgfpathlineto{\pgfqpoint{0.859592in}{4.278307in}}%
\pgfpathlineto{\pgfqpoint{0.865515in}{4.245458in}}%
\pgfpathlineto{\pgfqpoint{0.871530in}{4.203821in}}%
\pgfpathlineto{\pgfqpoint{0.874569in}{4.184571in}}%
\pgfpathlineto{\pgfqpoint{0.880700in}{4.140005in}}%
\pgfpathlineto{\pgfqpoint{0.886824in}{4.087697in}}%
\pgfpathlineto{\pgfqpoint{0.892962in}{4.025974in}}%
\pgfpathlineto{\pgfqpoint{0.899195in}{3.960484in}}%
\pgfpathlineto{\pgfqpoint{0.908602in}{3.840804in}}%
\pgfpathlineto{\pgfqpoint{0.914995in}{3.751043in}}%
\pgfpathlineto{\pgfqpoint{0.921334in}{3.652705in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{3.497664in}}%
\pgfpathlineto{\pgfqpoint{0.940858in}{3.329860in}}%
\pgfpathlineto{\pgfqpoint{0.947589in}{3.198672in}}%
\pgfpathlineto{\pgfqpoint{0.957809in}{3.006388in}}%
\pgfpathlineto{\pgfqpoint{0.968225in}{2.795692in}}%
\pgfpathlineto{\pgfqpoint{0.982529in}{2.533315in}}%
\pgfpathlineto{\pgfqpoint{0.993466in}{2.329314in}}%
\pgfpathlineto{\pgfqpoint{1.008386in}{2.060661in}}%
\pgfpathlineto{\pgfqpoint{1.020051in}{1.885743in}}%
\pgfpathlineto{\pgfqpoint{1.035737in}{1.664795in}}%
\pgfpathlineto{\pgfqpoint{1.051920in}{1.463304in}}%
\pgfpathlineto{\pgfqpoint{1.072567in}{1.220386in}}%
\pgfpathlineto{\pgfqpoint{1.089424in}{1.055721in}}%
\pgfpathlineto{\pgfqpoint{1.111465in}{0.885616in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{1.157799in}{0.640396in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{1.209986in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{1.238867in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{1.267716in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{1.296324in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{1.329391in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.362220in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{1.394769in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.431271in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.466823in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{1.506145in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.544680in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.582083in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.622431in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.702496in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.743372in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.785790in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.829011in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.869575in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.907617in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.946488in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{1.985369in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.024012in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.059847in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.095772in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.131267in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.165885in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.199833in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.231367in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.263826in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.293594in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.323908in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.352771in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.380804in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.409239in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.438149in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.464892in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.517714in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.543135in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.567249in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.589901in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.612542in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.633731in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.654129in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.673920in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.761579in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.766179in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.770061in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.773645in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.776977in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.780157in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.783147in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.786067in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.788975in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.791760in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.794582in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.797327in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.800072in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.802822in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.805560in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.808253in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.810951in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{0.813552in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.816184in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.818780in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.821473in}{4.438578in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.826723in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{0.829377in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{0.832081in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.837498in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{4.397569in}}%
\pgfpathlineto{\pgfqpoint{0.842922in}{4.390664in}}%
\pgfpathlineto{\pgfqpoint{0.848442in}{4.375391in}}%
\pgfpathlineto{\pgfqpoint{0.851188in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{0.856580in}{4.344424in}}%
\pgfpathlineto{\pgfqpoint{0.861981in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{0.864668in}{4.311784in}}%
\pgfpathlineto{\pgfqpoint{0.870150in}{4.283119in}}%
\pgfpathlineto{\pgfqpoint{0.875687in}{4.250898in}}%
\pgfpathlineto{\pgfqpoint{0.881317in}{4.218048in}}%
\pgfpathlineto{\pgfqpoint{0.886950in}{4.178713in}}%
\pgfpathlineto{\pgfqpoint{0.895332in}{4.111340in}}%
\pgfpathlineto{\pgfqpoint{0.901010in}{4.062380in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{4.004632in}}%
\pgfpathlineto{\pgfqpoint{0.915446in}{3.915499in}}%
\pgfpathlineto{\pgfqpoint{0.924156in}{3.797074in}}%
\pgfpathlineto{\pgfqpoint{0.930019in}{3.708569in}}%
\pgfpathlineto{\pgfqpoint{0.938949in}{3.563153in}}%
\pgfpathlineto{\pgfqpoint{0.947873in}{3.415645in}}%
\pgfpathlineto{\pgfqpoint{0.959977in}{3.178795in}}%
\pgfpathlineto{\pgfqpoint{0.969220in}{2.999274in}}%
\pgfpathlineto{\pgfqpoint{0.981698in}{2.739408in}}%
\pgfpathlineto{\pgfqpoint{0.991260in}{2.529967in}}%
\pgfpathlineto{\pgfqpoint{1.004219in}{2.279308in}}%
\pgfpathlineto{\pgfqpoint{1.017682in}{2.030322in}}%
\pgfpathlineto{\pgfqpoint{1.034716in}{1.735306in}}%
\pgfpathlineto{\pgfqpoint{1.048715in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{1.087022in}{1.105937in}}%
\pgfpathlineto{\pgfqpoint{1.107641in}{0.930601in}}%
\pgfpathlineto{\pgfqpoint{1.128790in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{1.154608in}{0.643116in}}%
\pgfpathlineto{\pgfqpoint{1.180781in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{1.206445in}{0.451879in}}%
\pgfpathlineto{\pgfqpoint{1.232042in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{1.292441in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.323235in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{1.358907in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{1.394778in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.435209in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.475511in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.515612in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.559797in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.603837in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.651960in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.699830in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{1.751879in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.863187in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.918161in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.976969in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.103978in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.167271in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.233405in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.301386in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.371536in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.441698in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.509111in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.580494in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.648410in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.719238in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.788855in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.856875in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.922567in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.988459in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.049667in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.111460in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.168024in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.223993in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.275244in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.322885in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.369749in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.414628in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.455967in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.495632in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.761406in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.765900in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.769618in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.773047in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.776257in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.782230in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.785112in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.787876in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.790627in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.793371in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.796038in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.798715in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.801325in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.804000in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.806640in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.809262in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.811856in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.814547in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.817141in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.819745in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.822389in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.825046in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.827679in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.830341in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.835611in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{0.838176in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.840794in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.846060in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{0.848675in}{4.413261in}}%
\pgfpathlineto{\pgfqpoint{0.853944in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{0.859301in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.861919in}{4.383341in}}%
\pgfpathlineto{\pgfqpoint{0.867313in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{0.872691in}{4.351957in}}%
\pgfpathlineto{\pgfqpoint{0.878090in}{4.330615in}}%
\pgfpathlineto{\pgfqpoint{0.883651in}{4.310529in}}%
\pgfpathlineto{\pgfqpoint{0.892038in}{4.271402in}}%
\pgfpathlineto{\pgfqpoint{0.897751in}{4.238971in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{4.205076in}}%
\pgfpathlineto{\pgfqpoint{0.912204in}{4.143143in}}%
\pgfpathlineto{\pgfqpoint{0.921042in}{4.070331in}}%
\pgfpathlineto{\pgfqpoint{0.927063in}{4.006934in}}%
\pgfpathlineto{\pgfqpoint{0.936281in}{3.903573in}}%
\pgfpathlineto{\pgfqpoint{0.945574in}{3.794982in}}%
\pgfpathlineto{\pgfqpoint{0.958444in}{3.617763in}}%
\pgfpathlineto{\pgfqpoint{0.968304in}{3.463350in}}%
\pgfpathlineto{\pgfqpoint{0.981703in}{3.247841in}}%
\pgfpathlineto{\pgfqpoint{0.992205in}{3.077736in}}%
\pgfpathlineto{\pgfqpoint{1.006578in}{2.830424in}}%
\pgfpathlineto{\pgfqpoint{1.021618in}{2.594829in}}%
\pgfpathlineto{\pgfqpoint{1.041256in}{2.313413in}}%
\pgfpathlineto{\pgfqpoint{1.057880in}{2.080329in}}%
\pgfpathlineto{\pgfqpoint{1.080205in}{1.817115in}}%
\pgfpathlineto{\pgfqpoint{1.104516in}{1.577963in}}%
\pgfpathlineto{\pgfqpoint{1.130294in}{1.331698in}}%
\pgfpathlineto{\pgfqpoint{1.157395in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{0.912188in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{0.736643in}}%
\pgfpathlineto{\pgfqpoint{1.266992in}{0.598759in}}%
\pgfpathlineto{\pgfqpoint{1.307511in}{0.503350in}}%
\pgfpathlineto{\pgfqpoint{1.356828in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{1.407909in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{1.458065in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{1.516731in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{1.576202in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.643937in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.711893in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.779145in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{1.852922in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{1.925293in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.002625in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.079688in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.162590in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.247750in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.328298in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.404810in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.482467in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.560681in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.638788in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.712358in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.786219in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.859059in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.931601in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.002202in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.068842in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.137212in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.201021in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.265616in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.327942in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.387948in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.445646in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.501874in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.553561in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.607018in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.656718in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.706281in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.752730in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.796045in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.837628in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.876512in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.914122in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.949226in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888996in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.892637in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.890854in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.893866in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.891780in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.894694in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.892657in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.895356in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.893342in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.895846in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.893887in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.896238in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.894340in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.896529in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.894708in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.896744in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.895036in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.896943in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.895295in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.897077in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{3.895483in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.897232in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.895706in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.897352in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.895829in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.897431in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.897513in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.896035in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.897589in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.897664in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.896165in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.896238in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.896291in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.897803in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.897834in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.897863in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.897894in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.897920in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896494in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896514in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896548in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898001in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.896590in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.896606in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.898063in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896643in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896673in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898104in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898110in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896706in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896728in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.898142in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898163in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896766in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.898172in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896785in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898174in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.898177in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.898208in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898208in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.898187in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.898237in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896815in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896831in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896849in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898247in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.896842in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.898266in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.898242in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898250in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.896876in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.898253in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.898270in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896864in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.898273in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896898in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.896890in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.898283in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.898287in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.898255in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896897in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896899in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.898294in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.898282in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.898291in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898302in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.898294in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.898294in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896929in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.896917in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898302in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896943in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898309in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.898308in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.898325in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896937in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896926in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.898315in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898310in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.896955in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.898318in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.898339in}{4.476868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888825in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{3.894261in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{3.893461in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.895310in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.897716in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{3.896339in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.898449in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.897018in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.899029in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.897574in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.899502in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.898011in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.899897in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.898383in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.900194in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.898680in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.898936in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.900688in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.899130in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{3.900856in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{3.899334in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.901027in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.899482in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.901166in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.901272in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.899757in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.901372in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.901452in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.899923in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.900007in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.900068in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.901651in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.901702in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.901738in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.901777in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.901821in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.900343in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.900378in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.900425in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.901954in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.900476in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.900483in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.902051in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.900546in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.900596in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902119in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.902142in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.900652in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.900669in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.900693in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902221in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902207in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.900735in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902240in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.900771in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902273in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902260in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902285in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902314in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902303in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.900850in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902338in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.900856in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.900880in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.900887in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902383in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.900888in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902406in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902379in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902424in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.900921in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902436in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902445in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.900974in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902466in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.900981in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.900984in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902476in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902484in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902466in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.901025in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.901015in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902523in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902517in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902543in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902542in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902513in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902557in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.901058in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.901043in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902562in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.901102in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902587in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902580in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902586in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.901123in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.901111in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902599in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902637in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.901144in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.902622in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.902611in}{4.476031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888538in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.892105in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.890690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.893190in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.891705in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.893894in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.892417in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.894437in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.892995in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.894854in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.893408in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.893796in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.895497in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.894101in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.895732in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.894361in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.895918in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.894588in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.896101in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.894749in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896252in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.894907in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896355in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.896459in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896538in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.895254in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.896618in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896678in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.895401in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.895451in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.895478in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.896853in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896875in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896895in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.896937in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896955in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.895734in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.895763in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.895768in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.895839in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.895852in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897096in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.895921in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897172in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897180in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.895951in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.895967in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.895981in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.897232in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897250in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896008in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.897270in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.896025in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897278in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897268in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897295in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897264in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897295in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.896082in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897327in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.896083in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896092in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.896099in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.897352in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896119in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897339in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897353in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897363in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.896140in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.897364in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897369in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.896127in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.897375in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896150in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896155in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897385in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897400in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897419in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.896178in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.896171in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.897394in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897395in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897398in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897408in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.897406in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.897413in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.896202in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896204in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897436in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.896200in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897418in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897441in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897421in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.896201in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.896198in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897426in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897434in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896198in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897444in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897449in}{4.481471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888623in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.892864in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.891060in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.893905in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.892090in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.894603in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.892860in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.895119in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.893426in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.895533in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.893873in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.895863in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.894254in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896154in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.894593in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896373in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.894841in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.896593in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.895047in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.896771in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.895233in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.896911in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.895358in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.897014in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{3.895482in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{3.897107in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.897203in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.895701in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.897258in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.897320in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.895876in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.895936in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.895990in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.897519in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.897559in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.897589in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.897614in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.897656in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896264in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896273in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896278in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.897769in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896351in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896328in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897810in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896403in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896427in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.897862in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.897864in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896470in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896472in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896492in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.897921in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.897925in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896518in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.897942in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896533in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.897963in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.897962in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.897951in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.897966in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897984in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896600in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897979in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896627in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896621in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896633in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898011in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896647in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898033in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898020in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898045in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896645in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898033in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898053in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896682in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898043in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896674in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896673in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898074in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.898062in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898059in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896683in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896710in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898071in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898095in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898082in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898080in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.898100in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898094in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896695in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896711in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898091in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896720in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898115in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.898097in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898092in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896718in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898102in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898108in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896709in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898120in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898129in}{4.476449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.887519in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.891648in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.889816in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.892690in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.890914in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.893431in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.891724in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.893986in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.892335in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.894431in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.892807in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.894793in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.893204in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.895064in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.893521in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895320in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.893797in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.895541in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.894032in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.895738in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.894201in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{3.895894in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.894368in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.896048in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.894534in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.896198in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896301in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.894794in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896391in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896473in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.894976in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.895062in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.895137in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896651in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896728in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896745in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896801in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896829in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895435in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895453in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.895483in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896950in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.895572in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895590in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897026in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895656in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895672in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897087in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897097in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895743in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.895745in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.897182in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897184in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895807in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897221in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895815in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897234in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897243in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.897260in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{3.897259in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897264in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{3.895908in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.897286in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895919in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.895908in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.895919in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{3.897314in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.895931in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897328in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897353in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897345in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895969in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.897364in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897347in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.895978in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897359in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896003in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.895958in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897373in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897374in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897384in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896004in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896034in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897402in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897411in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897407in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897409in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.897391in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897419in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896051in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896016in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897425in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896028in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.897413in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897423in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897434in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896052in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896052in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897446in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897425in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896069in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.897456in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897457in}{4.475822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888408in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.892010in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890339in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.893277in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.891562in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.894164in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.892484in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.894862in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.893199in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.895378in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.893744in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.895845in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.894239in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896189in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.894625in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.896518in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.894969in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.896744in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.895215in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.896906in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.895425in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897055in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.895653in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897164in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.895820in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.897288in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897367in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896095in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897466in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897530in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896250in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896323in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896377in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897669in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897712in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.897743in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897759in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897780in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.896613in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896627in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896646in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897877in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896711in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896702in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897913in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896754in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896783in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.897956in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.897965in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896841in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896847in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896840in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898027in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.898050in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896883in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.898053in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896896in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.898057in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898094in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898095in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898092in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896950in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898128in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896945in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896951in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896964in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898138in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896973in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898138in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898145in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898138in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896994in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898143in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898162in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896991in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.898155in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897001in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896999in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.898170in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898172in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898165in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897017in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.897017in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898175in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898190in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898177in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898187in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898183in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897046in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897061in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898192in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897056in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898195in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898198in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898204in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897049in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897039in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898195in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898189in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.897050in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898200in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.898198in}{4.481053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.885877in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.891753in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.889157in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.892992in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.890510in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.893800in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.891508in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.894467in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.892199in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.894969in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.892769in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.895421in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.893275in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895764in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.893674in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896067in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.893998in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.896352in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.894318in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.896525in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.894534in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.896721in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{3.894764in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.896915in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.894905in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.897029in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.897141in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.895248in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.897253in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.897329in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.895444in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.895576in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.895647in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.897566in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897616in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.897685in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.897710in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.897761in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895968in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896012in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.896034in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896127in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.896181in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.898018in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896218in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896273in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.898104in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898111in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896308in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896357in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.896372in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898194in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.898214in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896437in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898226in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896441in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.898269in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.898294in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.898316in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.898312in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898334in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896518in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898332in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896580in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896611in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896625in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898405in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896646in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898438in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898410in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898428in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.898420in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.898468in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.898470in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896712in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.896659in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898487in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898514in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898498in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896736in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896787in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898511in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898556in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898528in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.898540in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.898540in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898531in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.896796in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896801in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898588in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.898581in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.898602in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.898542in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896844in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896815in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.898611in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898610in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.896866in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898617in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.898622in}{4.476031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.885334in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.890390in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.887949in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.891576in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.889188in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.892365in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.890066in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.893064in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.890794in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.893529in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.891360in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.893956in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.891832in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.894313in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.892251in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.894596in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.892590in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.894834in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{3.892850in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.895109in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.893117in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.895280in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.895446in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.893488in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.895584in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.895687in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.893809in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.895802in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.895891in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.894001in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.894118in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.894193in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.896114in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896194in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896235in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896246in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896325in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.894510in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.894548in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.894584in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896489in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.894701in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.894668in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896596in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.894761in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.894821in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896683in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896693in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.894909in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.894917in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.894901in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896779in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896739in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895020in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896840in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895023in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896827in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896839in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896842in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896887in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.896873in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895131in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896905in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895143in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895139in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895177in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896910in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895177in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896959in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896957in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896970in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896993in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896998in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895216in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897051in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895278in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895277in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.896998in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897000in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897036in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895291in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895330in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897034in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897061in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897086in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897062in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897029in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897089in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895326in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895373in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897129in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895341in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897108in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897109in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897134in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895399in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897116in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895385in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897114in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.897107in}{4.476031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.884595in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.890542in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.887801in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.892003in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.889434in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.892998in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.890616in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.893778in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.891589in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.894445in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.892382in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.894942in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.893054in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.895384in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.893580in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.895787in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{3.893920in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.896069in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.894272in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.896310in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.894514in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.896523in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.894804in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.896680in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.895043in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.896882in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897029in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.895357in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.897164in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.897247in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.895604in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.895712in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.895808in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.897498in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.897619in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.897633in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.897723in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.897751in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.896150in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.896209in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.896248in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897929in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.896369in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.896389in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898043in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.896445in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.896492in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898117in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898144in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.896595in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.896630in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.896636in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.898229in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.898293in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.896741in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.898368in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.896772in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.898424in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.898393in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.898427in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.898444in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.898425in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.896856in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.896883in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.896927in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.896918in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.898533in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.896956in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898494in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898571in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898529in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897039in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898570in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898583in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897055in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898661in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897036in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897121in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898626in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898636in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898673in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897133in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897110in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898709in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898659in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898703in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898675in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898717in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898678in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897165in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897218in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898760in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898751in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898713in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898720in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897162in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897199in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898760in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898765in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.897184in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898782in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.898794in}{4.482726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.887673in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.891683in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.889984in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.892722in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.891041in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.893438in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.891779in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.893964in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.892370in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.894383in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.892839in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.894750in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.893201in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895044in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.893499in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.895283in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.893768in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.895500in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.893980in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.895679in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{3.894179in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.895826in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.894333in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{3.895956in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.894457in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.896043in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896143in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.894655in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896214in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896266in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.894788in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.894885in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.894936in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896422in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.896471in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.896495in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896547in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896572in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.895164in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.895193in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.895222in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.896673in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895294in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895285in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896738in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895321in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895345in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896792in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.896807in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.895387in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895411in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895424in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896853in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896858in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.895466in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.896880in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.895487in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.896894in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.896906in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896902in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896908in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.896927in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895540in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896949in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895558in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895562in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895558in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.896958in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.895579in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.896957in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.896980in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.896985in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.895577in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.896988in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897019in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895576in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.896999in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895612in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895611in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897012in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.897007in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897005in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.895627in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895630in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897029in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897047in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897058in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897044in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895655in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895657in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897041in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895679in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897045in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897073in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897041in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895677in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895658in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897041in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897070in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.895689in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.897091in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.897067in}{4.476240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888668in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.892308in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.890896in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.893120in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.891789in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.893720in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.892448in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.894143in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.892973in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.894496in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.893371in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.894783in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.893682in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.894981in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.893924in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.895187in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.894122in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.895344in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.894283in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.895484in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.894420in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.894550in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.895703in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.894648in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.895800in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.895872in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.894793in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.895927in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896004in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.894928in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.894970in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.895003in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896142in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896198in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896204in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896228in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.896266in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.895189in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895203in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895219in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896357in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895269in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895277in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.896388in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895304in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895324in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896437in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895351in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895365in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895372in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896485in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896472in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895399in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896494in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895423in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896535in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896521in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896533in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896546in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896553in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895425in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896574in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895459in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895464in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895465in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895462in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896574in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896604in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896590in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895486in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896596in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896589in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895478in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896607in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895501in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895491in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896625in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896613in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896620in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895509in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895509in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896632in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896630in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896633in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896628in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.896637in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896631in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.895528in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895529in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896629in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895521in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896644in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896645in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896645in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.895514in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895515in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.896656in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896661in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.895535in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.896656in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.896657in}{4.480425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.889480in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.893114in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.891873in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.893995in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.892766in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.894600in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.893354in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.893824in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.894201in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.895700in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.894499in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.895955in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.894734in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.896144in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.894946in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.895111in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.896460in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.895242in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896559in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.895389in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.896660in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.895475in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.896734in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.895643in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896855in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896923in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.895764in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.895792in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.895833in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.897061in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.897089in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.897123in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897146in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896017in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896050in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896054in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.897245in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896098in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896098in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.897282in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896146in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896159in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.897318in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897314in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896191in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896205in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896228in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897368in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897379in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896229in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897375in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896261in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897384in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897394in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897405in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897404in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897410in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896295in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897404in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896306in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.896296in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896319in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.897448in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896320in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.897440in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897445in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897444in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896333in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897463in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897452in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896361in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897482in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896348in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897480in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897486in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897464in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896373in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.896393in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897489in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897507in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897490in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897493in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897509in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897504in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896366in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896379in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897487in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896378in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897514in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.897510in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897506in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896381in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.896404in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897529in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897502in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.896403in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.897518in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.897515in}{4.482099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048068in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048215in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048335in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048430in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048512in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048590in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048658in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048703in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048751in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048790in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048828in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048863in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048893in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048919in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048945in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048964in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048979in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048994in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049008in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049023in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049039in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049048in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049060in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049071in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049077in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049090in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049098in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049104in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049115in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049122in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049132in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049141in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049150in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049153in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049157in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049160in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049164in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049167in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049169in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049171in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049173in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049175in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049171in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049175in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049179in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049177in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049178in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049173in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049169in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049167in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049162in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049162in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049154in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049150in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049151in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049153in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049580in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050112in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.050378in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.050531in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.050637in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.050717in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.050793in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.050853in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050903in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050982in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.051017in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.051047in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.051074in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.051103in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.051127in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.051150in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.051169in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.051183in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051198in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051211in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051227in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.051237in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.051247in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051255in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051273in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051280in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051288in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051295in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051302in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051312in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051315in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051323in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051330in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051333in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051338in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051342in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051348in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051351in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051353in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051357in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051359in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051361in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051359in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051356in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051356in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051357in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051358in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051358in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051350in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051350in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051349in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051347in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051347in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051350in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051346in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051349in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051348in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051349in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051348in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051348in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051348in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051348in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051349in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051349in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.051350in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051349in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051350in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051350in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051351in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051351in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051351in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051350in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051351in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051353in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051353in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051355in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051354in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051356in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051357in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051357in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051358in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051359in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051361in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051360in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051360in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051361in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051361in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051361in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051365in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051363in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051363in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051360in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051362in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051363in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.051363in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051364in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051364in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051365in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051363in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051363in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051364in}{4.485028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047716in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.047960in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048086in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048195in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048276in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048353in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048417in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048468in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048512in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048555in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048591in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048627in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048660in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048681in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048700in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048728in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048748in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048765in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048783in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048815in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048826in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048850in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048859in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048869in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048885in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048891in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.048896in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.048904in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048908in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048915in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048919in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048923in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048938in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048940in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048948in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048949in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048950in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.048952in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048954in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048955in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048955in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048955in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048956in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048955in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048956in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048954in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048948in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048948in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048939in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048935in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048938in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048934in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048932in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048929in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.048930in}{4.485446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048069in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048216in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048335in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048430in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048512in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048590in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048657in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048703in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048751in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048790in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048828in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048863in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048893in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048919in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048945in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048964in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048979in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048994in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049008in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049023in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049038in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049048in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049060in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049071in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049077in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049090in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049098in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049104in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049115in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049121in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049132in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049140in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049149in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049152in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049157in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049159in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049164in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049167in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049168in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049171in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049172in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049174in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049171in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049174in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049177in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049175in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049176in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049172in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049168in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049166in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049161in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049160in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049153in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049149in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049149in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049152in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049142in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049141in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049142in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049141in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049142in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049142in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049142in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049142in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047870in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048135in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048299in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048427in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048527in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048624in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048709in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048780in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048842in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048892in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048945in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048981in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049022in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049058in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049086in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049116in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049140in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049161in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049183in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049200in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049219in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049233in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049246in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049262in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049273in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049282in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049300in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049309in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049316in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049331in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049338in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049346in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049354in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049358in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049364in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049375in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049381in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049386in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049391in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049393in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049396in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049401in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049402in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049402in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049403in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049404in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049403in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049405in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049402in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049392in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049398in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049386in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049387in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049377in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049376in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049375in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049373in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049364in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049368in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049366in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049365in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049366in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049365in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049366in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049366in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049365in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049368in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049368in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049367in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049368in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049369in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047633in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.047897in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048030in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048137in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048223in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048307in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048374in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048435in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048492in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048534in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048572in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048606in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048644in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048673in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048699in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048724in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048764in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048781in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048800in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048815in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048828in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048841in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048852in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048863in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048871in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048887in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048893in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048901in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048908in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048913in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048923in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048931in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048936in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048942in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048945in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048949in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048953in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048958in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048959in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048961in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048963in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048965in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048965in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048966in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048965in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048966in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048965in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048968in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048964in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048962in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048958in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048952in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048954in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048954in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048952in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048947in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048941in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047940in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048251in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048434in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048586in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048695in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048791in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048891in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048972in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049051in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049117in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049171in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049219in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049311in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049345in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049378in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049409in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049435in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049462in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049485in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049503in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049527in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049542in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049558in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049571in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049583in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049607in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049620in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049628in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049639in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049648in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049658in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049664in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049668in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049676in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049683in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049695in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049702in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049704in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049708in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049711in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049713in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049715in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049714in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049716in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049718in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049716in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049720in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049714in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049713in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049711in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049707in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049706in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049706in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049700in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049697in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049696in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049688in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049688in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049688in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049688in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047940in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048251in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048434in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048586in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048696in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048791in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048892in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048973in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049051in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049117in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049171in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049219in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049311in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049345in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049378in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049409in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049435in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049462in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049485in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049503in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049527in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049542in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049558in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049571in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049583in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049607in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049620in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049628in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049639in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049648in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049658in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049664in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049668in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049676in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049683in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049695in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049702in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049704in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049708in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049711in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049713in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049715in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049714in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049716in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049718in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049716in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049720in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049714in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049713in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049711in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049707in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049706in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049706in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049700in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049697in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049696in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049688in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049688in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049688in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049688in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049692in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049690in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047772in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.048092in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048288in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048452in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048581in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048694in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048794in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048883in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049039in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049102in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049157in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049203in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049252in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049294in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049335in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049370in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049393in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049415in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049439in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049464in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049484in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049495in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049510in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049527in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049541in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049557in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049565in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049572in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049583in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049590in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049607in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049623in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049628in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049637in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049644in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049649in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049653in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049661in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049668in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049672in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049677in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049680in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049681in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049682in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049683in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049683in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049686in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049685in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049681in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049680in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049682in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049677in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049679in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049669in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049669in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049669in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049672in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049671in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049672in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049669in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049670in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049669in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049669in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049670in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049671in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049671in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049671in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049671in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049673in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049673in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049673in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049672in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049672in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049673in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049672in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049673in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049673in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049675in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049675in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049675in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049675in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049675in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049675in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049675in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049676in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049676in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049675in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049675in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049676in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049676in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049675in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048069in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048215in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048334in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048430in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048512in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048590in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048658in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048704in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048751in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048789in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048828in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048863in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048894in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048920in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048944in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048963in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048978in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048992in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049007in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049024in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049037in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049047in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049060in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049070in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049076in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049089in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049097in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049103in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049114in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049121in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049131in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049140in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049149in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049152in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049156in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049159in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049163in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049166in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049168in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049171in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049172in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049174in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049171in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049175in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049178in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049176in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049177in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049172in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049169in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049167in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049161in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049161in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049153in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049149in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049149in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049152in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049146in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049142in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049145in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047793in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048039in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048179in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048288in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048379in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048463in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048544in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048606in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048654in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048706in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048785in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048818in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048846in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048868in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048892in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048913in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048935in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048955in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048972in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048989in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049002in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049011in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049024in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049033in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049043in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049058in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049064in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049069in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049078in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049083in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049090in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049094in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049098in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049106in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049113in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049116in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049122in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049124in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049127in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049129in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049130in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049132in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049130in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049133in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049136in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049135in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049137in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049132in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049129in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049125in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049122in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049123in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049117in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049116in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049116in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049114in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049110in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049112in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049109in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049108in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049110in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049110in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049110in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049112in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049110in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049110in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049112in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049110in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049112in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049112in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049110in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049112in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049112in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049112in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.485446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047706in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.047944in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048086in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048284in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048358in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048481in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048530in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048575in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048618in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048649in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048685in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048713in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048743in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048793in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048812in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048830in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048846in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048868in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048884in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048894in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.048902in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.048909in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048915in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048928in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048934in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048939in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048947in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048951in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048959in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048965in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048975in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048976in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048979in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048985in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048988in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048991in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048992in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048994in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048997in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048998in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048997in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048996in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048998in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048998in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049000in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048994in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048993in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048990in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048980in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048978in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048980in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048980in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048973in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048968in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048971in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048971in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048968in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048968in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048968in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048971in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048970in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.063969in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.067266in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.069903in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.071954in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.073833in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.075363in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{1.076767in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.077973in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.079097in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.080077in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.080976in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.081758in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.082527in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.083154in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.084326in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{1.084837in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.085293in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.085696in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.086426in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.086730in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.087031in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.087542in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.088002in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.088180in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.088370in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.088709in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.088854in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.089123in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.089331in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.089437in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.089612in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.089789in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.089941in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.090224in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.090331in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090631in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.090691in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.090770in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.090835in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090917in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.090980in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091035in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.091081in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.091135in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091162in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.091213in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091239in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091271in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091295in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091305in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091317in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091314in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091324in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091350in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091423in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.091473in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.091521in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091554in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.091586in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091606in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091633in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091655in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091670in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091689in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091709in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091726in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091740in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091755in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091773in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091816in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.091837in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091853in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091869in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.091877in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091889in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091901in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091916in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.091935in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091946in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091954in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091969in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091991in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.092007in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.092013in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.092025in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.092032in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.092041in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.092049in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.092059in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.092070in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.092081in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.092085in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.092093in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.092097in}{4.474566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.058153in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.082168in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.089658in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.092194in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{1.094241in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{1.097608in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.099006in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.100230in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.101327in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.102314in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.103230in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.104038in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.104796in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.105451in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{1.106058in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.107099in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.107565in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{1.107995in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.108357in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.108722in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{1.109039in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.109346in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.109893in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.110128in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.110343in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.110737in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.110936in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.111254in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.111555in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.111680in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.111910in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.112283in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.112426in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.112634in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.112759in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.112869in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.113014in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.113154in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.113234in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.113327in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.113416in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.113524in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.113596in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.113676in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.113737in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.113812in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.113856in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.113932in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.113948in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114001in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114032in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114052in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114064in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114109in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114173in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114278in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114471in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114528in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114576in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114620in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114669in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114704in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114736in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114813in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114851in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114882in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.114908in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.114943in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115000in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115038in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115068in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.115103in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.115140in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115167in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115189in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115212in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115238in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115264in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115291in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115318in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115345in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115393in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.115421in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.115439in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115462in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115484in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115504in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115532in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115558in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.115586in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115608in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115627in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.115650in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115676in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.115698in}{4.475403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.057975in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.063516in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.066720in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.069202in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.071182in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.072969in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{1.074476in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{1.075873in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.077063in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.078136in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.079069in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.079972in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.080755in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.081470in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.082110in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.082687in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.083231in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.083736in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.084176in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.084936in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.085282in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.085569in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.085857in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.086800in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.087187in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.087521in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.087909in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.088114in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.088217in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088397in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088559in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.088701in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.088999in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089088in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.089169in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.089278in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.089373in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089428in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089508in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.089571in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089646in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089691in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.089750in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.089789in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.089838in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.089880in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089924in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089958in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.089988in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.090018in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.090035in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.090042in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.090049in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.090059in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.090076in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.090120in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.090152in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.090183in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.090238in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.090256in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.090276in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.090298in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.090317in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.090339in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.090353in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.090370in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.090388in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.090402in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.090425in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.090451in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.090480in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.090497in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.090513in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.090522in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.090536in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.090548in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.090560in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.090575in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.090584in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.090592in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.090604in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.090612in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.090632in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.090651in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.090657in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.090664in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.090669in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.090677in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.090686in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.090691in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.090698in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.090703in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.090708in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.090713in}{4.481471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.058154in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.063970in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.067264in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.071947in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.075359in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{1.076763in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.077967in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.079089in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.080066in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.080967in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.081751in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.083148in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.083773in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.084316in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{1.084826in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.085280in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.085683in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.086062in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.086410in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.086713in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.087009in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.087275in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.087516in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.088153in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.088675in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.088822in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.089089in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.089295in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.089401in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.089578in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.089756in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.089907in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.090031in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.090195in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090299in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.090389in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090504in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090600in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090662in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090741in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090808in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090892in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.090956in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091012in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091059in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091113in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.091141in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091192in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091217in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091249in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091273in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091281in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091292in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091300in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091326in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091399in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091448in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091494in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091529in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091560in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.091579in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091606in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091628in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091643in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091660in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091682in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091699in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091714in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091727in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091742in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091787in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091825in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091840in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091848in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091860in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091871in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091885in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.091905in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091916in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091926in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091939in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091951in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091962in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091971in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091978in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091997in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.092002in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.092012in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.092021in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.092031in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.092041in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.092052in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.092064in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.092068in}{4.474776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.057885in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.069002in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.072178in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.074470in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.076735in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.078479in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.080174in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.081597in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.082934in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.084028in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.085129in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.086040in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.086921in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.087671in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.088438in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{1.089042in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.089693in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{1.090229in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{1.091178in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.091611in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.091983in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{1.092341in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.092665in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.092969in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{1.093520in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.093731in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.093971in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.094396in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.094567in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.094893in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.095184in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.095307in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.095751in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.095943in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.096315in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.096434in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.096542in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.096825in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.096900in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.096992in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097081in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097183in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.097337in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097390in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097459in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097502in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097581in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097602in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.097640in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097667in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097688in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097696in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097694in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.097703in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.097723in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097773in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097876in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.097935in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098019in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{1.098055in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098092in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098116in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{1.098135in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098162in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098184in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098200in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098225in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098243in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098259in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098285in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.098314in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.098339in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098357in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098373in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098388in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098405in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098417in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.098454in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098472in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098490in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.098501in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.098521in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098533in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098546in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.098564in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.098575in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.098603in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098612in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098619in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.098631in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098645in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.098653in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.098660in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.098670in}{4.475194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.058141in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.067334in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.070031in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.072206in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.074202in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.075838in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{1.077359in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.078699in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.079915in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.081934in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.082769in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.083547in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.084277in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.084922in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.085518in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.086087in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.087016in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.087433in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.087814in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.088167in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088498in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088800in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.089548in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089769in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.089972in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.090340in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.090512in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.090787in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.091050in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.091163in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.091361in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.091701in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.091853in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.092041in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.092243in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.092374in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.092475in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.092624in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.092704in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.092795in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.092851in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.092925in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093027in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093072in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093127in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.093152in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.093185in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093210in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.093234in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093232in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093243in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093246in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093262in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093305in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093362in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093405in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093440in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093473in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093492in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093514in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093535in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093558in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093579in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093595in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093612in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093631in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093648in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093668in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093688in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093713in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093734in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093752in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093768in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093782in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093794in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093807in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093829in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093849in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093869in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.093876in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093886in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.093897in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.093909in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093919in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093930in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093938in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.093950in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093956in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.093963in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093966in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093975in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093982in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.093989in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.093997in}{4.479797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.057449in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.067040in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.075532in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.078238in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.081063in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.085335in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.087001in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.088680in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.090038in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.091414in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.092485in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.093614in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.094495in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.095419in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.096164in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{1.096929in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.097538in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{1.098158in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{1.099241in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.099666in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.100107in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.100483in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.100861in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.101513in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.101794in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.102070in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.102807in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.103186in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.103537in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{1.103718in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.103996in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.104244in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.104470in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.104976in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.105128in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.105267in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.105447in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.105618in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.105847in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.105970in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.106128in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.106224in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.106325in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.106399in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.106498in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.106549in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.106651in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.106701in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.106753in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.106800in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.106832in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.106849in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.106886in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.106924in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.106977in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107089in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.107198in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{1.107366in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.107431in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107479in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.107545in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.107588in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.107626in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107656in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.107699in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.107731in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107884in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.107978in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.108017in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.108059in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.108087in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108113in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.108144in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.108171in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.108188in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.108220in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108253in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.108299in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.108319in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.108349in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.108375in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{1.108405in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108429in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108446in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.108464in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.108480in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.108509in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108527in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108545in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108571in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.108586in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.108601in}{4.474985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.057449in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.067040in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.071547in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.075532in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.078239in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.081063in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.085334in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.088678in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.090035in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.091410in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.092480in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.093608in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.094489in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.095413in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.096156in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{1.096922in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.097531in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.098151in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{1.098678in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{1.099232in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.099657in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.100098in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.100474in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.101503in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.101783in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.102058in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.102566in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.102793in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.103171in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.103522in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.103703in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.103979in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.104228in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.104453in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.104678in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.104961in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.105111in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.105250in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.105430in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.105701in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.105829in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.105952in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.106111in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.106207in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.106307in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.106383in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.106482in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.106533in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.106634in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.106685in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.106736in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.106782in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.106814in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.106829in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.106866in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.106903in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.106955in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.107176in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107278in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107343in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.107408in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.107455in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107521in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.107566in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.107604in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.107632in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.107677in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107706in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.107741in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107771in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107816in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.107860in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.107907in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.107957in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.107993in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108034in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108090in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.108123in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108148in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108166in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.108195in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108228in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.108255in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.108273in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.108292in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.108322in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108347in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.108379in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.108399in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.108417in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108434in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108452in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108481in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108498in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108517in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.108543in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.108559in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.108573in}{4.474776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.057278in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.077205in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.083648in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.086098in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.088585in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.090567in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.092577in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.094115in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.095703in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{1.098404in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{1.100507in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.101347in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.102227in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.102989in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.103759in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.104413in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.105034in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.105546in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.106064in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.106494in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.106934in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.107686in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.108332in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.108925in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.109195in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.109676in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.110082in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.110281in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.110607in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.110919in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.111177in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.111410in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.111687in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.111870in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.112018in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.112246in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.112462in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.112596in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.112903in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113052in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113161in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113286in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113359in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113486in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113546in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113686in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113739in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113788in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113883in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113911in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.114036in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.114104in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.114164in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.114283in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.114393in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.114519in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.114590in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.114671in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.114734in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.114798in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.114853in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.114904in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.114961in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.115014in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115044in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115090in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115136in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115172in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115244in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115292in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115355in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115414in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115451in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115489in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115523in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115553in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115601in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115643in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115685in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115730in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115819in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.115838in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.115873in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.115896in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.115925in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.115952in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.115986in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.116022in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.116045in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.116083in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.116150in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.116160in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.116212in}{4.482099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.058155in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.063969in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.069904in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.071949in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.073823in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{1.076762in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.077964in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.079086in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.080962in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.081751in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.082519in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.083149in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.083773in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.084319in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.085282in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.085683in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.086064in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.086411in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.086718in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.087009in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.087277in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.087519in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.087979in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.088156in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.088343in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.088675in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{1.088824in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.089089in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.089299in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.089406in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.089580in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.089757in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.089909in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.090034in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.090197in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090301in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.090391in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090505in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090603in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090664in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090745in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090811in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.090896in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.091014in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091062in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091115in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091195in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091221in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091254in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091280in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091301in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091297in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091309in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091332in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091455in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.091501in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091535in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091565in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091582in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091609in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091632in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091648in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091664in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091686in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091703in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091718in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091732in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091749in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091776in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091794in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091845in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091854in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091866in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.091878in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091891in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.091910in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.091923in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091932in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091947in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091958in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.091969in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.091977in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.091984in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.091991in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{1.092002in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.092009in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.092018in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.092025in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.092034in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.092045in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.092056in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.092063in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.092070in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.092074in}{4.474776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.057803in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.063146in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.066178in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.068577in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.070522in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.072296in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.073740in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.075088in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{1.077282in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.078218in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.079064in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.079821in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.080539in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.081734in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{1.082234in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.082709in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.083109in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.083484in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.083821in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.084129in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.084420in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.084686in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.084927in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.085174in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.085581in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.085748in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.086201in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.086333in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.086559in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.086848in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.087009in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.087163in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.087275in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.087396in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.087543in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.087634in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.087718in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.087909in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.087964in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088040in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088168in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088214in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088259in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088291in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088340in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088374in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088429in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088455in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088482in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088508in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088522in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088526in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088537in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088552in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088593in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088667in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088723in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088751in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088781in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.088799in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088823in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.088842in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088858in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088870in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088887in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.088905in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.088917in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088931in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088945in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.088966in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.088984in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.089006in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089017in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089026in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089034in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.089044in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089051in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089062in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089076in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089094in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089103in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.089111in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089120in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089131in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.089149in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.089156in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089164in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089169in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089173in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089179in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089188in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089191in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.089204in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089211in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{1.089217in}{4.480425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{1.057741in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.062914in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.068361in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{1.070303in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.071956in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.073384in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.074680in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.075808in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{1.076884in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{1.077746in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.078572in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{1.079323in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{1.079985in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{1.080582in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.081139in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.081619in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.082063in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.082465in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.082844in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.083175in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.083504in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.083788in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.084052in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.084295in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.084541in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.084939in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.085109in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.085282in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.085587in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.085717in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.085941in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.086151in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.086250in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.086411in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.086685in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.086801in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.087016in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.087203in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.087289in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.087344in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.087477in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.087543in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.087595in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.087655in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.087699in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.087742in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.087780in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.087827in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.087855in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.087922in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.087939in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.087951in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.087965in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.087981in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088008in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088071in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088099in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.088141in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088159in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088177in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088194in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088215in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088229in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088243in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088259in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088272in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088283in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088299in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088319in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088340in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.088355in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088367in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088396in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088407in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088420in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088440in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.088450in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.088460in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088472in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088482in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088488in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088498in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088506in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088513in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088523in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088531in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088539in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088550in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088556in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.088566in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088577in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088579in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088583in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.088589in}{4.481262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.361163in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.347772in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.296301in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.276424in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.261359in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.222442in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.194824in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.165950in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.136239in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.069912in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.034971in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.999192in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.959856in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.918847in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.868422in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.808582in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.750416in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.697271in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.630317in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.556249in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.482808in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.404137in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.320235in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.236124in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.149712in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.066019in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.981489in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.884197in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{2.794436in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.698190in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.606755in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.510090in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.411961in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.318016in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.219468in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.139750in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.055012in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.970691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422259in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.416818in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.387526in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.368695in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.347772in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.336892in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.324756in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.278726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.261569in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.239809in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.212190in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.188965in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.159254in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.131008in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.062589in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.029112in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.994589in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.955044in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.906502in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.853985in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.797074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.737025in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.678440in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.611067in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.534070in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.463768in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.388445in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.305798in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.220223in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.134647in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.047606in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.959102in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.865575in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.787741in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.690867in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.600478in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.503395in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.419702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.330570in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.243111in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{2.153978in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.069030in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.990987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.394221in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.375391in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.330615in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.316387in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.300904in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.268055in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.231858in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.207378in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.182479in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.153187in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.120337in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.086023in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.055685in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.018860in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.983081in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.941653in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.892065in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.839967in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.787450in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.722797in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.658563in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.588680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.512728in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.440753in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.356223in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.270020in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.186746in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.093010in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.001366in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.908049in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.709070in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.603826in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.505487in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.410705in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.314877in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.207123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.106692in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.004587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444019in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.404264in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.379157in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.370369in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.360954in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.350283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.337729in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.312412in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.297556in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.280609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.241901in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.220559in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.195870in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.166159in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.138540in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.102552in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.070749in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.038946in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.001703in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.967180in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.919475in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.874071in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.816742in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.757948in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.695178in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.631154in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.564618in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.488248in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.415645in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.338439in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.254118in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.176284in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.094056in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.014339in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.924160in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.837747in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.744848in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.658226in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.572860in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.482263in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.403801in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.321782in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.240809in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.160464in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.088907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.432302in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.415145in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.397569in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.359907in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.335637in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.323920in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.311784in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.277052in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.259058in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.237298in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.212608in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.186664in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.157371in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.125986in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.093974in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.058823in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.026811in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.987266in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.943746in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.894995in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.844151in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.785985in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.731794in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.662957in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.594120in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.515448in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.448285in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.368359in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.288014in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.207459in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.119582in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.035680in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{2.947803in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.854695in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.766608in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.670990in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.586251in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.497118in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.407985in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.325548in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.245831in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.166114in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.082421in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.995799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.398824in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.390455in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.359907in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.347772in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.338357in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.322873in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.306763in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.275587in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.256547in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.234578in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.211562in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.184990in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.154233in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.124313in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.094811in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.059241in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.023463in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.982454in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.947093in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.895622in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.846035in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.781591in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.718403in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.662748in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.598095in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.521516in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.442217in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.358106in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.276506in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.195743in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.107447in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.020406in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.928763in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.838584in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.742756in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.649229in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.561980in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.476823in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.386853in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.301905in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.210471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.390455in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.381668in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.374344in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.365347in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.355304in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.346517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.333753in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.302578in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.290861in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.275378in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.255919in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.237088in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.215956in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.188756in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.157580in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.136448in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.106737in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.077445in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.040620in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.005050in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.966761in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.922823in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.876373in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.821554in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.772385in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.715683in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.660655in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.599350in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.543276in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.476741in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.415017in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.345761in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.217293in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.147828in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.080037in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.014548in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.944455in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.874572in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.804898in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.742547in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.676848in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.616799in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.556540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.453852in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.447575in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.421422in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.415982in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.411378in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.396732in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.382086in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.373717in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.364929in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.356978in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.346098in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.333963in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.318689in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.306344in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.290443in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.257593in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.236879in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.214282in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.191057in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.165950in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.137285in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.107783in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.076189in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.042712in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.005678in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.966552in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.923241in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.873444in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.823437in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.771757in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.719449in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.661283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.601861in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.541184in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.478624in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.416273in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.345552in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.286967in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.216875in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.153478in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.083176in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.016222in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.947175in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.873735in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.811384in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.750498in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.688983in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.624959in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.569094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.453852in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.415144in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.395895in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.358652in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.344634in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.318898in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.303833in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.286886in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.272867in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.256756in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.238971in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.219931in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.195033in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.174319in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.144817in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.119709in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.095020in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.066565in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.032460in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.001284in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.966133in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.930564in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.863191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.822601in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.785985in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.745394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.426862in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422259in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.397988in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.379157in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.372043in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.348190in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.313877in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.297138in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.278935in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.259895in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.241064in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.218467in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.192940in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.165531in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.135611in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.103180in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.070540in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.003377in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.960066in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.913826in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.868632in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.813604in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.754810in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.695597in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.628224in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.555202in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.484482in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.407276in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.322746in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.232567in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.149712in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.073970in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.983791in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.888800in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.798412in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.698399in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.611777in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.513020in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.411751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.322619in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.224280in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.138077in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.050618in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.970900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.439416in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.391292in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.381249in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.363255in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.351957in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.342751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.301323in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.284166in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.248805in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.226836in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.204030in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.177248in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.154651in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.123894in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.089999in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.013001in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.971992in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.923032in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.873444in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.819881in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.758785in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.694760in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.622366in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.552692in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.474648in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.397233in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.320654in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.239263in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.143435in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.058068in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.967889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.872898in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.775605in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.680196in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.578509in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.482681in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.395013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.461175in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.414099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.406775in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.388363in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.379994in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.350283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.340658in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.325593in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.309692in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.278935in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.259895in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.240436in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.217002in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.189384in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.161347in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.133937in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.101297in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.064682in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.024300in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.986429in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.934539in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.882650in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.828877in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.765899in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.697689in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.631572in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.562316in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.484273in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.405811in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.326094in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.244494in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.158709in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.074597in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.982745in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{2.892357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.887453in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{3.888317in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.888672in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.888996in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.889260in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.889517in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.889755in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.889987in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.890225in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.890436in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.890668in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.890877in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{3.891109in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{3.891316in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{3.891532in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{3.891695in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{3.891909in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{3.892109in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{3.892321in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{3.892541in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{3.892733in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{3.892946in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{3.893157in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{3.893365in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{3.893574in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{3.893759in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{3.894141in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{3.894366in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{3.894567in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{3.894929in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{3.895139in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{3.895568in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{3.895944in}{4.386689in}}%
\pgfpathlineto{\pgfqpoint{3.896125in}{4.377901in}}%
\pgfpathlineto{\pgfqpoint{3.896483in}{4.363674in}}%
\pgfpathlineto{\pgfqpoint{3.896873in}{4.350911in}}%
\pgfpathlineto{\pgfqpoint{3.897248in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{3.897664in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{3.898255in}{4.297138in}}%
\pgfpathlineto{\pgfqpoint{3.898655in}{4.277679in}}%
\pgfpathlineto{\pgfqpoint{3.899045in}{4.257802in}}%
\pgfpathlineto{\pgfqpoint{3.899583in}{4.222233in}}%
\pgfpathlineto{\pgfqpoint{3.900138in}{4.187082in}}%
\pgfpathlineto{\pgfqpoint{3.900528in}{4.158836in}}%
\pgfpathlineto{\pgfqpoint{3.901103in}{4.120965in}}%
\pgfpathlineto{\pgfqpoint{3.901675in}{4.078909in}}%
\pgfpathlineto{\pgfqpoint{3.902484in}{4.013211in}}%
\pgfpathlineto{\pgfqpoint{3.903040in}{3.958601in}}%
\pgfpathlineto{\pgfqpoint{3.903863in}{3.879093in}}%
\pgfpathlineto{\pgfqpoint{3.904423in}{3.820927in}}%
\pgfpathlineto{\pgfqpoint{3.905196in}{3.717357in}}%
\pgfpathlineto{\pgfqpoint{3.905954in}{3.611904in}}%
\pgfpathlineto{\pgfqpoint{3.906859in}{3.486784in}}%
\pgfpathlineto{\pgfqpoint{3.907603in}{3.369196in}}%
\pgfpathlineto{\pgfqpoint{3.908551in}{3.224407in}}%
\pgfpathlineto{\pgfqpoint{3.909442in}{3.069785in}}%
\pgfpathlineto{\pgfqpoint{3.910433in}{2.918720in}}%
\pgfpathlineto{\pgfqpoint{3.911412in}{2.775187in}}%
\pgfpathlineto{\pgfqpoint{3.912460in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{3.913598in}{2.436650in}}%
\pgfpathlineto{\pgfqpoint{3.914765in}{2.282446in}}%
\pgfpathlineto{\pgfqpoint{3.915978in}{2.129916in}}%
\pgfpathlineto{\pgfqpoint{3.917417in}{1.971528in}}%
\pgfpathlineto{\pgfqpoint{3.918824in}{1.819626in}}%
\pgfpathlineto{\pgfqpoint{3.920252in}{1.680905in}}%
\pgfpathlineto{\pgfqpoint{3.921864in}{1.532560in}}%
\pgfpathlineto{\pgfqpoint{3.923568in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{3.925398in}{1.265581in}}%
\pgfpathlineto{\pgfqpoint{3.927287in}{1.142971in}}%
\pgfpathlineto{\pgfqpoint{3.929233in}{1.031450in}}%
\pgfpathlineto{\pgfqpoint{3.931344in}{0.923487in}}%
\pgfpathlineto{\pgfqpoint{3.933468in}{0.833099in}}%
\pgfpathlineto{\pgfqpoint{3.935837in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{3.938169in}{0.682243in}}%
\pgfpathlineto{\pgfqpoint{3.940679in}{0.622821in}}%
\pgfpathlineto{\pgfqpoint{3.943475in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{3.946197in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{3.948907in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{3.951831in}{0.448112in}}%
\pgfpathlineto{\pgfqpoint{3.954890in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{3.958210in}{0.401245in}}%
\pgfpathlineto{\pgfqpoint{3.961505in}{0.385343in}}%
\pgfpathlineto{\pgfqpoint{3.964939in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{3.968620in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{3.972520in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{3.976510in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{3.980472in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{3.984786in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{3.989093in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.993549in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{3.997946in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{4.002628in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.007310in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.012004in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{4.016512in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.021022in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.025249in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{4.029816in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.034063in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.037851in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.041762in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.045285in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.048754in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.051965in}{0.336801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.887449in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.889664in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890428in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.890841in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.891230in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.891562in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.891877in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.892212in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.892517in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.892786in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.893039in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.893280in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{3.893551in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{3.893828in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{3.894079in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{3.894318in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{3.894576in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{3.894823in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{3.895068in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{3.895323in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{3.895571in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{3.895794in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{3.896042in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{3.896251in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{3.896495in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{3.896718in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{3.897185in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{3.897442in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{3.897659in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{3.898107in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{3.898346in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{3.898789in}{4.401545in}}%
\pgfpathlineto{\pgfqpoint{3.899267in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{3.899505in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{3.900008in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{3.900472in}{4.354467in}}%
\pgfpathlineto{\pgfqpoint{3.900934in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{3.901371in}{4.326012in}}%
\pgfpathlineto{\pgfqpoint{3.902032in}{4.300276in}}%
\pgfpathlineto{\pgfqpoint{3.902467in}{4.285002in}}%
\pgfpathlineto{\pgfqpoint{3.902923in}{4.265335in}}%
\pgfpathlineto{\pgfqpoint{3.903618in}{4.230393in}}%
\pgfpathlineto{\pgfqpoint{3.904341in}{4.194405in}}%
\pgfpathlineto{\pgfqpoint{3.904812in}{4.170134in}}%
\pgfpathlineto{\pgfqpoint{3.905415in}{4.128916in}}%
\pgfpathlineto{\pgfqpoint{3.906023in}{4.091463in}}%
\pgfpathlineto{\pgfqpoint{3.906844in}{4.028694in}}%
\pgfpathlineto{\pgfqpoint{3.907429in}{3.976386in}}%
\pgfpathlineto{\pgfqpoint{3.908214in}{3.904201in}}%
\pgfpathlineto{\pgfqpoint{3.908784in}{3.841431in}}%
\pgfpathlineto{\pgfqpoint{3.909544in}{3.751253in}}%
\pgfpathlineto{\pgfqpoint{3.910293in}{3.650403in}}%
\pgfpathlineto{\pgfqpoint{3.911272in}{3.516704in}}%
\pgfpathlineto{\pgfqpoint{3.912094in}{3.414180in}}%
\pgfpathlineto{\pgfqpoint{3.912989in}{3.272949in}}%
\pgfpathlineto{\pgfqpoint{3.913936in}{3.130253in}}%
\pgfpathlineto{\pgfqpoint{3.914826in}{2.982535in}}%
\pgfpathlineto{\pgfqpoint{3.915759in}{2.831679in}}%
\pgfpathlineto{\pgfqpoint{3.916867in}{2.667433in}}%
\pgfpathlineto{\pgfqpoint{3.917973in}{2.507370in}}%
\pgfpathlineto{\pgfqpoint{3.919019in}{2.349401in}}%
\pgfpathlineto{\pgfqpoint{3.920056in}{2.197080in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{2.038273in}}%
\pgfpathlineto{\pgfqpoint{3.922546in}{1.884906in}}%
\pgfpathlineto{\pgfqpoint{3.923781in}{1.740536in}}%
\pgfpathlineto{\pgfqpoint{3.925194in}{1.591773in}}%
\pgfpathlineto{\pgfqpoint{3.926612in}{1.462049in}}%
\pgfpathlineto{\pgfqpoint{3.928073in}{1.328768in}}%
\pgfpathlineto{\pgfqpoint{3.929616in}{1.204066in}}%
\pgfpathlineto{\pgfqpoint{3.931110in}{1.087524in}}%
\pgfpathlineto{\pgfqpoint{3.932836in}{0.985419in}}%
\pgfpathlineto{\pgfqpoint{3.934492in}{0.892939in}}%
\pgfpathlineto{\pgfqpoint{3.936176in}{0.805899in}}%
\pgfpathlineto{\pgfqpoint{3.937954in}{0.732249in}}%
\pgfpathlineto{\pgfqpoint{3.939783in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{3.941722in}{0.606710in}}%
\pgfpathlineto{\pgfqpoint{3.943636in}{0.558587in}}%
\pgfpathlineto{\pgfqpoint{3.945496in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{3.947583in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{3.949909in}{0.452297in}}%
\pgfpathlineto{\pgfqpoint{3.952409in}{0.429282in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{0.411288in}}%
\pgfpathlineto{\pgfqpoint{3.957532in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{3.960180in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{3.962956in}{0.377392in}}%
\pgfpathlineto{\pgfqpoint{3.965904in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{3.968963in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{3.972213in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{3.975439in}{0.363164in}}%
\pgfpathlineto{\pgfqpoint{3.979033in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{3.982860in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{3.986617in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{3.990576in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{3.994764in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.998984in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.003534in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.008146in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.012790in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.017631in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.022847in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{4.027994in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{4.033329in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{4.038608in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.043980in}{0.357515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888201in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.888964in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.889305in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.889624in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.889918in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.890184in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.890410in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.890639in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.890850in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.891051in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.891473in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.891711in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.891915in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{3.892130in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{3.892372in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{3.892648in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{3.892903in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{3.893154in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{3.893400in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{3.893652in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{3.893897in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{3.894160in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{3.894391in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{3.894643in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{3.894908in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{3.895435in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{3.895695in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{3.895910in}{4.428117in}}%
\pgfpathlineto{\pgfqpoint{3.896277in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{3.896453in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{3.896814in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{3.897205in}{4.398406in}}%
\pgfpathlineto{\pgfqpoint{3.897387in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{3.897776in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{3.898151in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{3.898551in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{3.898956in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{3.900016in}{4.304043in}}%
\pgfpathlineto{\pgfqpoint{3.900409in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{3.900969in}{4.260104in}}%
\pgfpathlineto{\pgfqpoint{3.901573in}{4.229556in}}%
\pgfpathlineto{\pgfqpoint{3.901989in}{4.207587in}}%
\pgfpathlineto{\pgfqpoint{3.902609in}{4.167414in}}%
\pgfpathlineto{\pgfqpoint{3.903236in}{4.132054in}}%
\pgfpathlineto{\pgfqpoint{3.904044in}{4.075562in}}%
\pgfpathlineto{\pgfqpoint{3.904688in}{4.029531in}}%
\pgfpathlineto{\pgfqpoint{3.905517in}{3.965087in}}%
\pgfpathlineto{\pgfqpoint{3.906137in}{3.904201in}}%
\pgfpathlineto{\pgfqpoint{3.907011in}{3.833062in}}%
\pgfpathlineto{\pgfqpoint{3.907885in}{3.746649in}}%
\pgfpathlineto{\pgfqpoint{3.909028in}{3.631363in}}%
\pgfpathlineto{\pgfqpoint{3.909900in}{3.526747in}}%
\pgfpathlineto{\pgfqpoint{3.911004in}{3.388654in}}%
\pgfpathlineto{\pgfqpoint{3.912157in}{3.257047in}}%
\pgfpathlineto{\pgfqpoint{3.913333in}{3.111841in}}%
\pgfpathlineto{\pgfqpoint{3.914522in}{2.972283in}}%
\pgfpathlineto{\pgfqpoint{3.916010in}{2.793181in}}%
\pgfpathlineto{\pgfqpoint{3.917509in}{2.641279in}}%
\pgfpathlineto{\pgfqpoint{3.919051in}{2.476404in}}%
\pgfpathlineto{\pgfqpoint{3.920710in}{2.327431in}}%
\pgfpathlineto{\pgfqpoint{3.922607in}{2.161092in}}%
\pgfpathlineto{\pgfqpoint{3.924407in}{2.001867in}}%
\pgfpathlineto{\pgfqpoint{3.926334in}{1.857706in}}%
\pgfpathlineto{\pgfqpoint{3.928563in}{1.686764in}}%
\pgfpathlineto{\pgfqpoint{3.930828in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{3.933429in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{3.936111in}{1.283365in}}%
\pgfpathlineto{\pgfqpoint{3.938826in}{1.162429in}}%
\pgfpathlineto{\pgfqpoint{3.941872in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{3.944890in}{0.941899in}}%
\pgfpathlineto{\pgfqpoint{3.948355in}{0.839376in}}%
\pgfpathlineto{\pgfqpoint{3.951901in}{0.756101in}}%
\pgfpathlineto{\pgfqpoint{3.955872in}{0.675338in}}%
\pgfpathlineto{\pgfqpoint{3.960232in}{0.601688in}}%
\pgfpathlineto{\pgfqpoint{3.964607in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{3.968993in}{0.510463in}}%
\pgfpathlineto{\pgfqpoint{3.973859in}{0.473639in}}%
\pgfpathlineto{\pgfqpoint{3.979174in}{0.437651in}}%
\pgfpathlineto{\pgfqpoint{3.984866in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{3.990486in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{3.996390in}{0.378229in}}%
\pgfpathlineto{\pgfqpoint{4.002507in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{4.009294in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{4.016504in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{4.023482in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{4.031005in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{4.038181in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{4.046216in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.054728in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{4.063667in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.072695in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.081958in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.091114in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.100913in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.110056in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.119857in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.129152in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.138074in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.147296in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.156273in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.165171in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.173785in}{0.336174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.887422in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.888418in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.888847in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.889260in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.889590in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.889908in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.890186in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.890429in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.890669in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.890918in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.891118in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{3.891340in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{3.891576in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{3.891761in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{3.891963in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{3.892191in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{3.892381in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{3.892604in}{4.461175in}}%
\pgfpathlineto{\pgfqpoint{3.892786in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{3.892977in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{3.893194in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{3.893395in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{3.893616in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{3.893817in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{3.894028in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{3.894219in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{3.894635in}{4.429372in}}%
\pgfpathlineto{\pgfqpoint{3.894829in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{3.895015in}{4.421003in}}%
\pgfpathlineto{\pgfqpoint{3.895393in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{3.895579in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{3.895970in}{4.398825in}}%
\pgfpathlineto{\pgfqpoint{3.896366in}{4.387944in}}%
\pgfpathlineto{\pgfqpoint{3.896557in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{3.896940in}{4.368067in}}%
\pgfpathlineto{\pgfqpoint{3.897315in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{3.897657in}{4.337729in}}%
\pgfpathlineto{\pgfqpoint{3.898039in}{4.321827in}}%
\pgfpathlineto{\pgfqpoint{3.898624in}{4.296929in}}%
\pgfpathlineto{\pgfqpoint{3.899000in}{4.279981in}}%
\pgfpathlineto{\pgfqpoint{3.899386in}{4.258639in}}%
\pgfpathlineto{\pgfqpoint{3.899910in}{4.223488in}}%
\pgfpathlineto{\pgfqpoint{3.900475in}{4.187500in}}%
\pgfpathlineto{\pgfqpoint{3.900783in}{4.159882in}}%
\pgfpathlineto{\pgfqpoint{3.901299in}{4.119919in}}%
\pgfpathlineto{\pgfqpoint{3.901863in}{4.077654in}}%
\pgfpathlineto{\pgfqpoint{3.902575in}{4.011955in}}%
\pgfpathlineto{\pgfqpoint{3.903087in}{3.962577in}}%
\pgfpathlineto{\pgfqpoint{3.903779in}{3.882441in}}%
\pgfpathlineto{\pgfqpoint{3.904288in}{3.817998in}}%
\pgfpathlineto{\pgfqpoint{3.904993in}{3.717148in}}%
\pgfpathlineto{\pgfqpoint{3.905715in}{3.616926in}}%
\pgfpathlineto{\pgfqpoint{3.906603in}{3.484691in}}%
\pgfpathlineto{\pgfqpoint{3.907290in}{3.367940in}}%
\pgfpathlineto{\pgfqpoint{3.908144in}{3.223989in}}%
\pgfpathlineto{\pgfqpoint{3.909018in}{3.071040in}}%
\pgfpathlineto{\pgfqpoint{3.909903in}{2.914535in}}%
\pgfpathlineto{\pgfqpoint{3.910823in}{2.777070in}}%
\pgfpathlineto{\pgfqpoint{3.911946in}{2.601734in}}%
\pgfpathlineto{\pgfqpoint{3.913011in}{2.444601in}}%
\pgfpathlineto{\pgfqpoint{3.914137in}{2.291234in}}%
\pgfpathlineto{\pgfqpoint{3.915372in}{2.140587in}}%
\pgfpathlineto{\pgfqpoint{3.916860in}{1.972156in}}%
\pgfpathlineto{\pgfqpoint{3.918266in}{1.818580in}}%
\pgfpathlineto{\pgfqpoint{3.919682in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{3.921343in}{1.530677in}}%
\pgfpathlineto{\pgfqpoint{3.922928in}{1.402418in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{1.263279in}}%
\pgfpathlineto{\pgfqpoint{3.926478in}{1.140878in}}%
\pgfpathlineto{\pgfqpoint{3.928383in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{3.930465in}{0.927671in}}%
\pgfpathlineto{\pgfqpoint{3.932572in}{0.836028in}}%
\pgfpathlineto{\pgfqpoint{3.934919in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{3.937227in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{3.939700in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{3.942430in}{0.563399in}}%
\pgfpathlineto{\pgfqpoint{3.945076in}{0.517159in}}%
\pgfpathlineto{\pgfqpoint{3.947842in}{0.483682in}}%
\pgfpathlineto{\pgfqpoint{3.950775in}{0.451042in}}%
\pgfpathlineto{\pgfqpoint{3.953949in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{3.957375in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{3.960801in}{0.385343in}}%
\pgfpathlineto{\pgfqpoint{3.964562in}{0.373626in}}%
\pgfpathlineto{\pgfqpoint{3.968404in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{3.972380in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.976489in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.980540in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{3.984969in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{3.989175in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{3.993800in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{3.998395in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{4.003064in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{4.007766in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.016918in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.021499in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.026083in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{4.030654in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{4.035036in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{4.039049in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.043213in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.047069in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.050569in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.053993in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.886495in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.887805in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.888312in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.888716in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.889069in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.889303in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.889513in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.889726in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.889893in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.890071in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.890236in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.890406in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.890597in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{3.890764in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{3.890913in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{3.891061in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{3.891229in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{3.891416in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{3.891592in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{3.891775in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{3.891927in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{3.892121in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{3.892299in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{3.892477in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{3.892657in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{3.892833in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{3.893250in}{4.429372in}}%
\pgfpathlineto{\pgfqpoint{3.893445in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{3.893636in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{3.894012in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{3.894190in}{4.405102in}}%
\pgfpathlineto{\pgfqpoint{3.894528in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{3.894874in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{3.895065in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{3.895431in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{3.895812in}{4.349237in}}%
\pgfpathlineto{\pgfqpoint{3.896185in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{3.896534in}{4.320990in}}%
\pgfpathlineto{\pgfqpoint{3.897117in}{4.294627in}}%
\pgfpathlineto{\pgfqpoint{3.897485in}{4.273913in}}%
\pgfpathlineto{\pgfqpoint{3.897835in}{4.252362in}}%
\pgfpathlineto{\pgfqpoint{3.898337in}{4.216584in}}%
\pgfpathlineto{\pgfqpoint{3.898865in}{4.180177in}}%
\pgfpathlineto{\pgfqpoint{3.899197in}{4.154651in}}%
\pgfpathlineto{\pgfqpoint{3.899735in}{4.114688in}}%
\pgfpathlineto{\pgfqpoint{3.900265in}{4.068866in}}%
\pgfpathlineto{\pgfqpoint{3.900977in}{4.000866in}}%
\pgfpathlineto{\pgfqpoint{3.901473in}{3.947721in}}%
\pgfpathlineto{\pgfqpoint{3.902122in}{3.865284in}}%
\pgfpathlineto{\pgfqpoint{3.902603in}{3.798120in}}%
\pgfpathlineto{\pgfqpoint{3.903197in}{3.698526in}}%
\pgfpathlineto{\pgfqpoint{3.903829in}{3.591190in}}%
\pgfpathlineto{\pgfqpoint{3.904648in}{3.460002in}}%
\pgfpathlineto{\pgfqpoint{3.905299in}{3.335091in}}%
\pgfpathlineto{\pgfqpoint{3.906126in}{3.182979in}}%
\pgfpathlineto{\pgfqpoint{3.906990in}{3.026893in}}%
\pgfpathlineto{\pgfqpoint{3.907735in}{2.880640in}}%
\pgfpathlineto{\pgfqpoint{3.908558in}{2.740664in}}%
\pgfpathlineto{\pgfqpoint{3.909564in}{2.560724in}}%
\pgfpathlineto{\pgfqpoint{3.910451in}{2.392084in}}%
\pgfpathlineto{\pgfqpoint{3.911390in}{2.232649in}}%
\pgfpathlineto{\pgfqpoint{3.912335in}{2.087024in}}%
\pgfpathlineto{\pgfqpoint{3.913489in}{1.930937in}}%
\pgfpathlineto{\pgfqpoint{3.914724in}{1.782383in}}%
\pgfpathlineto{\pgfqpoint{3.915923in}{1.648056in}}%
\pgfpathlineto{\pgfqpoint{3.917314in}{1.507034in}}%
\pgfpathlineto{\pgfqpoint{3.918496in}{1.398861in}}%
\pgfpathlineto{\pgfqpoint{3.919900in}{1.276879in}}%
\pgfpathlineto{\pgfqpoint{3.921284in}{1.168706in}}%
\pgfpathlineto{\pgfqpoint{3.922631in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{3.924091in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{3.925505in}{0.877247in}}%
\pgfpathlineto{\pgfqpoint{3.927197in}{0.796483in}}%
\pgfpathlineto{\pgfqpoint{3.928836in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{3.930678in}{0.660901in}}%
\pgfpathlineto{\pgfqpoint{3.932675in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{3.934567in}{0.566119in}}%
\pgfpathlineto{\pgfqpoint{3.936491in}{0.531177in}}%
\pgfpathlineto{\pgfqpoint{3.938561in}{0.502513in}}%
\pgfpathlineto{\pgfqpoint{3.940754in}{0.474894in}}%
\pgfpathlineto{\pgfqpoint{3.943139in}{0.453134in}}%
\pgfpathlineto{\pgfqpoint{3.945402in}{0.437232in}}%
\pgfpathlineto{\pgfqpoint{3.947729in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{3.950331in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{3.952944in}{0.394131in}}%
\pgfpathlineto{\pgfqpoint{3.955658in}{0.384088in}}%
\pgfpathlineto{\pgfqpoint{3.958478in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{3.961640in}{0.371534in}}%
\pgfpathlineto{\pgfqpoint{3.964683in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{3.968189in}{0.365675in}}%
\pgfpathlineto{\pgfqpoint{3.971851in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{3.975584in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{3.979445in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{3.983723in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{3.992369in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.996641in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.001383in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.006169in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.011087in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.016198in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.021481in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.027042in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.033059in}{0.357515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888665in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.889655in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.890088in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890446in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.890781in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.891089in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.891374in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.891667in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.891921in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.892163in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.892412in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.892895in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.893087in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.893329in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{3.893534in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{3.894002in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{3.894220in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{3.894429in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{3.894664in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{3.895097in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{3.895318in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{3.895559in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{3.895793in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{3.896204in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{3.896403in}{4.439415in}}%
\pgfpathlineto{\pgfqpoint{3.896592in}{4.435649in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{3.897239in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{3.897662in}{4.414726in}}%
\pgfpathlineto{\pgfqpoint{3.898106in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{3.898292in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{3.898728in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{3.899121in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{3.899537in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{3.899891in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{3.900535in}{4.337729in}}%
\pgfpathlineto{\pgfqpoint{3.900923in}{4.322873in}}%
\pgfpathlineto{\pgfqpoint{3.901316in}{4.305926in}}%
\pgfpathlineto{\pgfqpoint{3.901909in}{4.281655in}}%
\pgfpathlineto{\pgfqpoint{3.902525in}{4.251316in}}%
\pgfpathlineto{\pgfqpoint{3.902929in}{4.229347in}}%
\pgfpathlineto{\pgfqpoint{3.903535in}{4.192104in}}%
\pgfpathlineto{\pgfqpoint{3.904129in}{4.156953in}}%
\pgfpathlineto{\pgfqpoint{3.904941in}{4.104645in}}%
\pgfpathlineto{\pgfqpoint{3.905512in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{3.906326in}{3.990823in}}%
\pgfpathlineto{\pgfqpoint{3.906936in}{3.939143in}}%
\pgfpathlineto{\pgfqpoint{3.907758in}{3.865912in}}%
\pgfpathlineto{\pgfqpoint{3.908598in}{3.783683in}}%
\pgfpathlineto{\pgfqpoint{3.909621in}{3.667141in}}%
\pgfpathlineto{\pgfqpoint{3.910470in}{3.573824in}}%
\pgfpathlineto{\pgfqpoint{3.911549in}{3.443264in}}%
\pgfpathlineto{\pgfqpoint{3.912655in}{3.301614in}}%
\pgfpathlineto{\pgfqpoint{3.913766in}{3.157662in}}%
\pgfpathlineto{\pgfqpoint{3.914864in}{3.009945in}}%
\pgfpathlineto{\pgfqpoint{3.916285in}{2.837119in}}%
\pgfpathlineto{\pgfqpoint{3.917676in}{2.659063in}}%
\pgfpathlineto{\pgfqpoint{3.919142in}{2.508835in}}%
\pgfpathlineto{\pgfqpoint{3.920724in}{2.360281in}}%
\pgfpathlineto{\pgfqpoint{3.922586in}{2.191012in}}%
\pgfpathlineto{\pgfqpoint{3.924382in}{2.025928in}}%
\pgfpathlineto{\pgfqpoint{3.926267in}{1.868377in}}%
\pgfpathlineto{\pgfqpoint{3.928428in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{3.930673in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{3.933053in}{1.414763in}}%
\pgfpathlineto{\pgfqpoint{3.935512in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{3.938161in}{1.167242in}}%
\pgfpathlineto{\pgfqpoint{3.940993in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{3.943927in}{0.941690in}}%
\pgfpathlineto{\pgfqpoint{3.947182in}{0.845025in}}%
\pgfpathlineto{\pgfqpoint{3.950397in}{0.760286in}}%
\pgfpathlineto{\pgfqpoint{3.953978in}{0.684126in}}%
\pgfpathlineto{\pgfqpoint{3.957997in}{0.606292in}}%
\pgfpathlineto{\pgfqpoint{3.961997in}{0.554611in}}%
\pgfpathlineto{\pgfqpoint{3.966132in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{3.970654in}{0.470291in}}%
\pgfpathlineto{\pgfqpoint{3.975408in}{0.432839in}}%
\pgfpathlineto{\pgfqpoint{3.980530in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{3.985821in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.991322in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{3.997228in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{4.003514in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.010506in}{0.350192in}}%
\pgfpathlineto{\pgfqpoint{4.017351in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.025017in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{4.032421in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.040648in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.049124in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.057913in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.066918in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.076225in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.085513in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.095367in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.105132in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.115923in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.126553in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.137026in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.148180in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.158506in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.168689in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.178975in}{0.335337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.884368in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.885053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.885219in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.885523in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.885786in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.886045in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.886302in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.886586in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.886827in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.887091in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.887315in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.887470in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{3.887644in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{3.887832in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{3.888024in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{3.888239in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{3.888428in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{3.888627in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{3.888840in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{3.889038in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{3.889208in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{3.889391in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{3.889612in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{3.889795in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{3.889970in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{3.890166in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{3.890541in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{3.890737in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{3.890950in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{3.891401in}{4.416818in}}%
\pgfpathlineto{\pgfqpoint{3.891599in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{3.891995in}{4.407612in}}%
\pgfpathlineto{\pgfqpoint{3.892464in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{3.892695in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{3.893133in}{4.378948in}}%
\pgfpathlineto{\pgfqpoint{3.893566in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{3.894025in}{4.356141in}}%
\pgfpathlineto{\pgfqpoint{3.894433in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{3.894968in}{4.320153in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{4.305716in}}%
\pgfpathlineto{\pgfqpoint{3.895773in}{4.290233in}}%
\pgfpathlineto{\pgfqpoint{3.896379in}{4.261150in}}%
\pgfpathlineto{\pgfqpoint{3.896990in}{4.233322in}}%
\pgfpathlineto{\pgfqpoint{3.897396in}{4.212399in}}%
\pgfpathlineto{\pgfqpoint{3.897952in}{4.179131in}}%
\pgfpathlineto{\pgfqpoint{3.898519in}{4.149630in}}%
\pgfpathlineto{\pgfqpoint{3.899272in}{4.095439in}}%
\pgfpathlineto{\pgfqpoint{3.899798in}{4.057777in}}%
\pgfpathlineto{\pgfqpoint{3.900572in}{3.999401in}}%
\pgfpathlineto{\pgfqpoint{3.901134in}{3.953370in}}%
\pgfpathlineto{\pgfqpoint{3.901880in}{3.888718in}}%
\pgfpathlineto{\pgfqpoint{3.902605in}{3.809628in}}%
\pgfpathlineto{\pgfqpoint{3.903564in}{3.712754in}}%
\pgfpathlineto{\pgfqpoint{3.904253in}{3.630526in}}%
\pgfpathlineto{\pgfqpoint{3.905210in}{3.522144in}}%
\pgfpathlineto{\pgfqpoint{3.906123in}{3.414808in}}%
\pgfpathlineto{\pgfqpoint{3.907069in}{3.307891in}}%
\pgfpathlineto{\pgfqpoint{3.907947in}{3.192604in}}%
\pgfpathlineto{\pgfqpoint{3.909001in}{3.055348in}}%
\pgfpathlineto{\pgfqpoint{3.910039in}{2.926461in}}%
\pgfpathlineto{\pgfqpoint{3.911121in}{2.803642in}}%
\pgfpathlineto{\pgfqpoint{3.912251in}{2.675383in}}%
\pgfpathlineto{\pgfqpoint{3.913574in}{2.521807in}}%
\pgfpathlineto{\pgfqpoint{3.914965in}{2.384133in}}%
\pgfpathlineto{\pgfqpoint{3.916286in}{2.251689in}}%
\pgfpathlineto{\pgfqpoint{3.917809in}{2.104599in}}%
\pgfpathlineto{\pgfqpoint{3.919345in}{1.963368in}}%
\pgfpathlineto{\pgfqpoint{3.921204in}{1.827368in}}%
\pgfpathlineto{\pgfqpoint{3.923043in}{1.691995in}}%
\pgfpathlineto{\pgfqpoint{3.924789in}{1.584240in}}%
\pgfpathlineto{\pgfqpoint{3.926839in}{1.464978in}}%
\pgfpathlineto{\pgfqpoint{3.928786in}{1.351366in}}%
\pgfpathlineto{\pgfqpoint{3.931082in}{1.240054in}}%
\pgfpathlineto{\pgfqpoint{3.933404in}{1.152805in}}%
\pgfpathlineto{\pgfqpoint{3.935884in}{1.066183in}}%
\pgfpathlineto{\pgfqpoint{3.938536in}{0.977678in}}%
\pgfpathlineto{\pgfqpoint{3.941168in}{0.896496in}}%
\pgfpathlineto{\pgfqpoint{3.943751in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{3.946620in}{0.775142in}}%
\pgfpathlineto{\pgfqpoint{3.949576in}{0.727437in}}%
\pgfpathlineto{\pgfqpoint{3.952785in}{0.674501in}}%
\pgfpathlineto{\pgfqpoint{3.955830in}{0.630562in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{0.587461in}}%
\pgfpathlineto{\pgfqpoint{3.962079in}{0.555030in}}%
\pgfpathlineto{\pgfqpoint{3.965309in}{0.519460in}}%
\pgfpathlineto{\pgfqpoint{3.968802in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{3.972234in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{3.975767in}{0.444346in}}%
\pgfpathlineto{\pgfqpoint{3.979148in}{0.428445in}}%
\pgfpathlineto{\pgfqpoint{3.982512in}{0.412962in}}%
\pgfpathlineto{\pgfqpoint{3.985794in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{3.988969in}{0.392038in}}%
\pgfpathlineto{\pgfqpoint{3.991885in}{0.383251in}}%
\pgfpathlineto{\pgfqpoint{3.994638in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{3.997219in}{0.373626in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{0.369860in}}%
\pgfpathlineto{\pgfqpoint{4.001719in}{0.367349in}}%
\pgfpathlineto{\pgfqpoint{4.003682in}{0.364001in}}%
\pgfpathlineto{\pgfqpoint{4.005328in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{4.006823in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{4.008121in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{4.009107in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{4.009930in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{4.010585in}{0.357934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.884765in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.885694in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.885873in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.886030in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.886252in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.886487in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.886716in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.886944in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.887160in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.887395in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.887601in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.887808in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.888003in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{3.888242in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{3.888445in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{3.888694in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{3.888949in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{3.889199in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{3.889436in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{3.889660in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{3.889859in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{3.890084in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{3.890308in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{3.890556in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{3.890798in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{3.891001in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{3.891444in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{3.891642in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{3.891822in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{3.892220in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{3.892465in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{3.892906in}{4.406775in}}%
\pgfpathlineto{\pgfqpoint{3.893315in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{3.893472in}{4.391711in}}%
\pgfpathlineto{\pgfqpoint{3.893865in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{3.894240in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{3.894608in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{3.894969in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{3.895551in}{4.319316in}}%
\pgfpathlineto{\pgfqpoint{3.895915in}{4.304880in}}%
\pgfpathlineto{\pgfqpoint{3.896304in}{4.288350in}}%
\pgfpathlineto{\pgfqpoint{3.896859in}{4.261150in}}%
\pgfpathlineto{\pgfqpoint{3.897409in}{4.234369in}}%
\pgfpathlineto{\pgfqpoint{3.897787in}{4.213236in}}%
\pgfpathlineto{\pgfqpoint{3.898315in}{4.184153in}}%
\pgfpathlineto{\pgfqpoint{3.898907in}{4.150257in}}%
\pgfpathlineto{\pgfqpoint{3.899663in}{4.100460in}}%
\pgfpathlineto{\pgfqpoint{3.900237in}{4.056312in}}%
\pgfpathlineto{\pgfqpoint{3.900970in}{4.001284in}}%
\pgfpathlineto{\pgfqpoint{3.901556in}{3.959856in}}%
\pgfpathlineto{\pgfqpoint{3.902290in}{3.894995in}}%
\pgfpathlineto{\pgfqpoint{3.903006in}{3.812767in}}%
\pgfpathlineto{\pgfqpoint{3.903889in}{3.714009in}}%
\pgfpathlineto{\pgfqpoint{3.904654in}{3.630944in}}%
\pgfpathlineto{\pgfqpoint{3.905497in}{3.525910in}}%
\pgfpathlineto{\pgfqpoint{3.906395in}{3.419411in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{3.307054in}}%
\pgfpathlineto{\pgfqpoint{3.908144in}{3.201810in}}%
\pgfpathlineto{\pgfqpoint{3.909120in}{3.059323in}}%
\pgfpathlineto{\pgfqpoint{3.910099in}{2.930018in}}%
\pgfpathlineto{\pgfqpoint{3.911106in}{2.806153in}}%
\pgfpathlineto{\pgfqpoint{3.912126in}{2.675802in}}%
\pgfpathlineto{\pgfqpoint{3.913284in}{2.528503in}}%
\pgfpathlineto{\pgfqpoint{3.914420in}{2.387271in}}%
\pgfpathlineto{\pgfqpoint{3.915497in}{2.251271in}}%
\pgfpathlineto{\pgfqpoint{3.916685in}{2.111504in}}%
\pgfpathlineto{\pgfqpoint{3.917873in}{1.970273in}}%
\pgfpathlineto{\pgfqpoint{3.919175in}{1.827158in}}%
\pgfpathlineto{\pgfqpoint{3.920374in}{1.702456in}}%
\pgfpathlineto{\pgfqpoint{3.921555in}{1.590099in}}%
\pgfpathlineto{\pgfqpoint{3.922809in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{3.924002in}{1.359107in}}%
\pgfpathlineto{\pgfqpoint{3.925349in}{1.249888in}}%
\pgfpathlineto{\pgfqpoint{3.926576in}{1.152177in}}%
\pgfpathlineto{\pgfqpoint{3.927717in}{1.067438in}}%
\pgfpathlineto{\pgfqpoint{3.928887in}{0.982909in}}%
\pgfpathlineto{\pgfqpoint{3.929924in}{0.911561in}}%
\pgfpathlineto{\pgfqpoint{3.930942in}{0.845443in}}%
\pgfpathlineto{\pgfqpoint{3.931904in}{0.785603in}}%
\pgfpathlineto{\pgfqpoint{3.932873in}{0.734341in}}%
\pgfpathlineto{\pgfqpoint{3.933683in}{0.683498in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.641652in}}%
\pgfpathlineto{\pgfqpoint{3.935054in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{3.935698in}{0.565282in}}%
\pgfpathlineto{\pgfqpoint{3.936210in}{0.533479in}}%
\pgfpathlineto{\pgfqpoint{3.936705in}{0.505023in}}%
\pgfpathlineto{\pgfqpoint{3.937129in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{3.937502in}{0.455226in}}%
\pgfpathlineto{\pgfqpoint{3.937792in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{3.938052in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{3.938265in}{0.416309in}}%
\pgfpathlineto{\pgfqpoint{3.938418in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{3.938549in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{3.938651in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{3.938725in}{0.390783in}}%
\pgfpathlineto{\pgfqpoint{3.938787in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{3.938838in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{3.938863in}{0.379903in}}%
\pgfpathlineto{\pgfqpoint{3.938889in}{0.377392in}}%
\pgfpathlineto{\pgfqpoint{3.938911in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{3.938927in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{3.938934in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{3.938956in}{0.369860in}}%
\pgfpathlineto{\pgfqpoint{3.938972in}{0.369441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.883570in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.884345in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.884448in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{3.884621in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{3.884786in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.885012in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.885203in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.885437in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.885589in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.885804in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.886015in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.886284in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.886501in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.886716in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.886891in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.887089in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.887293in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.887466in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.887684in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.887901in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{3.888093in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.888282in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.888454in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{3.888619in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{3.888784in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{3.888933in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{3.889322in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{3.889718in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{3.890092in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{3.890219in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{3.890547in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{3.890913in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{3.891059in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{3.891410in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{3.891737in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{3.892133in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{3.892526in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{3.893054in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{3.893503in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{3.893858in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{3.894375in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{3.894918in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{3.895257in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{3.895819in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{3.896373in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{3.897055in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{3.897636in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{3.898309in}{4.374972in}}%
\pgfpathlineto{\pgfqpoint{3.898901in}{4.363255in}}%
\pgfpathlineto{\pgfqpoint{3.899638in}{4.349864in}}%
\pgfpathlineto{\pgfqpoint{3.900342in}{4.332289in}}%
\pgfpathlineto{\pgfqpoint{3.901319in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{3.902108in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{3.903068in}{4.266172in}}%
\pgfpathlineto{\pgfqpoint{3.903976in}{4.240645in}}%
\pgfpathlineto{\pgfqpoint{3.904831in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{3.905725in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{3.906823in}{4.142725in}}%
\pgfpathlineto{\pgfqpoint{3.907880in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{3.908910in}{4.055475in}}%
\pgfpathlineto{\pgfqpoint{3.910066in}{4.004004in}}%
\pgfpathlineto{\pgfqpoint{3.911338in}{3.944164in}}%
\pgfpathlineto{\pgfqpoint{3.912669in}{3.882022in}}%
\pgfpathlineto{\pgfqpoint{3.913986in}{3.803979in}}%
\pgfpathlineto{\pgfqpoint{3.915471in}{3.726354in}}%
\pgfpathlineto{\pgfqpoint{3.917029in}{3.648101in}}%
\pgfpathlineto{\pgfqpoint{3.918767in}{3.557504in}}%
\pgfpathlineto{\pgfqpoint{3.920503in}{3.460211in}}%
\pgfpathlineto{\pgfqpoint{3.922169in}{3.368568in}}%
\pgfpathlineto{\pgfqpoint{3.924113in}{3.261023in}}%
\pgfpathlineto{\pgfqpoint{3.926079in}{3.159964in}}%
\pgfpathlineto{\pgfqpoint{3.928312in}{3.040911in}}%
\pgfpathlineto{\pgfqpoint{3.930555in}{2.929600in}}%
\pgfpathlineto{\pgfqpoint{3.933027in}{2.810756in}}%
\pgfpathlineto{\pgfqpoint{3.935690in}{2.692540in}}%
\pgfpathlineto{\pgfqpoint{3.938472in}{2.574534in}}%
\pgfpathlineto{\pgfqpoint{3.941249in}{2.461339in}}%
\pgfpathlineto{\pgfqpoint{3.944369in}{2.345844in}}%
\pgfpathlineto{\pgfqpoint{3.947508in}{2.235997in}}%
\pgfpathlineto{\pgfqpoint{3.951046in}{2.115061in}}%
\pgfpathlineto{\pgfqpoint{3.954620in}{2.011491in}}%
\pgfpathlineto{\pgfqpoint{3.958513in}{1.909386in}}%
\pgfpathlineto{\pgfqpoint{3.962682in}{1.803934in}}%
\pgfpathlineto{\pgfqpoint{3.966821in}{1.704967in}}%
\pgfpathlineto{\pgfqpoint{3.971305in}{1.620019in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{1.539256in}}%
\pgfpathlineto{\pgfqpoint{3.980745in}{1.464351in}}%
\pgfpathlineto{\pgfqpoint{3.985657in}{1.392793in}}%
\pgfpathlineto{\pgfqpoint{3.991070in}{1.317261in}}%
\pgfpathlineto{\pgfqpoint{3.996586in}{1.249888in}}%
\pgfpathlineto{\pgfqpoint{4.002104in}{1.191722in}}%
\pgfpathlineto{\pgfqpoint{4.007778in}{1.132509in}}%
\pgfpathlineto{\pgfqpoint{4.013605in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{4.019348in}{1.045469in}}%
\pgfpathlineto{\pgfqpoint{4.025440in}{1.002158in}}%
\pgfpathlineto{\pgfqpoint{4.031397in}{0.961985in}}%
\pgfpathlineto{\pgfqpoint{4.037460in}{0.926416in}}%
\pgfpathlineto{\pgfqpoint{4.043287in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{4.048954in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{4.054854in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{4.060221in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{4.065499in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{4.070642in}{0.797529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888193in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.889257in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.889728in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890099in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.890361in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.890606in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.890822in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.891046in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.891267in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.891489in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.891709in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{3.891903in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{3.892128in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{3.892354in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{3.892567in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{3.892767in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{3.892991in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{3.893400in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{3.893626in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{3.893812in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{3.894012in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{3.894237in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{3.894437in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{3.894625in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{3.894816in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{3.895214in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{3.895417in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{3.895606in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{3.895986in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{3.896147in}{4.406984in}}%
\pgfpathlineto{\pgfqpoint{3.896546in}{4.397988in}}%
\pgfpathlineto{\pgfqpoint{3.896905in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{3.897097in}{4.378948in}}%
\pgfpathlineto{\pgfqpoint{3.897508in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{3.897938in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{3.898336in}{4.336892in}}%
\pgfpathlineto{\pgfqpoint{3.898733in}{4.319735in}}%
\pgfpathlineto{\pgfqpoint{3.899280in}{4.296301in}}%
\pgfpathlineto{\pgfqpoint{3.899679in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{3.900043in}{4.257175in}}%
\pgfpathlineto{\pgfqpoint{3.900572in}{4.224953in}}%
\pgfpathlineto{\pgfqpoint{3.901103in}{4.186873in}}%
\pgfpathlineto{\pgfqpoint{3.901473in}{4.156953in}}%
\pgfpathlineto{\pgfqpoint{3.902034in}{4.124103in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{4.075771in}}%
\pgfpathlineto{\pgfqpoint{3.903256in}{4.011537in}}%
\pgfpathlineto{\pgfqpoint{3.903788in}{3.960275in}}%
\pgfpathlineto{\pgfqpoint{3.904522in}{3.875118in}}%
\pgfpathlineto{\pgfqpoint{3.905088in}{3.812767in}}%
\pgfpathlineto{\pgfqpoint{3.905800in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{3.906505in}{3.619646in}}%
\pgfpathlineto{\pgfqpoint{3.907367in}{3.485528in}}%
\pgfpathlineto{\pgfqpoint{3.908083in}{3.375054in}}%
\pgfpathlineto{\pgfqpoint{3.908954in}{3.229220in}}%
\pgfpathlineto{\pgfqpoint{3.909854in}{3.077108in}}%
\pgfpathlineto{\pgfqpoint{3.910773in}{2.921649in}}%
\pgfpathlineto{\pgfqpoint{3.911686in}{2.781255in}}%
\pgfpathlineto{\pgfqpoint{3.912698in}{2.604872in}}%
\pgfpathlineto{\pgfqpoint{3.913794in}{2.448995in}}%
\pgfpathlineto{\pgfqpoint{3.914968in}{2.287049in}}%
\pgfpathlineto{\pgfqpoint{3.916143in}{2.134729in}}%
\pgfpathlineto{\pgfqpoint{3.917474in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{3.918925in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{3.920287in}{1.675047in}}%
\pgfpathlineto{\pgfqpoint{3.921842in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{3.923490in}{1.401372in}}%
\pgfpathlineto{\pgfqpoint{3.925298in}{1.268719in}}%
\pgfpathlineto{\pgfqpoint{3.927146in}{1.138786in}}%
\pgfpathlineto{\pgfqpoint{3.928989in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{3.930981in}{0.927044in}}%
\pgfpathlineto{\pgfqpoint{3.933078in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{3.935352in}{0.752335in}}%
\pgfpathlineto{\pgfqpoint{3.937738in}{0.683080in}}%
\pgfpathlineto{\pgfqpoint{3.940237in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{3.943010in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{3.945741in}{0.518414in}}%
\pgfpathlineto{\pgfqpoint{3.948495in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{3.951532in}{0.451042in}}%
\pgfpathlineto{\pgfqpoint{3.954701in}{0.424260in}}%
\pgfpathlineto{\pgfqpoint{3.958196in}{0.402500in}}%
\pgfpathlineto{\pgfqpoint{3.961750in}{0.387435in}}%
\pgfpathlineto{\pgfqpoint{3.965423in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{3.969129in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{3.973017in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.977173in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{3.981294in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{3.985850in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.990257in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{3.994775in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.999351in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{4.003955in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{4.008415in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{4.013086in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.017534in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.022283in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.026830in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.031354in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.035578in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{4.039729in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{4.043694in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.047529in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.051279in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.054661in}{0.337638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888246in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{3.889455in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.889853in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890208in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.890522in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.890825in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.891393in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.891632in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.891891in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.892137in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.892351in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{3.892591in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.892779in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.892967in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{3.893166in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{3.893351in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{3.893543in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{3.893735in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{3.893919in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{3.894104in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{3.894277in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{3.894442in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{3.894615in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{3.894782in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{3.894959in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{3.895310in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{3.895480in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{3.895659in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{3.896008in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{3.896185in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{3.896534in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{3.896872in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{3.897027in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{3.897368in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{3.897701in}{4.403428in}}%
\pgfpathlineto{\pgfqpoint{3.898078in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{3.898428in}{4.385015in}}%
\pgfpathlineto{\pgfqpoint{3.898896in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{3.899244in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{3.899571in}{4.349864in}}%
\pgfpathlineto{\pgfqpoint{3.900090in}{4.333126in}}%
\pgfpathlineto{\pgfqpoint{3.900642in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{3.901001in}{4.296929in}}%
\pgfpathlineto{\pgfqpoint{3.901529in}{4.276424in}}%
\pgfpathlineto{\pgfqpoint{3.902093in}{4.251316in}}%
\pgfpathlineto{\pgfqpoint{3.902877in}{4.213445in}}%
\pgfpathlineto{\pgfqpoint{3.903409in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{3.904179in}{4.132682in}}%
\pgfpathlineto{\pgfqpoint{3.904755in}{4.091882in}}%
\pgfpathlineto{\pgfqpoint{3.905524in}{4.039365in}}%
\pgfpathlineto{\pgfqpoint{3.906314in}{3.979106in}}%
\pgfpathlineto{\pgfqpoint{3.907260in}{3.885998in}}%
\pgfpathlineto{\pgfqpoint{3.908022in}{3.812976in}}%
\pgfpathlineto{\pgfqpoint{3.908945in}{3.713591in}}%
\pgfpathlineto{\pgfqpoint{3.909857in}{3.602280in}}%
\pgfpathlineto{\pgfqpoint{3.910751in}{3.488458in}}%
\pgfpathlineto{\pgfqpoint{3.911671in}{3.365429in}}%
\pgfpathlineto{\pgfqpoint{3.912792in}{3.207250in}}%
\pgfpathlineto{\pgfqpoint{3.913864in}{3.048234in}}%
\pgfpathlineto{\pgfqpoint{3.915014in}{2.895495in}}%
\pgfpathlineto{\pgfqpoint{3.916272in}{2.752171in}}%
\pgfpathlineto{\pgfqpoint{3.917746in}{2.594411in}}%
\pgfpathlineto{\pgfqpoint{3.919231in}{2.447321in}}%
\pgfpathlineto{\pgfqpoint{3.920542in}{2.299185in}}%
\pgfpathlineto{\pgfqpoint{3.922062in}{2.135357in}}%
\pgfpathlineto{\pgfqpoint{3.923540in}{1.965670in}}%
\pgfpathlineto{\pgfqpoint{3.925306in}{1.792007in}}%
\pgfpathlineto{\pgfqpoint{3.927003in}{1.623785in}}%
\pgfpathlineto{\pgfqpoint{3.928612in}{1.475649in}}%
\pgfpathlineto{\pgfqpoint{3.930384in}{1.326048in}}%
\pgfpathlineto{\pgfqpoint{3.932194in}{1.187746in}}%
\pgfpathlineto{\pgfqpoint{3.934090in}{1.065974in}}%
\pgfpathlineto{\pgfqpoint{3.935951in}{0.948385in}}%
\pgfpathlineto{\pgfqpoint{3.937978in}{0.836865in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{3.942467in}{0.652323in}}%
\pgfpathlineto{\pgfqpoint{3.944687in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{3.947058in}{0.535781in}}%
\pgfpathlineto{\pgfqpoint{3.949585in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{3.952218in}{0.453971in}}%
\pgfpathlineto{\pgfqpoint{3.954823in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{3.957635in}{0.404174in}}%
\pgfpathlineto{\pgfqpoint{3.960453in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{3.963587in}{0.375300in}}%
\pgfpathlineto{\pgfqpoint{3.966798in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{3.969851in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.973154in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{3.976385in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{3.979865in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{3.983760in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.987834in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{3.991976in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{3.996232in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{4.000617in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.005357in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.010246in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{4.015367in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{4.020471in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.025885in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.031716in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.037273in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.043106in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.049021in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888925in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.889727in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.890133in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.890481in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.890773in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.891051in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.891299in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.891545in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.891773in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.891984in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{3.892214in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.892418in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.892641in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.892830in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.893041in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.893278in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{3.893496in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.893751in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.894002in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{3.894256in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{3.894535in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.894767in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{3.895037in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{3.895305in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{3.895564in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{3.895796in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{3.896277in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{3.896520in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{3.896737in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{3.897234in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{3.897486in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{3.897995in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{3.898458in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{3.898701in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{3.899175in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{3.899577in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{3.899965in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{3.900369in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{3.900945in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{3.901338in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{3.901721in}{4.406775in}}%
\pgfpathlineto{\pgfqpoint{3.902298in}{4.397151in}}%
\pgfpathlineto{\pgfqpoint{3.902897in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{3.903274in}{4.378320in}}%
\pgfpathlineto{\pgfqpoint{3.903811in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{3.904382in}{4.349027in}}%
\pgfpathlineto{\pgfqpoint{3.905161in}{4.328523in}}%
\pgfpathlineto{\pgfqpoint{3.905775in}{4.310529in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{4.281864in}}%
\pgfpathlineto{\pgfqpoint{3.907170in}{4.258430in}}%
\pgfpathlineto{\pgfqpoint{3.907935in}{4.224953in}}%
\pgfpathlineto{\pgfqpoint{3.908765in}{4.192522in}}%
\pgfpathlineto{\pgfqpoint{3.909760in}{4.140633in}}%
\pgfpathlineto{\pgfqpoint{3.910630in}{4.095439in}}%
\pgfpathlineto{\pgfqpoint{3.911633in}{4.033924in}}%
\pgfpathlineto{\pgfqpoint{3.912672in}{3.956927in}}%
\pgfpathlineto{\pgfqpoint{3.913702in}{3.879512in}}%
\pgfpathlineto{\pgfqpoint{3.914736in}{3.793308in}}%
\pgfpathlineto{\pgfqpoint{3.916018in}{3.681578in}}%
\pgfpathlineto{\pgfqpoint{3.917348in}{3.564409in}}%
\pgfpathlineto{\pgfqpoint{3.918741in}{3.446402in}}%
\pgfpathlineto{\pgfqpoint{3.920140in}{3.331115in}}%
\pgfpathlineto{\pgfqpoint{3.921762in}{3.186536in}}%
\pgfpathlineto{\pgfqpoint{3.923467in}{3.048234in}}%
\pgfpathlineto{\pgfqpoint{3.925141in}{2.897797in}}%
\pgfpathlineto{\pgfqpoint{3.927076in}{2.725599in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.556958in}}%
\pgfpathlineto{\pgfqpoint{3.931351in}{2.391247in}}%
\pgfpathlineto{\pgfqpoint{3.933583in}{2.222397in}}%
\pgfpathlineto{\pgfqpoint{3.935859in}{2.061707in}}%
\pgfpathlineto{\pgfqpoint{3.938577in}{1.897251in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{1.747860in}}%
\pgfpathlineto{\pgfqpoint{3.944295in}{1.592610in}}%
\pgfpathlineto{\pgfqpoint{3.947381in}{1.461212in}}%
\pgfpathlineto{\pgfqpoint{3.950769in}{1.323328in}}%
\pgfpathlineto{\pgfqpoint{3.954485in}{1.185026in}}%
\pgfpathlineto{\pgfqpoint{3.958318in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{3.962129in}{0.945665in}}%
\pgfpathlineto{\pgfqpoint{3.966378in}{0.833099in}}%
\pgfpathlineto{\pgfqpoint{3.970843in}{0.730575in}}%
\pgfpathlineto{\pgfqpoint{3.975787in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{3.980708in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{3.991624in}{0.472802in}}%
\pgfpathlineto{\pgfqpoint{3.997539in}{0.439743in}}%
\pgfpathlineto{\pgfqpoint{4.003657in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{4.009958in}{0.388691in}}%
\pgfpathlineto{\pgfqpoint{4.016699in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{4.023959in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{4.031859in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.039867in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{4.048103in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{4.056398in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.065079in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.073662in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.082738in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.091645in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.100954in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.110312in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.119443in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.128943in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.138319in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.147453in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.156957in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048082in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048219in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048340in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048449in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048551in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048648in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048732in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048818in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048895in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048967in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049035in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049187in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049254in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049312in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049373in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049440in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049505in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049566in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049636in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.049710in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.049771in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.049844in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.049911in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.049971in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.050083in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050137in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.050195in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.050306in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050364in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.050490in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.050611in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.050675in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{6.050781in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.050887in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{6.050991in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.051089in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{6.051228in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.051314in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{6.051407in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.051560in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{6.051695in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{6.051785in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{6.051922in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{6.052046in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{6.052232in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{6.052366in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{6.052543in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{6.052679in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{6.052848in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{6.053017in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{6.053211in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{6.053386in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{6.053587in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{6.053788in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{6.053978in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{6.054172in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{6.054416in}{4.387944in}}%
\pgfpathlineto{\pgfqpoint{6.054646in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{6.054871in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{6.055092in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{6.055345in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{6.055603in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{6.055865in}{4.326430in}}%
\pgfpathlineto{\pgfqpoint{6.056144in}{4.313458in}}%
\pgfpathlineto{\pgfqpoint{6.056435in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{6.056754in}{4.280818in}}%
\pgfpathlineto{\pgfqpoint{6.057059in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{6.057354in}{4.243575in}}%
\pgfpathlineto{\pgfqpoint{6.057695in}{4.221605in}}%
\pgfpathlineto{\pgfqpoint{6.058008in}{4.195242in}}%
\pgfpathlineto{\pgfqpoint{6.058386in}{4.166577in}}%
\pgfpathlineto{\pgfqpoint{6.058730in}{4.138331in}}%
\pgfpathlineto{\pgfqpoint{6.059120in}{4.105272in}}%
\pgfpathlineto{\pgfqpoint{6.059515in}{4.075771in}}%
\pgfpathlineto{\pgfqpoint{6.059918in}{4.039574in}}%
\pgfpathlineto{\pgfqpoint{6.060312in}{4.008608in}}%
\pgfpathlineto{\pgfqpoint{6.060716in}{3.968226in}}%
\pgfpathlineto{\pgfqpoint{6.061143in}{3.921358in}}%
\pgfpathlineto{\pgfqpoint{6.061570in}{3.873444in}}%
\pgfpathlineto{\pgfqpoint{6.061999in}{3.817579in}}%
\pgfpathlineto{\pgfqpoint{6.062431in}{3.763388in}}%
\pgfpathlineto{\pgfqpoint{6.062867in}{3.703757in}}%
\pgfpathlineto{\pgfqpoint{6.063311in}{3.639314in}}%
\pgfpathlineto{\pgfqpoint{6.063743in}{3.562944in}}%
\pgfpathlineto{\pgfqpoint{6.064162in}{3.494316in}}%
\pgfpathlineto{\pgfqpoint{6.064596in}{3.413762in}}%
\pgfpathlineto{\pgfqpoint{6.065019in}{3.338648in}}%
\pgfpathlineto{\pgfqpoint{6.065439in}{3.245540in}}%
\pgfpathlineto{\pgfqpoint{6.065873in}{3.158709in}}%
\pgfpathlineto{\pgfqpoint{6.066287in}{3.077527in}}%
\pgfpathlineto{\pgfqpoint{6.066675in}{2.993206in}}%
\pgfpathlineto{\pgfqpoint{6.067088in}{2.898634in}}%
\pgfpathlineto{\pgfqpoint{6.067473in}{2.810966in}}%
\pgfpathlineto{\pgfqpoint{6.067849in}{2.711371in}}%
\pgfpathlineto{\pgfqpoint{6.068189in}{2.621611in}}%
\pgfpathlineto{\pgfqpoint{6.068537in}{2.532687in}}%
\pgfpathlineto{\pgfqpoint{6.068872in}{2.436022in}}%
\pgfpathlineto{\pgfqpoint{6.069190in}{2.347936in}}%
\pgfpathlineto{\pgfqpoint{6.069498in}{2.251480in}}%
\pgfpathlineto{\pgfqpoint{6.069775in}{2.166114in}}%
\pgfpathlineto{\pgfqpoint{6.070034in}{2.080747in}}%
\pgfpathlineto{\pgfqpoint{6.070288in}{1.994962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049583in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050172in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.050417in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.050565in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.050680in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.050776in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050862in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050949in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.051032in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051108in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051178in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.051253in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051328in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.051390in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.051452in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.051520in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.051588in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.051653in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.051724in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.051782in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.051843in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.051905in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.051971in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.052094in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.052218in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.052269in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.052330in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.052433in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.052488in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.052599in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.052701in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.052754in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.052846in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{6.052943in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{6.053039in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.053136in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{6.053288in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.053378in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.053476in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.053616in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{6.053779in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{6.053871in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{6.054012in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{6.054148in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{6.054339in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{6.054472in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{6.054664in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{6.054806in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{6.054967in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{6.055138in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{6.055345in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{6.055509in}{4.423932in}}%
\pgfpathlineto{\pgfqpoint{6.055732in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{6.055935in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{6.056132in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{6.056324in}{4.398824in}}%
\pgfpathlineto{\pgfqpoint{6.056553in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{6.056788in}{4.379575in}}%
\pgfpathlineto{\pgfqpoint{6.057010in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{6.057229in}{4.360954in}}%
\pgfpathlineto{\pgfqpoint{6.057475in}{4.350701in}}%
\pgfpathlineto{\pgfqpoint{6.057735in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{6.057982in}{4.327686in}}%
\pgfpathlineto{\pgfqpoint{6.058244in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{6.058522in}{4.298393in}}%
\pgfpathlineto{\pgfqpoint{6.058825in}{4.279563in}}%
\pgfpathlineto{\pgfqpoint{6.059119in}{4.264288in}}%
\pgfpathlineto{\pgfqpoint{6.059419in}{4.241692in}}%
\pgfpathlineto{\pgfqpoint{6.059745in}{4.219513in}}%
\pgfpathlineto{\pgfqpoint{6.060062in}{4.192104in}}%
\pgfpathlineto{\pgfqpoint{6.060395in}{4.163230in}}%
\pgfpathlineto{\pgfqpoint{6.060707in}{4.132054in}}%
\pgfpathlineto{\pgfqpoint{6.061041in}{4.099623in}}%
\pgfpathlineto{\pgfqpoint{6.061414in}{4.067402in}}%
\pgfpathlineto{\pgfqpoint{6.061768in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{6.062114in}{3.999192in}}%
\pgfpathlineto{\pgfqpoint{6.062477in}{3.959229in}}%
\pgfpathlineto{\pgfqpoint{6.062865in}{3.911524in}}%
\pgfpathlineto{\pgfqpoint{6.063250in}{3.857333in}}%
\pgfpathlineto{\pgfqpoint{6.063622in}{3.803979in}}%
\pgfpathlineto{\pgfqpoint{6.063999in}{3.744348in}}%
\pgfpathlineto{\pgfqpoint{6.064382in}{3.684717in}}%
\pgfpathlineto{\pgfqpoint{6.064760in}{3.619646in}}%
\pgfpathlineto{\pgfqpoint{6.065139in}{3.548298in}}%
\pgfpathlineto{\pgfqpoint{6.065493in}{3.472974in}}%
\pgfpathlineto{\pgfqpoint{6.065867in}{3.392420in}}%
\pgfpathlineto{\pgfqpoint{6.066240in}{3.315005in}}%
\pgfpathlineto{\pgfqpoint{6.066610in}{3.228592in}}%
\pgfpathlineto{\pgfqpoint{6.066978in}{3.141552in}}%
\pgfpathlineto{\pgfqpoint{6.067334in}{3.061207in}}%
\pgfpathlineto{\pgfqpoint{6.067670in}{2.974375in}}%
\pgfpathlineto{\pgfqpoint{6.068012in}{2.885452in}}%
\pgfpathlineto{\pgfqpoint{6.068316in}{2.797365in}}%
\pgfpathlineto{\pgfqpoint{6.068611in}{2.705094in}}%
\pgfpathlineto{\pgfqpoint{6.068898in}{2.618263in}}%
\pgfpathlineto{\pgfqpoint{6.069165in}{2.529758in}}%
\pgfpathlineto{\pgfqpoint{6.069423in}{2.436650in}}%
\pgfpathlineto{\pgfqpoint{6.069645in}{2.348982in}}%
\pgfpathlineto{\pgfqpoint{6.069867in}{2.266336in}}%
\pgfpathlineto{\pgfqpoint{6.070087in}{2.185991in}}%
\pgfpathlineto{\pgfqpoint{6.070299in}{2.107529in}}%
\pgfpathlineto{\pgfqpoint{6.070513in}{2.024673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047716in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.047973in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048087in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048197in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048293in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048380in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048462in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048535in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048613in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048682in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048763in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048839in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048909in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049053in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049112in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049178in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049242in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049302in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.049361in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.049435in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049497in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.049559in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049624in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.049683in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.049742in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.049853in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.049906in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.049967in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050076in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{6.050127in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050228in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.050329in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{6.050384in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.050485in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.050595in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{6.050792in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.050932in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{6.051035in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.051139in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.051273in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.051417in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{6.051513in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.051649in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{6.051791in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{6.051966in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{6.052103in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{6.052286in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{6.052410in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{6.052561in}{4.442763in}}%
\pgfpathlineto{\pgfqpoint{6.052711in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{6.052913in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{6.053068in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{6.053269in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{6.053462in}{4.417655in}}%
\pgfpathlineto{\pgfqpoint{6.053637in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{6.053823in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{6.054040in}{4.401545in}}%
\pgfpathlineto{\pgfqpoint{6.054251in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{6.054464in}{4.384178in}}%
\pgfpathlineto{\pgfqpoint{6.054689in}{4.374972in}}%
\pgfpathlineto{\pgfqpoint{6.054928in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{6.055183in}{4.353212in}}%
\pgfpathlineto{\pgfqpoint{6.055419in}{4.343169in}}%
\pgfpathlineto{\pgfqpoint{6.055678in}{4.331452in}}%
\pgfpathlineto{\pgfqpoint{6.055951in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{6.056239in}{4.300486in}}%
\pgfpathlineto{\pgfqpoint{6.056538in}{4.287095in}}%
\pgfpathlineto{\pgfqpoint{6.056812in}{4.274122in}}%
\pgfpathlineto{\pgfqpoint{6.057129in}{4.255082in}}%
\pgfpathlineto{\pgfqpoint{6.057448in}{4.232695in}}%
\pgfpathlineto{\pgfqpoint{6.057788in}{4.210307in}}%
\pgfpathlineto{\pgfqpoint{6.058115in}{4.184990in}}%
\pgfpathlineto{\pgfqpoint{6.058482in}{4.155907in}}%
\pgfpathlineto{\pgfqpoint{6.058834in}{4.125986in}}%
\pgfpathlineto{\pgfqpoint{6.059198in}{4.092509in}}%
\pgfpathlineto{\pgfqpoint{6.059557in}{4.063217in}}%
\pgfpathlineto{\pgfqpoint{6.059919in}{4.030995in}}%
\pgfpathlineto{\pgfqpoint{6.060312in}{3.988521in}}%
\pgfpathlineto{\pgfqpoint{6.060706in}{3.944373in}}%
\pgfpathlineto{\pgfqpoint{6.061063in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{6.061461in}{3.847917in}}%
\pgfpathlineto{\pgfqpoint{6.061850in}{3.794354in}}%
\pgfpathlineto{\pgfqpoint{6.062243in}{3.735769in}}%
\pgfpathlineto{\pgfqpoint{6.062636in}{3.664212in}}%
\pgfpathlineto{\pgfqpoint{6.063020in}{3.599769in}}%
\pgfpathlineto{\pgfqpoint{6.063415in}{3.526747in}}%
\pgfpathlineto{\pgfqpoint{6.063805in}{3.449331in}}%
\pgfpathlineto{\pgfqpoint{6.064206in}{3.365639in}}%
\pgfpathlineto{\pgfqpoint{6.064583in}{3.284457in}}%
\pgfpathlineto{\pgfqpoint{6.064948in}{3.192604in}}%
\pgfpathlineto{\pgfqpoint{6.065296in}{3.110795in}}%
\pgfpathlineto{\pgfqpoint{6.065663in}{3.018733in}}%
\pgfpathlineto{\pgfqpoint{6.065976in}{2.932738in}}%
\pgfpathlineto{\pgfqpoint{6.066320in}{2.828959in}}%
\pgfpathlineto{\pgfqpoint{6.066637in}{2.732504in}}%
\pgfpathlineto{\pgfqpoint{6.066961in}{2.629143in}}%
\pgfpathlineto{\pgfqpoint{6.067270in}{2.532269in}}%
\pgfpathlineto{\pgfqpoint{6.067565in}{2.433512in}}%
\pgfpathlineto{\pgfqpoint{6.067832in}{2.344797in}}%
\pgfpathlineto{\pgfqpoint{6.068053in}{2.253991in}}%
\pgfpathlineto{\pgfqpoint{6.068273in}{2.161720in}}%
\pgfpathlineto{\pgfqpoint{6.068498in}{2.064427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048082in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048219in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048339in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048449in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048551in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048648in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048733in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048817in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048895in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048967in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049035in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049111in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049187in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049253in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049312in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049373in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049440in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049505in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049566in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049634in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.049708in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.049770in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.049842in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.049911in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.049970in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.050082in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050136in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.050195in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.050305in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050364in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.050489in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.050611in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.050673in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{6.050781in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.050887in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{6.050992in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.051089in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{6.051227in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.051313in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{6.051404in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.051556in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{6.051691in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{6.051779in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{6.051916in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{6.052039in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{6.052225in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{6.052360in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{6.052535in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{6.052672in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{6.052840in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{6.053010in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{6.053205in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{6.053376in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{4.416818in}}%
\pgfpathlineto{\pgfqpoint{6.053778in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{6.053963in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{6.054157in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{6.054403in}{4.388781in}}%
\pgfpathlineto{\pgfqpoint{6.054634in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{6.054853in}{4.371206in}}%
\pgfpathlineto{\pgfqpoint{6.055075in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{6.055327in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{6.055584in}{4.339403in}}%
\pgfpathlineto{\pgfqpoint{6.055845in}{4.327267in}}%
\pgfpathlineto{\pgfqpoint{6.056125in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{6.056415in}{4.298812in}}%
\pgfpathlineto{\pgfqpoint{6.056735in}{4.281236in}}%
\pgfpathlineto{\pgfqpoint{6.057035in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{6.057336in}{4.243993in}}%
\pgfpathlineto{\pgfqpoint{6.057668in}{4.221815in}}%
\pgfpathlineto{\pgfqpoint{6.057977in}{4.196079in}}%
\pgfpathlineto{\pgfqpoint{6.058354in}{4.166996in}}%
\pgfpathlineto{\pgfqpoint{6.058696in}{4.138331in}}%
\pgfpathlineto{\pgfqpoint{6.059082in}{4.104436in}}%
\pgfpathlineto{\pgfqpoint{6.059481in}{4.075771in}}%
\pgfpathlineto{\pgfqpoint{6.059877in}{4.038946in}}%
\pgfpathlineto{\pgfqpoint{6.060281in}{4.007770in}}%
\pgfpathlineto{\pgfqpoint{6.060686in}{3.968644in}}%
\pgfpathlineto{\pgfqpoint{6.061112in}{3.922404in}}%
\pgfpathlineto{\pgfqpoint{6.061528in}{3.873235in}}%
\pgfpathlineto{\pgfqpoint{6.061963in}{3.816742in}}%
\pgfpathlineto{\pgfqpoint{6.062391in}{3.764225in}}%
\pgfpathlineto{\pgfqpoint{6.062811in}{3.703757in}}%
\pgfpathlineto{\pgfqpoint{6.063250in}{3.639941in}}%
\pgfpathlineto{\pgfqpoint{6.063681in}{3.568593in}}%
\pgfpathlineto{\pgfqpoint{6.064096in}{3.500593in}}%
\pgfpathlineto{\pgfqpoint{6.064530in}{3.420667in}}%
\pgfpathlineto{\pgfqpoint{6.064948in}{3.345343in}}%
\pgfpathlineto{\pgfqpoint{6.065364in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{6.065794in}{3.170635in}}%
\pgfpathlineto{\pgfqpoint{6.066199in}{3.091336in}}%
\pgfpathlineto{\pgfqpoint{6.066598in}{3.008062in}}%
\pgfpathlineto{\pgfqpoint{6.066988in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{6.067376in}{2.831889in}}%
\pgfpathlineto{\pgfqpoint{6.067759in}{2.737525in}}%
\pgfpathlineto{\pgfqpoint{6.068121in}{2.655506in}}%
\pgfpathlineto{\pgfqpoint{6.068467in}{2.567211in}}%
\pgfpathlineto{\pgfqpoint{6.068786in}{2.481635in}}%
\pgfpathlineto{\pgfqpoint{6.069084in}{2.400453in}}%
\pgfpathlineto{\pgfqpoint{6.069393in}{2.324293in}}%
\pgfpathlineto{\pgfqpoint{6.069647in}{2.244994in}}%
\pgfpathlineto{\pgfqpoint{6.069904in}{2.166532in}}%
\pgfpathlineto{\pgfqpoint{6.070146in}{2.089535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047870in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048298in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048432in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048550in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048659in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048775in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048867in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048956in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049144in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049225in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049319in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049405in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049490in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049574in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049651in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049726in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049804in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049882in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049960in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.050038in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050107in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.050173in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.050241in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.050302in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.050434in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.050493in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.050560in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.050682in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.050752in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.050887in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{6.051016in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.051083in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.051199in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.051323in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.051434in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.051535in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{6.051691in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.051799in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.051904in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.052067in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{6.052218in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{6.052312in}{4.462013in}}%
\pgfpathlineto{\pgfqpoint{6.052446in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{6.052596in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{6.052784in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{6.052934in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{6.053134in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{6.053278in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{6.053455in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{6.053648in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{6.053871in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{6.054043in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{6.054495in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{6.054700in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{6.054910in}{4.397569in}}%
\pgfpathlineto{\pgfqpoint{6.055149in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{6.055397in}{4.381249in}}%
\pgfpathlineto{\pgfqpoint{6.055640in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{6.055861in}{4.360326in}}%
\pgfpathlineto{\pgfqpoint{6.056119in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{6.056369in}{4.337101in}}%
\pgfpathlineto{\pgfqpoint{6.056647in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{6.056935in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{6.057209in}{4.296510in}}%
\pgfpathlineto{\pgfqpoint{6.057525in}{4.277470in}}%
\pgfpathlineto{\pgfqpoint{6.057823in}{4.259476in}}%
\pgfpathlineto{\pgfqpoint{6.058146in}{4.238972in}}%
\pgfpathlineto{\pgfqpoint{6.058468in}{4.215956in}}%
\pgfpathlineto{\pgfqpoint{6.058807in}{4.188965in}}%
\pgfpathlineto{\pgfqpoint{6.059168in}{4.161556in}}%
\pgfpathlineto{\pgfqpoint{6.059518in}{4.131636in}}%
\pgfpathlineto{\pgfqpoint{6.059869in}{4.098786in}}%
\pgfpathlineto{\pgfqpoint{6.060241in}{4.064054in}}%
\pgfpathlineto{\pgfqpoint{6.060624in}{4.028066in}}%
\pgfpathlineto{\pgfqpoint{6.061000in}{3.992287in}}%
\pgfpathlineto{\pgfqpoint{6.061364in}{3.952743in}}%
\pgfpathlineto{\pgfqpoint{6.061767in}{3.902527in}}%
\pgfpathlineto{\pgfqpoint{6.062179in}{3.849173in}}%
\pgfpathlineto{\pgfqpoint{6.062550in}{3.794354in}}%
\pgfpathlineto{\pgfqpoint{6.062942in}{3.737234in}}%
\pgfpathlineto{\pgfqpoint{6.063346in}{3.673209in}}%
\pgfpathlineto{\pgfqpoint{6.063747in}{3.605837in}}%
\pgfpathlineto{\pgfqpoint{6.064160in}{3.529049in}}%
\pgfpathlineto{\pgfqpoint{6.064534in}{3.449122in}}%
\pgfpathlineto{\pgfqpoint{6.064939in}{3.370869in}}%
\pgfpathlineto{\pgfqpoint{6.065334in}{3.288014in}}%
\pgfpathlineto{\pgfqpoint{6.065725in}{3.200136in}}%
\pgfpathlineto{\pgfqpoint{6.066097in}{3.110167in}}%
\pgfpathlineto{\pgfqpoint{6.066471in}{3.027520in}}%
\pgfpathlineto{\pgfqpoint{6.066841in}{2.941526in}}%
\pgfpathlineto{\pgfqpoint{6.067201in}{2.840467in}}%
\pgfpathlineto{\pgfqpoint{6.067565in}{2.753218in}}%
\pgfpathlineto{\pgfqpoint{6.067904in}{2.665131in}}%
\pgfpathlineto{\pgfqpoint{6.068219in}{2.580601in}}%
\pgfpathlineto{\pgfqpoint{6.068546in}{2.489376in}}%
\pgfpathlineto{\pgfqpoint{6.068854in}{2.405893in}}%
\pgfpathlineto{\pgfqpoint{6.069139in}{2.325757in}}%
\pgfpathlineto{\pgfqpoint{6.069418in}{2.242274in}}%
\pgfpathlineto{\pgfqpoint{6.069664in}{2.161929in}}%
\pgfpathlineto{\pgfqpoint{6.069907in}{2.082421in}}%
\pgfpathlineto{\pgfqpoint{6.070147in}{2.009817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047633in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.047906in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048032in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048137in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048237in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048330in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048428in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048512in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048597in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048672in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048754in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048834in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048908in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048982in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049054in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049125in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049198in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049269in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049336in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049405in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049472in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049534in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049586in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049645in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049704in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049767in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049888in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.049943in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.050005in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.050117in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.050173in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.050376in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.050433in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.050543in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050648in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.050754in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{6.050856in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.051002in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{6.051097in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.051193in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.051332in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{6.051468in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.051559in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{6.051698in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{6.051834in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{6.052137in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{6.052326in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{6.052446in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{6.052611in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{6.052774in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{6.052984in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{6.053133in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{6.053329in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.053521in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{6.053699in}{4.421421in}}%
\pgfpathlineto{\pgfqpoint{6.053900in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{6.054117in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{6.054343in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{6.054562in}{4.397151in}}%
\pgfpathlineto{\pgfqpoint{6.054771in}{4.389618in}}%
\pgfpathlineto{\pgfqpoint{6.055031in}{4.380412in}}%
\pgfpathlineto{\pgfqpoint{6.055262in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{6.055500in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{6.055769in}{4.351120in}}%
\pgfpathlineto{\pgfqpoint{6.056019in}{4.337729in}}%
\pgfpathlineto{\pgfqpoint{6.056313in}{4.322246in}}%
\pgfpathlineto{\pgfqpoint{6.056610in}{4.307600in}}%
\pgfpathlineto{\pgfqpoint{6.056903in}{4.293372in}}%
\pgfpathlineto{\pgfqpoint{6.057197in}{4.277470in}}%
\pgfpathlineto{\pgfqpoint{6.057499in}{4.259685in}}%
\pgfpathlineto{\pgfqpoint{6.057836in}{4.237088in}}%
\pgfpathlineto{\pgfqpoint{6.058165in}{4.216374in}}%
\pgfpathlineto{\pgfqpoint{6.058500in}{4.191057in}}%
\pgfpathlineto{\pgfqpoint{6.058855in}{4.157162in}}%
\pgfpathlineto{\pgfqpoint{6.059192in}{4.127242in}}%
\pgfpathlineto{\pgfqpoint{6.059555in}{4.096485in}}%
\pgfpathlineto{\pgfqpoint{6.059911in}{4.065728in}}%
\pgfpathlineto{\pgfqpoint{6.060304in}{4.030786in}}%
\pgfpathlineto{\pgfqpoint{6.060700in}{3.991450in}}%
\pgfpathlineto{\pgfqpoint{6.061064in}{3.950650in}}%
\pgfpathlineto{\pgfqpoint{6.061452in}{3.903992in}}%
\pgfpathlineto{\pgfqpoint{6.061863in}{3.848127in}}%
\pgfpathlineto{\pgfqpoint{6.062254in}{3.782846in}}%
\pgfpathlineto{\pgfqpoint{6.062636in}{3.722797in}}%
\pgfpathlineto{\pgfqpoint{6.063007in}{3.662957in}}%
\pgfpathlineto{\pgfqpoint{6.063381in}{3.593910in}}%
\pgfpathlineto{\pgfqpoint{6.063752in}{3.524655in}}%
\pgfpathlineto{\pgfqpoint{6.064125in}{3.444728in}}%
\pgfpathlineto{\pgfqpoint{6.064500in}{3.361873in}}%
\pgfpathlineto{\pgfqpoint{6.064849in}{3.273367in}}%
\pgfpathlineto{\pgfqpoint{6.065199in}{3.190303in}}%
\pgfpathlineto{\pgfqpoint{6.065542in}{3.102007in}}%
\pgfpathlineto{\pgfqpoint{6.065865in}{3.015385in}}%
\pgfpathlineto{\pgfqpoint{6.066186in}{2.924160in}}%
\pgfpathlineto{\pgfqpoint{6.066484in}{2.842769in}}%
\pgfpathlineto{\pgfqpoint{6.066760in}{2.752799in}}%
\pgfpathlineto{\pgfqpoint{6.067047in}{2.662830in}}%
\pgfpathlineto{\pgfqpoint{6.067308in}{2.574952in}}%
\pgfpathlineto{\pgfqpoint{6.067559in}{2.471801in}}%
\pgfpathlineto{\pgfqpoint{6.067785in}{2.383715in}}%
\pgfpathlineto{\pgfqpoint{6.068008in}{2.283074in}}%
\pgfpathlineto{\pgfqpoint{6.068215in}{2.196034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047940in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048273in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048593in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048713in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048850in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049098in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049213in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049328in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049541in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049644in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049744in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049848in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049941in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.050037in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050223in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050318in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050403in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.050497in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.050589in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.050671in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.050758in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050858in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.051020in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.051095in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.051179in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.051340in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.051425in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.051588in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.051737in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.051805in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.051940in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.052094in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.052228in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.052371in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.052569in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{6.052686in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.052818in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.053011in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{6.053194in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.053323in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{6.053513in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{6.053692in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{6.053925in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{6.054095in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{6.054320in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{6.054495in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{6.054705in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{6.054905in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{6.055173in}{4.432302in}}%
\pgfpathlineto{\pgfqpoint{6.055361in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{6.055606in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{6.055841in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{6.056067in}{4.413261in}}%
\pgfpathlineto{\pgfqpoint{6.056299in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{6.056567in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{6.056824in}{4.390037in}}%
\pgfpathlineto{\pgfqpoint{6.057065in}{4.382505in}}%
\pgfpathlineto{\pgfqpoint{6.057332in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{6.057636in}{4.365347in}}%
\pgfpathlineto{\pgfqpoint{6.057917in}{4.356978in}}%
\pgfpathlineto{\pgfqpoint{6.058199in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{6.058505in}{4.336055in}}%
\pgfpathlineto{\pgfqpoint{6.058806in}{4.320572in}}%
\pgfpathlineto{\pgfqpoint{6.059124in}{4.306344in}}%
\pgfpathlineto{\pgfqpoint{6.059438in}{4.290024in}}%
\pgfpathlineto{\pgfqpoint{6.059748in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{6.060081in}{4.260313in}}%
\pgfpathlineto{\pgfqpoint{6.060391in}{4.237925in}}%
\pgfpathlineto{\pgfqpoint{6.060739in}{4.215747in}}%
\pgfpathlineto{\pgfqpoint{6.061051in}{4.191894in}}%
\pgfpathlineto{\pgfqpoint{6.061386in}{4.161765in}}%
\pgfpathlineto{\pgfqpoint{6.061752in}{4.136030in}}%
\pgfpathlineto{\pgfqpoint{6.062089in}{4.106946in}}%
\pgfpathlineto{\pgfqpoint{6.062444in}{4.079119in}}%
\pgfpathlineto{\pgfqpoint{6.062772in}{4.042921in}}%
\pgfpathlineto{\pgfqpoint{6.063124in}{4.009444in}}%
\pgfpathlineto{\pgfqpoint{6.063490in}{3.969900in}}%
\pgfpathlineto{\pgfqpoint{6.063859in}{3.927635in}}%
\pgfpathlineto{\pgfqpoint{6.064218in}{3.877628in}}%
\pgfpathlineto{\pgfqpoint{6.064573in}{3.823647in}}%
\pgfpathlineto{\pgfqpoint{6.064942in}{3.775105in}}%
\pgfpathlineto{\pgfqpoint{6.065280in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{6.065601in}{3.657308in}}%
\pgfpathlineto{\pgfqpoint{6.065928in}{3.591400in}}%
\pgfpathlineto{\pgfqpoint{6.066235in}{3.531141in}}%
\pgfpathlineto{\pgfqpoint{6.066565in}{3.460002in}}%
\pgfpathlineto{\pgfqpoint{6.066882in}{3.390746in}}%
\pgfpathlineto{\pgfqpoint{6.067211in}{3.317934in}}%
\pgfpathlineto{\pgfqpoint{6.067496in}{3.247213in}}%
\pgfpathlineto{\pgfqpoint{6.067788in}{3.175656in}}%
\pgfpathlineto{\pgfqpoint{6.068042in}{3.106191in}}%
\pgfpathlineto{\pgfqpoint{6.068315in}{3.030659in}}%
\pgfpathlineto{\pgfqpoint{6.068568in}{2.953871in}}%
\pgfpathlineto{\pgfqpoint{6.068827in}{2.883569in}}%
\pgfpathlineto{\pgfqpoint{6.069072in}{2.812849in}}%
\pgfpathlineto{\pgfqpoint{6.069271in}{2.741082in}}%
\pgfpathlineto{\pgfqpoint{6.069497in}{2.670990in}}%
\pgfpathlineto{\pgfqpoint{6.069678in}{2.600897in}}%
\pgfpathlineto{\pgfqpoint{6.069862in}{2.533315in}}%
\pgfpathlineto{\pgfqpoint{6.070021in}{2.467407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047940in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048273in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048593in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048713in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048850in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048969in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049098in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049213in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049328in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049541in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049644in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049744in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049848in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049941in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.050037in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.050131in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050223in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050318in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050403in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.050497in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.050589in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.050671in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050758in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050858in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.051020in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.051095in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.051179in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.051340in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.051425in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.051588in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.051737in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.051805in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.051940in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.052095in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{6.052228in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.052569in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{6.052686in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.052817in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.053010in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{6.053193in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.053322in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{6.053512in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{6.053692in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{6.053925in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{6.054095in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{6.054321in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{6.054495in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{6.054705in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{6.054905in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{6.055172in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{6.055360in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{6.055603in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{6.055839in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{6.056064in}{4.413052in}}%
\pgfpathlineto{\pgfqpoint{6.056296in}{4.406357in}}%
\pgfpathlineto{\pgfqpoint{6.056563in}{4.397988in}}%
\pgfpathlineto{\pgfqpoint{6.056819in}{4.389828in}}%
\pgfpathlineto{\pgfqpoint{6.057059in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{6.057327in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{6.057630in}{4.365557in}}%
\pgfpathlineto{\pgfqpoint{6.057910in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{6.058194in}{4.348190in}}%
\pgfpathlineto{\pgfqpoint{6.058497in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{6.058797in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{6.059115in}{4.306972in}}%
\pgfpathlineto{\pgfqpoint{6.059426in}{4.290443in}}%
\pgfpathlineto{\pgfqpoint{6.059735in}{4.277470in}}%
\pgfpathlineto{\pgfqpoint{6.060067in}{4.261150in}}%
\pgfpathlineto{\pgfqpoint{6.060374in}{4.239181in}}%
\pgfpathlineto{\pgfqpoint{6.060721in}{4.216793in}}%
\pgfpathlineto{\pgfqpoint{6.061029in}{4.192940in}}%
\pgfpathlineto{\pgfqpoint{6.061361in}{4.163230in}}%
\pgfpathlineto{\pgfqpoint{6.061729in}{4.137285in}}%
\pgfpathlineto{\pgfqpoint{6.062060in}{4.108620in}}%
\pgfpathlineto{\pgfqpoint{6.062412in}{4.080583in}}%
\pgfpathlineto{\pgfqpoint{6.062739in}{4.044805in}}%
\pgfpathlineto{\pgfqpoint{6.063082in}{4.010281in}}%
\pgfpathlineto{\pgfqpoint{6.063446in}{3.970737in}}%
\pgfpathlineto{\pgfqpoint{6.063808in}{3.929518in}}%
\pgfpathlineto{\pgfqpoint{6.064161in}{3.882232in}}%
\pgfpathlineto{\pgfqpoint{6.064507in}{3.828877in}}%
\pgfpathlineto{\pgfqpoint{6.064866in}{3.778243in}}%
\pgfpathlineto{\pgfqpoint{6.065193in}{3.719868in}}%
\pgfpathlineto{\pgfqpoint{6.065504in}{3.660446in}}%
\pgfpathlineto{\pgfqpoint{6.065830in}{3.594120in}}%
\pgfpathlineto{\pgfqpoint{6.066111in}{3.533652in}}%
\pgfpathlineto{\pgfqpoint{6.066435in}{3.463140in}}%
\pgfpathlineto{\pgfqpoint{6.066742in}{3.396814in}}%
\pgfpathlineto{\pgfqpoint{6.067050in}{3.324002in}}%
\pgfpathlineto{\pgfqpoint{6.067313in}{3.250770in}}%
\pgfpathlineto{\pgfqpoint{6.067587in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{6.067845in}{3.110167in}}%
\pgfpathlineto{\pgfqpoint{6.068098in}{3.034843in}}%
\pgfpathlineto{\pgfqpoint{6.068333in}{2.958055in}}%
\pgfpathlineto{\pgfqpoint{6.068584in}{2.891310in}}%
\pgfpathlineto{\pgfqpoint{6.068794in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{6.069000in}{2.746104in}}%
\pgfpathlineto{\pgfqpoint{6.069189in}{2.676639in}}%
\pgfpathlineto{\pgfqpoint{6.069358in}{2.606965in}}%
\pgfpathlineto{\pgfqpoint{6.069512in}{2.539383in}}%
\pgfpathlineto{\pgfqpoint{6.069659in}{2.474312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047772in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048108in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048294in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048458in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048607in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048741in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048879in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049010in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049138in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049263in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.049383in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049497in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049617in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049720in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049825in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049951in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.050068in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.050164in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.050268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050369in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050472in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050572in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050683in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.050784in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050868in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050971in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051163in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051249in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051342in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.051519in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.051603in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.051769in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.051930in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.052006in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.052162in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.052321in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.052497in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.052661in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.052895in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.053043in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.053176in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.053397in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.053612in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.053754in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.053952in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.054130in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{6.054374in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.054557in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.054815in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.054993in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.055230in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.055465in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.055737in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.055963in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{6.056229in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{6.056471in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{6.056731in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{6.056980in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{6.057269in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{6.057557in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{6.057835in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{6.058082in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{6.058393in}{4.452388in}}%
\pgfpathlineto{\pgfqpoint{6.058665in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{6.058939in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{6.059243in}{4.445692in}}%
\pgfpathlineto{\pgfqpoint{6.059524in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{6.059839in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{6.060122in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{6.060384in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{6.060701in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{6.061002in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{6.061326in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{6.061634in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{6.061945in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{6.062274in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{6.062567in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{6.062857in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{6.063153in}{4.369951in}}%
\pgfpathlineto{\pgfqpoint{6.063473in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{6.063791in}{4.347354in}}%
\pgfpathlineto{\pgfqpoint{6.064094in}{4.336055in}}%
\pgfpathlineto{\pgfqpoint{6.064403in}{4.321200in}}%
\pgfpathlineto{\pgfqpoint{6.064704in}{4.306135in}}%
\pgfpathlineto{\pgfqpoint{6.064987in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{6.065259in}{4.273495in}}%
\pgfpathlineto{\pgfqpoint{6.065526in}{4.255082in}}%
\pgfpathlineto{\pgfqpoint{6.065805in}{4.237507in}}%
\pgfpathlineto{\pgfqpoint{6.066052in}{4.217002in}}%
\pgfpathlineto{\pgfqpoint{6.066305in}{4.192313in}}%
\pgfpathlineto{\pgfqpoint{6.066562in}{4.170971in}}%
\pgfpathlineto{\pgfqpoint{6.066787in}{4.142097in}}%
\pgfpathlineto{\pgfqpoint{6.067027in}{4.114479in}}%
\pgfpathlineto{\pgfqpoint{6.067276in}{4.088952in}}%
\pgfpathlineto{\pgfqpoint{6.067491in}{4.063008in}}%
\pgfpathlineto{\pgfqpoint{6.067710in}{4.025555in}}%
\pgfpathlineto{\pgfqpoint{6.067914in}{3.992706in}}%
\pgfpathlineto{\pgfqpoint{6.068106in}{3.952533in}}%
\pgfpathlineto{\pgfqpoint{6.068302in}{3.916755in}}%
\pgfpathlineto{\pgfqpoint{6.068484in}{3.876792in}}%
\pgfpathlineto{\pgfqpoint{6.068642in}{3.838293in}}%
\pgfpathlineto{\pgfqpoint{6.068801in}{3.794145in}}%
\pgfpathlineto{\pgfqpoint{6.068954in}{3.751880in}}%
\pgfpathlineto{\pgfqpoint{6.069105in}{3.706895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048082in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048219in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048340in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048450in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048551in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048648in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048732in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048817in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048895in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048967in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049035in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049112in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049186in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049254in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049312in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049372in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049440in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049504in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049564in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049633in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.049708in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.049771in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.049841in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.049910in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.049970in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.050082in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.050135in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.050194in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.050303in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050364in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.050489in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.050612in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.050673in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{6.050781in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.050885in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{6.050990in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.051087in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{6.051227in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.051312in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{6.051404in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.051554in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{6.051689in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{6.051778in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{6.051914in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{6.052038in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{6.052226in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{6.052360in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{6.052538in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{6.052673in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{6.052841in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{6.053009in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{6.053204in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{6.053376in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{6.053578in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{6.053776in}{4.409705in}}%
\pgfpathlineto{\pgfqpoint{6.053962in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{6.054157in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{6.054401in}{4.388781in}}%
\pgfpathlineto{\pgfqpoint{6.054633in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{6.054848in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{6.055073in}{4.359907in}}%
\pgfpathlineto{\pgfqpoint{6.055330in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{6.055585in}{4.339194in}}%
\pgfpathlineto{\pgfqpoint{6.055846in}{4.327477in}}%
\pgfpathlineto{\pgfqpoint{6.056122in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{6.056412in}{4.298812in}}%
\pgfpathlineto{\pgfqpoint{6.056738in}{4.281236in}}%
\pgfpathlineto{\pgfqpoint{6.057036in}{4.263661in}}%
\pgfpathlineto{\pgfqpoint{6.057336in}{4.243993in}}%
\pgfpathlineto{\pgfqpoint{6.057663in}{4.221605in}}%
\pgfpathlineto{\pgfqpoint{6.057981in}{4.195870in}}%
\pgfpathlineto{\pgfqpoint{6.058351in}{4.166996in}}%
\pgfpathlineto{\pgfqpoint{6.058694in}{4.138540in}}%
\pgfpathlineto{\pgfqpoint{6.059078in}{4.104436in}}%
\pgfpathlineto{\pgfqpoint{6.059480in}{4.075562in}}%
\pgfpathlineto{\pgfqpoint{6.059877in}{4.040201in}}%
\pgfpathlineto{\pgfqpoint{6.060279in}{4.008398in}}%
\pgfpathlineto{\pgfqpoint{6.060678in}{3.968644in}}%
\pgfpathlineto{\pgfqpoint{6.061104in}{3.920521in}}%
\pgfpathlineto{\pgfqpoint{6.061532in}{3.873862in}}%
\pgfpathlineto{\pgfqpoint{6.061951in}{3.817370in}}%
\pgfpathlineto{\pgfqpoint{6.062383in}{3.763388in}}%
\pgfpathlineto{\pgfqpoint{6.062793in}{3.702083in}}%
\pgfpathlineto{\pgfqpoint{6.063228in}{3.641406in}}%
\pgfpathlineto{\pgfqpoint{6.063681in}{3.564618in}}%
\pgfpathlineto{\pgfqpoint{6.064093in}{3.494734in}}%
\pgfpathlineto{\pgfqpoint{6.064521in}{3.415854in}}%
\pgfpathlineto{\pgfqpoint{6.064950in}{3.338229in}}%
\pgfpathlineto{\pgfqpoint{6.065359in}{3.246795in}}%
\pgfpathlineto{\pgfqpoint{6.065808in}{3.159964in}}%
\pgfpathlineto{\pgfqpoint{6.066224in}{3.078364in}}%
\pgfpathlineto{\pgfqpoint{6.066625in}{2.994043in}}%
\pgfpathlineto{\pgfqpoint{6.067016in}{2.900517in}}%
\pgfpathlineto{\pgfqpoint{6.067420in}{2.813267in}}%
\pgfpathlineto{\pgfqpoint{6.067798in}{2.714091in}}%
\pgfpathlineto{\pgfqpoint{6.068145in}{2.623076in}}%
\pgfpathlineto{\pgfqpoint{6.068507in}{2.535826in}}%
\pgfpathlineto{\pgfqpoint{6.068822in}{2.437278in}}%
\pgfpathlineto{\pgfqpoint{6.069138in}{2.347308in}}%
\pgfpathlineto{\pgfqpoint{6.069447in}{2.251689in}}%
\pgfpathlineto{\pgfqpoint{6.069731in}{2.169461in}}%
\pgfpathlineto{\pgfqpoint{6.070008in}{2.084932in}}%
\pgfpathlineto{\pgfqpoint{6.070270in}{1.999147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047793in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048052in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048178in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048293in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048394in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048505in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048601in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048691in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048773in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048849in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048932in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049007in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049078in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049149in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049213in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049286in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049352in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049422in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049479in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049537in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049595in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049657in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049717in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049778in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.049842in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049898in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050017in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.050071in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.050129in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.050237in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.050290in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.050396in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.050501in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.050557in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.050663in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050772in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050868in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.050964in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{6.051108in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.051208in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.051303in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.051446in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{6.051584in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{6.051681in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.051819in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{6.051958in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{6.052137in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{6.052266in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{6.052425in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{6.052555in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{6.052718in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{6.052866in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{6.053073in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{6.053222in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{6.053412in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{6.053591in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{6.053762in}{4.429372in}}%
\pgfpathlineto{\pgfqpoint{6.053953in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{6.054188in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{6.054404in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{6.054621in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{6.054832in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{6.055060in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{6.055313in}{4.391292in}}%
\pgfpathlineto{\pgfqpoint{6.055555in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{6.055827in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{6.056105in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{6.056419in}{4.351120in}}%
\pgfpathlineto{\pgfqpoint{6.056706in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{6.056999in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{6.057325in}{4.315969in}}%
\pgfpathlineto{\pgfqpoint{6.057644in}{4.302996in}}%
\pgfpathlineto{\pgfqpoint{6.057990in}{4.286258in}}%
\pgfpathlineto{\pgfqpoint{6.058327in}{4.268264in}}%
\pgfpathlineto{\pgfqpoint{6.058691in}{4.246922in}}%
\pgfpathlineto{\pgfqpoint{6.059075in}{4.224116in}}%
\pgfpathlineto{\pgfqpoint{6.059460in}{4.203402in}}%
\pgfpathlineto{\pgfqpoint{6.059848in}{4.177876in}}%
\pgfpathlineto{\pgfqpoint{6.060246in}{4.152559in}}%
\pgfpathlineto{\pgfqpoint{6.060657in}{4.125359in}}%
\pgfpathlineto{\pgfqpoint{6.061084in}{4.094392in}}%
\pgfpathlineto{\pgfqpoint{6.061510in}{4.055685in}}%
\pgfpathlineto{\pgfqpoint{6.061939in}{4.018023in}}%
\pgfpathlineto{\pgfqpoint{6.062347in}{3.973038in}}%
\pgfpathlineto{\pgfqpoint{6.062779in}{3.919056in}}%
\pgfpathlineto{\pgfqpoint{6.063223in}{3.877419in}}%
\pgfpathlineto{\pgfqpoint{6.063633in}{3.819044in}}%
\pgfpathlineto{\pgfqpoint{6.064073in}{3.763597in}}%
\pgfpathlineto{\pgfqpoint{6.064497in}{3.699572in}}%
\pgfpathlineto{\pgfqpoint{6.064932in}{3.630317in}}%
\pgfpathlineto{\pgfqpoint{6.065362in}{3.560852in}}%
\pgfpathlineto{\pgfqpoint{6.065789in}{3.478414in}}%
\pgfpathlineto{\pgfqpoint{6.066185in}{3.402463in}}%
\pgfpathlineto{\pgfqpoint{6.066584in}{3.321909in}}%
\pgfpathlineto{\pgfqpoint{6.066977in}{3.245121in}}%
\pgfpathlineto{\pgfqpoint{6.067364in}{3.156616in}}%
\pgfpathlineto{\pgfqpoint{6.067720in}{3.064973in}}%
\pgfpathlineto{\pgfqpoint{6.068106in}{2.978979in}}%
\pgfpathlineto{\pgfqpoint{6.068441in}{2.893612in}}%
\pgfpathlineto{\pgfqpoint{6.068766in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{6.069082in}{2.704048in}}%
\pgfpathlineto{\pgfqpoint{6.069390in}{2.611149in}}%
\pgfpathlineto{\pgfqpoint{6.069686in}{2.519087in}}%
\pgfpathlineto{\pgfqpoint{6.069966in}{2.424933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047706in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.047954in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048090in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048206in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048302in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048385in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048472in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048556in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048640in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048809in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048880in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048947in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049017in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049081in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049147in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049210in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049272in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049335in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049396in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049458in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049516in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049568in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049626in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049681in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049741in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049853in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049908in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049965in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050065in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.050124in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050238in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.050340in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.050384in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.050498in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.050596in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.050704in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.050812in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.050945in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.051049in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.051140in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{6.051269in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.051403in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.051496in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{6.051622in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.051736in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.051881in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.052005in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{6.052169in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.052292in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.052439in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.052601in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{6.052790in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{6.052930in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{6.053107in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{6.053278in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{6.053452in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{6.053641in}{4.449877in}}%
\pgfpathlineto{\pgfqpoint{6.053850in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{6.054074in}{4.442345in}}%
\pgfpathlineto{\pgfqpoint{6.054279in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{6.054483in}{4.435649in}}%
\pgfpathlineto{\pgfqpoint{6.054717in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{6.054958in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{6.055196in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{6.055464in}{4.413471in}}%
\pgfpathlineto{\pgfqpoint{6.055716in}{4.408031in}}%
\pgfpathlineto{\pgfqpoint{6.056027in}{4.401335in}}%
\pgfpathlineto{\pgfqpoint{6.056298in}{4.394221in}}%
\pgfpathlineto{\pgfqpoint{6.056589in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{6.056897in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{6.057198in}{4.369951in}}%
\pgfpathlineto{\pgfqpoint{6.057530in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{6.057874in}{4.351957in}}%
\pgfpathlineto{\pgfqpoint{6.058220in}{4.343169in}}%
\pgfpathlineto{\pgfqpoint{6.058613in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{6.058991in}{4.313249in}}%
\pgfpathlineto{\pgfqpoint{6.059359in}{4.296929in}}%
\pgfpathlineto{\pgfqpoint{6.059754in}{4.280190in}}%
\pgfpathlineto{\pgfqpoint{6.060146in}{4.262405in}}%
\pgfpathlineto{\pgfqpoint{6.060567in}{4.241064in}}%
\pgfpathlineto{\pgfqpoint{6.060953in}{4.219304in}}%
\pgfpathlineto{\pgfqpoint{6.061368in}{4.194196in}}%
\pgfpathlineto{\pgfqpoint{6.061772in}{4.167414in}}%
\pgfpathlineto{\pgfqpoint{6.062183in}{4.135820in}}%
\pgfpathlineto{\pgfqpoint{6.062600in}{4.106109in}}%
\pgfpathlineto{\pgfqpoint{6.062993in}{4.072842in}}%
\pgfpathlineto{\pgfqpoint{6.063406in}{4.033297in}}%
\pgfpathlineto{\pgfqpoint{6.063793in}{3.997100in}}%
\pgfpathlineto{\pgfqpoint{6.064228in}{3.943536in}}%
\pgfpathlineto{\pgfqpoint{6.064631in}{3.887253in}}%
\pgfpathlineto{\pgfqpoint{6.065030in}{3.829296in}}%
\pgfpathlineto{\pgfqpoint{6.065435in}{3.769665in}}%
\pgfpathlineto{\pgfqpoint{6.065829in}{3.705222in}}%
\pgfpathlineto{\pgfqpoint{6.066207in}{3.644963in}}%
\pgfpathlineto{\pgfqpoint{6.066583in}{3.571732in}}%
\pgfpathlineto{\pgfqpoint{6.066929in}{3.504359in}}%
\pgfpathlineto{\pgfqpoint{6.067283in}{3.419202in}}%
\pgfpathlineto{\pgfqpoint{6.067613in}{3.343251in}}%
\pgfpathlineto{\pgfqpoint{6.067949in}{3.271275in}}%
\pgfpathlineto{\pgfqpoint{6.068269in}{3.193859in}}%
\pgfpathlineto{\pgfqpoint{6.068567in}{3.115188in}}%
\pgfpathlineto{\pgfqpoint{6.068850in}{3.029194in}}%
\pgfpathlineto{\pgfqpoint{6.069103in}{2.937760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.762266in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.766582in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.770112in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.773217in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.776094in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.778787in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.781402in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.783996in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.786485in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.788943in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.793659in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.795951in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.798257in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.800545in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.802762in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.805003in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.807170in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.809309in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.811470in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.813582in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.815699in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.817730in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{0.819713in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{0.821762in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.825799in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{0.827789in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.829791in}{4.422259in}}%
\pgfpathlineto{\pgfqpoint{0.833754in}{4.411378in}}%
\pgfpathlineto{\pgfqpoint{0.835705in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.839616in}{4.398824in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.845346in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.849197in}{4.367021in}}%
\pgfpathlineto{\pgfqpoint{0.853064in}{4.353212in}}%
\pgfpathlineto{\pgfqpoint{0.856875in}{4.338984in}}%
\pgfpathlineto{\pgfqpoint{0.860581in}{4.320990in}}%
\pgfpathlineto{\pgfqpoint{0.866230in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{0.869940in}{4.277889in}}%
\pgfpathlineto{\pgfqpoint{0.873510in}{4.258011in}}%
\pgfpathlineto{\pgfqpoint{0.879022in}{4.223279in}}%
\pgfpathlineto{\pgfqpoint{0.884503in}{4.190639in}}%
\pgfpathlineto{\pgfqpoint{0.888038in}{4.164485in}}%
\pgfpathlineto{\pgfqpoint{0.893388in}{4.120546in}}%
\pgfpathlineto{\pgfqpoint{0.898675in}{4.079955in}}%
\pgfpathlineto{\pgfqpoint{0.905756in}{4.018232in}}%
\pgfpathlineto{\pgfqpoint{0.911005in}{3.964460in}}%
\pgfpathlineto{\pgfqpoint{0.917978in}{3.879093in}}%
\pgfpathlineto{\pgfqpoint{0.923200in}{3.820090in}}%
\pgfpathlineto{\pgfqpoint{0.930173in}{3.722797in}}%
\pgfpathlineto{\pgfqpoint{0.937179in}{3.624877in}}%
\pgfpathlineto{\pgfqpoint{0.945925in}{3.485947in}}%
\pgfpathlineto{\pgfqpoint{0.952984in}{3.376309in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{3.235706in}}%
\pgfpathlineto{\pgfqpoint{0.970585in}{3.077945in}}%
\pgfpathlineto{\pgfqpoint{0.979445in}{2.929181in}}%
\pgfpathlineto{\pgfqpoint{0.988315in}{2.790252in}}%
\pgfpathlineto{\pgfqpoint{0.999023in}{2.620774in}}%
\pgfpathlineto{\pgfqpoint{1.009761in}{2.454644in}}%
\pgfpathlineto{\pgfqpoint{1.020848in}{2.291862in}}%
\pgfpathlineto{\pgfqpoint{1.032307in}{2.141215in}}%
\pgfpathlineto{\pgfqpoint{1.045727in}{1.980316in}}%
\pgfpathlineto{\pgfqpoint{1.059036in}{1.833017in}}%
\pgfpathlineto{\pgfqpoint{1.072296in}{1.689065in}}%
\pgfpathlineto{\pgfqpoint{1.087515in}{1.545323in}}%
\pgfpathlineto{\pgfqpoint{1.102472in}{1.410787in}}%
\pgfpathlineto{\pgfqpoint{1.119430in}{1.274787in}}%
\pgfpathlineto{\pgfqpoint{1.136344in}{1.144854in}}%
\pgfpathlineto{\pgfqpoint{1.153019in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{0.932275in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{0.839585in}}%
\pgfpathlineto{\pgfqpoint{1.209699in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{1.229306in}{0.687264in}}%
\pgfpathlineto{\pgfqpoint{1.250402in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{1.272940in}{0.562981in}}%
\pgfpathlineto{\pgfqpoint{1.295058in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{1.316436in}{0.482426in}}%
\pgfpathlineto{\pgfqpoint{1.339220in}{0.448112in}}%
\pgfpathlineto{\pgfqpoint{1.363150in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{1.388006in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{1.412255in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{1.437563in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{1.490292in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.517607in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.543863in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{1.571762in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{1.599365in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{1.628224in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.657118in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.685662in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.713641in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.741961in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.768875in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.796783in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.872962in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{1.896093in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.919010in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.940177in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.960141in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{1.979381in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.776840in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.786116in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.791645in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.796015in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.799917in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.806922in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.810147in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.813223in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.816125in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.818912in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.821642in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.824303in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.826948in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.829508in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.832002in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.834481in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.836925in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.839370in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.841794in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.844164in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.846576in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.848976in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.851319in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.853681in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{0.858376in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{0.860633in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{0.862909in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{0.867497in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{0.869701in}{4.408031in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{4.400917in}}%
\pgfpathlineto{\pgfqpoint{0.878504in}{4.391292in}}%
\pgfpathlineto{\pgfqpoint{0.880654in}{4.382086in}}%
\pgfpathlineto{\pgfqpoint{0.884969in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{0.889231in}{4.355723in}}%
\pgfpathlineto{\pgfqpoint{0.893396in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{0.897565in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{0.903741in}{4.302369in}}%
\pgfpathlineto{\pgfqpoint{0.907847in}{4.285839in}}%
\pgfpathlineto{\pgfqpoint{0.911910in}{4.263661in}}%
\pgfpathlineto{\pgfqpoint{0.918001in}{4.229347in}}%
\pgfpathlineto{\pgfqpoint{0.923956in}{4.195033in}}%
\pgfpathlineto{\pgfqpoint{0.927833in}{4.173064in}}%
\pgfpathlineto{\pgfqpoint{0.933670in}{4.129334in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{4.093137in}}%
\pgfpathlineto{\pgfqpoint{0.946948in}{4.032878in}}%
\pgfpathlineto{\pgfqpoint{0.952585in}{3.982454in}}%
\pgfpathlineto{\pgfqpoint{0.960140in}{3.905038in}}%
\pgfpathlineto{\pgfqpoint{0.965914in}{3.842059in}}%
\pgfpathlineto{\pgfqpoint{0.973474in}{3.753136in}}%
\pgfpathlineto{\pgfqpoint{0.980879in}{3.654169in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{3.524655in}}%
\pgfpathlineto{\pgfqpoint{0.997414in}{3.416900in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{3.281527in}}%
\pgfpathlineto{\pgfqpoint{1.015538in}{3.134228in}}%
\pgfpathlineto{\pgfqpoint{1.024507in}{2.982954in}}%
\pgfpathlineto{\pgfqpoint{1.033457in}{2.837119in}}%
\pgfpathlineto{\pgfqpoint{1.044196in}{2.673500in}}%
\pgfpathlineto{\pgfqpoint{1.054919in}{2.511346in}}%
\pgfpathlineto{\pgfqpoint{1.065707in}{2.350237in}}%
\pgfpathlineto{\pgfqpoint{1.076593in}{2.200218in}}%
\pgfpathlineto{\pgfqpoint{1.089271in}{2.046852in}}%
\pgfpathlineto{\pgfqpoint{1.102110in}{1.890346in}}%
\pgfpathlineto{\pgfqpoint{1.114810in}{1.747860in}}%
\pgfpathlineto{\pgfqpoint{1.129202in}{1.595957in}}%
\pgfpathlineto{\pgfqpoint{1.143813in}{1.469163in}}%
\pgfpathlineto{\pgfqpoint{1.159964in}{1.330652in}}%
\pgfpathlineto{\pgfqpoint{1.176129in}{1.204485in}}%
\pgfpathlineto{\pgfqpoint{1.192176in}{1.091081in}}%
\pgfpathlineto{\pgfqpoint{1.209893in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{1.227473in}{0.900890in}}%
\pgfpathlineto{\pgfqpoint{1.246561in}{0.811548in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{0.734760in}}%
\pgfpathlineto{\pgfqpoint{1.286326in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{1.308394in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{1.330263in}{0.556494in}}%
\pgfpathlineto{\pgfqpoint{1.351902in}{0.518833in}}%
\pgfpathlineto{\pgfqpoint{1.374691in}{0.483682in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{0.453971in}}%
\pgfpathlineto{\pgfqpoint{1.423534in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{1.448067in}{0.415472in}}%
\pgfpathlineto{\pgfqpoint{1.473600in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{1.500094in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{1.527163in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.555125in}{0.372789in}}%
\pgfpathlineto{\pgfqpoint{1.582408in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{1.611759in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.640469in}{0.364001in}}%
\pgfpathlineto{\pgfqpoint{1.671402in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{1.736473in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{1.769755in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.803699in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.837030in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.873669in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.908791in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.945764in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.018430in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.055729in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.092266in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.128695in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.165455in}{0.357724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.765812in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.769092in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.772175in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.774930in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.777531in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.780161in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.782629in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.785063in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.787398in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.789724in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.791943in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.794171in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.796328in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.798527in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{0.800669in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.802765in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.804877in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.806911in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.809014in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.811036in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.815028in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{0.816979in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.818948in}{4.442345in}}%
\pgfpathlineto{\pgfqpoint{0.822882in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{0.824836in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.826746in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.830529in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{0.832419in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{0.836095in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.839851in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.841696in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.845355in}{4.381249in}}%
\pgfpathlineto{\pgfqpoint{0.849063in}{4.366603in}}%
\pgfpathlineto{\pgfqpoint{0.852806in}{4.354886in}}%
\pgfpathlineto{\pgfqpoint{0.856511in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{0.862072in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{0.865798in}{4.306135in}}%
\pgfpathlineto{\pgfqpoint{0.869567in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{0.875099in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.880600in}{4.231439in}}%
\pgfpathlineto{\pgfqpoint{0.884216in}{4.208842in}}%
\pgfpathlineto{\pgfqpoint{0.889659in}{4.172227in}}%
\pgfpathlineto{\pgfqpoint{0.895162in}{4.136657in}}%
\pgfpathlineto{\pgfqpoint{0.902464in}{4.080374in}}%
\pgfpathlineto{\pgfqpoint{0.907942in}{4.038737in}}%
\pgfpathlineto{\pgfqpoint{0.915227in}{3.963832in}}%
\pgfpathlineto{\pgfqpoint{0.920715in}{3.913198in}}%
\pgfpathlineto{\pgfqpoint{0.928150in}{3.838084in}}%
\pgfpathlineto{\pgfqpoint{0.935558in}{3.754600in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{3.629270in}}%
\pgfpathlineto{\pgfqpoint{0.952665in}{3.537418in}}%
\pgfpathlineto{\pgfqpoint{0.962328in}{3.397860in}}%
\pgfpathlineto{\pgfqpoint{0.971944in}{3.263952in}}%
\pgfpathlineto{\pgfqpoint{0.981749in}{3.123139in}}%
\pgfpathlineto{\pgfqpoint{0.991740in}{2.979397in}}%
\pgfpathlineto{\pgfqpoint{1.003829in}{2.806153in}}%
\pgfpathlineto{\pgfqpoint{1.016026in}{2.657389in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{2.499838in}}%
\pgfpathlineto{\pgfqpoint{1.041519in}{2.347308in}}%
\pgfpathlineto{\pgfqpoint{1.056505in}{2.178040in}}%
\pgfpathlineto{\pgfqpoint{1.071748in}{2.018187in}}%
\pgfpathlineto{\pgfqpoint{1.087134in}{1.866075in}}%
\pgfpathlineto{\pgfqpoint{1.105004in}{1.703293in}}%
\pgfpathlineto{\pgfqpoint{1.123187in}{1.564782in}}%
\pgfpathlineto{\pgfqpoint{1.143796in}{1.417692in}}%
\pgfpathlineto{\pgfqpoint{1.164508in}{1.294454in}}%
\pgfpathlineto{\pgfqpoint{1.185502in}{1.174983in}}%
\pgfpathlineto{\pgfqpoint{1.209093in}{1.044841in}}%
\pgfpathlineto{\pgfqpoint{1.232891in}{0.945665in}}%
\pgfpathlineto{\pgfqpoint{1.259739in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{1.287096in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{1.317283in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{1.350865in}{0.622612in}}%
\pgfpathlineto{\pgfqpoint{1.384801in}{0.559842in}}%
\pgfpathlineto{\pgfqpoint{1.419324in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.456914in}{0.477405in}}%
\pgfpathlineto{\pgfqpoint{1.497926in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{1.542052in}{0.416728in}}%
\pgfpathlineto{\pgfqpoint{1.586371in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{1.633712in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{1.684128in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{1.737024in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.792901in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.848205in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.908721in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{1.968427in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.032660in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.097712in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.162617in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.228065in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.295471in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.360281in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.427661in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.491240in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.556393in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.618372in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.676906in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.735465in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.790410in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.843166in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.894870in}{0.336383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.762266in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.766583in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.770107in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.773205in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.776087in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.778785in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.781389in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.786464in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.788921in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.795907in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.798210in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.800484in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.802692in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.804925in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.809217in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.811377in}{4.452388in}}%
\pgfpathlineto{\pgfqpoint{0.813484in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.815600in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.817639in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.819612in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.821670in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.829648in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.833597in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.835533in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.839430in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.843245in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.845120in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{0.848982in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.852835in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{0.856606in}{4.339403in}}%
\pgfpathlineto{\pgfqpoint{0.860276in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{0.865858in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{0.869526in}{4.278935in}}%
\pgfpathlineto{\pgfqpoint{0.873105in}{4.257802in}}%
\pgfpathlineto{\pgfqpoint{0.878560in}{4.224116in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{4.190221in}}%
\pgfpathlineto{\pgfqpoint{0.887429in}{4.164904in}}%
\pgfpathlineto{\pgfqpoint{0.892780in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{0.898046in}{4.079955in}}%
\pgfpathlineto{\pgfqpoint{0.905078in}{4.018860in}}%
\pgfpathlineto{\pgfqpoint{0.910303in}{3.965924in}}%
\pgfpathlineto{\pgfqpoint{0.917196in}{3.879930in}}%
\pgfpathlineto{\pgfqpoint{0.922311in}{3.821136in}}%
\pgfpathlineto{\pgfqpoint{0.929179in}{3.722797in}}%
\pgfpathlineto{\pgfqpoint{0.936124in}{3.624667in}}%
\pgfpathlineto{\pgfqpoint{0.944722in}{3.485319in}}%
\pgfpathlineto{\pgfqpoint{0.951545in}{3.376728in}}%
\pgfpathlineto{\pgfqpoint{0.960130in}{3.236961in}}%
\pgfpathlineto{\pgfqpoint{0.968756in}{3.078991in}}%
\pgfpathlineto{\pgfqpoint{0.977394in}{2.930018in}}%
\pgfpathlineto{\pgfqpoint{0.986110in}{2.790670in}}%
\pgfpathlineto{\pgfqpoint{0.996604in}{2.621402in}}%
\pgfpathlineto{\pgfqpoint{1.007051in}{2.457155in}}%
\pgfpathlineto{\pgfqpoint{1.017996in}{2.294373in}}%
\pgfpathlineto{\pgfqpoint{1.029342in}{2.142052in}}%
\pgfpathlineto{\pgfqpoint{1.042667in}{1.982617in}}%
\pgfpathlineto{\pgfqpoint{1.055874in}{1.833226in}}%
\pgfpathlineto{\pgfqpoint{1.069119in}{1.690530in}}%
\pgfpathlineto{\pgfqpoint{1.084341in}{1.547834in}}%
\pgfpathlineto{\pgfqpoint{1.099496in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.116474in}{1.275833in}}%
\pgfpathlineto{\pgfqpoint{1.133429in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{1.150302in}{1.039610in}}%
\pgfpathlineto{\pgfqpoint{1.168974in}{0.932484in}}%
\pgfpathlineto{\pgfqpoint{1.187377in}{0.840213in}}%
\pgfpathlineto{\pgfqpoint{1.207542in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{1.227371in}{0.687055in}}%
\pgfpathlineto{\pgfqpoint{1.248707in}{0.620938in}}%
\pgfpathlineto{\pgfqpoint{1.271372in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{1.293506in}{0.516322in}}%
\pgfpathlineto{\pgfqpoint{1.315412in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{1.338603in}{0.447903in}}%
\pgfpathlineto{\pgfqpoint{1.362832in}{0.423842in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{1.412807in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{1.438406in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{1.464647in}{0.365675in}}%
\pgfpathlineto{\pgfqpoint{1.491670in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.519196in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.545560in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{1.573541in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{1.600933in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{1.629977in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.659039in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.687494in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.715897in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.744422in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.771621in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.799714in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.826089in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.853043in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.878371in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.902314in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{1.926141in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.948120in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.969128in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.989132in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.764133in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.769587in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.774008in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.777892in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.781439in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.784845in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.788102in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.791135in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.794060in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.796931in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.799831in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.802603in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.805294in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.807981in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.810644in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.813185in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.815729in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{0.818249in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.820697in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.823135in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.825539in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.827975in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.830370in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.832677in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.835053in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.839586in}{4.430419in}}%
\pgfpathlineto{\pgfqpoint{0.841839in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{0.844063in}{4.421422in}}%
\pgfpathlineto{\pgfqpoint{0.848522in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{0.850690in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{4.386689in}}%
\pgfpathlineto{\pgfqpoint{0.861343in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.865454in}{4.366184in}}%
\pgfpathlineto{\pgfqpoint{0.869511in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{0.873615in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{0.877630in}{4.320154in}}%
\pgfpathlineto{\pgfqpoint{0.883590in}{4.295046in}}%
\pgfpathlineto{\pgfqpoint{0.887558in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{0.891405in}{4.255710in}}%
\pgfpathlineto{\pgfqpoint{0.897108in}{4.219931in}}%
\pgfpathlineto{\pgfqpoint{0.902737in}{4.185408in}}%
\pgfpathlineto{\pgfqpoint{0.906323in}{4.160091in}}%
\pgfpathlineto{\pgfqpoint{0.911842in}{4.114897in}}%
\pgfpathlineto{\pgfqpoint{0.917301in}{4.072214in}}%
\pgfpathlineto{\pgfqpoint{0.924426in}{4.008189in}}%
\pgfpathlineto{\pgfqpoint{0.929603in}{3.951906in}}%
\pgfpathlineto{\pgfqpoint{0.936558in}{3.863819in}}%
\pgfpathlineto{\pgfqpoint{0.941625in}{3.804397in}}%
\pgfpathlineto{\pgfqpoint{0.948351in}{3.703757in}}%
\pgfpathlineto{\pgfqpoint{0.954927in}{3.606673in}}%
\pgfpathlineto{\pgfqpoint{0.963188in}{3.459584in}}%
\pgfpathlineto{\pgfqpoint{0.969638in}{3.343878in}}%
\pgfpathlineto{\pgfqpoint{0.977653in}{3.195115in}}%
\pgfpathlineto{\pgfqpoint{0.985669in}{3.039656in}}%
\pgfpathlineto{\pgfqpoint{0.993597in}{2.897169in}}%
\pgfpathlineto{\pgfqpoint{1.001380in}{2.748614in}}%
\pgfpathlineto{\pgfqpoint{1.010700in}{2.574743in}}%
\pgfpathlineto{\pgfqpoint{1.020053in}{2.404847in}}%
\pgfpathlineto{\pgfqpoint{1.029658in}{2.253572in}}%
\pgfpathlineto{\pgfqpoint{1.039575in}{2.106064in}}%
\pgfpathlineto{\pgfqpoint{1.051054in}{1.945583in}}%
\pgfpathlineto{\pgfqpoint{1.062797in}{1.797657in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{1.661656in}}%
\pgfpathlineto{\pgfqpoint{1.087240in}{1.527957in}}%
\pgfpathlineto{\pgfqpoint{1.100399in}{1.409532in}}%
\pgfpathlineto{\pgfqpoint{1.115092in}{1.282738in}}%
\pgfpathlineto{\pgfqpoint{1.129866in}{1.176029in}}%
\pgfpathlineto{\pgfqpoint{1.144434in}{1.077900in}}%
\pgfpathlineto{\pgfqpoint{1.160396in}{0.975585in}}%
\pgfpathlineto{\pgfqpoint{1.176291in}{0.885407in}}%
\pgfpathlineto{\pgfqpoint{1.193808in}{0.795437in}}%
\pgfpathlineto{\pgfqpoint{1.211236in}{0.728274in}}%
\pgfpathlineto{\pgfqpoint{1.230143in}{0.664458in}}%
\pgfpathlineto{\pgfqpoint{1.250386in}{0.609221in}}%
\pgfpathlineto{\pgfqpoint{1.270475in}{0.566328in}}%
\pgfpathlineto{\pgfqpoint{1.290592in}{0.532224in}}%
\pgfpathlineto{\pgfqpoint{1.311865in}{0.500420in}}%
\pgfpathlineto{\pgfqpoint{1.334447in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{1.358052in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{1.381374in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{1.406001in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.431447in}{0.402500in}}%
\pgfpathlineto{\pgfqpoint{1.457562in}{0.391201in}}%
\pgfpathlineto{\pgfqpoint{1.484575in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{0.377392in}}%
\pgfpathlineto{\pgfqpoint{1.540042in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{1.568403in}{0.368604in}}%
\pgfpathlineto{\pgfqpoint{1.599979in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.632356in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.665389in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{1.698584in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{1.733571in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.767519in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.803928in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.839341in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.876826in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.914035in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.951318in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.989658in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.027790in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.066947in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.107269in}{0.356887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.762281in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.766523in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.770190in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.773523in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.776637in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.779549in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.782254in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.787434in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.790013in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.792498in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.794916in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.797248in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.799506in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.801764in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.804035in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.806307in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.808537in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.810698in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.812887in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.815031in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.817177in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.819356in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.821467in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.823552in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{0.827669in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.829698in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.831704in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{0.835601in}{4.428117in}}%
\pgfpathlineto{\pgfqpoint{0.837560in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{0.841429in}{4.415981in}}%
\pgfpathlineto{\pgfqpoint{0.845216in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.847142in}{4.401335in}}%
\pgfpathlineto{\pgfqpoint{0.850896in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{0.854649in}{4.381667in}}%
\pgfpathlineto{\pgfqpoint{0.858346in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{0.862004in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{0.867436in}{4.338147in}}%
\pgfpathlineto{\pgfqpoint{0.871118in}{4.323920in}}%
\pgfpathlineto{\pgfqpoint{0.874692in}{4.310529in}}%
\pgfpathlineto{\pgfqpoint{0.880019in}{4.282282in}}%
\pgfpathlineto{\pgfqpoint{0.885393in}{4.253199in}}%
\pgfpathlineto{\pgfqpoint{0.889026in}{4.233741in}}%
\pgfpathlineto{\pgfqpoint{0.894398in}{4.198171in}}%
\pgfpathlineto{\pgfqpoint{0.899718in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{4.103808in}}%
\pgfpathlineto{\pgfqpoint{0.912170in}{4.063635in}}%
\pgfpathlineto{\pgfqpoint{0.919236in}{3.998983in}}%
\pgfpathlineto{\pgfqpoint{0.924455in}{3.945210in}}%
\pgfpathlineto{\pgfqpoint{0.931538in}{3.868422in}}%
\pgfpathlineto{\pgfqpoint{0.938629in}{3.786613in}}%
\pgfpathlineto{\pgfqpoint{0.947520in}{3.674674in}}%
\pgfpathlineto{\pgfqpoint{0.954758in}{3.578427in}}%
\pgfpathlineto{\pgfqpoint{0.963822in}{3.443682in}}%
\pgfpathlineto{\pgfqpoint{0.973039in}{3.308518in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{3.166450in}}%
\pgfpathlineto{\pgfqpoint{0.991713in}{3.020616in}}%
\pgfpathlineto{\pgfqpoint{1.003079in}{2.847790in}}%
\pgfpathlineto{\pgfqpoint{1.014684in}{2.674337in}}%
\pgfpathlineto{\pgfqpoint{1.026709in}{2.521807in}}%
\pgfpathlineto{\pgfqpoint{1.038963in}{2.371370in}}%
\pgfpathlineto{\pgfqpoint{1.053335in}{2.205449in}}%
\pgfpathlineto{\pgfqpoint{1.067845in}{2.040993in}}%
\pgfpathlineto{\pgfqpoint{1.082532in}{1.883860in}}%
\pgfpathlineto{\pgfqpoint{1.099386in}{1.731121in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.576499in}}%
\pgfpathlineto{\pgfqpoint{1.135858in}{1.423341in}}%
\pgfpathlineto{\pgfqpoint{1.155503in}{1.295710in}}%
\pgfpathlineto{\pgfqpoint{1.175407in}{1.181260in}}%
\pgfpathlineto{\pgfqpoint{1.197598in}{1.050072in}}%
\pgfpathlineto{\pgfqpoint{1.220302in}{0.944619in}}%
\pgfpathlineto{\pgfqpoint{1.245189in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{1.270313in}{0.770538in}}%
\pgfpathlineto{\pgfqpoint{1.298334in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{1.328890in}{0.610476in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{0.551891in}}%
\pgfpathlineto{\pgfqpoint{1.391489in}{0.509208in}}%
\pgfpathlineto{\pgfqpoint{1.425654in}{0.473639in}}%
\pgfpathlineto{\pgfqpoint{1.462984in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{1.503354in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{1.544059in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{1.587642in}{0.377392in}}%
\pgfpathlineto{\pgfqpoint{1.634361in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.683695in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.735938in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.788435in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.846526in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.904300in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.966859in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.031509in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.097215in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.163982in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.234531in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.302752in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.375185in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.444573in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.516577in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.585402in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.651408in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.717987in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.780875in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.840891in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.898453in}{0.335755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.766862in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.773828in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.779767in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.785035in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.789874in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.794432in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.798825in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.802895in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.806855in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.810670in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.814481in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.818223in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.821908in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.825489in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.829065in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.832638in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.836198in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.839661in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.843054in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.846364in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.849528in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.852753in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{0.859086in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.862136in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.868278in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{0.871250in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{0.874218in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{0.880059in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.882928in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.888505in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{4.397569in}}%
\pgfpathlineto{\pgfqpoint{0.896690in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.902122in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.907523in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{0.912614in}{4.356560in}}%
\pgfpathlineto{\pgfqpoint{0.917669in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{4.319316in}}%
\pgfpathlineto{\pgfqpoint{0.929987in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{0.934801in}{4.290233in}}%
\pgfpathlineto{\pgfqpoint{0.941842in}{4.262405in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{4.232067in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{4.211353in}}%
\pgfpathlineto{\pgfqpoint{0.959860in}{4.181224in}}%
\pgfpathlineto{\pgfqpoint{0.966395in}{4.148374in}}%
\pgfpathlineto{\pgfqpoint{0.974821in}{4.096903in}}%
\pgfpathlineto{\pgfqpoint{0.981088in}{4.059451in}}%
\pgfpathlineto{\pgfqpoint{0.989081in}{4.006724in}}%
\pgfpathlineto{\pgfqpoint{0.995008in}{3.959020in}}%
\pgfpathlineto{\pgfqpoint{1.002863in}{3.888508in}}%
\pgfpathlineto{\pgfqpoint{1.010349in}{3.812557in}}%
\pgfpathlineto{\pgfqpoint{1.019475in}{3.712545in}}%
\pgfpathlineto{\pgfqpoint{1.026654in}{3.631154in}}%
\pgfpathlineto{\pgfqpoint{1.035550in}{3.521725in}}%
\pgfpathlineto{\pgfqpoint{1.044249in}{3.415436in}}%
\pgfpathlineto{\pgfqpoint{1.052757in}{3.305380in}}%
\pgfpathlineto{\pgfqpoint{1.061052in}{3.195952in}}%
\pgfpathlineto{\pgfqpoint{1.070815in}{3.066019in}}%
\pgfpathlineto{\pgfqpoint{1.080463in}{2.931274in}}%
\pgfpathlineto{\pgfqpoint{1.090096in}{2.797575in}}%
\pgfpathlineto{\pgfqpoint{1.099650in}{2.670153in}}%
\pgfpathlineto{\pgfqpoint{1.110786in}{2.525364in}}%
\pgfpathlineto{\pgfqpoint{1.121768in}{2.381831in}}%
\pgfpathlineto{\pgfqpoint{1.132534in}{2.245622in}}%
\pgfpathlineto{\pgfqpoint{1.144717in}{2.098950in}}%
\pgfpathlineto{\pgfqpoint{1.156855in}{1.968599in}}%
\pgfpathlineto{\pgfqpoint{1.170393in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{1.183736in}{1.701619in}}%
\pgfpathlineto{\pgfqpoint{1.196922in}{1.590308in}}%
\pgfpathlineto{\pgfqpoint{1.211539in}{1.462467in}}%
\pgfpathlineto{\pgfqpoint{1.226105in}{1.353876in}}%
\pgfpathlineto{\pgfqpoint{1.242002in}{1.244657in}}%
\pgfpathlineto{\pgfqpoint{1.257760in}{1.152805in}}%
\pgfpathlineto{\pgfqpoint{1.274712in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{1.292755in}{0.981025in}}%
\pgfpathlineto{\pgfqpoint{1.310484in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{1.327806in}{0.835400in}}%
\pgfpathlineto{\pgfqpoint{1.346043in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{1.364923in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{1.384233in}{0.681197in}}%
\pgfpathlineto{\pgfqpoint{1.402863in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{1.422259in}{0.589972in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{1.462493in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{1.482382in}{0.492470in}}%
\pgfpathlineto{\pgfqpoint{1.500991in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{1.520109in}{0.444765in}}%
\pgfpathlineto{\pgfqpoint{1.537759in}{0.431792in}}%
\pgfpathlineto{\pgfqpoint{1.555153in}{0.416309in}}%
\pgfpathlineto{\pgfqpoint{1.571643in}{0.400826in}}%
\pgfpathlineto{\pgfqpoint{1.587056in}{0.390783in}}%
\pgfpathlineto{\pgfqpoint{1.601225in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{1.614709in}{0.376137in}}%
\pgfpathlineto{\pgfqpoint{1.626469in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{1.637651in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{1.647051in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{1.655662in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.662821in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{1.668621in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{1.673553in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.677492in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.680335in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.682650in}{0.355214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.766862in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.773828in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.779767in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.785034in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.789872in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.794428in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.798821in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.802890in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.806849in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.814471in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.818213in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.821904in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.829056in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.832628in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.836186in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.839649in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.843040in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.846345in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.849502in}{4.452388in}}%
\pgfpathlineto{\pgfqpoint{0.852724in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.855968in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{0.859045in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.862090in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.868223in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{0.871187in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{0.874151in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{0.879983in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{0.882843in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{0.888405in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.893874in}{4.397569in}}%
\pgfpathlineto{\pgfqpoint{0.896573in}{4.392548in}}%
\pgfpathlineto{\pgfqpoint{0.901983in}{4.380412in}}%
\pgfpathlineto{\pgfqpoint{0.907358in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{0.912433in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{0.917462in}{4.344424in}}%
\pgfpathlineto{\pgfqpoint{0.924890in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{0.929704in}{4.305507in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{4.291279in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.948189in}{4.233741in}}%
\pgfpathlineto{\pgfqpoint{0.952774in}{4.212608in}}%
\pgfpathlineto{\pgfqpoint{0.959327in}{4.182061in}}%
\pgfpathlineto{\pgfqpoint{0.965786in}{4.150048in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{4.098159in}}%
\pgfpathlineto{\pgfqpoint{0.980255in}{4.060288in}}%
\pgfpathlineto{\pgfqpoint{0.988096in}{4.007771in}}%
\pgfpathlineto{\pgfqpoint{0.993907in}{3.960903in}}%
\pgfpathlineto{\pgfqpoint{1.001565in}{3.891019in}}%
\pgfpathlineto{\pgfqpoint{1.008857in}{3.815068in}}%
\pgfpathlineto{\pgfqpoint{1.017692in}{3.714219in}}%
\pgfpathlineto{\pgfqpoint{1.024643in}{3.633037in}}%
\pgfpathlineto{\pgfqpoint{1.033213in}{3.525492in}}%
\pgfpathlineto{\pgfqpoint{1.041521in}{3.417319in}}%
\pgfpathlineto{\pgfqpoint{1.049595in}{3.309983in}}%
\pgfpathlineto{\pgfqpoint{1.057427in}{3.198672in}}%
\pgfpathlineto{\pgfqpoint{1.066536in}{3.069157in}}%
\pgfpathlineto{\pgfqpoint{1.075478in}{2.934831in}}%
\pgfpathlineto{\pgfqpoint{1.084243in}{2.800922in}}%
\pgfpathlineto{\pgfqpoint{1.092856in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{1.102673in}{2.531641in}}%
\pgfpathlineto{\pgfqpoint{1.112118in}{2.386644in}}%
\pgfpathlineto{\pgfqpoint{1.121195in}{2.250643in}}%
\pgfpathlineto{\pgfqpoint{1.131208in}{2.103762in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{1.151232in}{1.833017in}}%
\pgfpathlineto{\pgfqpoint{1.161227in}{1.707269in}}%
\pgfpathlineto{\pgfqpoint{1.170761in}{1.594074in}}%
\pgfpathlineto{\pgfqpoint{1.180662in}{1.466443in}}%
\pgfpathlineto{\pgfqpoint{1.189910in}{1.359107in}}%
\pgfpathlineto{\pgfqpoint{1.199386in}{1.251771in}}%
\pgfpathlineto{\pgfqpoint{1.208144in}{1.158663in}}%
\pgfpathlineto{\pgfqpoint{1.216964in}{1.074134in}}%
\pgfpathlineto{\pgfqpoint{1.225574in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.233249in}{0.911770in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{1.246762in}{0.783929in}}%
\pgfpathlineto{\pgfqpoint{1.252950in}{0.736015in}}%
\pgfpathlineto{\pgfqpoint{1.258538in}{0.691240in}}%
\pgfpathlineto{\pgfqpoint{1.263389in}{0.640606in}}%
\pgfpathlineto{\pgfqpoint{1.267695in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{1.271489in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{1.274785in}{0.534734in}}%
\pgfpathlineto{\pgfqpoint{1.277543in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{1.279731in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{1.281746in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{1.284872in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{0.416728in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.287836in}{0.397897in}}%
\pgfpathlineto{\pgfqpoint{1.288455in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{1.289674in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{1.289932in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.290275in}{0.374881in}}%
\pgfpathlineto{\pgfqpoint{1.290401in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{1.290497in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{1.290640in}{0.368814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.768184in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.776116in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.782713in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.788586in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.794146in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.799536in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.804718in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.809713in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.814502in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.819063in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.823593in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.828089in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.832489in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.836685in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.840982in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.845161in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.849328in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.853271in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.857312in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.861165in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.865076in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.868903in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.872804in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.876540in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.880221in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.887419in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.894465in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.901314in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.904670in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{0.911293in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{0.917876in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.921025in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.927407in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.933467in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.939716in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{0.945780in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.954676in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{0.960568in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.966326in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{0.974799in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.983086in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{0.988350in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{0.996399in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{1.004449in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{1.014885in}{4.393385in}}%
\pgfpathlineto{\pgfqpoint{1.022464in}{4.385434in}}%
\pgfpathlineto{\pgfqpoint{1.032425in}{4.373298in}}%
\pgfpathlineto{\pgfqpoint{1.039831in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{1.049459in}{4.347144in}}%
\pgfpathlineto{\pgfqpoint{1.058943in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{1.070590in}{4.309273in}}%
\pgfpathlineto{\pgfqpoint{1.079576in}{4.294627in}}%
\pgfpathlineto{\pgfqpoint{1.090601in}{4.269101in}}%
\pgfpathlineto{\pgfqpoint{1.101529in}{4.242738in}}%
\pgfpathlineto{\pgfqpoint{1.112243in}{4.213654in}}%
\pgfpathlineto{\pgfqpoint{1.122802in}{4.180387in}}%
\pgfpathlineto{\pgfqpoint{1.135245in}{4.147537in}}%
\pgfpathlineto{\pgfqpoint{1.147484in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{1.159474in}{4.057358in}}%
\pgfpathlineto{\pgfqpoint{1.171220in}{4.006724in}}%
\pgfpathlineto{\pgfqpoint{1.184727in}{3.941863in}}%
\pgfpathlineto{\pgfqpoint{1.198177in}{3.878256in}}%
\pgfpathlineto{\pgfqpoint{1.211420in}{3.813813in}}%
\pgfpathlineto{\pgfqpoint{1.226291in}{3.728865in}}%
\pgfpathlineto{\pgfqpoint{1.240841in}{3.651867in}}%
\pgfpathlineto{\pgfqpoint{1.256727in}{3.557086in}}%
\pgfpathlineto{\pgfqpoint{1.272663in}{3.461048in}}%
\pgfpathlineto{\pgfqpoint{1.288438in}{3.368359in}}%
\pgfpathlineto{\pgfqpoint{1.305667in}{3.260395in}}%
\pgfpathlineto{\pgfqpoint{1.322692in}{3.156616in}}%
\pgfpathlineto{\pgfqpoint{1.341145in}{3.047188in}}%
\pgfpathlineto{\pgfqpoint{1.359401in}{2.928763in}}%
\pgfpathlineto{\pgfqpoint{1.379208in}{2.815150in}}%
\pgfpathlineto{\pgfqpoint{1.400454in}{2.690239in}}%
\pgfpathlineto{\pgfqpoint{1.421408in}{2.572232in}}%
\pgfpathlineto{\pgfqpoint{1.442150in}{2.465524in}}%
\pgfpathlineto{\pgfqpoint{1.464481in}{2.350237in}}%
\pgfpathlineto{\pgfqpoint{1.488009in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{1.513145in}{2.128870in}}%
\pgfpathlineto{\pgfqpoint{1.538085in}{2.016304in}}%
\pgfpathlineto{\pgfqpoint{1.564545in}{1.910851in}}%
\pgfpathlineto{\pgfqpoint{1.592278in}{1.806863in}}%
\pgfpathlineto{\pgfqpoint{1.620799in}{1.711453in}}%
\pgfpathlineto{\pgfqpoint{1.650596in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{1.680235in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{1.712270in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.743351in}{1.396978in}}%
\pgfpathlineto{\pgfqpoint{1.776396in}{1.320818in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.249470in}}%
\pgfpathlineto{\pgfqpoint{1.844094in}{1.187537in}}%
\pgfpathlineto{\pgfqpoint{1.878282in}{1.128743in}}%
\pgfpathlineto{\pgfqpoint{1.913652in}{1.078527in}}%
\pgfpathlineto{\pgfqpoint{1.947828in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{1.983965in}{0.999019in}}%
\pgfpathlineto{\pgfqpoint{2.018760in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{2.054393in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{2.088636in}{0.898379in}}%
\pgfpathlineto{\pgfqpoint{2.120951in}{0.874108in}}%
\pgfpathlineto{\pgfqpoint{2.153051in}{0.851720in}}%
\pgfpathlineto{\pgfqpoint{2.183420in}{0.833517in}}%
\pgfpathlineto{\pgfqpoint{2.212068in}{0.815942in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{0.800040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.762267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.766583in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.770112in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.773207in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.776088in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.778791in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.781396in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.783980in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.786467in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.788926in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.791323in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.793636in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.795909in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.798207in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.800482in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.802691in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.804924in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.807085in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.809219in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.811377in}{4.452388in}}%
\pgfpathlineto{\pgfqpoint{0.813483in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.815595in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.817630in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.819603in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.821655in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{0.825661in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{0.827648in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{0.829647in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{0.833608in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{0.835548in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.839441in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.843253in}{4.388363in}}%
\pgfpathlineto{\pgfqpoint{0.845141in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{0.848996in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.852844in}{4.352375in}}%
\pgfpathlineto{\pgfqpoint{0.856598in}{4.339403in}}%
\pgfpathlineto{\pgfqpoint{0.860276in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{0.865869in}{4.295464in}}%
\pgfpathlineto{\pgfqpoint{0.869534in}{4.278725in}}%
\pgfpathlineto{\pgfqpoint{0.873108in}{4.257593in}}%
\pgfpathlineto{\pgfqpoint{0.878573in}{4.223907in}}%
\pgfpathlineto{\pgfqpoint{0.883961in}{4.190221in}}%
\pgfpathlineto{\pgfqpoint{0.887442in}{4.165322in}}%
\pgfpathlineto{\pgfqpoint{0.892777in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{4.079955in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{4.019069in}}%
\pgfpathlineto{\pgfqpoint{0.910316in}{3.965924in}}%
\pgfpathlineto{\pgfqpoint{0.917236in}{3.879721in}}%
\pgfpathlineto{\pgfqpoint{0.922375in}{3.820508in}}%
\pgfpathlineto{\pgfqpoint{0.929256in}{3.722379in}}%
\pgfpathlineto{\pgfqpoint{0.936188in}{3.624249in}}%
\pgfpathlineto{\pgfqpoint{0.944763in}{3.485738in}}%
\pgfpathlineto{\pgfqpoint{0.951596in}{3.376728in}}%
\pgfpathlineto{\pgfqpoint{0.960168in}{3.236961in}}%
\pgfpathlineto{\pgfqpoint{0.968801in}{3.078991in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{2.929600in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.791088in}}%
\pgfpathlineto{\pgfqpoint{0.996674in}{2.621820in}}%
\pgfpathlineto{\pgfqpoint{1.007117in}{2.457364in}}%
\pgfpathlineto{\pgfqpoint{1.018047in}{2.295419in}}%
\pgfpathlineto{\pgfqpoint{1.029424in}{2.141215in}}%
\pgfpathlineto{\pgfqpoint{1.042751in}{1.982617in}}%
\pgfpathlineto{\pgfqpoint{1.055930in}{1.832598in}}%
\pgfpathlineto{\pgfqpoint{1.069211in}{1.691158in}}%
\pgfpathlineto{\pgfqpoint{1.084419in}{1.546997in}}%
\pgfpathlineto{\pgfqpoint{1.099556in}{1.412670in}}%
\pgfpathlineto{\pgfqpoint{1.116530in}{1.276251in}}%
\pgfpathlineto{\pgfqpoint{1.133558in}{1.145900in}}%
\pgfpathlineto{\pgfqpoint{1.150385in}{1.042540in}}%
\pgfpathlineto{\pgfqpoint{1.169028in}{0.934995in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{1.207535in}{0.755474in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{0.687264in}}%
\pgfpathlineto{\pgfqpoint{1.248783in}{0.623449in}}%
\pgfpathlineto{\pgfqpoint{1.271407in}{0.564027in}}%
\pgfpathlineto{\pgfqpoint{1.293598in}{0.515485in}}%
\pgfpathlineto{\pgfqpoint{1.315448in}{0.481590in}}%
\pgfpathlineto{\pgfqpoint{1.338626in}{0.449159in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{1.388005in}{0.403755in}}%
\pgfpathlineto{\pgfqpoint{1.412754in}{0.388691in}}%
\pgfpathlineto{\pgfqpoint{1.438335in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{1.464496in}{0.366094in}}%
\pgfpathlineto{\pgfqpoint{1.491543in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.545364in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{1.573306in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{1.600963in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{1.630309in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{1.659386in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{1.687960in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.716384in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.745212in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.772470in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.800687in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.826852in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.853518in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.902971in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.926921in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.949128in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.970294in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.990884in}{0.338057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.761579in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.765448in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.768640in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.771601in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.774294in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.776909in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.779338in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.781689in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.783953in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.786175in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.788293in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.790415in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.792533in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.794601in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.796642in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.798671in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.800701in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.802668in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.806524in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{0.808408in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.812223in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{0.814048in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{0.815908in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{0.819600in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{0.823172in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{0.826730in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{0.828509in}{4.434812in}}%
\pgfpathlineto{\pgfqpoint{0.832052in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.835562in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.837316in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.840820in}{4.409705in}}%
\pgfpathlineto{\pgfqpoint{0.844271in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.847681in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{0.851127in}{4.386271in}}%
\pgfpathlineto{\pgfqpoint{0.856175in}{4.371624in}}%
\pgfpathlineto{\pgfqpoint{0.859680in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{0.863049in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{0.868129in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{0.873199in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{0.876533in}{4.301950in}}%
\pgfpathlineto{\pgfqpoint{0.881529in}{4.278935in}}%
\pgfpathlineto{\pgfqpoint{0.886423in}{4.254455in}}%
\pgfpathlineto{\pgfqpoint{0.892880in}{4.220350in}}%
\pgfpathlineto{\pgfqpoint{0.897638in}{4.184781in}}%
\pgfpathlineto{\pgfqpoint{0.903960in}{4.134983in}}%
\pgfpathlineto{\pgfqpoint{0.908667in}{4.098786in}}%
\pgfpathlineto{\pgfqpoint{0.915014in}{4.043549in}}%
\pgfpathlineto{\pgfqpoint{0.921224in}{3.978897in}}%
\pgfpathlineto{\pgfqpoint{0.928911in}{3.893739in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{3.812767in}}%
\pgfpathlineto{\pgfqpoint{0.942578in}{3.710871in}}%
\pgfpathlineto{\pgfqpoint{0.950334in}{3.605209in}}%
\pgfpathlineto{\pgfqpoint{0.957878in}{3.490131in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{3.377983in}}%
\pgfpathlineto{\pgfqpoint{0.974503in}{3.230684in}}%
\pgfpathlineto{\pgfqpoint{0.983573in}{3.067483in}}%
\pgfpathlineto{\pgfqpoint{0.993153in}{2.908677in}}%
\pgfpathlineto{\pgfqpoint{1.003027in}{2.762633in}}%
\pgfpathlineto{\pgfqpoint{1.014419in}{2.601106in}}%
\pgfpathlineto{\pgfqpoint{1.025622in}{2.452552in}}%
\pgfpathlineto{\pgfqpoint{1.036875in}{2.314668in}}%
\pgfpathlineto{\pgfqpoint{1.049777in}{2.138495in}}%
\pgfpathlineto{\pgfqpoint{1.062736in}{1.971110in}}%
\pgfpathlineto{\pgfqpoint{1.077312in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{1.091861in}{1.642407in}}%
\pgfpathlineto{\pgfqpoint{1.106301in}{1.491551in}}%
\pgfpathlineto{\pgfqpoint{1.122319in}{1.344042in}}%
\pgfpathlineto{\pgfqpoint{1.138261in}{1.208670in}}%
\pgfpathlineto{\pgfqpoint{1.155752in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{1.173057in}{0.951733in}}%
\pgfpathlineto{\pgfqpoint{1.191792in}{0.839376in}}%
\pgfpathlineto{\pgfqpoint{1.212120in}{0.739154in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.251925in}{0.596876in}}%
\pgfpathlineto{\pgfqpoint{1.273033in}{0.537664in}}%
\pgfpathlineto{\pgfqpoint{1.295471in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{1.319137in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{1.342484in}{0.427399in}}%
\pgfpathlineto{\pgfqpoint{1.367129in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{1.419720in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.447450in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.474895in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.504401in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.533164in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{1.564402in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.596239in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{1.628717in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.661633in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.696202in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.730492in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.767291in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.802981in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.841088in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.879238in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.918101in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.959268in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.000050in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.041694in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.084743in}{0.337638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.761406in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.765153in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.768266in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.771083in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.773672in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.776150in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.778509in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.780789in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.782896in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.785056in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.787142in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.789227in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.791245in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.795180in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.797220in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.799149in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.801060in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.802957in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.804805in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{0.806714in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.808533in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.810331in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.812112in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{0.813916in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.817498in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.819284in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{0.821031in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.824606in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.826403in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.829911in}{4.453016in}}%
\pgfpathlineto{\pgfqpoint{0.833349in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.835093in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{0.838595in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{0.842011in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.845349in}{4.432302in}}%
\pgfpathlineto{\pgfqpoint{0.848781in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{0.853780in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.857034in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.860292in}{4.408031in}}%
\pgfpathlineto{\pgfqpoint{0.865151in}{4.398824in}}%
\pgfpathlineto{\pgfqpoint{0.870000in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.873218in}{4.381667in}}%
\pgfpathlineto{\pgfqpoint{0.877980in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{0.882707in}{4.354049in}}%
\pgfpathlineto{\pgfqpoint{0.889029in}{4.332707in}}%
\pgfpathlineto{\pgfqpoint{0.893841in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{0.900157in}{4.283329in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.911138in}{4.228301in}}%
\pgfpathlineto{\pgfqpoint{0.917368in}{4.196079in}}%
\pgfpathlineto{\pgfqpoint{0.925091in}{4.143353in}}%
\pgfpathlineto{\pgfqpoint{0.931418in}{4.096066in}}%
\pgfpathlineto{\pgfqpoint{0.939176in}{4.040201in}}%
\pgfpathlineto{\pgfqpoint{0.946920in}{3.961321in}}%
\pgfpathlineto{\pgfqpoint{0.954815in}{3.882232in}}%
\pgfpathlineto{\pgfqpoint{0.962555in}{3.796028in}}%
\pgfpathlineto{\pgfqpoint{0.971981in}{3.682625in}}%
\pgfpathlineto{\pgfqpoint{0.981372in}{3.572150in}}%
\pgfpathlineto{\pgfqpoint{0.991284in}{3.448913in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{3.334672in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{3.200555in}}%
\pgfpathlineto{\pgfqpoint{1.026235in}{3.066019in}}%
\pgfpathlineto{\pgfqpoint{1.038498in}{2.913280in}}%
\pgfpathlineto{\pgfqpoint{1.052725in}{2.737107in}}%
\pgfpathlineto{\pgfqpoint{1.067095in}{2.571604in}}%
\pgfpathlineto{\pgfqpoint{1.083590in}{2.401290in}}%
\pgfpathlineto{\pgfqpoint{1.099983in}{2.233905in}}%
\pgfpathlineto{\pgfqpoint{1.116640in}{2.071750in}}%
\pgfpathlineto{\pgfqpoint{1.135458in}{1.912106in}}%
\pgfpathlineto{\pgfqpoint{1.154616in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.175531in}{1.607256in}}%
\pgfpathlineto{\pgfqpoint{1.196618in}{1.462258in}}%
\pgfpathlineto{\pgfqpoint{1.220029in}{1.328559in}}%
\pgfpathlineto{\pgfqpoint{1.245624in}{1.182097in}}%
\pgfpathlineto{\pgfqpoint{1.271798in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{1.298147in}{0.940853in}}%
\pgfpathlineto{\pgfqpoint{1.327104in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{1.358398in}{0.746686in}}%
\pgfpathlineto{\pgfqpoint{1.392218in}{0.657135in}}%
\pgfpathlineto{\pgfqpoint{1.426272in}{0.583485in}}%
\pgfpathlineto{\pgfqpoint{1.462572in}{0.525947in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{0.479288in}}%
\pgfpathlineto{\pgfqpoint{1.541984in}{0.437651in}}%
\pgfpathlineto{\pgfqpoint{1.584660in}{0.408777in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{1.673994in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{0.363164in}}%
\pgfpathlineto{\pgfqpoint{1.769581in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.874039in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.929895in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.988073in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.044678in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.105376in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.163524in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.224283in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.283984in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.342013in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.401516in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.458903in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.515489in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.572446in}{0.335127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.415145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.396732in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.379994in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.357815in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.347144in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.337310in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.322873in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.311993in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.279772in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.258430in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.238762in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.215538in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.190848in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.163230in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.125568in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.095857in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.065728in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.030786in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.998983in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.955881in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.915081in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.863401in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.805234in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.744766in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.688065in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.618390in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.543486in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.465651in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.392211in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.308100in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.223780in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.135065in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.052210in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.969982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.876246in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.781255in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.688983in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.596085in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.495863in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.398570in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.300440in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.219468in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.128661in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.039110in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.870051in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.791589in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.709152in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.635502in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.566665in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.502640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.398825in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.386271in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.368695in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.356560in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.347354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.335637in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.320153in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.292953in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.258221in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.236670in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.215119in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.187291in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.157162in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.124940in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.092928in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.061125in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.026601in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.988940in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.943955in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.896669in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.847499in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.785148in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.727819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.668815in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.597886in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.525701in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.451005in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.374845in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.294500in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.204949in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.127324in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.039656in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.955335in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.857415in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.766190in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.674128in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.586669in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.491887in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.404428in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.316133in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.234114in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.155234in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.072378in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.984919in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{1.904992in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.830924in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.758530in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.691576in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.626087in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.562899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.442763in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.428954in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.418492in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.400917in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.362837in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.351120in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.326012in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.313040in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.299230in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.284584in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.268682in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.251525in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.229765in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.206331in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.174110in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.145026in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.117617in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.082466in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.050663in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.017395in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.976386in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.932238in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.882441in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.832644in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.774686in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.720914in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.652286in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.578218in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.502895in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.421085in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.344925in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.255792in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.167705in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.086524in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.994880in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.898634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.796529in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.696516in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.587506in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.495026in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.394385in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.301486in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.196661in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.100206in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.998937in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.899552in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.807700in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.719822in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.626505in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.535699in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.441754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.426862in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422258in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.379994in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.345680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.335218in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.323083in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.258849in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.239390in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.216793in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.189384in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.161347in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.128916in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.098368in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.067192in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.032460in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.995426in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.956509in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.912152in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.863819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.802305in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.746231in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.684717in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.620064in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.548926in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.472974in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.390956in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.311448in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.227546in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.140715in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.050745in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.964751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.870387in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.686473in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.587506in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.499838in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.402755in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.310483in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.220095in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.123012in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.030950in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.947257in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.863983in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.779035in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.626296in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.555785in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.481717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.455735in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.415145in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.368277in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.346935in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.322664in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.289606in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.272658in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.253618in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.233950in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.182479in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.156116in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.120965in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.087279in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.056312in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.016558in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.980152in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.936423in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.889136in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.837874in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.775105in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.717357in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.656052in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.580938in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.500593in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.417110in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.335928in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.251398in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.163939in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.072296in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.984000in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.891101in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.789205in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{2.700282in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.601525in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{2.504441in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.408613in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.322828in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.226791in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.142680in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.046433in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.966297in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.880722in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.796401in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.724007in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.647219in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.575034in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.508080in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.441963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.421422in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.378738in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.369951in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.346726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.334800in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.308018in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.274541in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.230393in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.205494in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.177667in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.150885in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.088952in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.020952in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.979315in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.934749in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.885789in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.771339in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.702920in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.639104in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.571732in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.492224in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.408950in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.318352in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.234660in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.152641in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.054511in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.959939in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.865575in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.763679in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.661365in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.557795in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.454435in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.356305in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.252317in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.153350in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.044550in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.950396in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.855823in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.758321in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.662911in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.568966in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.481926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.453852in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.432302in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.388781in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.378738in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.371206in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.354886in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.332289in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.317852in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.304461in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.287095in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.274122in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.255082in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.234368in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.211144in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.187082in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.154023in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.132473in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.098368in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.066774in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.033715in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.000447in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.959229in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.913407in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.863192in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.813185in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.757948in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.692249in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.626969in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.562316in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.501221in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.432174in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.358525in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.286549in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.212062in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.133392in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.051582in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.973957in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.891101in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.804689in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{2.632072in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.556540in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.474730in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.399825in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.318225in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.241228in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.166951in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.092673in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.017977in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.942236in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.874445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.388781in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.381249in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.363255in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.303833in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.287723in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.271612in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.256547in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.234787in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.212608in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.185408in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.156534in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.129962in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.102134in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.070122in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.034761in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.001494in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.958183in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.911733in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.858798in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{3.809628in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.758366in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.696015in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.631991in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.570686in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.504778in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.436777in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.362919in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.285294in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.213318in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.135902in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.056185in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.977305in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.808455in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.725181in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.641279in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.565118in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.486029in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.409032in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.332662in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.254619in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.178458in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.105436in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.027184in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.959602in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.888882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.409286in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.394640in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.384597in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.314713in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.301532in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.285421in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.270147in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.250479in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.231021in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.208424in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.184780in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.154860in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.127870in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.098786in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.066983in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.034343in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.999401in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.960066in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.875536in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.832225in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.787450in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.733049in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.684508in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.628643in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.578009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.523190in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.456236in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.396814in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.340322in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.273995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.403428in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.395895in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.386271in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.378948in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.367858in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.356978in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.346935in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.335427in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.323083in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.310320in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.293581in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.278935in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.259895in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.217421in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.190221in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.161765in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.125986in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.096694in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.067820in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.033924in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.999820in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.955044in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.909850in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.861727in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.803979in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.743092in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.687437in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.618181in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.543904in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.467744in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.396186in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.310820in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.226290in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.139878in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.055139in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.967471in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{2.876037in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.778744in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.593365in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.498583in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.398570in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.304206in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.214028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.128661in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.039738in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.952907in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.870678in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.786777in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.631317in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.558714in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.490086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.415144in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.403009in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.379575in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.351957in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.298393in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.282910in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.244202in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.223488in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.200264in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.176202in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.149211in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.117826in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.084349in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.047525in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.007561in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.963832in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.913198in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.862773in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.809628in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.749369in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.681578in}}%
\pgfpathlineto{\pgfqpoint{6.072266in}{3.612950in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.542230in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.465651in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.388236in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.299940in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.220223in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.129835in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.041120in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.945502in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.852812in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.764098in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.668688in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.570558in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.474312in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.375554in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.277425in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.189966in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{2.089953in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.992661in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{1.901436in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{1.811466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.430419in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.378320in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.368067in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.360744in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.349237in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.321827in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.307600in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.288769in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.272867in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.256128in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.237298in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.211144in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.187919in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.162602in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{4.128916in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.097322in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.050663in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{4.013001in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.972829in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.926170in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.866539in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.809000in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.749579in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.680741in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.613369in}}%
\pgfpathlineto{\pgfqpoint{6.072269in}{3.550809in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.464814in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.392420in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.317725in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.236961in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.155152in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{3.062671in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.972702in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.872689in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.682916in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.588552in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.491678in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.392293in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{2.297511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888117in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.888860in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.889337in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.889672in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.889992in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.890262in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.890532in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.890811in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.891069in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{3.891315in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{3.891587in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{3.891854in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{3.892116in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{3.892413in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{3.892672in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{3.892950in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{3.893191in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{3.893460in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{3.893731in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{3.893974in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{3.894220in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{3.894479in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{3.894752in}{4.418492in}}%
\pgfpathlineto{\pgfqpoint{3.894989in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{3.895229in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{3.895464in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{3.895946in}{4.387526in}}%
\pgfpathlineto{\pgfqpoint{3.896169in}{4.378320in}}%
\pgfpathlineto{\pgfqpoint{3.896391in}{4.368695in}}%
\pgfpathlineto{\pgfqpoint{3.896876in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{3.897098in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{3.897581in}{4.321199in}}%
\pgfpathlineto{\pgfqpoint{3.898054in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{3.898292in}{4.286676in}}%
\pgfpathlineto{\pgfqpoint{3.898711in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{3.899209in}{4.227045in}}%
\pgfpathlineto{\pgfqpoint{3.899719in}{4.199008in}}%
\pgfpathlineto{\pgfqpoint{3.900202in}{4.163648in}}%
\pgfpathlineto{\pgfqpoint{3.900921in}{4.112177in}}%
\pgfpathlineto{\pgfqpoint{3.901423in}{4.073260in}}%
\pgfpathlineto{\pgfqpoint{3.901920in}{4.027438in}}%
\pgfpathlineto{\pgfqpoint{3.902612in}{3.957346in}}%
\pgfpathlineto{\pgfqpoint{3.903324in}{3.876582in}}%
\pgfpathlineto{\pgfqpoint{3.903792in}{3.817998in}}%
\pgfpathlineto{\pgfqpoint{3.904507in}{3.723215in}}%
\pgfpathlineto{\pgfqpoint{3.905258in}{3.620901in}}%
\pgfpathlineto{\pgfqpoint{3.906178in}{3.475904in}}%
\pgfpathlineto{\pgfqpoint{3.906923in}{3.366894in}}%
\pgfpathlineto{\pgfqpoint{3.907908in}{3.216038in}}%
\pgfpathlineto{\pgfqpoint{3.908586in}{3.090917in}}%
\pgfpathlineto{\pgfqpoint{3.909530in}{2.929181in}}%
\pgfpathlineto{\pgfqpoint{3.910521in}{2.780627in}}%
\pgfpathlineto{\pgfqpoint{3.911729in}{2.582066in}}%
\pgfpathlineto{\pgfqpoint{3.912752in}{2.437905in}}%
\pgfpathlineto{\pgfqpoint{3.913996in}{2.266336in}}%
\pgfpathlineto{\pgfqpoint{3.915265in}{2.106064in}}%
\pgfpathlineto{\pgfqpoint{3.916493in}{1.953743in}}%
\pgfpathlineto{\pgfqpoint{3.917720in}{1.807909in}}%
\pgfpathlineto{\pgfqpoint{3.919270in}{1.653287in}}%
\pgfpathlineto{\pgfqpoint{3.920742in}{1.509335in}}%
\pgfpathlineto{\pgfqpoint{3.922284in}{1.380030in}}%
\pgfpathlineto{\pgfqpoint{3.923740in}{1.257420in}}%
\pgfpathlineto{\pgfqpoint{3.925641in}{1.128115in}}%
\pgfpathlineto{\pgfqpoint{3.927470in}{1.017641in}}%
\pgfpathlineto{\pgfqpoint{3.929383in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{3.931472in}{0.825357in}}%
\pgfpathlineto{\pgfqpoint{3.933537in}{0.748988in}}%
\pgfpathlineto{\pgfqpoint{3.935905in}{0.673246in}}%
\pgfpathlineto{\pgfqpoint{3.938224in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{3.940463in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{3.943144in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{3.945773in}{0.473848in}}%
\pgfpathlineto{\pgfqpoint{3.948723in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{3.951664in}{0.420912in}}%
\pgfpathlineto{\pgfqpoint{3.954797in}{0.399989in}}%
\pgfpathlineto{\pgfqpoint{3.958231in}{0.384088in}}%
\pgfpathlineto{\pgfqpoint{3.961569in}{0.372371in}}%
\pgfpathlineto{\pgfqpoint{3.964889in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{3.968523in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.972383in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{3.976319in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{3.980225in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{3.984360in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{3.988795in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{3.993349in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.997755in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.001836in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.006315in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.010921in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{4.015629in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.020130in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{4.024485in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.028812in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.032944in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{4.036922in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.040726in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{4.043935in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{4.047156in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{4.050283in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.052984in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.055740in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.058334in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.063175in}{0.337220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.887786in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.889481in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.890309in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.891041in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.891660in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.892190in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.892687in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.893167in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.893538in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.893880in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{3.894229in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{3.894571in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{3.894921in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{3.895246in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{3.895585in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{3.895895in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{3.896185in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{3.896526in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{3.896806in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{3.897088in}{4.438579in}}%
\pgfpathlineto{\pgfqpoint{3.897382in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{3.897668in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{3.897950in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{3.898260in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{3.898538in}{4.408031in}}%
\pgfpathlineto{\pgfqpoint{3.898803in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{3.899392in}{4.391292in}}%
\pgfpathlineto{\pgfqpoint{3.899671in}{4.382923in}}%
\pgfpathlineto{\pgfqpoint{3.899964in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{3.900524in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{3.900795in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{3.901378in}{4.322873in}}%
\pgfpathlineto{\pgfqpoint{3.901947in}{4.302578in}}%
\pgfpathlineto{\pgfqpoint{3.902242in}{4.292116in}}%
\pgfpathlineto{\pgfqpoint{3.902786in}{4.264707in}}%
\pgfpathlineto{\pgfqpoint{3.903312in}{4.235833in}}%
\pgfpathlineto{\pgfqpoint{3.903879in}{4.206122in}}%
\pgfpathlineto{\pgfqpoint{3.904466in}{4.174947in}}%
\pgfpathlineto{\pgfqpoint{3.905265in}{4.122639in}}%
\pgfpathlineto{\pgfqpoint{3.905763in}{4.088743in}}%
\pgfpathlineto{\pgfqpoint{3.906249in}{4.046269in}}%
\pgfpathlineto{\pgfqpoint{3.907004in}{3.979315in}}%
\pgfpathlineto{\pgfqpoint{3.907732in}{3.895413in}}%
\pgfpathlineto{\pgfqpoint{3.908216in}{3.846244in}}%
\pgfpathlineto{\pgfqpoint{3.908916in}{3.755437in}}%
\pgfpathlineto{\pgfqpoint{3.909639in}{3.658144in}}%
\pgfpathlineto{\pgfqpoint{3.910499in}{3.516076in}}%
\pgfpathlineto{\pgfqpoint{3.911206in}{3.410414in}}%
\pgfpathlineto{\pgfqpoint{3.912037in}{3.270647in}}%
\pgfpathlineto{\pgfqpoint{3.912696in}{3.149293in}}%
\pgfpathlineto{\pgfqpoint{3.913602in}{2.994043in}}%
\pgfpathlineto{\pgfqpoint{3.914466in}{2.836701in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{2.649439in}}%
\pgfpathlineto{\pgfqpoint{3.916417in}{2.510090in}}%
\pgfpathlineto{\pgfqpoint{3.917450in}{2.333080in}}%
\pgfpathlineto{\pgfqpoint{3.918513in}{2.166741in}}%
\pgfpathlineto{\pgfqpoint{3.919547in}{2.008981in}}%
\pgfpathlineto{\pgfqpoint{3.920575in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{3.921840in}{1.712081in}}%
\pgfpathlineto{\pgfqpoint{3.923039in}{1.565828in}}%
\pgfpathlineto{\pgfqpoint{3.924263in}{1.438197in}}%
\pgfpathlineto{\pgfqpoint{3.925391in}{1.321655in}}%
\pgfpathlineto{\pgfqpoint{3.926776in}{1.195069in}}%
\pgfpathlineto{\pgfqpoint{3.928246in}{1.078946in}}%
\pgfpathlineto{\pgfqpoint{3.929803in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{3.931424in}{0.886662in}}%
\pgfpathlineto{\pgfqpoint{3.933140in}{0.800459in}}%
\pgfpathlineto{\pgfqpoint{3.934956in}{0.724089in}}%
\pgfpathlineto{\pgfqpoint{3.936751in}{0.661947in}}%
\pgfpathlineto{\pgfqpoint{3.938463in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{3.940466in}{0.556494in}}%
\pgfpathlineto{\pgfqpoint{3.942314in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{3.944451in}{0.481171in}}%
\pgfpathlineto{\pgfqpoint{3.946349in}{0.452716in}}%
\pgfpathlineto{\pgfqpoint{3.948736in}{0.432211in}}%
\pgfpathlineto{\pgfqpoint{3.951288in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{3.953815in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{3.956188in}{0.387017in}}%
\pgfpathlineto{\pgfqpoint{3.958659in}{0.378648in}}%
\pgfpathlineto{\pgfqpoint{3.961508in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{3.964608in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{3.967587in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{3.970770in}{0.363583in}}%
\pgfpathlineto{\pgfqpoint{3.974209in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{3.977753in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{3.981274in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{3.984744in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{3.988691in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.992359in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.996325in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{4.000586in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.004966in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.009469in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.014290in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.018720in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.023360in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.027988in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.032823in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.037682in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.042320in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.047279in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.052349in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.057161in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{0.357934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888870in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.889838in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.890319in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.890700in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.891061in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.891393in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.891716in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{3.891994in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.892264in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.892540in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{3.892837in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{3.893114in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{3.893377in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{3.893645in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{3.893924in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{3.894201in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{3.894711in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{3.894973in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{3.895258in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{3.895538in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{3.895848in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{3.896165in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{3.896455in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{3.896740in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{3.897013in}{4.409286in}}%
\pgfpathlineto{\pgfqpoint{3.897572in}{4.399662in}}%
\pgfpathlineto{\pgfqpoint{3.897822in}{4.392129in}}%
\pgfpathlineto{\pgfqpoint{3.898123in}{4.382923in}}%
\pgfpathlineto{\pgfqpoint{3.898638in}{4.365557in}}%
\pgfpathlineto{\pgfqpoint{3.898892in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{3.899389in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{3.899918in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{3.900216in}{4.310947in}}%
\pgfpathlineto{\pgfqpoint{3.900715in}{4.288978in}}%
\pgfpathlineto{\pgfqpoint{3.901217in}{4.266590in}}%
\pgfpathlineto{\pgfqpoint{3.901704in}{4.238971in}}%
\pgfpathlineto{\pgfqpoint{3.902250in}{4.207587in}}%
\pgfpathlineto{\pgfqpoint{3.903035in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{3.903561in}{4.125986in}}%
\pgfpathlineto{\pgfqpoint{3.904065in}{4.090417in}}%
\pgfpathlineto{\pgfqpoint{3.904857in}{4.030577in}}%
\pgfpathlineto{\pgfqpoint{3.905689in}{3.960066in}}%
\pgfpathlineto{\pgfqpoint{3.906189in}{3.911733in}}%
\pgfpathlineto{\pgfqpoint{3.907060in}{3.833481in}}%
\pgfpathlineto{\pgfqpoint{3.907828in}{3.755437in}}%
\pgfpathlineto{\pgfqpoint{3.908885in}{3.628643in}}%
\pgfpathlineto{\pgfqpoint{3.909668in}{3.524655in}}%
\pgfpathlineto{\pgfqpoint{3.910772in}{3.377355in}}%
\pgfpathlineto{\pgfqpoint{3.911641in}{3.272321in}}%
\pgfpathlineto{\pgfqpoint{3.912842in}{3.110376in}}%
\pgfpathlineto{\pgfqpoint{3.914024in}{2.967680in}}%
\pgfpathlineto{\pgfqpoint{3.915545in}{2.776861in}}%
\pgfpathlineto{\pgfqpoint{3.916813in}{2.635420in}}%
\pgfpathlineto{\pgfqpoint{3.918419in}{2.468244in}}%
\pgfpathlineto{\pgfqpoint{3.920107in}{2.288723in}}%
\pgfpathlineto{\pgfqpoint{3.921779in}{2.131800in}}%
\pgfpathlineto{\pgfqpoint{3.923489in}{1.990568in}}%
\pgfpathlineto{\pgfqpoint{3.925533in}{1.821718in}}%
\pgfpathlineto{\pgfqpoint{3.927551in}{1.656216in}}%
\pgfpathlineto{\pgfqpoint{3.929624in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{3.931719in}{1.398861in}}%
\pgfpathlineto{\pgfqpoint{3.934181in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{3.936712in}{1.149038in}}%
\pgfpathlineto{\pgfqpoint{3.939252in}{1.039610in}}%
\pgfpathlineto{\pgfqpoint{3.942156in}{0.931228in}}%
\pgfpathlineto{\pgfqpoint{3.945075in}{0.840213in}}%
\pgfpathlineto{\pgfqpoint{3.948492in}{0.741874in}}%
\pgfpathlineto{\pgfqpoint{3.952093in}{0.673036in}}%
\pgfpathlineto{\pgfqpoint{3.955593in}{0.609221in}}%
\pgfpathlineto{\pgfqpoint{3.959540in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{3.963424in}{0.506697in}}%
\pgfpathlineto{\pgfqpoint{3.967877in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{3.972275in}{0.437651in}}%
\pgfpathlineto{\pgfqpoint{3.977030in}{0.410451in}}%
\pgfpathlineto{\pgfqpoint{3.982223in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{3.987302in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{3.992422in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{3.997812in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.004156in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.010720in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{4.017402in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.024580in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{4.032005in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.039755in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.047874in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.055523in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.063724in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.071671in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.079959in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.088421in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.096932in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.105315in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.113971in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.122291in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.130893in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.139213in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.147434in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.155374in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.163235in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.171145in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.178617in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.185768in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.192934in}{0.335127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.887931in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.889300in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.889672in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.889941in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.890224in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.890475in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.890714in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.890937in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.891151in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{3.891387in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{3.891615in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{3.891853in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{3.892152in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{3.892385in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{3.892658in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{3.892916in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{3.893165in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{3.893419in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{3.893674in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{3.893930in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{3.894178in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{3.894436in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{3.894694in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{3.894953in}{4.406775in}}%
\pgfpathlineto{\pgfqpoint{3.895215in}{4.402591in}}%
\pgfpathlineto{\pgfqpoint{3.895732in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{3.896016in}{4.377483in}}%
\pgfpathlineto{\pgfqpoint{3.896315in}{4.368068in}}%
\pgfpathlineto{\pgfqpoint{3.896837in}{4.350701in}}%
\pgfpathlineto{\pgfqpoint{3.897098in}{4.338984in}}%
\pgfpathlineto{\pgfqpoint{3.897631in}{4.318061in}}%
\pgfpathlineto{\pgfqpoint{3.898154in}{4.299230in}}%
\pgfpathlineto{\pgfqpoint{3.898398in}{4.285002in}}%
\pgfpathlineto{\pgfqpoint{3.898908in}{4.261150in}}%
\pgfpathlineto{\pgfqpoint{3.899414in}{4.229765in}}%
\pgfpathlineto{\pgfqpoint{3.899960in}{4.197962in}}%
\pgfpathlineto{\pgfqpoint{3.900493in}{4.164485in}}%
\pgfpathlineto{\pgfqpoint{3.901281in}{4.112596in}}%
\pgfpathlineto{\pgfqpoint{3.901816in}{4.071586in}}%
\pgfpathlineto{\pgfqpoint{3.902373in}{4.028694in}}%
\pgfpathlineto{\pgfqpoint{3.903166in}{3.958601in}}%
\pgfpathlineto{\pgfqpoint{3.903953in}{3.871351in}}%
\pgfpathlineto{\pgfqpoint{3.904464in}{3.817997in}}%
\pgfpathlineto{\pgfqpoint{3.905216in}{3.724471in}}%
\pgfpathlineto{\pgfqpoint{3.905942in}{3.628852in}}%
\pgfpathlineto{\pgfqpoint{3.906845in}{3.476322in}}%
\pgfpathlineto{\pgfqpoint{3.907556in}{3.368568in}}%
\pgfpathlineto{\pgfqpoint{3.908473in}{3.209133in}}%
\pgfpathlineto{\pgfqpoint{3.909160in}{3.089453in}}%
\pgfpathlineto{\pgfqpoint{3.910056in}{2.932529in}}%
\pgfpathlineto{\pgfqpoint{3.910965in}{2.775396in}}%
\pgfpathlineto{\pgfqpoint{3.912057in}{2.584995in}}%
\pgfpathlineto{\pgfqpoint{3.912975in}{2.446275in}}%
\pgfpathlineto{\pgfqpoint{3.914258in}{2.263616in}}%
\pgfpathlineto{\pgfqpoint{3.915459in}{2.100206in}}%
\pgfpathlineto{\pgfqpoint{3.916711in}{1.950396in}}%
\pgfpathlineto{\pgfqpoint{3.917949in}{1.809374in}}%
\pgfpathlineto{\pgfqpoint{3.919502in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{3.920993in}{1.509126in}}%
\pgfpathlineto{\pgfqpoint{3.922454in}{1.379193in}}%
\pgfpathlineto{\pgfqpoint{3.924057in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{3.925788in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{3.927582in}{1.017223in}}%
\pgfpathlineto{\pgfqpoint{3.929425in}{0.920558in}}%
\pgfpathlineto{\pgfqpoint{3.931456in}{0.827868in}}%
\pgfpathlineto{\pgfqpoint{3.933520in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{3.935872in}{0.674292in}}%
\pgfpathlineto{\pgfqpoint{3.938239in}{0.614242in}}%
\pgfpathlineto{\pgfqpoint{3.940588in}{0.561934in}}%
\pgfpathlineto{\pgfqpoint{3.943221in}{0.514439in}}%
\pgfpathlineto{\pgfqpoint{3.945861in}{0.475103in}}%
\pgfpathlineto{\pgfqpoint{3.948810in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{3.951702in}{0.421331in}}%
\pgfpathlineto{\pgfqpoint{3.954934in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{3.958348in}{0.383669in}}%
\pgfpathlineto{\pgfqpoint{3.961710in}{0.374044in}}%
\pgfpathlineto{\pgfqpoint{3.965098in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{3.968745in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.972659in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.976735in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{3.980819in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{3.985012in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{3.989459in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.993742in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.998233in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{4.002627in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.007240in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.011821in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.016625in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.021269in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{4.025840in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.030107in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.034297in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.038176in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.042074in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.045606in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.049019in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.052014in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.054836in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.057604in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.060145in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.062416in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.064447in}{0.337010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.886661in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.887154in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.887553in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.887992in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.888273in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.888531in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.888787in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.889014in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.889236in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{3.889474in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{3.889724in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{3.889934in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{3.890151in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{3.890379in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{3.890625in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{3.890849in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{3.891051in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{3.891256in}{4.445692in}}%
\pgfpathlineto{\pgfqpoint{3.891526in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{3.891755in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{3.892000in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{3.892246in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{3.892473in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{3.892727in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{3.892967in}{4.406775in}}%
\pgfpathlineto{\pgfqpoint{3.893228in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{3.893726in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{3.893951in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{3.894194in}{4.367231in}}%
\pgfpathlineto{\pgfqpoint{3.894674in}{4.348190in}}%
\pgfpathlineto{\pgfqpoint{3.894928in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{3.895446in}{4.318061in}}%
\pgfpathlineto{\pgfqpoint{3.895906in}{4.296510in}}%
\pgfpathlineto{\pgfqpoint{3.896125in}{4.283538in}}%
\pgfpathlineto{\pgfqpoint{3.896608in}{4.255710in}}%
\pgfpathlineto{\pgfqpoint{3.897077in}{4.222233in}}%
\pgfpathlineto{\pgfqpoint{3.897569in}{4.192731in}}%
\pgfpathlineto{\pgfqpoint{3.898050in}{4.157790in}}%
\pgfpathlineto{\pgfqpoint{3.898695in}{4.100042in}}%
\pgfpathlineto{\pgfqpoint{3.899198in}{4.062589in}}%
\pgfpathlineto{\pgfqpoint{3.899694in}{4.016767in}}%
\pgfpathlineto{\pgfqpoint{3.900391in}{3.945838in}}%
\pgfpathlineto{\pgfqpoint{3.901107in}{3.861308in}}%
\pgfpathlineto{\pgfqpoint{3.901537in}{3.800004in}}%
\pgfpathlineto{\pgfqpoint{3.902261in}{3.702502in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{3.602489in}}%
\pgfpathlineto{\pgfqpoint{3.903762in}{3.457282in}}%
\pgfpathlineto{\pgfqpoint{3.904429in}{3.337183in}}%
\pgfpathlineto{\pgfqpoint{3.905265in}{3.171262in}}%
\pgfpathlineto{\pgfqpoint{3.905848in}{3.043003in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{2.888800in}}%
\pgfpathlineto{\pgfqpoint{3.907496in}{2.728528in}}%
\pgfpathlineto{\pgfqpoint{3.908419in}{2.541894in}}%
\pgfpathlineto{\pgfqpoint{3.909229in}{2.404010in}}%
\pgfpathlineto{\pgfqpoint{3.910230in}{2.228674in}}%
\pgfpathlineto{\pgfqpoint{3.911259in}{2.061916in}}%
\pgfpathlineto{\pgfqpoint{3.912326in}{1.913152in}}%
\pgfpathlineto{\pgfqpoint{3.913382in}{1.776943in}}%
\pgfpathlineto{\pgfqpoint{3.914583in}{1.631108in}}%
\pgfpathlineto{\pgfqpoint{3.915740in}{1.495945in}}%
\pgfpathlineto{\pgfqpoint{3.916946in}{1.382332in}}%
\pgfpathlineto{\pgfqpoint{3.918100in}{1.274996in}}%
\pgfpathlineto{\pgfqpoint{3.919464in}{1.163266in}}%
\pgfpathlineto{\pgfqpoint{3.920912in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{3.922296in}{0.967635in}}%
\pgfpathlineto{\pgfqpoint{3.923907in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{3.925502in}{0.787486in}}%
\pgfpathlineto{\pgfqpoint{3.927177in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{3.928776in}{0.657135in}}%
\pgfpathlineto{\pgfqpoint{3.930423in}{0.608384in}}%
\pgfpathlineto{\pgfqpoint{3.932334in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{3.934171in}{0.529294in}}%
\pgfpathlineto{\pgfqpoint{3.936002in}{0.500839in}}%
\pgfpathlineto{\pgfqpoint{3.937903in}{0.471128in}}%
\pgfpathlineto{\pgfqpoint{3.940061in}{0.450205in}}%
\pgfpathlineto{\pgfqpoint{3.942259in}{0.433885in}}%
\pgfpathlineto{\pgfqpoint{3.944587in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{3.946817in}{0.403337in}}%
\pgfpathlineto{\pgfqpoint{3.949289in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.951985in}{0.382414in}}%
\pgfpathlineto{\pgfqpoint{3.954800in}{0.376555in}}%
\pgfpathlineto{\pgfqpoint{3.957659in}{0.370697in}}%
\pgfpathlineto{\pgfqpoint{3.960616in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{3.963656in}{0.364838in}}%
\pgfpathlineto{\pgfqpoint{3.966966in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{3.970392in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{3.973955in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{3.977830in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{3.981877in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{3.986096in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.990504in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.994868in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.999358in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.004021in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.008840in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.013911in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.018799in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.024276in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.029474in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.034817in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.040337in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.046075in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.051526in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.057257in}{0.356887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888335in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.889344in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{3.889984in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.890523in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.891015in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.891458in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.891805in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.892117in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.892438in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.892739in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.893059in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{3.893347in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{3.893637in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{3.893946in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{3.894233in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{3.894507in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{3.894769in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{3.895051in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{3.895324in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{3.895578in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{3.895854in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{3.896107in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{3.896386in}{4.434812in}}%
\pgfpathlineto{\pgfqpoint{3.896633in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{3.896908in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{3.897168in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{3.897715in}{4.407194in}}%
\pgfpathlineto{\pgfqpoint{3.897968in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{3.898216in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{3.898741in}{4.378738in}}%
\pgfpathlineto{\pgfqpoint{3.899012in}{4.372043in}}%
\pgfpathlineto{\pgfqpoint{3.899549in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{3.900082in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{3.900323in}{4.327267in}}%
\pgfpathlineto{\pgfqpoint{3.900787in}{4.309692in}}%
\pgfpathlineto{\pgfqpoint{3.901262in}{4.286676in}}%
\pgfpathlineto{\pgfqpoint{3.901702in}{4.257802in}}%
\pgfpathlineto{\pgfqpoint{3.902196in}{4.227882in}}%
\pgfpathlineto{\pgfqpoint{3.902916in}{4.185408in}}%
\pgfpathlineto{\pgfqpoint{3.903408in}{4.149002in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{4.111968in}}%
\pgfpathlineto{\pgfqpoint{3.904601in}{4.057149in}}%
\pgfpathlineto{\pgfqpoint{3.905323in}{3.994380in}}%
\pgfpathlineto{\pgfqpoint{3.905802in}{3.948767in}}%
\pgfpathlineto{\pgfqpoint{3.906568in}{3.874072in}}%
\pgfpathlineto{\pgfqpoint{3.907303in}{3.786194in}}%
\pgfpathlineto{\pgfqpoint{3.908338in}{3.663166in}}%
\pgfpathlineto{\pgfqpoint{3.909150in}{3.567966in}}%
\pgfpathlineto{\pgfqpoint{3.910172in}{3.422759in}}%
\pgfpathlineto{\pgfqpoint{3.910948in}{3.313331in}}%
\pgfpathlineto{\pgfqpoint{3.911977in}{3.153059in}}%
\pgfpathlineto{\pgfqpoint{3.913096in}{3.001576in}}%
\pgfpathlineto{\pgfqpoint{3.914472in}{2.819335in}}%
\pgfpathlineto{\pgfqpoint{3.915582in}{2.657599in}}%
\pgfpathlineto{\pgfqpoint{3.917100in}{2.492306in}}%
\pgfpathlineto{\pgfqpoint{3.918776in}{2.329105in}}%
\pgfpathlineto{\pgfqpoint{3.920388in}{2.169252in}}%
\pgfpathlineto{\pgfqpoint{3.922001in}{2.010445in}}%
\pgfpathlineto{\pgfqpoint{3.923966in}{1.837620in}}%
\pgfpathlineto{\pgfqpoint{3.925969in}{1.684881in}}%
\pgfpathlineto{\pgfqpoint{3.928005in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{3.930061in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{3.932610in}{1.272694in}}%
\pgfpathlineto{\pgfqpoint{3.935129in}{1.141925in}}%
\pgfpathlineto{\pgfqpoint{3.937644in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{3.940496in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{3.943346in}{0.828496in}}%
\pgfpathlineto{\pgfqpoint{3.946653in}{0.745221in}}%
\pgfpathlineto{\pgfqpoint{3.949799in}{0.671153in}}%
\pgfpathlineto{\pgfqpoint{3.953128in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{3.956803in}{0.547288in}}%
\pgfpathlineto{\pgfqpoint{3.960422in}{0.503559in}}%
\pgfpathlineto{\pgfqpoint{3.964483in}{0.463596in}}%
\pgfpathlineto{\pgfqpoint{3.968625in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{3.973087in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{3.978229in}{0.386598in}}%
\pgfpathlineto{\pgfqpoint{3.983134in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{3.988245in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{3.993996in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.999911in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{4.006338in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.012739in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{4.019793in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.027150in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.034682in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{4.042494in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.050433in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.058848in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.067034in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.076106in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.085209in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.094513in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.103666in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.113076in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.122165in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.131755in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.140776in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.150476in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.159974in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.169158in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.178415in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.187271in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.195780in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.204113in}{0.335127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.884690in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.885257in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.885746in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.886078in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.886437in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.886681in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.886989in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.887240in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{3.887490in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.887677in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{3.887899in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{3.888084in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{3.888299in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{3.888524in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{3.888719in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{3.888965in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{3.889182in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{3.889391in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{3.889655in}{4.444019in}}%
\pgfpathlineto{\pgfqpoint{3.889866in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{3.890087in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{3.890539in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{3.890798in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{3.890986in}{4.413471in}}%
\pgfpathlineto{\pgfqpoint{3.891218in}{4.408031in}}%
\pgfpathlineto{\pgfqpoint{3.891641in}{4.397569in}}%
\pgfpathlineto{\pgfqpoint{3.891924in}{4.391711in}}%
\pgfpathlineto{\pgfqpoint{3.892135in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{3.892576in}{4.366394in}}%
\pgfpathlineto{\pgfqpoint{3.892808in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{3.893286in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{4.321409in}}%
\pgfpathlineto{\pgfqpoint{3.894015in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{3.894510in}{4.291279in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{4.268055in}}%
\pgfpathlineto{\pgfqpoint{3.895470in}{4.241901in}}%
\pgfpathlineto{\pgfqpoint{3.895938in}{4.215747in}}%
\pgfpathlineto{\pgfqpoint{3.896602in}{4.174947in}}%
\pgfpathlineto{\pgfqpoint{3.897100in}{4.143980in}}%
\pgfpathlineto{\pgfqpoint{3.897565in}{4.107993in}}%
\pgfpathlineto{\pgfqpoint{3.898238in}{4.051500in}}%
\pgfpathlineto{\pgfqpoint{3.898978in}{4.000866in}}%
\pgfpathlineto{\pgfqpoint{3.899477in}{3.962158in}}%
\pgfpathlineto{\pgfqpoint{3.900168in}{3.897087in}}%
\pgfpathlineto{\pgfqpoint{3.900871in}{3.816324in}}%
\pgfpathlineto{\pgfqpoint{3.901857in}{3.707105in}}%
\pgfpathlineto{\pgfqpoint{3.902474in}{3.627178in}}%
\pgfpathlineto{\pgfqpoint{3.903389in}{3.512728in}}%
\pgfpathlineto{\pgfqpoint{3.904060in}{3.430500in}}%
\pgfpathlineto{\pgfqpoint{3.904972in}{3.312703in}}%
\pgfpathlineto{\pgfqpoint{3.905869in}{3.197207in}}%
\pgfpathlineto{\pgfqpoint{3.906974in}{3.044259in}}%
\pgfpathlineto{\pgfqpoint{3.907952in}{2.931064in}}%
\pgfpathlineto{\pgfqpoint{3.909119in}{2.792762in}}%
\pgfpathlineto{\pgfqpoint{3.910298in}{2.643162in}}%
\pgfpathlineto{\pgfqpoint{3.911536in}{2.507161in}}%
\pgfpathlineto{\pgfqpoint{3.912802in}{2.375764in}}%
\pgfpathlineto{\pgfqpoint{3.914259in}{2.228046in}}%
\pgfpathlineto{\pgfqpoint{3.915725in}{2.074889in}}%
\pgfpathlineto{\pgfqpoint{3.917249in}{1.935959in}}%
\pgfpathlineto{\pgfqpoint{3.918828in}{1.809792in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.678813in}}%
\pgfpathlineto{\pgfqpoint{3.922382in}{1.564991in}}%
\pgfpathlineto{\pgfqpoint{3.924102in}{1.464351in}}%
\pgfpathlineto{\pgfqpoint{3.926231in}{1.343624in}}%
\pgfpathlineto{\pgfqpoint{3.928305in}{1.242356in}}%
\pgfpathlineto{\pgfqpoint{3.930665in}{1.140042in}}%
\pgfpathlineto{\pgfqpoint{3.932964in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{3.935422in}{0.976632in}}%
\pgfpathlineto{\pgfqpoint{3.938114in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{3.940725in}{0.832262in}}%
\pgfpathlineto{\pgfqpoint{3.943595in}{0.766563in}}%
\pgfpathlineto{\pgfqpoint{3.946379in}{0.719277in}}%
\pgfpathlineto{\pgfqpoint{3.949341in}{0.665923in}}%
\pgfpathlineto{\pgfqpoint{3.952409in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{3.955605in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{3.958781in}{0.552519in}}%
\pgfpathlineto{\pgfqpoint{3.962157in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{3.965537in}{0.484937in}}%
\pgfpathlineto{\pgfqpoint{3.969001in}{0.459620in}}%
\pgfpathlineto{\pgfqpoint{3.972351in}{0.442672in}}%
\pgfpathlineto{\pgfqpoint{3.975547in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{3.978820in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{3.982065in}{0.399571in}}%
\pgfpathlineto{\pgfqpoint{3.985144in}{0.387435in}}%
\pgfpathlineto{\pgfqpoint{3.987968in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{0.376974in}}%
\pgfpathlineto{\pgfqpoint{3.993275in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{3.995677in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{3.997816in}{0.368604in}}%
\pgfpathlineto{\pgfqpoint{3.999783in}{0.364001in}}%
\pgfpathlineto{\pgfqpoint{4.001351in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{4.002785in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{4.003870in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{4.004798in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.006235in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.006734in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.007022in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{4.007288in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{4.007492in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.007601in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{4.007670in}{0.355004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.885172in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.885547in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.885866in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.886118in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.886330in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.886648in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.886878in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.887071in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.887234in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.887409in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{3.887597in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{3.887806in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{3.887976in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{3.888215in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{3.888463in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{3.888677in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{3.888882in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{3.889132in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{3.889335in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{3.889561in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{3.889753in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{3.890005in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{3.890203in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{3.890463in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{3.890675in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{3.890904in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{3.891384in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{3.891628in}{4.390455in}}%
\pgfpathlineto{\pgfqpoint{3.891884in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{3.892342in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{3.892576in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{3.893016in}{4.343587in}}%
\pgfpathlineto{\pgfqpoint{3.893491in}{4.322664in}}%
\pgfpathlineto{\pgfqpoint{3.893692in}{4.312412in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{4.291489in}}%
\pgfpathlineto{\pgfqpoint{3.894592in}{4.266590in}}%
\pgfpathlineto{\pgfqpoint{3.895050in}{4.241692in}}%
\pgfpathlineto{\pgfqpoint{3.895535in}{4.217630in}}%
\pgfpathlineto{\pgfqpoint{3.896217in}{4.175993in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{4.145026in}}%
\pgfpathlineto{\pgfqpoint{3.897166in}{4.109457in}}%
\pgfpathlineto{\pgfqpoint{3.897834in}{4.059451in}}%
\pgfpathlineto{\pgfqpoint{3.898554in}{3.999192in}}%
\pgfpathlineto{\pgfqpoint{3.899015in}{3.961740in}}%
\pgfpathlineto{\pgfqpoint{3.899673in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{3.900352in}{3.820090in}}%
\pgfpathlineto{\pgfqpoint{3.901265in}{3.715265in}}%
\pgfpathlineto{\pgfqpoint{3.901924in}{3.631363in}}%
\pgfpathlineto{\pgfqpoint{3.902855in}{3.519215in}}%
\pgfpathlineto{\pgfqpoint{3.903489in}{3.434685in}}%
\pgfpathlineto{\pgfqpoint{3.904406in}{3.323583in}}%
\pgfpathlineto{\pgfqpoint{3.905276in}{3.204321in}}%
\pgfpathlineto{\pgfqpoint{3.906331in}{3.050954in}}%
\pgfpathlineto{\pgfqpoint{3.907172in}{2.928135in}}%
\pgfpathlineto{\pgfqpoint{3.908232in}{2.788996in}}%
\pgfpathlineto{\pgfqpoint{3.909255in}{2.654670in}}%
\pgfpathlineto{\pgfqpoint{3.910312in}{2.514903in}}%
\pgfpathlineto{\pgfqpoint{3.911262in}{2.379321in}}%
\pgfpathlineto{\pgfqpoint{3.912446in}{2.232858in}}%
\pgfpathlineto{\pgfqpoint{3.913658in}{2.082630in}}%
\pgfpathlineto{\pgfqpoint{3.914906in}{1.945793in}}%
\pgfpathlineto{\pgfqpoint{3.916006in}{1.828832in}}%
\pgfpathlineto{\pgfqpoint{3.917174in}{1.692832in}}%
\pgfpathlineto{\pgfqpoint{3.918372in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{3.919480in}{1.462049in}}%
\pgfpathlineto{\pgfqpoint{3.920728in}{1.345716in}}%
\pgfpathlineto{\pgfqpoint{3.921885in}{1.237753in}}%
\pgfpathlineto{\pgfqpoint{3.923122in}{1.146946in}}%
\pgfpathlineto{\pgfqpoint{3.924379in}{1.058232in}}%
\pgfpathlineto{\pgfqpoint{3.925504in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{3.926686in}{0.906539in}}%
\pgfpathlineto{\pgfqpoint{3.927676in}{0.838748in}}%
\pgfpathlineto{\pgfqpoint{3.928686in}{0.777652in}}%
\pgfpathlineto{\pgfqpoint{3.929557in}{0.730157in}}%
\pgfpathlineto{\pgfqpoint{3.930423in}{0.682452in}}%
\pgfpathlineto{\pgfqpoint{3.931252in}{0.639141in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{0.601688in}}%
\pgfpathlineto{\pgfqpoint{3.932510in}{0.560679in}}%
\pgfpathlineto{\pgfqpoint{3.933047in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{3.933499in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{3.933896in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{3.934219in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{3.934509in}{0.440789in}}%
\pgfpathlineto{\pgfqpoint{3.934757in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{3.934952in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{3.935092in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{3.935205in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{3.935289in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.935411in}{0.383669in}}%
\pgfpathlineto{\pgfqpoint{3.935465in}{0.381158in}}%
\pgfpathlineto{\pgfqpoint{3.935502in}{0.379484in}}%
\pgfpathlineto{\pgfqpoint{3.935519in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{3.935551in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{3.935568in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{3.935594in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{3.935610in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{3.935635in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{3.935645in}{0.369860in}}%
\pgfpathlineto{\pgfqpoint{3.935646in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{3.935650in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{3.935659in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{3.935659in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{3.935659in}{0.369232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.883208in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.883577in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.883964in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.884262in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.884465in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.884688in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{3.884830in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.885125in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{3.885394in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.885714in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.885977in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{3.886270in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.886588in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.886832in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{3.887440in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{3.887700in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{3.887982in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{3.888325in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{3.888958in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{3.889272in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{3.889898in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{3.890176in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{3.890410in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{3.890897in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{3.891125in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{3.891403in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{3.891916in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{3.892110in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{3.892540in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{3.892875in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{3.893043in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{3.893447in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{3.893856in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{3.894252in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{3.894672in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{3.895252in}{4.408868in}}%
\pgfpathlineto{\pgfqpoint{3.895674in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{3.896069in}{4.395058in}}%
\pgfpathlineto{\pgfqpoint{3.896735in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{3.897448in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{3.897880in}{4.362837in}}%
\pgfpathlineto{\pgfqpoint{3.898547in}{4.346935in}}%
\pgfpathlineto{\pgfqpoint{3.899204in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{3.900077in}{4.309692in}}%
\pgfpathlineto{\pgfqpoint{3.900716in}{4.291698in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{4.264916in}}%
\pgfpathlineto{\pgfqpoint{3.902265in}{4.245039in}}%
\pgfpathlineto{\pgfqpoint{3.903144in}{4.213027in}}%
\pgfpathlineto{\pgfqpoint{3.903964in}{4.182479in}}%
\pgfpathlineto{\pgfqpoint{3.905063in}{4.138331in}}%
\pgfpathlineto{\pgfqpoint{3.906034in}{4.103808in}}%
\pgfpathlineto{\pgfqpoint{3.907091in}{4.050663in}}%
\pgfpathlineto{\pgfqpoint{3.908141in}{3.995426in}}%
\pgfpathlineto{\pgfqpoint{3.909163in}{3.933075in}}%
\pgfpathlineto{\pgfqpoint{3.910324in}{3.873444in}}%
\pgfpathlineto{\pgfqpoint{3.911755in}{3.795610in}}%
\pgfpathlineto{\pgfqpoint{3.913109in}{3.713382in}}%
\pgfpathlineto{\pgfqpoint{3.914426in}{3.632200in}}%
\pgfpathlineto{\pgfqpoint{3.915833in}{3.555830in}}%
\pgfpathlineto{\pgfqpoint{3.917549in}{3.458328in}}%
\pgfpathlineto{\pgfqpoint{3.919210in}{3.359989in}}%
\pgfpathlineto{\pgfqpoint{3.920902in}{3.261023in}}%
\pgfpathlineto{\pgfqpoint{3.922767in}{3.152432in}}%
\pgfpathlineto{\pgfqpoint{3.924727in}{3.043003in}}%
\pgfpathlineto{\pgfqpoint{3.927025in}{2.924788in}}%
\pgfpathlineto{\pgfqpoint{3.929230in}{2.800922in}}%
\pgfpathlineto{\pgfqpoint{3.931450in}{2.687728in}}%
\pgfpathlineto{\pgfqpoint{3.934036in}{2.568885in}}%
\pgfpathlineto{\pgfqpoint{3.936531in}{2.458829in}}%
\pgfpathlineto{\pgfqpoint{3.939572in}{2.338939in}}%
\pgfpathlineto{\pgfqpoint{3.942432in}{2.222815in}}%
\pgfpathlineto{\pgfqpoint{3.945745in}{2.103135in}}%
\pgfpathlineto{\pgfqpoint{3.949331in}{1.999774in}}%
\pgfpathlineto{\pgfqpoint{3.952876in}{1.885325in}}%
\pgfpathlineto{\pgfqpoint{3.956473in}{1.793472in}}%
\pgfpathlineto{\pgfqpoint{3.960257in}{1.700782in}}%
\pgfpathlineto{\pgfqpoint{3.964444in}{1.609976in}}%
\pgfpathlineto{\pgfqpoint{3.968845in}{1.527539in}}%
\pgfpathlineto{\pgfqpoint{3.973006in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{3.977524in}{1.376055in}}%
\pgfpathlineto{\pgfqpoint{3.982466in}{1.303451in}}%
\pgfpathlineto{\pgfqpoint{3.987344in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{3.992348in}{1.174146in}}%
\pgfpathlineto{\pgfqpoint{3.997295in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{4.003018in}{1.073087in}}%
\pgfpathlineto{\pgfqpoint{4.008301in}{1.029986in}}%
\pgfpathlineto{\pgfqpoint{4.013897in}{0.990232in}}%
\pgfpathlineto{\pgfqpoint{4.019523in}{0.946921in}}%
\pgfpathlineto{\pgfqpoint{4.025057in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{4.030325in}{0.882896in}}%
\pgfpathlineto{\pgfqpoint{4.035520in}{0.858625in}}%
\pgfpathlineto{\pgfqpoint{4.040477in}{0.835819in}}%
\pgfpathlineto{\pgfqpoint{4.045476in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{4.050027in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{4.054723in}{0.782674in}}%
\pgfpathlineto{\pgfqpoint{4.059148in}{0.768237in}}%
\pgfpathlineto{\pgfqpoint{4.063071in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{4.066714in}{0.743338in}}%
\pgfpathlineto{\pgfqpoint{4.069838in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{4.072796in}{0.727646in}}%
\pgfpathlineto{\pgfqpoint{4.075587in}{0.721160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888070in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{3.888783in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.889215in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.889582in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.889907in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.890181in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.890461in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.891234in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{3.891499in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{3.891707in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{3.891975in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{3.892333in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{3.892677in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{3.893025in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{3.893372in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{3.893674in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{3.894015in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{3.894316in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{3.894652in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{3.894971in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{3.895243in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{3.895484in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{3.895729in}{4.407612in}}%
\pgfpathlineto{\pgfqpoint{3.895984in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{3.896466in}{4.388363in}}%
\pgfpathlineto{\pgfqpoint{3.896717in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{3.896969in}{4.368695in}}%
\pgfpathlineto{\pgfqpoint{3.897431in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{3.897673in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{3.898179in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{3.898631in}{4.297766in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{4.284584in}}%
\pgfpathlineto{\pgfqpoint{3.899316in}{4.257593in}}%
\pgfpathlineto{\pgfqpoint{3.899783in}{4.229765in}}%
\pgfpathlineto{\pgfqpoint{3.900232in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{3.900708in}{4.163439in}}%
\pgfpathlineto{\pgfqpoint{3.901353in}{4.112386in}}%
\pgfpathlineto{\pgfqpoint{3.901782in}{4.072632in}}%
\pgfpathlineto{\pgfqpoint{3.902260in}{4.028275in}}%
\pgfpathlineto{\pgfqpoint{3.902897in}{3.957136in}}%
\pgfpathlineto{\pgfqpoint{3.903567in}{3.874072in}}%
\pgfpathlineto{\pgfqpoint{3.904025in}{3.819044in}}%
\pgfpathlineto{\pgfqpoint{3.904660in}{3.723843in}}%
\pgfpathlineto{\pgfqpoint{3.905349in}{3.621110in}}%
\pgfpathlineto{\pgfqpoint{3.906219in}{3.477787in}}%
\pgfpathlineto{\pgfqpoint{3.906807in}{3.364592in}}%
\pgfpathlineto{\pgfqpoint{3.907679in}{3.209552in}}%
\pgfpathlineto{\pgfqpoint{3.908366in}{3.091754in}}%
\pgfpathlineto{\pgfqpoint{3.909270in}{2.925415in}}%
\pgfpathlineto{\pgfqpoint{3.910107in}{2.774350in}}%
\pgfpathlineto{\pgfqpoint{3.911242in}{2.583531in}}%
\pgfpathlineto{\pgfqpoint{3.912091in}{2.442927in}}%
\pgfpathlineto{\pgfqpoint{3.913312in}{2.262988in}}%
\pgfpathlineto{\pgfqpoint{3.914556in}{2.095393in}}%
\pgfpathlineto{\pgfqpoint{3.915786in}{1.949140in}}%
\pgfpathlineto{\pgfqpoint{3.917044in}{1.801632in}}%
\pgfpathlineto{\pgfqpoint{3.918504in}{1.652868in}}%
\pgfpathlineto{\pgfqpoint{3.920029in}{1.507452in}}%
\pgfpathlineto{\pgfqpoint{3.921467in}{1.381286in}}%
\pgfpathlineto{\pgfqpoint{3.922939in}{1.256793in}}%
\pgfpathlineto{\pgfqpoint{3.924753in}{1.129161in}}%
\pgfpathlineto{\pgfqpoint{3.926522in}{1.017013in}}%
\pgfpathlineto{\pgfqpoint{3.928354in}{0.926207in}}%
\pgfpathlineto{\pgfqpoint{3.930425in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{3.932461in}{0.749825in}}%
\pgfpathlineto{\pgfqpoint{3.934957in}{0.679732in}}%
\pgfpathlineto{\pgfqpoint{3.937281in}{0.615289in}}%
\pgfpathlineto{\pgfqpoint{3.939658in}{0.561725in}}%
\pgfpathlineto{\pgfqpoint{3.942383in}{0.517368in}}%
\pgfpathlineto{\pgfqpoint{3.944985in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{3.947848in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{3.950759in}{0.425097in}}%
\pgfpathlineto{\pgfqpoint{3.954146in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{3.957719in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{3.961208in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{3.964684in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{3.968357in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.972221in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{3.976382in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{3.980496in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{3.984733in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{3.989104in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{3.993537in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{3.998013in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.002318in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.006820in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.011344in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.016083in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{4.020794in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.025229in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.029534in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.033682in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.037581in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.041301in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.044578in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.047959in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.050995in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.053824in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.056516in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.059273in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.061793in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.064096in}{0.337220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.888858in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.889594in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.890100in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890480in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.890821in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{3.891153in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{3.891431in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{3.891714in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{3.891986in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{3.892237in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.892482in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{3.892743in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{3.892964in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{3.893245in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{3.893506in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{3.893721in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{3.893958in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{3.894203in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{3.894452in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{3.894686in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{3.894923in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{3.895150in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{3.895385in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{3.895630in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{4.434812in}}%
\pgfpathlineto{\pgfqpoint{3.896169in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{3.896749in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{3.897059in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{3.897352in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{3.897938in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{3.898237in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{3.898816in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{3.899412in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{3.899706in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{3.900279in}{4.351538in}}%
\pgfpathlineto{\pgfqpoint{3.900784in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{3.901269in}{4.320990in}}%
\pgfpathlineto{\pgfqpoint{3.901713in}{4.301323in}}%
\pgfpathlineto{\pgfqpoint{3.902409in}{4.270356in}}%
\pgfpathlineto{\pgfqpoint{3.902884in}{4.247341in}}%
\pgfpathlineto{\pgfqpoint{3.903358in}{4.221815in}}%
\pgfpathlineto{\pgfqpoint{3.904040in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{3.904763in}{4.132891in}}%
\pgfpathlineto{\pgfqpoint{3.905231in}{4.094811in}}%
\pgfpathlineto{\pgfqpoint{3.905998in}{4.039783in}}%
\pgfpathlineto{\pgfqpoint{3.906744in}{3.981826in}}%
\pgfpathlineto{\pgfqpoint{3.907693in}{3.887672in}}%
\pgfpathlineto{\pgfqpoint{3.908466in}{3.807745in}}%
\pgfpathlineto{\pgfqpoint{3.909476in}{3.705012in}}%
\pgfpathlineto{\pgfqpoint{3.910228in}{3.621529in}}%
\pgfpathlineto{\pgfqpoint{3.911191in}{3.492852in}}%
\pgfpathlineto{\pgfqpoint{3.912077in}{3.356223in}}%
\pgfpathlineto{\pgfqpoint{3.913162in}{3.195743in}}%
\pgfpathlineto{\pgfqpoint{3.914002in}{3.061625in}}%
\pgfpathlineto{\pgfqpoint{3.915122in}{2.878757in}}%
\pgfpathlineto{\pgfqpoint{3.916389in}{2.718276in}}%
\pgfpathlineto{\pgfqpoint{3.917573in}{2.570558in}}%
\pgfpathlineto{\pgfqpoint{3.918790in}{2.432047in}}%
\pgfpathlineto{\pgfqpoint{3.920247in}{2.264243in}}%
\pgfpathlineto{\pgfqpoint{3.921672in}{2.101670in}}%
\pgfpathlineto{\pgfqpoint{3.923052in}{1.938051in}}%
\pgfpathlineto{\pgfqpoint{3.924439in}{1.786149in}}%
\pgfpathlineto{\pgfqpoint{3.926038in}{1.615834in}}%
\pgfpathlineto{\pgfqpoint{3.927641in}{1.461212in}}%
\pgfpathlineto{\pgfqpoint{3.929196in}{1.326885in}}%
\pgfpathlineto{\pgfqpoint{3.931018in}{1.183980in}}%
\pgfpathlineto{\pgfqpoint{3.932828in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{3.934794in}{0.938342in}}%
\pgfpathlineto{\pgfqpoint{3.936732in}{0.828914in}}%
\pgfpathlineto{\pgfqpoint{3.938556in}{0.734760in}}%
\pgfpathlineto{\pgfqpoint{3.940721in}{0.653996in}}%
\pgfpathlineto{\pgfqpoint{3.942788in}{0.593319in}}%
\pgfpathlineto{\pgfqpoint{3.945072in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.947325in}{0.485146in}}%
\pgfpathlineto{\pgfqpoint{3.949794in}{0.450623in}}%
\pgfpathlineto{\pgfqpoint{3.952371in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{3.955039in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{3.957675in}{0.384088in}}%
\pgfpathlineto{\pgfqpoint{3.960500in}{0.372371in}}%
\pgfpathlineto{\pgfqpoint{3.963407in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{3.966612in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.969784in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{3.973024in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{3.976437in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{3.980032in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{3.983861in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{3.987559in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{3.991697in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.995854in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.000282in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.004906in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.009659in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.014399in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.019377in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.024342in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.029978in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.035425in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.041276in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.047049in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.052981in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.059055in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.064808in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.070858in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.077214in}{0.336592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{3.889358in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{3.890159in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.890711in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.891172in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{3.891569in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.891930in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.892282in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.892606in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.892934in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.893260in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{3.893596in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{3.893946in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{3.894266in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{3.894589in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.894904in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{3.895221in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{3.895554in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{3.895868in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{3.896191in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{3.896512in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{3.896837in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{3.897114in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{3.897394in}{4.462013in}}%
\pgfpathlineto{\pgfqpoint{3.897668in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{3.897925in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{3.898197in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{3.898708in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{3.899222in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{3.899721in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{3.899986in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{3.900514in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{3.901012in}{4.418492in}}%
\pgfpathlineto{\pgfqpoint{3.901282in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{3.901771in}{4.406984in}}%
\pgfpathlineto{\pgfqpoint{3.902274in}{4.399661in}}%
\pgfpathlineto{\pgfqpoint{3.902778in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{3.903285in}{4.379575in}}%
\pgfpathlineto{\pgfqpoint{3.904109in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{3.904642in}{4.349027in}}%
\pgfpathlineto{\pgfqpoint{3.905161in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{3.905962in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{3.906763in}{4.283747in}}%
\pgfpathlineto{\pgfqpoint{3.907323in}{4.261150in}}%
\pgfpathlineto{\pgfqpoint{3.908087in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{3.908819in}{4.195242in}}%
\pgfpathlineto{\pgfqpoint{3.909854in}{4.137494in}}%
\pgfpathlineto{\pgfqpoint{3.910635in}{4.093346in}}%
\pgfpathlineto{\pgfqpoint{3.911681in}{4.025764in}}%
\pgfpathlineto{\pgfqpoint{3.912508in}{3.967180in}}%
\pgfpathlineto{\pgfqpoint{3.913530in}{3.878256in}}%
\pgfpathlineto{\pgfqpoint{3.914587in}{3.789123in}}%
\pgfpathlineto{\pgfqpoint{3.915960in}{3.670698in}}%
\pgfpathlineto{\pgfqpoint{3.917080in}{3.558341in}}%
\pgfpathlineto{\pgfqpoint{3.918544in}{3.422759in}}%
\pgfpathlineto{\pgfqpoint{3.920067in}{3.292408in}}%
\pgfpathlineto{\pgfqpoint{3.921588in}{3.164567in}}%
\pgfpathlineto{\pgfqpoint{3.923146in}{3.033379in}}%
\pgfpathlineto{\pgfqpoint{3.925048in}{2.857206in}}%
\pgfpathlineto{\pgfqpoint{3.926936in}{2.703630in}}%
\pgfpathlineto{\pgfqpoint{3.928855in}{2.536872in}}%
\pgfpathlineto{\pgfqpoint{3.930755in}{2.378065in}}%
\pgfpathlineto{\pgfqpoint{3.932957in}{2.205240in}}%
\pgfpathlineto{\pgfqpoint{3.935227in}{2.044759in}}%
\pgfpathlineto{\pgfqpoint{3.937565in}{1.899762in}}%
\pgfpathlineto{\pgfqpoint{3.940347in}{1.740118in}}%
\pgfpathlineto{\pgfqpoint{3.943097in}{1.595330in}}%
\pgfpathlineto{\pgfqpoint{3.946225in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{3.949334in}{1.293827in}}%
\pgfpathlineto{\pgfqpoint{3.952536in}{1.164103in}}%
\pgfpathlineto{\pgfqpoint{3.956181in}{1.032706in}}%
\pgfpathlineto{\pgfqpoint{3.959787in}{0.927044in}}%
\pgfpathlineto{\pgfqpoint{3.963853in}{0.819499in}}%
\pgfpathlineto{\pgfqpoint{3.967851in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{3.972377in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{3.977222in}{0.573442in}}%
\pgfpathlineto{\pgfqpoint{3.982204in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{3.987323in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{3.992783in}{0.429700in}}%
\pgfpathlineto{\pgfqpoint{3.998196in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{4.004003in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{4.016828in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{4.024018in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.031424in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{4.038874in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.046520in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.054768in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.062507in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.070757in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.078995in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.087263in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.095442in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.103898in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.111833in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.120495in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.128927in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.146101in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.154276in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.162585in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.170677in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.178938in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.187210in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048080in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048252in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048407in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048544in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048669in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048775in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048887in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048982in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049080in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049174in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049262in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049346in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049427in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049515in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049595in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049685in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.049770in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.049854in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.049934in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.050019in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.050094in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.050166in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.050238in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{6.050323in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.050403in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.050563in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.050645in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{6.050715in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.050855in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.050921in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.051057in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.051182in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.051236in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.051359in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.051479in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{6.051611in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{6.051734in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{6.051908in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{6.052022in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{6.052146in}{4.452388in}}%
\pgfpathlineto{\pgfqpoint{6.052328in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{6.052506in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{6.052621in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{6.052793in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{6.052970in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{6.053185in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{6.053352in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{6.053564in}{4.415982in}}%
\pgfpathlineto{\pgfqpoint{6.053732in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{6.053939in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{6.054151in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{6.054426in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{6.054614in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{6.054868in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{6.055108in}{4.358234in}}%
\pgfpathlineto{\pgfqpoint{6.055348in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{6.055587in}{4.336474in}}%
\pgfpathlineto{\pgfqpoint{6.055876in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{6.056166in}{4.310110in}}%
\pgfpathlineto{\pgfqpoint{6.056449in}{4.295046in}}%
\pgfpathlineto{\pgfqpoint{6.056723in}{4.279981in}}%
\pgfpathlineto{\pgfqpoint{6.057037in}{4.260732in}}%
\pgfpathlineto{\pgfqpoint{6.057355in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{6.057649in}{4.219094in}}%
\pgfpathlineto{\pgfqpoint{6.058001in}{4.191057in}}%
\pgfpathlineto{\pgfqpoint{6.058352in}{4.164067in}}%
\pgfpathlineto{\pgfqpoint{6.058734in}{4.131217in}}%
\pgfpathlineto{\pgfqpoint{6.059116in}{4.098368in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{4.072423in}}%
\pgfpathlineto{\pgfqpoint{6.059891in}{4.035180in}}%
\pgfpathlineto{\pgfqpoint{6.060291in}{4.002121in}}%
\pgfpathlineto{\pgfqpoint{6.060723in}{3.962158in}}%
\pgfpathlineto{\pgfqpoint{6.061138in}{3.915709in}}%
\pgfpathlineto{\pgfqpoint{6.061550in}{3.868841in}}%
\pgfpathlineto{\pgfqpoint{6.062015in}{3.805234in}}%
\pgfpathlineto{\pgfqpoint{6.062452in}{3.751671in}}%
\pgfpathlineto{\pgfqpoint{6.062849in}{3.692458in}}%
\pgfpathlineto{\pgfqpoint{6.063287in}{3.630735in}}%
\pgfpathlineto{\pgfqpoint{6.063736in}{3.554784in}}%
\pgfpathlineto{\pgfqpoint{6.064173in}{3.481762in}}%
\pgfpathlineto{\pgfqpoint{6.064592in}{3.404765in}}%
\pgfpathlineto{\pgfqpoint{6.065018in}{3.325257in}}%
\pgfpathlineto{\pgfqpoint{6.065452in}{3.235915in}}%
\pgfpathlineto{\pgfqpoint{6.065865in}{3.145108in}}%
\pgfpathlineto{\pgfqpoint{6.066292in}{3.061834in}}%
\pgfpathlineto{\pgfqpoint{6.066696in}{2.975422in}}%
\pgfpathlineto{\pgfqpoint{6.067127in}{2.887126in}}%
\pgfpathlineto{\pgfqpoint{6.067497in}{2.796319in}}%
\pgfpathlineto{\pgfqpoint{6.067889in}{2.703630in}}%
\pgfpathlineto{\pgfqpoint{6.068246in}{2.609057in}}%
\pgfpathlineto{\pgfqpoint{6.068580in}{2.516158in}}%
\pgfpathlineto{\pgfqpoint{6.068897in}{2.424096in}}%
\pgfpathlineto{\pgfqpoint{6.069202in}{2.328896in}}%
\pgfpathlineto{\pgfqpoint{6.069494in}{2.238299in}}%
\pgfpathlineto{\pgfqpoint{6.069792in}{2.153141in}}%
\pgfpathlineto{\pgfqpoint{6.070056in}{2.075516in}}%
\pgfpathlineto{\pgfqpoint{6.070293in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{6.070512in}{1.902063in}}%
\pgfpathlineto{\pgfqpoint{6.070706in}{1.831971in}}%
\pgfpathlineto{\pgfqpoint{6.070887in}{1.753299in}}%
\pgfpathlineto{\pgfqpoint{6.071059in}{1.675675in}}%
\pgfpathlineto{\pgfqpoint{6.071215in}{1.607047in}}%
\pgfpathlineto{\pgfqpoint{6.071352in}{1.546788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049579in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050141in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.050424in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.050598in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.050733in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050858in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050975in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051080in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051181in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051273in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.051366in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.051455in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.051536in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.051630in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.051716in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.051802in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.051882in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.051965in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.052050in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.052127in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.052210in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.052285in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{6.052352in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.052429in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{6.052502in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.052650in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.052717in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{6.052780in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.052905in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.052973in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.053107in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.053235in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.053293in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{6.053427in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.053549in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{6.053683in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{6.053810in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{6.053994in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{6.054129in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{6.054255in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{6.054427in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{6.054618in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{6.054737in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{6.054906in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{6.055065in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{6.055280in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{6.055450in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{6.055682in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{6.055856in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{6.056064in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{6.056266in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{6.056525in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{6.056723in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{6.056971in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{6.057223in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{6.057464in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{6.057700in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{6.057974in}{4.323292in}}%
\pgfpathlineto{\pgfqpoint{6.058244in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{6.058509in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{6.058773in}{4.278307in}}%
\pgfpathlineto{\pgfqpoint{6.059095in}{4.260104in}}%
\pgfpathlineto{\pgfqpoint{6.059421in}{4.239809in}}%
\pgfpathlineto{\pgfqpoint{6.059713in}{4.216165in}}%
\pgfpathlineto{\pgfqpoint{6.060041in}{4.189384in}}%
\pgfpathlineto{\pgfqpoint{6.060356in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{6.060706in}{4.126405in}}%
\pgfpathlineto{\pgfqpoint{6.061054in}{4.094183in}}%
\pgfpathlineto{\pgfqpoint{6.061396in}{4.065100in}}%
\pgfpathlineto{\pgfqpoint{6.061754in}{4.029321in}}%
\pgfpathlineto{\pgfqpoint{6.062111in}{3.996054in}}%
\pgfpathlineto{\pgfqpoint{6.062490in}{3.951069in}}%
\pgfpathlineto{\pgfqpoint{6.062847in}{3.905247in}}%
\pgfpathlineto{\pgfqpoint{6.063238in}{3.853148in}}%
\pgfpathlineto{\pgfqpoint{6.063637in}{3.792680in}}%
\pgfpathlineto{\pgfqpoint{6.064012in}{3.733049in}}%
\pgfpathlineto{\pgfqpoint{6.064400in}{3.676348in}}%
\pgfpathlineto{\pgfqpoint{6.064763in}{3.612532in}}%
\pgfpathlineto{\pgfqpoint{6.065137in}{3.537209in}}%
\pgfpathlineto{\pgfqpoint{6.065525in}{3.461885in}}%
\pgfpathlineto{\pgfqpoint{6.065899in}{3.385097in}}%
\pgfpathlineto{\pgfqpoint{6.066251in}{3.301614in}}%
\pgfpathlineto{\pgfqpoint{6.066622in}{3.216038in}}%
\pgfpathlineto{\pgfqpoint{6.066979in}{3.130671in}}%
\pgfpathlineto{\pgfqpoint{6.067337in}{3.044050in}}%
\pgfpathlineto{\pgfqpoint{6.067680in}{2.963914in}}%
\pgfpathlineto{\pgfqpoint{6.068025in}{2.879384in}}%
\pgfpathlineto{\pgfqpoint{6.068332in}{2.785230in}}%
\pgfpathlineto{\pgfqpoint{6.068620in}{2.691285in}}%
\pgfpathlineto{\pgfqpoint{6.068900in}{2.602989in}}%
\pgfpathlineto{\pgfqpoint{6.069153in}{2.515740in}}%
\pgfpathlineto{\pgfqpoint{6.069409in}{2.433093in}}%
\pgfpathlineto{\pgfqpoint{6.069668in}{2.349401in}}%
\pgfpathlineto{\pgfqpoint{6.069894in}{2.264662in}}%
\pgfpathlineto{\pgfqpoint{6.070133in}{2.176575in}}%
\pgfpathlineto{\pgfqpoint{6.070328in}{2.097904in}}%
\pgfpathlineto{\pgfqpoint{6.070516in}{2.024254in}}%
\pgfpathlineto{\pgfqpoint{6.070694in}{1.944746in}}%
\pgfpathlineto{\pgfqpoint{6.070856in}{1.878629in}}%
\pgfpathlineto{\pgfqpoint{6.071007in}{1.809583in}}%
\pgfpathlineto{\pgfqpoint{6.071133in}{1.740746in}}%
\pgfpathlineto{\pgfqpoint{6.071261in}{1.684253in}}%
\pgfpathlineto{\pgfqpoint{6.071358in}{1.627551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047716in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.047973in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048118in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048252in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048369in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048475in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048573in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048671in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.048780in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.048878in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048971in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049059in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049148in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049232in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049313in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049394in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.049477in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.049561in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.049644in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.049722in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.049795in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.049870in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.049942in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.050009in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.050087in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050158in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{6.050289in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.050364in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.050426in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{6.050568in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{6.050631in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{6.050769in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.050891in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.050953in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.051095in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{6.051223in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.051344in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{6.051467in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{6.051650in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{6.051771in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{6.051899in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{6.052061in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{6.052239in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{6.052359in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{6.052511in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{6.052668in}{4.438578in}}%
\pgfpathlineto{\pgfqpoint{6.052869in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{6.053043in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{6.053247in}{4.423932in}}%
\pgfpathlineto{\pgfqpoint{6.053386in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{6.053600in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{6.053786in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{6.054023in}{4.400080in}}%
\pgfpathlineto{\pgfqpoint{6.054208in}{4.392966in}}%
\pgfpathlineto{\pgfqpoint{6.054437in}{4.383341in}}%
\pgfpathlineto{\pgfqpoint{6.054696in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{6.054920in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{6.055154in}{4.352794in}}%
\pgfpathlineto{\pgfqpoint{6.055425in}{4.339821in}}%
\pgfpathlineto{\pgfqpoint{6.055686in}{4.328941in}}%
\pgfpathlineto{\pgfqpoint{6.055966in}{4.314713in}}%
\pgfpathlineto{\pgfqpoint{6.056230in}{4.298812in}}%
\pgfpathlineto{\pgfqpoint{6.056523in}{4.286049in}}%
\pgfpathlineto{\pgfqpoint{6.056819in}{4.270356in}}%
\pgfpathlineto{\pgfqpoint{6.057122in}{4.254455in}}%
\pgfpathlineto{\pgfqpoint{6.057440in}{4.229556in}}%
\pgfpathlineto{\pgfqpoint{6.057778in}{4.206541in}}%
\pgfpathlineto{\pgfqpoint{6.058123in}{4.179131in}}%
\pgfpathlineto{\pgfqpoint{6.058466in}{4.151094in}}%
\pgfpathlineto{\pgfqpoint{6.058782in}{4.123266in}}%
\pgfpathlineto{\pgfqpoint{6.059154in}{4.088116in}}%
\pgfpathlineto{\pgfqpoint{6.059536in}{4.058195in}}%
\pgfpathlineto{\pgfqpoint{6.059918in}{4.021161in}}%
\pgfpathlineto{\pgfqpoint{6.060294in}{3.981407in}}%
\pgfpathlineto{\pgfqpoint{6.060688in}{3.937678in}}%
\pgfpathlineto{\pgfqpoint{6.061081in}{3.888927in}}%
\pgfpathlineto{\pgfqpoint{6.061466in}{3.837874in}}%
\pgfpathlineto{\pgfqpoint{6.061841in}{3.784520in}}%
\pgfpathlineto{\pgfqpoint{6.062228in}{3.727400in}}%
\pgfpathlineto{\pgfqpoint{6.062614in}{3.657098in}}%
\pgfpathlineto{\pgfqpoint{6.063014in}{3.590981in}}%
\pgfpathlineto{\pgfqpoint{6.063410in}{3.519005in}}%
\pgfpathlineto{\pgfqpoint{6.063796in}{3.437405in}}%
\pgfpathlineto{\pgfqpoint{6.064180in}{3.356642in}}%
\pgfpathlineto{\pgfqpoint{6.064578in}{3.270857in}}%
\pgfpathlineto{\pgfqpoint{6.064950in}{3.182352in}}%
\pgfpathlineto{\pgfqpoint{6.065308in}{3.099496in}}%
\pgfpathlineto{\pgfqpoint{6.065669in}{3.001994in}}%
\pgfpathlineto{\pgfqpoint{6.066010in}{2.913489in}}%
\pgfpathlineto{\pgfqpoint{6.066345in}{2.818707in}}%
\pgfpathlineto{\pgfqpoint{6.066677in}{2.718276in}}%
\pgfpathlineto{\pgfqpoint{6.067006in}{2.619100in}}%
\pgfpathlineto{\pgfqpoint{6.067294in}{2.512601in}}%
\pgfpathlineto{\pgfqpoint{6.067577in}{2.414681in}}%
\pgfpathlineto{\pgfqpoint{6.067835in}{2.331407in}}%
\pgfpathlineto{\pgfqpoint{6.068085in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{6.068317in}{2.142889in}}%
\pgfpathlineto{\pgfqpoint{6.068537in}{2.045596in}}%
\pgfpathlineto{\pgfqpoint{6.068718in}{1.961067in}}%
\pgfpathlineto{\pgfqpoint{6.068878in}{1.869632in}}%
\pgfpathlineto{\pgfqpoint{6.069055in}{1.781964in}}%
\pgfpathlineto{\pgfqpoint{6.069212in}{1.690530in}}%
\pgfpathlineto{\pgfqpoint{6.069361in}{1.608511in}}%
\pgfpathlineto{\pgfqpoint{6.069491in}{1.535280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048081in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048253in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048407in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048544in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048669in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048775in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048886in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048982in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049080in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049174in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049262in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049345in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049428in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049515in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049594in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049683in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.049768in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.049853in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.049933in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.050019in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.050094in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.050166in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.050237in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{6.050322in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.050403in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.050560in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.050643in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{6.050714in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.050852in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.050919in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.051057in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.051180in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.051233in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.051357in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.051475in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{6.051609in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{6.051729in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{6.051900in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{6.052017in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{6.052141in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{6.052321in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{6.052499in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{6.052615in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{6.052786in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{6.052963in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{6.053177in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{6.053343in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{6.053553in}{4.416400in}}%
\pgfpathlineto{\pgfqpoint{6.053721in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{6.053928in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{6.054140in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{6.054413in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{6.054600in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{6.054850in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{6.055088in}{4.358234in}}%
\pgfpathlineto{\pgfqpoint{6.055326in}{4.348609in}}%
\pgfpathlineto{\pgfqpoint{6.055566in}{4.336892in}}%
\pgfpathlineto{\pgfqpoint{6.055854in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{6.056142in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{6.056425in}{4.295046in}}%
\pgfpathlineto{\pgfqpoint{6.056696in}{4.279144in}}%
\pgfpathlineto{\pgfqpoint{6.057007in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{6.057326in}{4.240436in}}%
\pgfpathlineto{\pgfqpoint{6.057620in}{4.219304in}}%
\pgfpathlineto{\pgfqpoint{6.057972in}{4.191476in}}%
\pgfpathlineto{\pgfqpoint{6.058320in}{4.163648in}}%
\pgfpathlineto{\pgfqpoint{6.058707in}{4.131217in}}%
\pgfpathlineto{\pgfqpoint{6.059085in}{4.097949in}}%
\pgfpathlineto{\pgfqpoint{6.059467in}{4.071586in}}%
\pgfpathlineto{\pgfqpoint{6.059860in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{6.060255in}{4.002540in}}%
\pgfpathlineto{\pgfqpoint{6.060697in}{3.962158in}}%
\pgfpathlineto{\pgfqpoint{6.061102in}{3.914872in}}%
\pgfpathlineto{\pgfqpoint{6.061516in}{3.868631in}}%
\pgfpathlineto{\pgfqpoint{6.061987in}{3.804816in}}%
\pgfpathlineto{\pgfqpoint{6.062423in}{3.751671in}}%
\pgfpathlineto{\pgfqpoint{6.062819in}{3.693086in}}%
\pgfpathlineto{\pgfqpoint{6.063239in}{3.631781in}}%
\pgfpathlineto{\pgfqpoint{6.063681in}{3.554366in}}%
\pgfpathlineto{\pgfqpoint{6.064110in}{3.483227in}}%
\pgfpathlineto{\pgfqpoint{6.064520in}{3.405183in}}%
\pgfpathlineto{\pgfqpoint{6.064951in}{3.326931in}}%
\pgfpathlineto{\pgfqpoint{6.065379in}{3.234660in}}%
\pgfpathlineto{\pgfqpoint{6.065798in}{3.145736in}}%
\pgfpathlineto{\pgfqpoint{6.066240in}{3.061834in}}%
\pgfpathlineto{\pgfqpoint{6.066642in}{2.978769in}}%
\pgfpathlineto{\pgfqpoint{6.067066in}{2.887126in}}%
\pgfpathlineto{\pgfqpoint{6.067440in}{2.795901in}}%
\pgfpathlineto{\pgfqpoint{6.067831in}{2.700910in}}%
\pgfpathlineto{\pgfqpoint{6.068191in}{2.609685in}}%
\pgfpathlineto{\pgfqpoint{6.068536in}{2.514903in}}%
\pgfpathlineto{\pgfqpoint{6.068868in}{2.426816in}}%
\pgfpathlineto{\pgfqpoint{6.069177in}{2.329105in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{2.238089in}}%
\pgfpathlineto{\pgfqpoint{6.069770in}{2.155861in}}%
\pgfpathlineto{\pgfqpoint{6.070043in}{2.074889in}}%
\pgfpathlineto{\pgfqpoint{6.070278in}{1.986384in}}%
\pgfpathlineto{\pgfqpoint{6.070503in}{1.904783in}}%
\pgfpathlineto{\pgfqpoint{6.070698in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{6.070892in}{1.755810in}}%
\pgfpathlineto{\pgfqpoint{6.071075in}{1.676721in}}%
\pgfpathlineto{\pgfqpoint{6.071215in}{1.613324in}}%
\pgfpathlineto{\pgfqpoint{6.071347in}{1.553902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047870in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048148in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048335in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048499in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048646in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048788in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048918in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049044in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049151in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049271in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049384in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049502in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049604in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049703in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049809in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049907in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.050008in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.050102in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.050186in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.050266in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.050360in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.050445in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.050526in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.050614in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{6.050696in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.050781in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.050959in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{6.051040in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.051119in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.051271in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{6.051356in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.051492in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.051634in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{6.051708in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.051839in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{6.051974in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{6.052123in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{6.052242in}{4.462013in}}%
\pgfpathlineto{\pgfqpoint{6.052430in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{6.052566in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{6.052694in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{6.052890in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{6.053093in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{6.053221in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{6.053391in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{6.053572in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{6.053816in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{6.053993in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{6.054227in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{6.054628in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{6.054851in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{6.055116in}{4.388363in}}%
\pgfpathlineto{\pgfqpoint{6.055331in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{6.055585in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{6.055844in}{4.358234in}}%
\pgfpathlineto{\pgfqpoint{6.056081in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{6.056339in}{4.335427in}}%
\pgfpathlineto{\pgfqpoint{6.056639in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{6.056926in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{6.057199in}{4.292535in}}%
\pgfpathlineto{\pgfqpoint{6.057481in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{6.057797in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{6.058114in}{4.236252in}}%
\pgfpathlineto{\pgfqpoint{6.058439in}{4.213864in}}%
\pgfpathlineto{\pgfqpoint{6.058787in}{4.185827in}}%
\pgfpathlineto{\pgfqpoint{6.059128in}{4.156953in}}%
\pgfpathlineto{\pgfqpoint{6.059525in}{4.125150in}}%
\pgfpathlineto{\pgfqpoint{6.059886in}{4.093974in}}%
\pgfpathlineto{\pgfqpoint{6.060229in}{4.062589in}}%
\pgfpathlineto{\pgfqpoint{6.060619in}{4.023254in}}%
\pgfpathlineto{\pgfqpoint{6.060989in}{3.988312in}}%
\pgfpathlineto{\pgfqpoint{6.061360in}{3.943118in}}%
\pgfpathlineto{\pgfqpoint{6.061755in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{6.062152in}{3.843733in}}%
\pgfpathlineto{\pgfqpoint{6.062569in}{3.782847in}}%
\pgfpathlineto{\pgfqpoint{6.062965in}{3.724262in}}%
\pgfpathlineto{\pgfqpoint{6.063346in}{3.663584in}}%
\pgfpathlineto{\pgfqpoint{6.063731in}{3.593701in}}%
\pgfpathlineto{\pgfqpoint{6.064146in}{3.513147in}}%
\pgfpathlineto{\pgfqpoint{6.064543in}{3.430919in}}%
\pgfpathlineto{\pgfqpoint{6.064960in}{3.354131in}}%
\pgfpathlineto{\pgfqpoint{6.065363in}{3.267718in}}%
\pgfpathlineto{\pgfqpoint{6.065745in}{3.177121in}}%
\pgfpathlineto{\pgfqpoint{6.066148in}{3.083804in}}%
\pgfpathlineto{\pgfqpoint{6.066536in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{6.066894in}{2.910769in}}%
\pgfpathlineto{\pgfqpoint{6.067277in}{2.812639in}}%
\pgfpathlineto{\pgfqpoint{6.067622in}{2.722670in}}%
\pgfpathlineto{\pgfqpoint{6.067977in}{2.626632in}}%
\pgfpathlineto{\pgfqpoint{6.068319in}{2.528294in}}%
\pgfpathlineto{\pgfqpoint{6.068640in}{2.433512in}}%
\pgfpathlineto{\pgfqpoint{6.068944in}{2.342705in}}%
\pgfpathlineto{\pgfqpoint{6.069248in}{2.248551in}}%
\pgfpathlineto{\pgfqpoint{6.069520in}{2.162347in}}%
\pgfpathlineto{\pgfqpoint{6.069804in}{2.078236in}}%
\pgfpathlineto{\pgfqpoint{6.070040in}{2.000611in}}%
\pgfpathlineto{\pgfqpoint{6.070260in}{1.910851in}}%
\pgfpathlineto{\pgfqpoint{6.070484in}{1.832180in}}%
\pgfpathlineto{\pgfqpoint{6.070660in}{1.762087in}}%
\pgfpathlineto{\pgfqpoint{6.070833in}{1.689065in}}%
\pgfpathlineto{\pgfqpoint{6.070991in}{1.625250in}}%
\pgfpathlineto{\pgfqpoint{6.071150in}{1.564573in}}%
\pgfpathlineto{\pgfqpoint{6.071287in}{1.499292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047633in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.047906in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048059in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048194in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048320in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048444in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048547in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048654in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048767in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048866in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048965in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049056in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049147in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049240in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049335in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049421in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049508in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049580in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049660in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049743in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.049823in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.049905in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.049978in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{6.050054in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050117in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.050189in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.050332in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.050407in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.050476in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050620in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.050686in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{6.050820in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{6.050952in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{6.051010in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{6.051137in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.051264in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{6.051389in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{6.051511in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{6.051689in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{6.051810in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{6.051937in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{6.052109in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{6.052290in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{6.052407in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{6.052567in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{6.052728in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{6.052944in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{6.053103in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{6.053302in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{6.053455in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{6.053656in}{4.421422in}}%
\pgfpathlineto{\pgfqpoint{6.053867in}{4.416400in}}%
\pgfpathlineto{\pgfqpoint{6.054108in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{6.054300in}{4.404265in}}%
\pgfpathlineto{\pgfqpoint{6.054552in}{4.395895in}}%
\pgfpathlineto{\pgfqpoint{6.054789in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{6.055030in}{4.378948in}}%
\pgfpathlineto{\pgfqpoint{6.055252in}{4.369114in}}%
\pgfpathlineto{\pgfqpoint{6.055521in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{6.055795in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{6.056052in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{6.056304in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{6.056613in}{4.307181in}}%
\pgfpathlineto{\pgfqpoint{6.056902in}{4.291489in}}%
\pgfpathlineto{\pgfqpoint{6.057203in}{4.275587in}}%
\pgfpathlineto{\pgfqpoint{6.057529in}{4.256338in}}%
\pgfpathlineto{\pgfqpoint{6.057856in}{4.234159in}}%
\pgfpathlineto{\pgfqpoint{6.058210in}{4.211144in}}%
\pgfpathlineto{\pgfqpoint{6.058525in}{4.184780in}}%
\pgfpathlineto{\pgfqpoint{6.058859in}{4.155907in}}%
\pgfpathlineto{\pgfqpoint{6.059214in}{4.123685in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{4.092509in}}%
\pgfpathlineto{\pgfqpoint{6.059942in}{4.059869in}}%
\pgfpathlineto{\pgfqpoint{6.060317in}{4.025974in}}%
\pgfpathlineto{\pgfqpoint{6.060694in}{3.985801in}}%
\pgfpathlineto{\pgfqpoint{6.061091in}{3.940189in}}%
\pgfpathlineto{\pgfqpoint{6.061476in}{3.891647in}}%
\pgfpathlineto{\pgfqpoint{6.061872in}{3.835991in}}%
\pgfpathlineto{\pgfqpoint{6.062261in}{3.772385in}}%
\pgfpathlineto{\pgfqpoint{6.062638in}{3.712754in}}%
\pgfpathlineto{\pgfqpoint{6.063019in}{3.648938in}}%
\pgfpathlineto{\pgfqpoint{6.063387in}{3.576544in}}%
\pgfpathlineto{\pgfqpoint{6.063782in}{3.507288in}}%
\pgfpathlineto{\pgfqpoint{6.064162in}{3.421713in}}%
\pgfpathlineto{\pgfqpoint{6.064557in}{3.336974in}}%
\pgfpathlineto{\pgfqpoint{6.064909in}{3.248260in}}%
\pgfpathlineto{\pgfqpoint{6.065249in}{3.159755in}}%
\pgfpathlineto{\pgfqpoint{6.065609in}{3.067483in}}%
\pgfpathlineto{\pgfqpoint{6.065928in}{2.967889in}}%
\pgfpathlineto{\pgfqpoint{6.066271in}{2.878547in}}%
\pgfpathlineto{\pgfqpoint{6.066581in}{2.778535in}}%
\pgfpathlineto{\pgfqpoint{6.066874in}{2.690030in}}%
\pgfpathlineto{\pgfqpoint{6.067184in}{2.593574in}}%
\pgfpathlineto{\pgfqpoint{6.067469in}{2.493979in}}%
\pgfpathlineto{\pgfqpoint{6.067713in}{2.397733in}}%
\pgfpathlineto{\pgfqpoint{6.067976in}{2.295628in}}%
\pgfpathlineto{\pgfqpoint{6.068202in}{2.202938in}}%
\pgfpathlineto{\pgfqpoint{6.068421in}{2.108366in}}%
\pgfpathlineto{\pgfqpoint{6.068619in}{2.010864in}}%
\pgfpathlineto{\pgfqpoint{6.068813in}{1.930309in}}%
\pgfpathlineto{\pgfqpoint{6.068992in}{1.843478in}}%
\pgfpathlineto{\pgfqpoint{6.069157in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{6.069310in}{1.674628in}}%
\pgfpathlineto{\pgfqpoint{6.069453in}{1.586751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047940in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048271in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048482in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048664in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048829in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048994in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049152in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049303in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049446in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049589in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049722in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049864in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049981in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.050104in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050232in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050354in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.050469in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.050585in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050699in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050820in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.050930in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.051036in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.051142in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.051260in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.051363in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.051465in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.051681in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.051771in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.051856in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.052049in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{6.052139in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.052328in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{6.052492in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.052574in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{6.052740in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{6.052917in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{6.053094in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{6.053259in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{6.053499in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{6.053658in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{6.053806in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{6.054036in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{6.054267in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{6.054420in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{6.054622in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{6.054833in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{6.055109in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{6.055304in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{6.055570in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{6.055751in}{4.416818in}}%
\pgfpathlineto{\pgfqpoint{6.055985in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{6.056232in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{6.056526in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{6.056751in}{4.389828in}}%
\pgfpathlineto{\pgfqpoint{6.057037in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{6.057312in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{6.057592in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{6.057862in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{6.058189in}{4.346098in}}%
\pgfpathlineto{\pgfqpoint{6.058508in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{6.058809in}{4.317433in}}%
\pgfpathlineto{\pgfqpoint{6.059082in}{4.304252in}}%
\pgfpathlineto{\pgfqpoint{6.059409in}{4.289606in}}%
\pgfpathlineto{\pgfqpoint{6.059727in}{4.273495in}}%
\pgfpathlineto{\pgfqpoint{6.060028in}{4.258430in}}%
\pgfpathlineto{\pgfqpoint{6.060366in}{4.236042in}}%
\pgfpathlineto{\pgfqpoint{6.060693in}{4.214282in}}%
\pgfpathlineto{\pgfqpoint{6.061057in}{4.185827in}}%
\pgfpathlineto{\pgfqpoint{6.061391in}{4.157999in}}%
\pgfpathlineto{\pgfqpoint{6.061728in}{4.133519in}}%
\pgfpathlineto{\pgfqpoint{6.062074in}{4.105063in}}%
\pgfpathlineto{\pgfqpoint{6.062421in}{4.076189in}}%
\pgfpathlineto{\pgfqpoint{6.062778in}{4.038109in}}%
\pgfpathlineto{\pgfqpoint{6.063121in}{4.004004in}}%
\pgfpathlineto{\pgfqpoint{6.063491in}{3.962158in}}%
\pgfpathlineto{\pgfqpoint{6.063879in}{3.917801in}}%
\pgfpathlineto{\pgfqpoint{6.064250in}{3.867795in}}%
\pgfpathlineto{\pgfqpoint{6.064585in}{3.817788in}}%
\pgfpathlineto{\pgfqpoint{6.064954in}{3.768619in}}%
\pgfpathlineto{\pgfqpoint{6.065307in}{3.704385in}}%
\pgfpathlineto{\pgfqpoint{6.065639in}{3.638267in}}%
\pgfpathlineto{\pgfqpoint{6.065958in}{3.577590in}}%
\pgfpathlineto{\pgfqpoint{6.066299in}{3.509171in}}%
\pgfpathlineto{\pgfqpoint{6.066635in}{3.436568in}}%
\pgfpathlineto{\pgfqpoint{6.066961in}{3.372334in}}%
\pgfpathlineto{\pgfqpoint{6.067293in}{3.290734in}}%
\pgfpathlineto{\pgfqpoint{6.067578in}{3.216247in}}%
\pgfpathlineto{\pgfqpoint{6.067872in}{3.138831in}}%
\pgfpathlineto{\pgfqpoint{6.068144in}{3.062253in}}%
\pgfpathlineto{\pgfqpoint{6.068427in}{2.983163in}}%
\pgfpathlineto{\pgfqpoint{6.068716in}{2.901354in}}%
\pgfpathlineto{\pgfqpoint{6.068977in}{2.815359in}}%
\pgfpathlineto{\pgfqpoint{6.069241in}{2.732922in}}%
\pgfpathlineto{\pgfqpoint{6.069477in}{2.650694in}}%
\pgfpathlineto{\pgfqpoint{6.069684in}{2.573906in}}%
\pgfpathlineto{\pgfqpoint{6.069897in}{2.495863in}}%
\pgfpathlineto{\pgfqpoint{6.070081in}{2.419284in}}%
\pgfpathlineto{\pgfqpoint{6.070277in}{2.336847in}}%
\pgfpathlineto{\pgfqpoint{6.070437in}{2.259012in}}%
\pgfpathlineto{\pgfqpoint{6.070582in}{2.192058in}}%
\pgfpathlineto{\pgfqpoint{6.070712in}{2.119455in}}%
\pgfpathlineto{\pgfqpoint{6.070812in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{6.070910in}{1.984919in}}%
\pgfpathlineto{\pgfqpoint{6.071015in}{1.917546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047940in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048271in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048482in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048664in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048829in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048994in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049152in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049303in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049446in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049589in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049722in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049864in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049981in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.050104in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050232in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.050354in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{6.050469in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.050585in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.050699in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050820in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.050930in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{6.051036in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.051142in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{6.051260in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{6.051363in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{6.051465in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.051681in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.051771in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{6.051856in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{6.052049in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.052138in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.052328in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{6.052491in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{6.052573in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{6.052740in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.052916in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{6.053093in}{4.463895in}}%
\pgfpathlineto{\pgfqpoint{6.053258in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{6.053499in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{6.053657in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{6.053806in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{6.054036in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{6.054266in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{6.054419in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{6.054622in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{6.054832in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{6.055108in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{6.055303in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{6.055568in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{6.055748in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{6.055982in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{6.056228in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{6.056521in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{6.056747in}{4.389828in}}%
\pgfpathlineto{\pgfqpoint{6.057031in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{6.057306in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{6.057585in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{6.057855in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{6.058182in}{4.346517in}}%
\pgfpathlineto{\pgfqpoint{6.058498in}{4.333126in}}%
\pgfpathlineto{\pgfqpoint{6.058798in}{4.317852in}}%
\pgfpathlineto{\pgfqpoint{6.059072in}{4.305089in}}%
\pgfpathlineto{\pgfqpoint{6.059397in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{6.059715in}{4.274123in}}%
\pgfpathlineto{\pgfqpoint{6.060013in}{4.258848in}}%
\pgfpathlineto{\pgfqpoint{6.060350in}{4.236670in}}%
\pgfpathlineto{\pgfqpoint{6.060674in}{4.214910in}}%
\pgfpathlineto{\pgfqpoint{6.061037in}{4.187710in}}%
\pgfpathlineto{\pgfqpoint{6.061366in}{4.158836in}}%
\pgfpathlineto{\pgfqpoint{6.061703in}{4.135402in}}%
\pgfpathlineto{\pgfqpoint{6.062045in}{4.107156in}}%
\pgfpathlineto{\pgfqpoint{6.062387in}{4.078072in}}%
\pgfpathlineto{\pgfqpoint{6.062739in}{4.039783in}}%
\pgfpathlineto{\pgfqpoint{6.063081in}{4.005887in}}%
\pgfpathlineto{\pgfqpoint{6.063445in}{3.964041in}}%
\pgfpathlineto{\pgfqpoint{6.063825in}{3.920730in}}%
\pgfpathlineto{\pgfqpoint{6.064192in}{3.870933in}}%
\pgfpathlineto{\pgfqpoint{6.064515in}{3.821345in}}%
\pgfpathlineto{\pgfqpoint{6.064855in}{3.771966in}}%
\pgfpathlineto{\pgfqpoint{6.065202in}{3.707942in}}%
\pgfpathlineto{\pgfqpoint{6.065535in}{3.641824in}}%
\pgfpathlineto{\pgfqpoint{6.065835in}{3.581356in}}%
\pgfpathlineto{\pgfqpoint{6.066160in}{3.512519in}}%
\pgfpathlineto{\pgfqpoint{6.066492in}{3.440334in}}%
\pgfpathlineto{\pgfqpoint{6.066814in}{3.376519in}}%
\pgfpathlineto{\pgfqpoint{6.067128in}{3.295546in}}%
\pgfpathlineto{\pgfqpoint{6.067380in}{3.220641in}}%
\pgfpathlineto{\pgfqpoint{6.067668in}{3.143225in}}%
\pgfpathlineto{\pgfqpoint{6.067930in}{3.066856in}}%
\pgfpathlineto{\pgfqpoint{6.068191in}{2.987975in}}%
\pgfpathlineto{\pgfqpoint{6.068459in}{2.906794in}}%
\pgfpathlineto{\pgfqpoint{6.068706in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{6.068946in}{2.738781in}}%
\pgfpathlineto{\pgfqpoint{6.069164in}{2.656971in}}%
\pgfpathlineto{\pgfqpoint{6.069345in}{2.579974in}}%
\pgfpathlineto{\pgfqpoint{6.069532in}{2.502977in}}%
\pgfpathlineto{\pgfqpoint{6.069691in}{2.426607in}}%
\pgfpathlineto{\pgfqpoint{6.069848in}{2.342914in}}%
\pgfpathlineto{\pgfqpoint{6.069979in}{2.265708in}}%
\pgfpathlineto{\pgfqpoint{6.070102in}{2.198544in}}%
\pgfpathlineto{\pgfqpoint{6.070219in}{2.126360in}}%
\pgfpathlineto{\pgfqpoint{6.070311in}{2.062753in}}%
\pgfpathlineto{\pgfqpoint{6.070406in}{1.992242in}}%
\pgfpathlineto{\pgfqpoint{6.070486in}{1.924869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047772in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048101in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048344in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048539in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048897in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049076in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049243in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049401in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049545in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049689in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049836in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049991in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.050133in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.050270in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.050410in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050542in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050680in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.050802in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.050924in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.051051in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.051168in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.051293in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.051417in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.051546in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.051650in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.051869in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{6.051975in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.052080in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{6.052290in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.052397in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.052604in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.052832in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.052941in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.053130in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{6.053318in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.053498in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.053694in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.053947in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.054105in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{6.054261in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{6.054513in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.054771in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{6.054919in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{6.055162in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{6.055378in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.055698in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{6.055923in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.056196in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{6.056394in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{6.056665in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{6.056931in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{6.057262in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{6.057508in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{6.057825in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{6.058110in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{6.058394in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{6.058647in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{6.058963in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{6.059271in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{6.059547in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{6.059807in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{6.060104in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{6.060396in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{6.060671in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{6.060995in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{6.061292in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{6.061622in}{4.409286in}}%
\pgfpathlineto{\pgfqpoint{6.061929in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{6.062237in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{6.062551in}{4.387944in}}%
\pgfpathlineto{\pgfqpoint{6.062842in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{6.063159in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{6.063470in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{6.063794in}{4.347354in}}%
\pgfpathlineto{\pgfqpoint{6.064096in}{4.331870in}}%
\pgfpathlineto{\pgfqpoint{6.064406in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{6.064696in}{4.301950in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{6.065253in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{6.065539in}{4.247968in}}%
\pgfpathlineto{\pgfqpoint{6.065805in}{4.234159in}}%
\pgfpathlineto{\pgfqpoint{6.066056in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{6.066319in}{4.186036in}}%
\pgfpathlineto{\pgfqpoint{6.066569in}{4.159254in}}%
\pgfpathlineto{\pgfqpoint{6.066831in}{4.129962in}}%
\pgfpathlineto{\pgfqpoint{6.067081in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{6.067341in}{4.073679in}}%
\pgfpathlineto{\pgfqpoint{6.067559in}{4.042921in}}%
\pgfpathlineto{\pgfqpoint{6.067795in}{4.007143in}}%
\pgfpathlineto{\pgfqpoint{6.068000in}{3.968644in}}%
\pgfpathlineto{\pgfqpoint{6.068194in}{3.927216in}}%
\pgfpathlineto{\pgfqpoint{6.068389in}{3.886625in}}%
\pgfpathlineto{\pgfqpoint{6.068572in}{3.841850in}}%
\pgfpathlineto{\pgfqpoint{6.068735in}{3.801259in}}%
\pgfpathlineto{\pgfqpoint{6.068920in}{3.752926in}}%
\pgfpathlineto{\pgfqpoint{6.069082in}{3.707732in}}%
\pgfpathlineto{\pgfqpoint{6.069231in}{3.653332in}}%
\pgfpathlineto{\pgfqpoint{6.069374in}{3.600397in}}%
\pgfpathlineto{\pgfqpoint{6.069507in}{3.547879in}}%
\pgfpathlineto{\pgfqpoint{6.069647in}{3.492224in}}%
\pgfpathlineto{\pgfqpoint{6.069764in}{3.438033in}}%
\pgfpathlineto{\pgfqpoint{6.069877in}{3.380494in}}%
\pgfpathlineto{\pgfqpoint{6.069985in}{3.322537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048081in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048252in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048407in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048544in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.048670in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048775in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048886in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048982in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049079in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049173in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049261in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049346in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049427in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049515in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049595in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049684in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.049769in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.049855in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.049934in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.050019in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.050094in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{6.050166in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{6.050237in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{6.050322in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{6.050402in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.050558in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{6.050640in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{6.050714in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{6.050852in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{6.050918in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{6.051055in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{6.051179in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.051234in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{6.051356in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{6.051474in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{6.051608in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{6.051728in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{6.051901in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{6.052015in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{6.052138in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{6.052317in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{6.052497in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{6.052613in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{6.052787in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{6.052961in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{6.053176in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{6.053344in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{6.053553in}{4.416400in}}%
\pgfpathlineto{\pgfqpoint{6.053716in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{6.053923in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{6.054138in}{4.397988in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{6.054596in}{4.379575in}}%
\pgfpathlineto{\pgfqpoint{6.054848in}{4.369532in}}%
\pgfpathlineto{\pgfqpoint{6.055085in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{6.055326in}{4.348609in}}%
\pgfpathlineto{\pgfqpoint{6.055564in}{4.336892in}}%
\pgfpathlineto{\pgfqpoint{6.055851in}{4.324129in}}%
\pgfpathlineto{\pgfqpoint{6.056136in}{4.310320in}}%
\pgfpathlineto{\pgfqpoint{6.056418in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{6.056691in}{4.279144in}}%
\pgfpathlineto{\pgfqpoint{6.057011in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{6.057318in}{4.240436in}}%
\pgfpathlineto{\pgfqpoint{6.057611in}{4.219095in}}%
\pgfpathlineto{\pgfqpoint{6.057967in}{4.191685in}}%
\pgfpathlineto{\pgfqpoint{6.058310in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{6.058695in}{4.131427in}}%
\pgfpathlineto{\pgfqpoint{6.059079in}{4.097949in}}%
\pgfpathlineto{\pgfqpoint{6.059467in}{4.071795in}}%
\pgfpathlineto{\pgfqpoint{6.059862in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{6.060263in}{4.002331in}}%
\pgfpathlineto{\pgfqpoint{6.060698in}{3.962577in}}%
\pgfpathlineto{\pgfqpoint{6.061106in}{3.914662in}}%
\pgfpathlineto{\pgfqpoint{6.061533in}{3.869259in}}%
\pgfpathlineto{\pgfqpoint{6.061989in}{3.804397in}}%
\pgfpathlineto{\pgfqpoint{6.062427in}{3.751253in}}%
\pgfpathlineto{\pgfqpoint{6.062827in}{3.693714in}}%
\pgfpathlineto{\pgfqpoint{6.063248in}{3.631572in}}%
\pgfpathlineto{\pgfqpoint{6.063681in}{3.553947in}}%
\pgfpathlineto{\pgfqpoint{6.064116in}{3.482390in}}%
\pgfpathlineto{\pgfqpoint{6.064529in}{3.405811in}}%
\pgfpathlineto{\pgfqpoint{6.064948in}{3.326303in}}%
\pgfpathlineto{\pgfqpoint{6.065372in}{3.234032in}}%
\pgfpathlineto{\pgfqpoint{6.065802in}{3.146782in}}%
\pgfpathlineto{\pgfqpoint{6.066225in}{3.060579in}}%
\pgfpathlineto{\pgfqpoint{6.066639in}{2.977514in}}%
\pgfpathlineto{\pgfqpoint{6.067062in}{2.885452in}}%
\pgfpathlineto{\pgfqpoint{6.067446in}{2.796529in}}%
\pgfpathlineto{\pgfqpoint{6.067832in}{2.702165in}}%
\pgfpathlineto{\pgfqpoint{6.068198in}{2.610940in}}%
\pgfpathlineto{\pgfqpoint{6.068548in}{2.519506in}}%
\pgfpathlineto{\pgfqpoint{6.068862in}{2.427653in}}%
\pgfpathlineto{\pgfqpoint{6.069172in}{2.329942in}}%
\pgfpathlineto{\pgfqpoint{6.069467in}{2.239554in}}%
\pgfpathlineto{\pgfqpoint{6.069770in}{2.156070in}}%
\pgfpathlineto{\pgfqpoint{6.070030in}{2.074261in}}%
\pgfpathlineto{\pgfqpoint{6.070276in}{1.989940in}}%
\pgfpathlineto{\pgfqpoint{6.070484in}{1.905829in}}%
\pgfpathlineto{\pgfqpoint{6.070694in}{1.828623in}}%
\pgfpathlineto{\pgfqpoint{6.070884in}{1.753509in}}%
\pgfpathlineto{\pgfqpoint{6.071053in}{1.679859in}}%
\pgfpathlineto{\pgfqpoint{6.071206in}{1.614579in}}%
\pgfpathlineto{\pgfqpoint{6.071342in}{1.552019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047793in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048051in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048214in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048353in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048491in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048622in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048734in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048836in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048942in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.049033in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049128in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{6.049218in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.049314in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049400in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049475in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049552in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049635in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049720in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049800in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049873in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{6.049951in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.050029in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.050102in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{6.050175in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{6.050253in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{6.050318in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.050452in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.050520in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.050587in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{6.050726in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{6.050795in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{6.050927in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{6.051066in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{6.051131in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{6.051265in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{6.051387in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{6.051507in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{6.051632in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{6.051827in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{6.051956in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{6.052074in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{6.052233in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{6.052397in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{6.052513in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{6.052674in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{6.052819in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{6.053037in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{6.053187in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{6.053390in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{6.053528in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{6.053715in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{6.053915in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{6.054183in}{4.421421in}}%
\pgfpathlineto{\pgfqpoint{6.054385in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{6.054615in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{6.054853in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{6.055068in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{6.055292in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{6.055570in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{6.055860in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{6.056135in}{4.362000in}}%
\pgfpathlineto{\pgfqpoint{6.056409in}{4.350910in}}%
\pgfpathlineto{\pgfqpoint{6.056720in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{6.057025in}{4.330615in}}%
\pgfpathlineto{\pgfqpoint{6.057321in}{4.315132in}}%
\pgfpathlineto{\pgfqpoint{6.057648in}{4.300486in}}%
\pgfpathlineto{\pgfqpoint{6.057987in}{4.283747in}}%
\pgfpathlineto{\pgfqpoint{6.058356in}{4.265335in}}%
\pgfpathlineto{\pgfqpoint{6.058719in}{4.243575in}}%
\pgfpathlineto{\pgfqpoint{6.059081in}{4.224534in}}%
\pgfpathlineto{\pgfqpoint{6.059464in}{4.202356in}}%
\pgfpathlineto{\pgfqpoint{6.059846in}{4.174947in}}%
\pgfpathlineto{\pgfqpoint{6.060255in}{4.146910in}}%
\pgfpathlineto{\pgfqpoint{6.060657in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{6.061097in}{4.088534in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{4.048152in}}%
\pgfpathlineto{\pgfqpoint{6.061972in}{4.009235in}}%
\pgfpathlineto{\pgfqpoint{6.062362in}{3.964250in}}%
\pgfpathlineto{\pgfqpoint{6.062795in}{3.916336in}}%
\pgfpathlineto{\pgfqpoint{6.063220in}{3.869050in}}%
\pgfpathlineto{\pgfqpoint{6.063654in}{3.810465in}}%
\pgfpathlineto{\pgfqpoint{6.064070in}{3.756065in}}%
\pgfpathlineto{\pgfqpoint{6.064494in}{3.690994in}}%
\pgfpathlineto{\pgfqpoint{6.064954in}{3.622366in}}%
\pgfpathlineto{\pgfqpoint{6.065402in}{3.546624in}}%
\pgfpathlineto{\pgfqpoint{6.065818in}{3.471300in}}%
\pgfpathlineto{\pgfqpoint{6.066189in}{3.390746in}}%
\pgfpathlineto{\pgfqpoint{6.066582in}{3.316260in}}%
\pgfpathlineto{\pgfqpoint{6.066995in}{3.236752in}}%
\pgfpathlineto{\pgfqpoint{6.067395in}{3.145108in}}%
\pgfpathlineto{\pgfqpoint{6.067768in}{3.053674in}}%
\pgfpathlineto{\pgfqpoint{6.068133in}{2.962658in}}%
\pgfpathlineto{\pgfqpoint{6.068473in}{2.877710in}}%
\pgfpathlineto{\pgfqpoint{6.068823in}{2.785439in}}%
\pgfpathlineto{\pgfqpoint{6.069119in}{2.694842in}}%
\pgfpathlineto{\pgfqpoint{6.069456in}{2.595248in}}%
\pgfpathlineto{\pgfqpoint{6.069728in}{2.508207in}}%
\pgfpathlineto{\pgfqpoint{6.070012in}{2.411752in}}%
\pgfpathlineto{\pgfqpoint{6.070255in}{2.315505in}}%
\pgfpathlineto{\pgfqpoint{6.070476in}{2.232440in}}%
\pgfpathlineto{\pgfqpoint{6.070698in}{2.141633in}}%
\pgfpathlineto{\pgfqpoint{6.070881in}{2.052710in}}%
\pgfpathlineto{\pgfqpoint{6.071034in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{6.071193in}{1.879675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{6.047706in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.047954in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048123in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.048261in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{6.048381in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048489in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048611in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{6.048719in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.048824in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.048916in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{6.049005in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049088in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{6.049172in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{6.049253in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{6.049340in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{6.049420in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049497in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.049566in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049644in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{6.049719in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.049790in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049863in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.049936in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050002in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{6.050076in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{6.050153in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{6.050288in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.050353in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050430in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{6.050568in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{6.050636in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{6.050783in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{6.050912in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{6.050967in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{6.051088in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{6.051213in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{6.051330in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{6.051443in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{6.051614in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{6.051727in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{6.051827in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{6.051976in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{6.052134in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{6.052239in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{6.052400in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{6.052562in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{6.052762in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{6.052901in}{4.461175in}}%
\pgfpathlineto{\pgfqpoint{6.053087in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{6.053220in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{6.053406in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{6.053602in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{6.053842in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{6.054045in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{6.054269in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{6.054494in}{4.434812in}}%
\pgfpathlineto{\pgfqpoint{6.054718in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{6.054936in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{6.055214in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{6.055467in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{6.055738in}{4.407194in}}%
\pgfpathlineto{\pgfqpoint{6.056017in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{6.056302in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{6.056586in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{6.056882in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{6.057210in}{4.368277in}}%
\pgfpathlineto{\pgfqpoint{6.057529in}{4.359489in}}%
\pgfpathlineto{\pgfqpoint{6.057894in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{6.058611in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{6.058996in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{6.059372in}{4.294209in}}%
\pgfpathlineto{\pgfqpoint{6.059765in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{6.060175in}{4.260313in}}%
\pgfpathlineto{\pgfqpoint{6.060567in}{4.236042in}}%
\pgfpathlineto{\pgfqpoint{6.060998in}{4.212399in}}%
\pgfpathlineto{\pgfqpoint{6.061411in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{6.061810in}{4.161137in}}%
\pgfpathlineto{\pgfqpoint{6.062207in}{4.130799in}}%
\pgfpathlineto{\pgfqpoint{6.062605in}{4.098995in}}%
\pgfpathlineto{\pgfqpoint{6.063006in}{4.064054in}}%
\pgfpathlineto{\pgfqpoint{6.063412in}{4.028275in}}%
\pgfpathlineto{\pgfqpoint{6.063826in}{3.987057in}}%
\pgfpathlineto{\pgfqpoint{6.064237in}{3.933703in}}%
\pgfpathlineto{\pgfqpoint{6.064654in}{3.877628in}}%
\pgfpathlineto{\pgfqpoint{6.065062in}{3.819044in}}%
\pgfpathlineto{\pgfqpoint{6.065443in}{3.760877in}}%
\pgfpathlineto{\pgfqpoint{6.065827in}{3.697480in}}%
\pgfpathlineto{\pgfqpoint{6.066202in}{3.631781in}}%
\pgfpathlineto{\pgfqpoint{6.066583in}{3.563990in}}%
\pgfpathlineto{\pgfqpoint{6.066935in}{3.484482in}}%
\pgfpathlineto{\pgfqpoint{6.067287in}{3.408113in}}%
\pgfpathlineto{\pgfqpoint{6.067622in}{3.336346in}}%
\pgfpathlineto{\pgfqpoint{6.067958in}{3.257466in}}%
\pgfpathlineto{\pgfqpoint{6.068268in}{3.177958in}}%
\pgfpathlineto{\pgfqpoint{6.068573in}{3.095730in}}%
\pgfpathlineto{\pgfqpoint{6.068847in}{3.013292in}}%
\pgfpathlineto{\pgfqpoint{6.069100in}{2.930018in}}%
\pgfpathlineto{\pgfqpoint{6.069339in}{2.840886in}}%
\pgfpathlineto{\pgfqpoint{6.069572in}{2.755519in}}%
\pgfpathlineto{\pgfqpoint{6.069784in}{2.656134in}}%
\pgfpathlineto{\pgfqpoint{6.069970in}{2.569512in}}%
\pgfpathlineto{\pgfqpoint{6.070141in}{2.480379in}}%
\pgfpathlineto{\pgfqpoint{6.070298in}{2.395013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.762266in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.767452in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.771671in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.775464in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.779009in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.782365in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.785646in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.788831in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.791928in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.794915in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.797902in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.800851in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.803771in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.806620in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.809416in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.812198in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.814974in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.817623in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.820309in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{0.822959in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{0.825558in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{0.828163in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{0.830761in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{0.833362in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.835895in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{0.841011in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.843510in}{4.378738in}}%
\pgfpathlineto{\pgfqpoint{0.845999in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{0.851023in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{0.853468in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.858399in}{4.320153in}}%
\pgfpathlineto{\pgfqpoint{0.863301in}{4.296719in}}%
\pgfpathlineto{\pgfqpoint{0.865737in}{4.286258in}}%
\pgfpathlineto{\pgfqpoint{0.870507in}{4.258849in}}%
\pgfpathlineto{\pgfqpoint{0.875262in}{4.228092in}}%
\pgfpathlineto{\pgfqpoint{0.880080in}{4.199427in}}%
\pgfpathlineto{\pgfqpoint{0.884895in}{4.164485in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{4.111549in}}%
\pgfpathlineto{\pgfqpoint{0.896498in}{4.073051in}}%
\pgfpathlineto{\pgfqpoint{0.901125in}{4.031832in}}%
\pgfpathlineto{\pgfqpoint{0.908024in}{3.961740in}}%
\pgfpathlineto{\pgfqpoint{0.914860in}{3.878256in}}%
\pgfpathlineto{\pgfqpoint{0.919452in}{3.823647in}}%
\pgfpathlineto{\pgfqpoint{0.926327in}{3.728446in}}%
\pgfpathlineto{\pgfqpoint{0.933115in}{3.633455in}}%
\pgfpathlineto{\pgfqpoint{0.942267in}{3.484064in}}%
\pgfpathlineto{\pgfqpoint{0.949119in}{3.370869in}}%
\pgfpathlineto{\pgfqpoint{0.958316in}{3.224616in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{3.102216in}}%
\pgfpathlineto{\pgfqpoint{0.974507in}{2.937341in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{2.787532in}}%
\pgfpathlineto{\pgfqpoint{0.995417in}{2.597340in}}%
\pgfpathlineto{\pgfqpoint{1.004869in}{2.451506in}}%
\pgfpathlineto{\pgfqpoint{1.017021in}{2.269474in}}%
\pgfpathlineto{\pgfqpoint{1.029451in}{2.116107in}}%
\pgfpathlineto{\pgfqpoint{1.042040in}{1.958765in}}%
\pgfpathlineto{\pgfqpoint{1.054489in}{1.817115in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.655170in}}%
\pgfpathlineto{\pgfqpoint{1.084338in}{1.516240in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{1.379821in}}%
\pgfpathlineto{\pgfqpoint{1.113727in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{1.130922in}{1.130208in}}%
\pgfpathlineto{\pgfqpoint{1.147751in}{1.022663in}}%
\pgfpathlineto{\pgfqpoint{1.164791in}{0.929136in}}%
\pgfpathlineto{\pgfqpoint{1.183875in}{0.828914in}}%
\pgfpathlineto{\pgfqpoint{1.202759in}{0.748988in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{0.675129in}}%
\pgfpathlineto{\pgfqpoint{1.244417in}{0.615916in}}%
\pgfpathlineto{\pgfqpoint{1.264725in}{0.563190in}}%
\pgfpathlineto{\pgfqpoint{1.286833in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{1.308583in}{0.479079in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{0.447276in}}%
\pgfpathlineto{\pgfqpoint{1.354734in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{0.400826in}}%
\pgfpathlineto{\pgfqpoint{1.404986in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.430296in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{1.454772in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.480678in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.507251in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.534954in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.561366in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{1.617867in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.646548in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.675373in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.702724in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.731241in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.758091in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.785273in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.811999in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.837756in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.862743in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.887551in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.910083in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.932656in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.953541in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.974333in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.028983in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.045189in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.060171in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.074486in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.776839in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.786584in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.793056in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.802962in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.807315in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.811394in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.818937in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{0.822398in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.825834in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.829158in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.832445in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.835682in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.838880in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.842019in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.845118in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{0.848287in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{0.851371in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{0.854445in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.857481in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{0.860499in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{0.863480in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.866431in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{0.869375in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.875172in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{0.877978in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.886400in}{4.354049in}}%
\pgfpathlineto{\pgfqpoint{0.889199in}{4.345261in}}%
\pgfpathlineto{\pgfqpoint{0.894687in}{4.323501in}}%
\pgfpathlineto{\pgfqpoint{0.900060in}{4.303833in}}%
\pgfpathlineto{\pgfqpoint{0.902739in}{4.294418in}}%
\pgfpathlineto{\pgfqpoint{0.907956in}{4.264707in}}%
\pgfpathlineto{\pgfqpoint{0.913318in}{4.234368in}}%
\pgfpathlineto{\pgfqpoint{0.918517in}{4.203402in}}%
\pgfpathlineto{\pgfqpoint{0.923689in}{4.174319in}}%
\pgfpathlineto{\pgfqpoint{0.931271in}{4.120756in}}%
\pgfpathlineto{\pgfqpoint{0.936204in}{4.087279in}}%
\pgfpathlineto{\pgfqpoint{0.941211in}{4.046478in}}%
\pgfpathlineto{\pgfqpoint{0.948650in}{3.978478in}}%
\pgfpathlineto{\pgfqpoint{0.956080in}{3.899389in}}%
\pgfpathlineto{\pgfqpoint{0.961009in}{3.849173in}}%
\pgfpathlineto{\pgfqpoint{0.968273in}{3.761505in}}%
\pgfpathlineto{\pgfqpoint{0.975657in}{3.658981in}}%
\pgfpathlineto{\pgfqpoint{0.985260in}{3.519633in}}%
\pgfpathlineto{\pgfqpoint{0.992515in}{3.415645in}}%
\pgfpathlineto{\pgfqpoint{1.001960in}{3.269392in}}%
\pgfpathlineto{\pgfqpoint{1.009183in}{3.151804in}}%
\pgfpathlineto{\pgfqpoint{1.018666in}{2.989649in}}%
\pgfpathlineto{\pgfqpoint{1.027893in}{2.839212in}}%
\pgfpathlineto{\pgfqpoint{1.039463in}{2.655297in}}%
\pgfpathlineto{\pgfqpoint{1.048831in}{2.513438in}}%
\pgfpathlineto{\pgfqpoint{1.060626in}{2.337684in}}%
\pgfpathlineto{\pgfqpoint{1.072522in}{2.174901in}}%
\pgfpathlineto{\pgfqpoint{1.084400in}{2.025091in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{1.878838in}}%
\pgfpathlineto{\pgfqpoint{1.110659in}{1.715219in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{1.568757in}}%
\pgfpathlineto{\pgfqpoint{1.138994in}{1.438197in}}%
\pgfpathlineto{\pgfqpoint{1.153281in}{1.322701in}}%
\pgfpathlineto{\pgfqpoint{1.169760in}{1.198208in}}%
\pgfpathlineto{\pgfqpoint{1.186067in}{1.079783in}}%
\pgfpathlineto{\pgfqpoint{1.202332in}{0.982281in}}%
\pgfpathlineto{\pgfqpoint{1.220678in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{1.239128in}{0.802342in}}%
\pgfpathlineto{\pgfqpoint{1.259456in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.664458in}}%
\pgfpathlineto{\pgfqpoint{1.299486in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{1.321369in}{0.556913in}}%
\pgfpathlineto{\pgfqpoint{1.343003in}{0.514857in}}%
\pgfpathlineto{\pgfqpoint{1.366353in}{0.479916in}}%
\pgfpathlineto{\pgfqpoint{1.389133in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{1.413659in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{1.439594in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{1.464950in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{1.489913in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{1.516251in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{1.543671in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{1.572240in}{0.368604in}}%
\pgfpathlineto{\pgfqpoint{1.599921in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.628709in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.659203in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{1.691148in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.723910in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{1.755448in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.789315in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.821996in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.856377in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.891240in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.926640in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.962271in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.998765in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.033694in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.070593in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.105434in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.141420in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.176526in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.210369in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.244575in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.277264in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.309255in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.340997in}{0.357724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.766656in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.770706in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.774325in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.777724in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.781094in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.784261in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.790305in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.796008in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.798857in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.801618in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.804359in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.807102in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.809770in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.812371in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{0.814968in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.817632in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{0.820178in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.822685in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.825204in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{0.830146in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.832585in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.839860in}{4.393385in}}%
\pgfpathlineto{\pgfqpoint{0.842264in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.847203in}{4.366184in}}%
\pgfpathlineto{\pgfqpoint{0.849617in}{4.357815in}}%
\pgfpathlineto{\pgfqpoint{0.854478in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.859337in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{0.861764in}{4.312203in}}%
\pgfpathlineto{\pgfqpoint{0.866681in}{4.290861in}}%
\pgfpathlineto{\pgfqpoint{0.871563in}{4.269101in}}%
\pgfpathlineto{\pgfqpoint{0.876341in}{4.240436in}}%
\pgfpathlineto{\pgfqpoint{0.881050in}{4.211562in}}%
\pgfpathlineto{\pgfqpoint{0.888230in}{4.163648in}}%
\pgfpathlineto{\pgfqpoint{0.892964in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{0.897661in}{4.091672in}}%
\pgfpathlineto{\pgfqpoint{0.904859in}{4.034343in}}%
\pgfpathlineto{\pgfqpoint{0.912054in}{3.965924in}}%
\pgfpathlineto{\pgfqpoint{0.916853in}{3.918429in}}%
\pgfpathlineto{\pgfqpoint{0.924135in}{3.841641in}}%
\pgfpathlineto{\pgfqpoint{0.931493in}{3.759413in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{3.630317in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{3.534070in}}%
\pgfpathlineto{\pgfqpoint{0.959041in}{3.383005in}}%
\pgfpathlineto{\pgfqpoint{0.966630in}{3.280063in}}%
\pgfpathlineto{\pgfqpoint{0.976924in}{3.129207in}}%
\pgfpathlineto{\pgfqpoint{0.987207in}{2.974166in}}%
\pgfpathlineto{\pgfqpoint{1.000303in}{2.787741in}}%
\pgfpathlineto{\pgfqpoint{1.010902in}{2.650903in}}%
\pgfpathlineto{\pgfqpoint{1.024570in}{2.479542in}}%
\pgfpathlineto{\pgfqpoint{1.038477in}{2.305462in}}%
\pgfpathlineto{\pgfqpoint{1.052659in}{2.149375in}}%
\pgfpathlineto{\pgfqpoint{1.066842in}{2.003541in}}%
\pgfpathlineto{\pgfqpoint{1.083989in}{1.833017in}}%
\pgfpathlineto{\pgfqpoint{1.101436in}{1.665004in}}%
\pgfpathlineto{\pgfqpoint{1.119255in}{1.528375in}}%
\pgfpathlineto{\pgfqpoint{1.137069in}{1.407440in}}%
\pgfpathlineto{\pgfqpoint{1.158003in}{1.277297in}}%
\pgfpathlineto{\pgfqpoint{1.179225in}{1.155943in}}%
\pgfpathlineto{\pgfqpoint{1.200528in}{1.041703in}}%
\pgfpathlineto{\pgfqpoint{1.225266in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{1.250549in}{0.838120in}}%
\pgfpathlineto{\pgfqpoint{1.279441in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{1.308618in}{0.674920in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{1.371900in}{0.555867in}}%
\pgfpathlineto{\pgfqpoint{1.405956in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{1.443927in}{0.468199in}}%
\pgfpathlineto{\pgfqpoint{1.482100in}{0.437232in}}%
\pgfpathlineto{\pgfqpoint{1.524365in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{1.570689in}{0.389528in}}%
\pgfpathlineto{\pgfqpoint{1.617024in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{1.663488in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.713744in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.767283in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.824167in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{1.880932in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{1.940481in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.001995in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.065624in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.130036in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.192465in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.258931in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.322462in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.388409in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.453205in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.516824in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.578408in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.639918in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.696658in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.754688in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.808121in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.862064in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.912946in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.961180in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.012304in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.059733in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.105128in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.149559in}{0.335337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.762266in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.767452in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.771664in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.775458in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.779002in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.782354in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.785624in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.788805in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.791900in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.794879in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.797857in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.803702in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.806545in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.809335in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.812104in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{0.814884in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.817534in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.820208in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{0.825443in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{0.828029in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{0.830606in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{0.833198in}{4.406775in}}%
\pgfpathlineto{\pgfqpoint{0.835715in}{4.401754in}}%
\pgfpathlineto{\pgfqpoint{0.840806in}{4.387526in}}%
\pgfpathlineto{\pgfqpoint{0.843291in}{4.378738in}}%
\pgfpathlineto{\pgfqpoint{0.845793in}{4.369532in}}%
\pgfpathlineto{\pgfqpoint{0.850799in}{4.350910in}}%
\pgfpathlineto{\pgfqpoint{0.853230in}{4.342750in}}%
\pgfpathlineto{\pgfqpoint{0.858100in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{0.862968in}{4.296719in}}%
\pgfpathlineto{\pgfqpoint{0.865390in}{4.285839in}}%
\pgfpathlineto{\pgfqpoint{0.870112in}{4.258639in}}%
\pgfpathlineto{\pgfqpoint{0.874840in}{4.227673in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{4.198799in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{4.165322in}}%
\pgfpathlineto{\pgfqpoint{0.891265in}{4.112596in}}%
\pgfpathlineto{\pgfqpoint{0.895870in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{0.900431in}{4.033088in}}%
\pgfpathlineto{\pgfqpoint{0.907293in}{3.963204in}}%
\pgfpathlineto{\pgfqpoint{0.914035in}{3.879930in}}%
\pgfpathlineto{\pgfqpoint{0.918518in}{3.825530in}}%
\pgfpathlineto{\pgfqpoint{0.925275in}{3.729911in}}%
\pgfpathlineto{\pgfqpoint{0.932015in}{3.633037in}}%
\pgfpathlineto{\pgfqpoint{0.941051in}{3.483854in}}%
\pgfpathlineto{\pgfqpoint{0.947723in}{3.371079in}}%
\pgfpathlineto{\pgfqpoint{0.956731in}{3.224407in}}%
\pgfpathlineto{\pgfqpoint{0.963535in}{3.102425in}}%
\pgfpathlineto{\pgfqpoint{0.972651in}{2.938388in}}%
\pgfpathlineto{\pgfqpoint{0.981716in}{2.788996in}}%
\pgfpathlineto{\pgfqpoint{0.993157in}{2.598386in}}%
\pgfpathlineto{\pgfqpoint{1.002385in}{2.453598in}}%
\pgfpathlineto{\pgfqpoint{1.014376in}{2.270520in}}%
\pgfpathlineto{\pgfqpoint{1.026652in}{2.116944in}}%
\pgfpathlineto{\pgfqpoint{1.039135in}{1.960857in}}%
\pgfpathlineto{\pgfqpoint{1.051513in}{1.818580in}}%
\pgfpathlineto{\pgfqpoint{1.066487in}{1.656844in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{1.518960in}}%
\pgfpathlineto{\pgfqpoint{1.096285in}{1.383587in}}%
\pgfpathlineto{\pgfqpoint{1.111082in}{1.268301in}}%
\pgfpathlineto{\pgfqpoint{1.128294in}{1.132928in}}%
\pgfpathlineto{\pgfqpoint{1.145462in}{1.024336in}}%
\pgfpathlineto{\pgfqpoint{1.162539in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{1.181950in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{1.201127in}{0.750452in}}%
\pgfpathlineto{\pgfqpoint{1.222342in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{1.243288in}{0.617590in}}%
\pgfpathlineto{\pgfqpoint{1.263754in}{0.563190in}}%
\pgfpathlineto{\pgfqpoint{1.286265in}{0.514648in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{1.331991in}{0.447276in}}%
\pgfpathlineto{\pgfqpoint{1.355074in}{0.423842in}}%
\pgfpathlineto{\pgfqpoint{1.379897in}{0.402082in}}%
\pgfpathlineto{\pgfqpoint{1.405926in}{0.386180in}}%
\pgfpathlineto{\pgfqpoint{1.431149in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{1.455827in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.481876in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.508721in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.536503in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{1.563286in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{1.591097in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.619759in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{1.648762in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.677635in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.705158in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.733871in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.788451in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.841134in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.866110in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.891072in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{1.913806in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.936929in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.957993in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.979031in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.998654in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.017221in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.034881in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.051287in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.066582in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{0.337638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.764132in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.770707in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.775916in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.780598in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.784962in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.789020in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.792889in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.796648in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.800325in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.803845in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.807340in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.810750in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.814124in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.817351in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.820533in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.823727in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.826876in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.829937in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{0.832990in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.836025in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{0.838971in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{0.841902in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.844796in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{0.847690in}{4.406357in}}%
\pgfpathlineto{\pgfqpoint{0.850538in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{0.858979in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{0.866968in}{4.349864in}}%
\pgfpathlineto{\pgfqpoint{0.869656in}{4.340658in}}%
\pgfpathlineto{\pgfqpoint{0.874926in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{0.880128in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{0.882704in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{0.887757in}{4.257175in}}%
\pgfpathlineto{\pgfqpoint{0.892766in}{4.224534in}}%
\pgfpathlineto{\pgfqpoint{0.897719in}{4.194196in}}%
\pgfpathlineto{\pgfqpoint{0.902484in}{4.161974in}}%
\pgfpathlineto{\pgfqpoint{0.909612in}{4.103389in}}%
\pgfpathlineto{\pgfqpoint{0.914376in}{4.064682in}}%
\pgfpathlineto{\pgfqpoint{0.919069in}{4.020743in}}%
\pgfpathlineto{\pgfqpoint{0.926025in}{3.947512in}}%
\pgfpathlineto{\pgfqpoint{0.932818in}{3.865493in}}%
\pgfpathlineto{\pgfqpoint{0.937278in}{3.808582in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{3.710452in}}%
\pgfpathlineto{\pgfqpoint{0.950441in}{3.613578in}}%
\pgfpathlineto{\pgfqpoint{0.959033in}{3.453934in}}%
\pgfpathlineto{\pgfqpoint{0.965494in}{3.338439in}}%
\pgfpathlineto{\pgfqpoint{0.973902in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{0.980216in}{3.060788in}}%
\pgfpathlineto{\pgfqpoint{0.988591in}{2.903027in}}%
\pgfpathlineto{\pgfqpoint{0.996703in}{2.743174in}}%
\pgfpathlineto{\pgfqpoint{1.006889in}{2.551100in}}%
\pgfpathlineto{\pgfqpoint{1.014962in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{1.025605in}{2.234951in}}%
\pgfpathlineto{\pgfqpoint{1.036442in}{2.076353in}}%
\pgfpathlineto{\pgfqpoint{1.047183in}{1.922777in}}%
\pgfpathlineto{\pgfqpoint{1.057967in}{1.785940in}}%
\pgfpathlineto{\pgfqpoint{1.070856in}{1.634665in}}%
\pgfpathlineto{\pgfqpoint{1.083766in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{1.096573in}{1.384215in}}%
\pgfpathlineto{\pgfqpoint{1.109352in}{1.276879in}}%
\pgfpathlineto{\pgfqpoint{1.124260in}{1.167660in}}%
\pgfpathlineto{\pgfqpoint{1.139349in}{1.064927in}}%
\pgfpathlineto{\pgfqpoint{1.153950in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{1.170665in}{0.874736in}}%
\pgfpathlineto{\pgfqpoint{1.187358in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{1.206177in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{1.224690in}{0.657763in}}%
\pgfpathlineto{\pgfqpoint{1.243181in}{0.608384in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{1.283400in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{1.305134in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{1.326851in}{0.474057in}}%
\pgfpathlineto{\pgfqpoint{1.350114in}{0.452297in}}%
\pgfpathlineto{\pgfqpoint{1.374981in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.419238in}}%
\pgfpathlineto{\pgfqpoint{1.422947in}{0.403337in}}%
\pgfpathlineto{\pgfqpoint{1.448066in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.383041in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.529698in}{0.370697in}}%
\pgfpathlineto{\pgfqpoint{1.558857in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{1.589706in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.621704in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.654882in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{1.686931in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.721244in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{1.754684in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.790147in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.825904in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.936248in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.972373in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.010853in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.047702in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.086511in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.124622in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.162132in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.201103in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.238615in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.275382in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.312250in}{0.356887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.762281in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.767420in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.771863in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.775949in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.779637in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.783135in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.786487in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.789783in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.792938in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.795980in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.798921in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.801898in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.804826in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.807765in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.813447in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.816329in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.819135in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.821895in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{0.824565in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{0.827273in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{0.829868in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.832406in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{0.835015in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{0.837604in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.842624in}{4.407194in}}%
\pgfpathlineto{\pgfqpoint{0.845129in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.847591in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.852517in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{0.854975in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{0.859845in}{4.355304in}}%
\pgfpathlineto{\pgfqpoint{0.864554in}{4.338566in}}%
\pgfpathlineto{\pgfqpoint{0.866912in}{4.328941in}}%
\pgfpathlineto{\pgfqpoint{0.871631in}{4.309273in}}%
\pgfpathlineto{\pgfqpoint{0.876384in}{4.284584in}}%
\pgfpathlineto{\pgfqpoint{0.881070in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{0.885735in}{4.234996in}}%
\pgfpathlineto{\pgfqpoint{0.892772in}{4.186036in}}%
\pgfpathlineto{\pgfqpoint{0.897474in}{4.150048in}}%
\pgfpathlineto{\pgfqpoint{0.902075in}{4.114060in}}%
\pgfpathlineto{\pgfqpoint{0.909028in}{4.059451in}}%
\pgfpathlineto{\pgfqpoint{0.915945in}{3.993543in}}%
\pgfpathlineto{\pgfqpoint{0.920531in}{3.947303in}}%
\pgfpathlineto{\pgfqpoint{0.927397in}{3.873653in}}%
\pgfpathlineto{\pgfqpoint{0.934361in}{3.790170in}}%
\pgfpathlineto{\pgfqpoint{0.943666in}{3.670489in}}%
\pgfpathlineto{\pgfqpoint{0.950820in}{3.574870in}}%
\pgfpathlineto{\pgfqpoint{0.960401in}{3.428827in}}%
\pgfpathlineto{\pgfqpoint{0.967620in}{3.324211in}}%
\pgfpathlineto{\pgfqpoint{0.977375in}{3.166450in}}%
\pgfpathlineto{\pgfqpoint{0.987237in}{3.013502in}}%
\pgfpathlineto{\pgfqpoint{0.999599in}{2.822473in}}%
\pgfpathlineto{\pgfqpoint{1.009608in}{2.671617in}}%
\pgfpathlineto{\pgfqpoint{1.022617in}{2.506324in}}%
\pgfpathlineto{\pgfqpoint{1.035962in}{2.330988in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{2.173855in}}%
\pgfpathlineto{\pgfqpoint{1.062762in}{2.026347in}}%
\pgfpathlineto{\pgfqpoint{1.079088in}{1.857915in}}%
\pgfpathlineto{\pgfqpoint{1.095634in}{1.702456in}}%
\pgfpathlineto{\pgfqpoint{1.112276in}{1.548671in}}%
\pgfpathlineto{\pgfqpoint{1.129126in}{1.423341in}}%
\pgfpathlineto{\pgfqpoint{1.149128in}{1.283365in}}%
\pgfpathlineto{\pgfqpoint{1.169252in}{1.163266in}}%
\pgfpathlineto{\pgfqpoint{1.189636in}{1.042749in}}%
\pgfpathlineto{\pgfqpoint{1.213036in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{1.236825in}{0.839585in}}%
\pgfpathlineto{\pgfqpoint{1.263749in}{0.749197in}}%
\pgfpathlineto{\pgfqpoint{1.290937in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{1.318464in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{1.349335in}{0.551473in}}%
\pgfpathlineto{\pgfqpoint{1.380447in}{0.506279in}}%
\pgfpathlineto{\pgfqpoint{1.415548in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{0.433885in}}%
\pgfpathlineto{\pgfqpoint{1.489302in}{0.410032in}}%
\pgfpathlineto{\pgfqpoint{1.531878in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{1.574949in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{1.617880in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.664647in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.714608in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.767902in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{1.821539in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.938778in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.002216in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.067614in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.131747in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.200564in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.267735in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.338178in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.409062in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.478207in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.545671in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.613451in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.676616in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.741015in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.800052in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.858816in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.917869in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.974040in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.028559in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.078370in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.124610in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.164797in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.766838in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.775344in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.782366in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.788742in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.794675in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.800222in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.805409in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.810405in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.815322in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.820113in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.824776in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.829426in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.834088in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.838534in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.842936in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.847246in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{0.851429in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.855483in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.859527in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.863544in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{0.867444in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{0.871337in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.875174in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.878968in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.882678in}{4.409705in}}%
\pgfpathlineto{\pgfqpoint{0.889894in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.893507in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.897092in}{4.382504in}}%
\pgfpathlineto{\pgfqpoint{0.904070in}{4.366184in}}%
\pgfpathlineto{\pgfqpoint{0.907455in}{4.359070in}}%
\pgfpathlineto{\pgfqpoint{0.914104in}{4.344424in}}%
\pgfpathlineto{\pgfqpoint{0.920629in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{0.923770in}{4.310529in}}%
\pgfpathlineto{\pgfqpoint{0.930050in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{0.936337in}{4.266590in}}%
\pgfpathlineto{\pgfqpoint{0.942329in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{0.948200in}{4.214701in}}%
\pgfpathlineto{\pgfqpoint{0.956886in}{4.173691in}}%
\pgfpathlineto{\pgfqpoint{0.962538in}{4.144608in}}%
\pgfpathlineto{\pgfqpoint{0.968127in}{4.107574in}}%
\pgfpathlineto{\pgfqpoint{0.976229in}{4.056940in}}%
\pgfpathlineto{\pgfqpoint{0.984154in}{4.003795in}}%
\pgfpathlineto{\pgfqpoint{0.989351in}{3.962367in}}%
\pgfpathlineto{\pgfqpoint{0.996956in}{3.896250in}}%
\pgfpathlineto{\pgfqpoint{1.004429in}{3.819881in}}%
\pgfpathlineto{\pgfqpoint{1.014007in}{3.712335in}}%
\pgfpathlineto{\pgfqpoint{1.021009in}{3.632827in}}%
\pgfpathlineto{\pgfqpoint{1.030380in}{3.520889in}}%
\pgfpathlineto{\pgfqpoint{1.037233in}{3.431756in}}%
\pgfpathlineto{\pgfqpoint{1.046202in}{3.312494in}}%
\pgfpathlineto{\pgfqpoint{1.054895in}{3.191558in}}%
\pgfpathlineto{\pgfqpoint{1.065588in}{3.047816in}}%
\pgfpathlineto{\pgfqpoint{1.074044in}{2.929391in}}%
\pgfpathlineto{\pgfqpoint{1.084498in}{2.785230in}}%
\pgfpathlineto{\pgfqpoint{1.095008in}{2.644626in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{2.501930in}}%
\pgfpathlineto{\pgfqpoint{1.115701in}{2.368231in}}%
\pgfpathlineto{\pgfqpoint{1.127906in}{2.219677in}}%
\pgfpathlineto{\pgfqpoint{1.140002in}{2.072587in}}%
\pgfpathlineto{\pgfqpoint{1.151996in}{1.943073in}}%
\pgfpathlineto{\pgfqpoint{1.163777in}{1.819835in}}%
\pgfpathlineto{\pgfqpoint{1.177474in}{1.692622in}}%
\pgfpathlineto{\pgfqpoint{1.191079in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{1.204410in}{1.453261in}}%
\pgfpathlineto{\pgfqpoint{1.219502in}{1.341950in}}%
\pgfpathlineto{\pgfqpoint{1.234790in}{1.238171in}}%
\pgfpathlineto{\pgfqpoint{1.251865in}{1.142343in}}%
\pgfpathlineto{\pgfqpoint{1.268439in}{1.056977in}}%
\pgfpathlineto{\pgfqpoint{1.284807in}{0.979770in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{0.899425in}}%
\pgfpathlineto{\pgfqpoint{1.320184in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{1.338837in}{0.770120in}}%
\pgfpathlineto{\pgfqpoint{1.356920in}{0.720951in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{1.395869in}{0.627006in}}%
\pgfpathlineto{\pgfqpoint{1.415427in}{0.585368in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{0.548125in}}%
\pgfpathlineto{\pgfqpoint{1.453557in}{0.517368in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{0.487866in}}%
\pgfpathlineto{\pgfqpoint{1.492501in}{0.459411in}}%
\pgfpathlineto{\pgfqpoint{1.510624in}{0.441417in}}%
\pgfpathlineto{\pgfqpoint{1.528595in}{0.425934in}}%
\pgfpathlineto{\pgfqpoint{1.545921in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{1.562230in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{1.577838in}{0.389946in}}%
\pgfpathlineto{\pgfqpoint{1.591858in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{1.605062in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{1.616720in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{0.370697in}}%
\pgfpathlineto{\pgfqpoint{1.637650in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{1.646006in}{0.364838in}}%
\pgfpathlineto{\pgfqpoint{1.652823in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{1.658838in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{1.663374in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.667256in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.670230in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.672664in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.674369in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.675521in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.676417in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{1.677068in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.677385in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.677661in}{0.355004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.766838in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.775344in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.782365in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.788739in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.794671in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.800219in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.805405in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.810396in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.815313in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.820106in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.829416in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.834077in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.838523in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{0.842922in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{0.851405in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{0.855450in}{4.442345in}}%
\pgfpathlineto{\pgfqpoint{0.859486in}{4.439415in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{4.433975in}}%
\pgfpathlineto{\pgfqpoint{0.867392in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{0.871280in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{0.875110in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{0.878893in}{4.414726in}}%
\pgfpathlineto{\pgfqpoint{0.882592in}{4.409286in}}%
\pgfpathlineto{\pgfqpoint{0.889796in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.893396in}{4.392548in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.903917in}{4.366184in}}%
\pgfpathlineto{\pgfqpoint{0.907283in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{0.913896in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{0.920387in}{4.321409in}}%
\pgfpathlineto{\pgfqpoint{0.923513in}{4.311366in}}%
\pgfpathlineto{\pgfqpoint{0.929757in}{4.291907in}}%
\pgfpathlineto{\pgfqpoint{0.936002in}{4.267427in}}%
\pgfpathlineto{\pgfqpoint{0.941938in}{4.241691in}}%
\pgfpathlineto{\pgfqpoint{0.947760in}{4.215328in}}%
\pgfpathlineto{\pgfqpoint{0.956356in}{4.174528in}}%
\pgfpathlineto{\pgfqpoint{0.961943in}{4.145654in}}%
\pgfpathlineto{\pgfqpoint{0.967463in}{4.109666in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{4.057358in}}%
\pgfpathlineto{\pgfqpoint{0.983202in}{4.005469in}}%
\pgfpathlineto{\pgfqpoint{0.988307in}{3.964460in}}%
\pgfpathlineto{\pgfqpoint{0.995732in}{3.897296in}}%
\pgfpathlineto{\pgfqpoint{1.003007in}{3.822182in}}%
\pgfpathlineto{\pgfqpoint{1.012285in}{3.715056in}}%
\pgfpathlineto{\pgfqpoint{1.019042in}{3.634292in}}%
\pgfpathlineto{\pgfqpoint{1.028053in}{3.522772in}}%
\pgfpathlineto{\pgfqpoint{1.034624in}{3.435522in}}%
\pgfpathlineto{\pgfqpoint{1.043165in}{3.316888in}}%
\pgfpathlineto{\pgfqpoint{1.051366in}{3.195952in}}%
\pgfpathlineto{\pgfqpoint{1.061371in}{3.051163in}}%
\pgfpathlineto{\pgfqpoint{1.069162in}{2.933366in}}%
\pgfpathlineto{\pgfqpoint{1.078701in}{2.790042in}}%
\pgfpathlineto{\pgfqpoint{1.088151in}{2.649229in}}%
\pgfpathlineto{\pgfqpoint{1.097258in}{2.506952in}}%
\pgfpathlineto{\pgfqpoint{1.106093in}{2.374299in}}%
\pgfpathlineto{\pgfqpoint{1.116340in}{2.225535in}}%
\pgfpathlineto{\pgfqpoint{1.126179in}{2.079282in}}%
\pgfpathlineto{\pgfqpoint{1.135582in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{1.144589in}{1.823811in}}%
\pgfpathlineto{\pgfqpoint{1.154773in}{1.697644in}}%
\pgfpathlineto{\pgfqpoint{1.164492in}{1.577545in}}%
\pgfpathlineto{\pgfqpoint{1.173574in}{1.458492in}}%
\pgfpathlineto{\pgfqpoint{1.183227in}{1.348018in}}%
\pgfpathlineto{\pgfqpoint{1.192288in}{1.244657in}}%
\pgfpathlineto{\pgfqpoint{1.201695in}{1.147783in}}%
\pgfpathlineto{\pgfqpoint{1.210199in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{1.217886in}{0.986047in}}%
\pgfpathlineto{\pgfqpoint{1.225724in}{0.905911in}}%
\pgfpathlineto{\pgfqpoint{1.232637in}{0.836028in}}%
\pgfpathlineto{\pgfqpoint{1.239314in}{0.778908in}}%
\pgfpathlineto{\pgfqpoint{1.245238in}{0.730994in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{0.683917in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{0.637258in}}%
\pgfpathlineto{\pgfqpoint{1.260144in}{0.595621in}}%
\pgfpathlineto{\pgfqpoint{1.263635in}{0.560679in}}%
\pgfpathlineto{\pgfqpoint{1.266800in}{0.530340in}}%
\pgfpathlineto{\pgfqpoint{1.269521in}{0.499165in}}%
\pgfpathlineto{\pgfqpoint{1.271768in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{1.275028in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{1.276322in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{1.277473in}{0.415472in}}%
\pgfpathlineto{\pgfqpoint{1.278422in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{1.279156in}{0.395386in}}%
\pgfpathlineto{\pgfqpoint{1.279744in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{1.280171in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{1.280517in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{1.280820in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{1.281088in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{1.281275in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{1.281520in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{1.281604in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.281672in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.370278in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{0.370278in}}%
\pgfpathlineto{\pgfqpoint{1.281829in}{0.369860in}}%
\pgfpathlineto{\pgfqpoint{1.281856in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{1.281881in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{1.281903in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{1.281913in}{0.369651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.768053in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.785626in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.799744in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.806524in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.812706in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.818749in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.824456in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.830283in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.841454in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.846796in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.852010in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.857208in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.862368in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.867204in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.872331in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.877068in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.881807in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.886553in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.891044in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.895531in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.899948in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.912892in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.917181in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.921282in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{0.933425in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.941415in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{0.953046in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{0.960622in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.968068in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.975275in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{0.982443in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.992944in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{0.999951in}{4.403428in}}%
\pgfpathlineto{\pgfqpoint{1.006736in}{4.395895in}}%
\pgfpathlineto{\pgfqpoint{1.016755in}{4.385015in}}%
\pgfpathlineto{\pgfqpoint{1.026576in}{4.374135in}}%
\pgfpathlineto{\pgfqpoint{1.033018in}{4.364510in}}%
\pgfpathlineto{\pgfqpoint{1.042384in}{4.347144in}}%
\pgfpathlineto{\pgfqpoint{1.051730in}{4.332707in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{4.309692in}}%
\pgfpathlineto{\pgfqpoint{1.072642in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{1.084220in}{4.265335in}}%
\pgfpathlineto{\pgfqpoint{1.092773in}{4.245039in}}%
\pgfpathlineto{\pgfqpoint{1.104023in}{4.212818in}}%
\pgfpathlineto{\pgfqpoint{1.115144in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{1.128758in}{4.140005in}}%
\pgfpathlineto{\pgfqpoint{1.139339in}{4.103808in}}%
\pgfpathlineto{\pgfqpoint{1.152467in}{4.051500in}}%
\pgfpathlineto{\pgfqpoint{1.165428in}{3.995844in}}%
\pgfpathlineto{\pgfqpoint{1.178045in}{3.931401in}}%
\pgfpathlineto{\pgfqpoint{1.190574in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{1.205395in}{3.794773in}}%
\pgfpathlineto{\pgfqpoint{1.219853in}{3.715892in}}%
\pgfpathlineto{\pgfqpoint{1.234188in}{3.633246in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{3.558759in}}%
\pgfpathlineto{\pgfqpoint{1.264270in}{3.452470in}}%
\pgfpathlineto{\pgfqpoint{1.280260in}{3.352248in}}%
\pgfpathlineto{\pgfqpoint{1.296102in}{3.250143in}}%
\pgfpathlineto{\pgfqpoint{1.314001in}{3.147201in}}%
\pgfpathlineto{\pgfqpoint{1.331574in}{3.034006in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{2.913489in}}%
\pgfpathlineto{\pgfqpoint{1.370821in}{2.799039in}}%
\pgfpathlineto{\pgfqpoint{1.390081in}{2.683125in}}%
\pgfpathlineto{\pgfqpoint{1.411374in}{2.557168in}}%
\pgfpathlineto{\pgfqpoint{1.432406in}{2.447112in}}%
\pgfpathlineto{\pgfqpoint{1.455413in}{2.333708in}}%
\pgfpathlineto{\pgfqpoint{1.478072in}{2.218631in}}%
\pgfpathlineto{\pgfqpoint{1.502556in}{2.109412in}}%
\pgfpathlineto{\pgfqpoint{1.529185in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{1.555474in}{1.884069in}}%
\pgfpathlineto{\pgfqpoint{1.581507in}{1.791589in}}%
\pgfpathlineto{\pgfqpoint{1.609421in}{1.695761in}}%
\pgfpathlineto{\pgfqpoint{1.638877in}{1.603490in}}%
\pgfpathlineto{\pgfqpoint{1.669759in}{1.522098in}}%
\pgfpathlineto{\pgfqpoint{1.699887in}{1.448867in}}%
\pgfpathlineto{\pgfqpoint{1.731330in}{1.372498in}}%
\pgfpathlineto{\pgfqpoint{1.763746in}{1.303451in}}%
\pgfpathlineto{\pgfqpoint{1.797453in}{1.238590in}}%
\pgfpathlineto{\pgfqpoint{1.831883in}{1.169752in}}%
\pgfpathlineto{\pgfqpoint{1.864909in}{1.110958in}}%
\pgfpathlineto{\pgfqpoint{1.900108in}{1.059278in}}%
\pgfpathlineto{\pgfqpoint{1.933732in}{1.020989in}}%
\pgfpathlineto{\pgfqpoint{1.968665in}{0.979142in}}%
\pgfpathlineto{\pgfqpoint{2.003459in}{0.939807in}}%
\pgfpathlineto{\pgfqpoint{2.037472in}{0.904028in}}%
\pgfpathlineto{\pgfqpoint{2.070721in}{0.874736in}}%
\pgfpathlineto{\pgfqpoint{2.103713in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{2.134433in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{2.165569in}{0.805899in}}%
\pgfpathlineto{\pgfqpoint{2.193749in}{0.788951in}}%
\pgfpathlineto{\pgfqpoint{2.220885in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{2.245548in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{0.748988in}}%
\pgfpathlineto{\pgfqpoint{2.287720in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{2.304851in}{0.735178in}}%
\pgfpathlineto{\pgfqpoint{2.319566in}{0.730366in}}%
\pgfpathlineto{\pgfqpoint{2.332347in}{0.727227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.762266in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.767455in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.771665in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.775454in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.778998in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.782352in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.788810in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.791904in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.794884in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.800795in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.803708in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.806549in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.809337in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.812108in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{0.814882in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.817537in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.820209in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{0.822863in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{0.825438in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{0.828022in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{0.830597in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{0.833188in}{4.406775in}}%
\pgfpathlineto{\pgfqpoint{0.835701in}{4.401754in}}%
\pgfpathlineto{\pgfqpoint{0.840795in}{4.387526in}}%
\pgfpathlineto{\pgfqpoint{0.843287in}{4.378738in}}%
\pgfpathlineto{\pgfqpoint{0.845789in}{4.369532in}}%
\pgfpathlineto{\pgfqpoint{0.850789in}{4.350910in}}%
\pgfpathlineto{\pgfqpoint{0.853217in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.858085in}{4.320572in}}%
\pgfpathlineto{\pgfqpoint{0.862949in}{4.296510in}}%
\pgfpathlineto{\pgfqpoint{0.865373in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{0.870080in}{4.258221in}}%
\pgfpathlineto{\pgfqpoint{0.874823in}{4.227464in}}%
\pgfpathlineto{\pgfqpoint{0.879571in}{4.198799in}}%
\pgfpathlineto{\pgfqpoint{0.884296in}{4.165322in}}%
\pgfpathlineto{\pgfqpoint{0.891236in}{4.112596in}}%
\pgfpathlineto{\pgfqpoint{0.895839in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{0.900424in}{4.033088in}}%
\pgfpathlineto{\pgfqpoint{0.907289in}{3.962995in}}%
\pgfpathlineto{\pgfqpoint{0.913993in}{3.880349in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{3.825948in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{3.729911in}}%
\pgfpathlineto{\pgfqpoint{0.931991in}{3.633246in}}%
\pgfpathlineto{\pgfqpoint{0.941015in}{3.483436in}}%
\pgfpathlineto{\pgfqpoint{0.947660in}{3.371706in}}%
\pgfpathlineto{\pgfqpoint{0.956690in}{3.224198in}}%
\pgfpathlineto{\pgfqpoint{0.963470in}{3.101798in}}%
\pgfpathlineto{\pgfqpoint{0.972605in}{2.937551in}}%
\pgfpathlineto{\pgfqpoint{0.981685in}{2.787532in}}%
\pgfpathlineto{\pgfqpoint{0.993114in}{2.597968in}}%
\pgfpathlineto{\pgfqpoint{1.002369in}{2.454853in}}%
\pgfpathlineto{\pgfqpoint{1.014365in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{1.026658in}{2.116526in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{1.051523in}{1.819417in}}%
\pgfpathlineto{\pgfqpoint{1.066459in}{1.657681in}}%
\pgfpathlineto{\pgfqpoint{1.081382in}{1.519588in}}%
\pgfpathlineto{\pgfqpoint{1.096214in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{1.111001in}{1.265999in}}%
\pgfpathlineto{\pgfqpoint{1.128258in}{1.131672in}}%
\pgfpathlineto{\pgfqpoint{1.145410in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{1.162458in}{0.929973in}}%
\pgfpathlineto{\pgfqpoint{1.181879in}{0.828496in}}%
\pgfpathlineto{\pgfqpoint{1.201048in}{0.749825in}}%
\pgfpathlineto{\pgfqpoint{1.222343in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{1.243188in}{0.615498in}}%
\pgfpathlineto{\pgfqpoint{1.263762in}{0.561516in}}%
\pgfpathlineto{\pgfqpoint{1.286262in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{0.479079in}}%
\pgfpathlineto{\pgfqpoint{1.331988in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{1.355151in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{1.379938in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{1.406034in}{0.386180in}}%
\pgfpathlineto{\pgfqpoint{1.431289in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{1.456007in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.481942in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.536496in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{1.563168in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.590933in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.619533in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.648343in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.677142in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.733305in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.760287in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.814799in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.840780in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{1.865768in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.890490in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.913173in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.936447in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.957390in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{1.978304in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.997858in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.016268in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.033931in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.050308in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.065649in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.080262in}{0.337010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.761579in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.766256in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.770147in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.773727in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.777087in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.780217in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.783190in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.786071in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.788832in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.791571in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.794272in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.796918in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{0.802141in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.804679in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{0.807193in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.809636in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.812097in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.814531in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.816890in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.819324in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.821692in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{0.824007in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{0.826314in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{0.828659in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{0.833285in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{0.835589in}{4.418492in}}%
\pgfpathlineto{\pgfqpoint{0.837851in}{4.413052in}}%
\pgfpathlineto{\pgfqpoint{0.842381in}{4.402591in}}%
\pgfpathlineto{\pgfqpoint{0.844622in}{4.397151in}}%
\pgfpathlineto{\pgfqpoint{0.849153in}{4.385015in}}%
\pgfpathlineto{\pgfqpoint{0.853689in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{0.855928in}{4.365347in}}%
\pgfpathlineto{\pgfqpoint{0.860327in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{0.864792in}{4.338357in}}%
\pgfpathlineto{\pgfqpoint{0.869275in}{4.321409in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{4.301741in}}%
\pgfpathlineto{\pgfqpoint{0.880071in}{4.273286in}}%
\pgfpathlineto{\pgfqpoint{0.884328in}{4.250898in}}%
\pgfpathlineto{\pgfqpoint{0.888589in}{4.224325in}}%
\pgfpathlineto{\pgfqpoint{0.894834in}{4.183107in}}%
\pgfpathlineto{\pgfqpoint{0.901014in}{4.133728in}}%
\pgfpathlineto{\pgfqpoint{0.905177in}{4.102553in}}%
\pgfpathlineto{\pgfqpoint{0.911308in}{4.046269in}}%
\pgfpathlineto{\pgfqpoint{0.917446in}{3.983918in}}%
\pgfpathlineto{\pgfqpoint{0.925581in}{3.889764in}}%
\pgfpathlineto{\pgfqpoint{0.931646in}{3.809000in}}%
\pgfpathlineto{\pgfqpoint{0.939642in}{3.705222in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{3.616926in}}%
\pgfpathlineto{\pgfqpoint{0.953684in}{3.497455in}}%
\pgfpathlineto{\pgfqpoint{0.961537in}{3.373171in}}%
\pgfpathlineto{\pgfqpoint{0.971453in}{3.202856in}}%
\pgfpathlineto{\pgfqpoint{0.979310in}{3.062253in}}%
\pgfpathlineto{\pgfqpoint{0.989829in}{2.892566in}}%
\pgfpathlineto{\pgfqpoint{1.000587in}{2.726645in}}%
\pgfpathlineto{\pgfqpoint{1.011250in}{2.577254in}}%
\pgfpathlineto{\pgfqpoint{1.022010in}{2.439579in}}%
\pgfpathlineto{\pgfqpoint{1.034701in}{2.277216in}}%
\pgfpathlineto{\pgfqpoint{1.047243in}{2.104181in}}%
\pgfpathlineto{\pgfqpoint{1.059763in}{1.936796in}}%
\pgfpathlineto{\pgfqpoint{1.072478in}{1.785730in}}%
\pgfpathlineto{\pgfqpoint{1.087283in}{1.616462in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{1.469791in}}%
\pgfpathlineto{\pgfqpoint{1.116788in}{1.336510in}}%
\pgfpathlineto{\pgfqpoint{1.133445in}{1.193814in}}%
\pgfpathlineto{\pgfqpoint{1.150086in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{1.168524in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{1.186946in}{0.831843in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{0.741455in}}%
\pgfpathlineto{\pgfqpoint{1.225589in}{0.651276in}}%
\pgfpathlineto{\pgfqpoint{1.245540in}{0.587042in}}%
\pgfpathlineto{\pgfqpoint{1.267333in}{0.532433in}}%
\pgfpathlineto{\pgfqpoint{1.288824in}{0.491423in}}%
\pgfpathlineto{\pgfqpoint{1.312248in}{0.454389in}}%
\pgfpathlineto{\pgfqpoint{1.337250in}{0.420075in}}%
\pgfpathlineto{\pgfqpoint{1.361973in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{1.386234in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{1.411815in}{0.371534in}}%
\pgfpathlineto{\pgfqpoint{1.439006in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.467485in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.495655in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.525069in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.555466in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{1.619309in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.651031in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.685148in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.718629in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.754403in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.790632in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.827535in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.865568in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.905243in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.943766in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.985094in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.025339in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.067790in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.109708in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.151131in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.194477in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.236995in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.279270in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.322317in}{0.336174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.761405in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.765944in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.769681in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.776287in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.779303in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.782111in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.784893in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.787611in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.790261in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.792841in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.795414in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.797999in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.800531in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.802977in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.805437in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.807850in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.810181in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{0.812567in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.814931in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.817287in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.819654in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.822066in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{0.824365in}{4.455735in}}%
\pgfpathlineto{\pgfqpoint{0.826711in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{0.831300in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.833560in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{0.835857in}{4.442345in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.842530in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.846959in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.851361in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{0.853525in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.857793in}{4.407612in}}%
\pgfpathlineto{\pgfqpoint{0.862001in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.866273in}{4.391292in}}%
\pgfpathlineto{\pgfqpoint{0.870502in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{0.876782in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{0.880995in}{4.349446in}}%
\pgfpathlineto{\pgfqpoint{0.885077in}{4.336474in}}%
\pgfpathlineto{\pgfqpoint{0.891300in}{4.312830in}}%
\pgfpathlineto{\pgfqpoint{0.897503in}{4.284584in}}%
\pgfpathlineto{\pgfqpoint{0.901687in}{4.261778in}}%
\pgfpathlineto{\pgfqpoint{0.907766in}{4.229347in}}%
\pgfpathlineto{\pgfqpoint{0.913862in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{0.921977in}{4.141470in}}%
\pgfpathlineto{\pgfqpoint{0.928084in}{4.097112in}}%
\pgfpathlineto{\pgfqpoint{0.936397in}{4.028694in}}%
\pgfpathlineto{\pgfqpoint{0.942531in}{3.968644in}}%
\pgfpathlineto{\pgfqpoint{0.950800in}{3.885789in}}%
\pgfpathlineto{\pgfqpoint{0.958961in}{3.793727in}}%
\pgfpathlineto{\pgfqpoint{0.969106in}{3.669861in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{3.569849in}}%
\pgfpathlineto{\pgfqpoint{0.988262in}{3.436150in}}%
\pgfpathlineto{\pgfqpoint{0.999683in}{3.305380in}}%
\pgfpathlineto{\pgfqpoint{1.011021in}{3.176493in}}%
\pgfpathlineto{\pgfqpoint{1.022466in}{3.041957in}}%
\pgfpathlineto{\pgfqpoint{1.036270in}{2.878129in}}%
\pgfpathlineto{\pgfqpoint{1.050274in}{2.708442in}}%
\pgfpathlineto{\pgfqpoint{1.064289in}{2.549635in}}%
\pgfpathlineto{\pgfqpoint{1.078533in}{2.392711in}}%
\pgfpathlineto{\pgfqpoint{1.095352in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{2.053756in}}%
\pgfpathlineto{\pgfqpoint{1.129304in}{1.907922in}}%
\pgfpathlineto{\pgfqpoint{1.149155in}{1.740746in}}%
\pgfpathlineto{\pgfqpoint{1.169392in}{1.594074in}}%
\pgfpathlineto{\pgfqpoint{1.191797in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.214735in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{1.237971in}{1.169962in}}%
\pgfpathlineto{\pgfqpoint{1.264186in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{1.290511in}{0.932902in}}%
\pgfpathlineto{\pgfqpoint{1.319811in}{0.819917in}}%
\pgfpathlineto{\pgfqpoint{1.349644in}{0.728692in}}%
\pgfpathlineto{\pgfqpoint{1.382172in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{1.417856in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{1.453749in}{0.515485in}}%
\pgfpathlineto{\pgfqpoint{1.490158in}{0.471546in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{0.437232in}}%
\pgfpathlineto{\pgfqpoint{1.570180in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{1.614258in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{1.657651in}{0.370278in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{1.752075in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.854613in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.964853in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.020108in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.077932in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.136351in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.194485in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.252376in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.311172in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.366785in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.424655in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.535563in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.589913in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.641742in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.694542in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.744629in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.793680in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.842767in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072270in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006834in}{3.755383in}}%
\pgfpathlineto{\pgfqpoint{5.829214in}{3.755383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898659in}{3.755383in}}{\pgfqpoint{5.898659in}{3.824827in}}%
\pgfpathlineto{\pgfqpoint{5.898659in}{4.273985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898659in}{4.343429in}}{\pgfqpoint{5.829214in}{4.343429in}}%
\pgfpathlineto{\pgfqpoint{4.006834in}{4.343429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.937390in}{4.343429in}}{\pgfqpoint{3.937390in}{4.273985in}}%
\pgfpathlineto{\pgfqpoint{3.937390in}{3.824827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.937390in}{3.755383in}}{\pgfqpoint{4.006834in}{3.755383in}}%
\pgfpathlineto{\pgfqpoint{4.006834in}{3.755383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076279in}{4.083013in}}%
\pgfpathlineto{\pgfqpoint{4.423501in}{4.083013in}}%
\pgfpathlineto{\pgfqpoint{4.770723in}{4.083013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048501in,y=3.961485in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{JSMA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_l0plus2_0time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.269434in}{4.669847in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269434in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269434in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754289in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.817886in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.817886in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817886in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817886in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.881482in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.881482in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881482in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881482in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.945078in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.945078in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945078in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.945078in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.008674in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{5.008674in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008674in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008674in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.072270in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072270in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.072270in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=0.279601in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{1.169334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{1.169334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.116527in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{2.006261in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{2.006261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.006261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.953454in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{2.843187in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{2.843187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{2.843187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.790381in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{3.680114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{3.680114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=3.627307in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754289in}{4.517040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.464234in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=2.424724in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Model Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.532348in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.535187in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.538026in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.540865in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.543703in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.546543in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.549381in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.552220in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.555059in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.557898in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.560737in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.563575in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.566414in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.569252in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.572112in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.574951in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.577788in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.580626in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.586303in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.589141in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.594818in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.597656in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.600496in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.606171in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.609009in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.611848in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.617523in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.620361in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.626037in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.631720in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.634558in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.640233in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{2.645908in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.651583in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{2.657259in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{2.665772in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{2.671448in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{2.677123in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.685635in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{2.694148in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{2.699823in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{2.708335in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{2.716847in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{2.728197in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{2.736710in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{2.748060in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{2.756573in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{2.767922in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{2.779273in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{2.793461in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{2.804810in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{2.818999in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{2.833185in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{2.847372in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{2.861561in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.878590in}{4.230811in}}%
\pgfpathlineto{\pgfqpoint{2.895631in}{4.197334in}}%
\pgfpathlineto{\pgfqpoint{2.912657in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{2.929682in}{4.127870in}}%
\pgfpathlineto{\pgfqpoint{2.949551in}{4.083931in}}%
\pgfpathlineto{\pgfqpoint{2.969412in}{4.039155in}}%
\pgfpathlineto{\pgfqpoint{2.989274in}{3.991450in}}%
\pgfpathlineto{\pgfqpoint{3.011976in}{3.916546in}}%
\pgfpathlineto{\pgfqpoint{3.034675in}{3.844151in}}%
\pgfpathlineto{\pgfqpoint{3.060419in}{3.752926in}}%
\pgfpathlineto{\pgfqpoint{3.085957in}{3.676348in}}%
\pgfpathlineto{\pgfqpoint{3.111492in}{3.583449in}}%
\pgfpathlineto{\pgfqpoint{3.139864in}{3.470464in}}%
\pgfpathlineto{\pgfqpoint{3.168238in}{3.370033in}}%
\pgfpathlineto{\pgfqpoint{3.199454in}{3.259140in}}%
\pgfpathlineto{\pgfqpoint{3.230665in}{3.133601in}}%
\pgfpathlineto{\pgfqpoint{3.264710in}{2.996763in}}%
\pgfpathlineto{\pgfqpoint{3.301595in}{2.836910in}}%
\pgfpathlineto{\pgfqpoint{3.338479in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{3.375380in}{2.555284in}}%
\pgfpathlineto{\pgfqpoint{3.415121in}{2.410078in}}%
\pgfpathlineto{\pgfqpoint{3.457685in}{2.277843in}}%
\pgfpathlineto{\pgfqpoint{3.503095in}{2.147701in}}%
\pgfpathlineto{\pgfqpoint{3.548489in}{2.022581in}}%
\pgfpathlineto{\pgfqpoint{3.596721in}{1.884488in}}%
\pgfpathlineto{\pgfqpoint{3.647793in}{1.757275in}}%
\pgfpathlineto{\pgfqpoint{3.701711in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{3.758457in}{1.544277in}}%
\pgfpathlineto{\pgfqpoint{3.815225in}{1.445520in}}%
\pgfpathlineto{\pgfqpoint{3.877646in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{3.940074in}{1.278134in}}%
\pgfpathlineto{\pgfqpoint{4.008352in}{1.194442in}}%
\pgfpathlineto{\pgfqpoint{4.079285in}{1.125814in}}%
\pgfpathlineto{\pgfqpoint{4.153055in}{1.068066in}}%
\pgfpathlineto{\pgfqpoint{4.229663in}{1.016176in}}%
\pgfpathlineto{\pgfqpoint{4.311980in}{0.963868in}}%
\pgfpathlineto{\pgfqpoint{4.394279in}{0.917838in}}%
\pgfpathlineto{\pgfqpoint{4.485081in}{0.870551in}}%
\pgfpathlineto{\pgfqpoint{4.575873in}{0.836237in}}%
\pgfpathlineto{\pgfqpoint{4.675176in}{0.796065in}}%
\pgfpathlineto{\pgfqpoint{4.777351in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{4.882505in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{4.995995in}{0.709024in}}%
\pgfpathlineto{\pgfqpoint{5.112326in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{5.234356in}{0.668015in}}%
\pgfpathlineto{\pgfqpoint{5.364882in}{0.649184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527032in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.527389in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.527746in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528104in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.528461in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.528818in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.529175in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.529532in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.529888in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.531316in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.531672in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.532030in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.532387in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.532744in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.533102in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.533459in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.534173in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.534529in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.534886in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.535244in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.535599in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.535956in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.536669in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.537025in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.537382in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.538094in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.538450in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.539161in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.539873in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.540231in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.540942in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.541653in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{2.542365in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{2.543076in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{2.544141in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{2.544854in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{2.545564in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{2.546631in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{2.547698in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{2.548409in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{2.549478in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{2.550543in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{2.551964in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{2.553031in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{2.555518in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{2.558359in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{2.560134in}{4.335009in}}%
\pgfpathlineto{\pgfqpoint{2.561555in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{2.563330in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{2.565106in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{2.566882in}{4.266799in}}%
\pgfpathlineto{\pgfqpoint{2.568656in}{4.236251in}}%
\pgfpathlineto{\pgfqpoint{2.570787in}{4.202775in}}%
\pgfpathlineto{\pgfqpoint{2.572915in}{4.167624in}}%
\pgfpathlineto{\pgfqpoint{2.575045in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{2.577174in}{4.097740in}}%
\pgfpathlineto{\pgfqpoint{2.579659in}{4.050454in}}%
\pgfpathlineto{\pgfqpoint{2.582145in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{2.584629in}{3.934539in}}%
\pgfpathlineto{\pgfqpoint{2.587470in}{3.857124in}}%
\pgfpathlineto{\pgfqpoint{2.590308in}{3.787659in}}%
\pgfpathlineto{\pgfqpoint{2.593502in}{3.693505in}}%
\pgfpathlineto{\pgfqpoint{2.596715in}{3.611904in}}%
\pgfpathlineto{\pgfqpoint{2.599908in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{2.603457in}{3.397651in}}%
\pgfpathlineto{\pgfqpoint{2.607007in}{3.286758in}}%
\pgfpathlineto{\pgfqpoint{2.610910in}{3.153268in}}%
\pgfpathlineto{\pgfqpoint{2.614815in}{3.040283in}}%
\pgfpathlineto{\pgfqpoint{2.619073in}{2.893821in}}%
\pgfpathlineto{\pgfqpoint{2.623685in}{2.741919in}}%
\pgfpathlineto{\pgfqpoint{2.628302in}{2.611359in}}%
\pgfpathlineto{\pgfqpoint{2.632914in}{2.481635in}}%
\pgfpathlineto{\pgfqpoint{2.637883in}{2.354004in}}%
\pgfpathlineto{\pgfqpoint{2.643204in}{2.239763in}}%
\pgfpathlineto{\pgfqpoint{2.648883in}{2.116735in}}%
\pgfpathlineto{\pgfqpoint{2.654558in}{1.998310in}}%
\pgfpathlineto{\pgfqpoint{2.660589in}{1.877792in}}%
\pgfpathlineto{\pgfqpoint{2.666973in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{2.673713in}{1.659354in}}%
\pgfpathlineto{\pgfqpoint{2.680807in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{1.489040in}}%
\pgfpathlineto{\pgfqpoint{2.695709in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{2.703513in}{1.327095in}}%
\pgfpathlineto{\pgfqpoint{2.712029in}{1.264744in}}%
\pgfpathlineto{\pgfqpoint{2.720901in}{1.201137in}}%
\pgfpathlineto{\pgfqpoint{2.730124in}{1.142971in}}%
\pgfpathlineto{\pgfqpoint{2.739702in}{1.097777in}}%
\pgfpathlineto{\pgfqpoint{2.750126in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{2.760410in}{1.034589in}}%
\pgfpathlineto{\pgfqpoint{2.771768in}{0.996927in}}%
\pgfpathlineto{\pgfqpoint{2.783117in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{2.795533in}{0.933321in}}%
\pgfpathlineto{\pgfqpoint{2.808307in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{2.821433in}{0.885616in}}%
\pgfpathlineto{\pgfqpoint{2.835623in}{0.864274in}}%
\pgfpathlineto{\pgfqpoint{2.850168in}{0.845025in}}%
\pgfpathlineto{\pgfqpoint{2.865422in}{0.826613in}}%
\pgfpathlineto{\pgfqpoint{2.881740in}{0.809037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529498in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532325in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535154in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.537980in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.540808in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.543636in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.546464in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.549290in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.552123in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.554951in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.557779in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.560608in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.563585in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.566413in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.569242in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.572070in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.574897in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.577725in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.580553in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.583381in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.586208in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.589037in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.591864in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.594692in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.597520in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.600347in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.606002in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.608830in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.611657in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.617310in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.620137in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.625793in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.631447in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.634277in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.639932in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.651240in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.656895in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.665374in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.671030in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.676684in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{2.685166in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.693647in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{2.699302in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.707782in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{2.716263in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{2.727571in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{2.736052in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{2.747361in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{2.755840in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{2.767149in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{2.778456in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{2.803897in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{2.818032in}{4.331243in}}%
\pgfpathlineto{\pgfqpoint{2.832165in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{2.846299in}{4.299858in}}%
\pgfpathlineto{\pgfqpoint{2.860434in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{2.877395in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{2.894401in}{4.230811in}}%
\pgfpathlineto{\pgfqpoint{2.911360in}{4.194405in}}%
\pgfpathlineto{\pgfqpoint{2.928321in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{2.948112in}{4.128288in}}%
\pgfpathlineto{\pgfqpoint{2.967923in}{4.088116in}}%
\pgfpathlineto{\pgfqpoint{2.987710in}{4.046688in}}%
\pgfpathlineto{\pgfqpoint{3.010324in}{3.989777in}}%
\pgfpathlineto{\pgfqpoint{3.032938in}{3.929518in}}%
\pgfpathlineto{\pgfqpoint{3.058379in}{3.844988in}}%
\pgfpathlineto{\pgfqpoint{3.083828in}{3.763388in}}%
\pgfpathlineto{\pgfqpoint{3.109273in}{3.681369in}}%
\pgfpathlineto{\pgfqpoint{3.137539in}{3.580101in}}%
\pgfpathlineto{\pgfqpoint{3.165808in}{3.463768in}}%
\pgfpathlineto{\pgfqpoint{3.196902in}{3.349528in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{3.242401in}}%
\pgfpathlineto{\pgfqpoint{3.261911in}{3.120628in}}%
\pgfpathlineto{\pgfqpoint{3.298677in}{2.968726in}}%
\pgfpathlineto{\pgfqpoint{3.335421in}{2.823938in}}%
\pgfpathlineto{\pgfqpoint{3.372169in}{2.692122in}}%
\pgfpathlineto{\pgfqpoint{3.411744in}{2.541057in}}%
\pgfpathlineto{\pgfqpoint{3.454295in}{2.403801in}}%
\pgfpathlineto{\pgfqpoint{3.499522in}{2.247295in}}%
\pgfpathlineto{\pgfqpoint{3.544752in}{2.109202in}}%
\pgfpathlineto{\pgfqpoint{3.592804in}{1.968599in}}%
\pgfpathlineto{\pgfqpoint{3.643685in}{1.827577in}}%
\pgfpathlineto{\pgfqpoint{3.697388in}{1.692832in}}%
\pgfpathlineto{\pgfqpoint{3.753920in}{1.570222in}}%
\pgfpathlineto{\pgfqpoint{3.810494in}{1.455144in}}%
\pgfpathlineto{\pgfqpoint{3.872701in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{3.934887in}{1.216202in}}%
\pgfpathlineto{\pgfqpoint{4.002734in}{1.122048in}}%
\pgfpathlineto{\pgfqpoint{4.073404in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{4.146896in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{4.223244in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{4.305220in}{0.794809in}}%
\pgfpathlineto{\pgfqpoint{4.387338in}{0.731203in}}%
\pgfpathlineto{\pgfqpoint{4.477792in}{0.674710in}}%
\pgfpathlineto{\pgfqpoint{4.568248in}{0.627006in}}%
\pgfpathlineto{\pgfqpoint{4.667187in}{0.587670in}}%
\pgfpathlineto{\pgfqpoint{4.769015in}{0.548334in}}%
\pgfpathlineto{\pgfqpoint{4.873606in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{4.986678in}{0.483891in}}%
\pgfpathlineto{\pgfqpoint{5.102591in}{0.467153in}}%
\pgfpathlineto{\pgfqpoint{5.224162in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{5.354362in}{0.428235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529490in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532311in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.535132in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.537954in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.540775in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.543597in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.546416in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.549238in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.552059in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.554880in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.557702in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.563342in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.566163in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.568984in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.571804in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.574625in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.577466in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.580287in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.583108in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.585929in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.588770in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.591591in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.594411in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.597232in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.600054in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.605693in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.608513in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.611334in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.616974in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.619795in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.625435in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.631075in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.633896in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.639536in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.645176in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.650817in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.656458in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{2.664939in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{2.670579in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{2.676219in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{2.684679in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{2.693138in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{2.698778in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{2.707241in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{2.715702in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{2.726982in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{2.735442in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{2.746722in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{2.766461in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{2.791839in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{2.803118in}{4.335427in}}%
\pgfpathlineto{\pgfqpoint{2.817216in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{2.831315in}{4.301532in}}%
\pgfpathlineto{\pgfqpoint{2.845414in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{2.859513in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{2.876431in}{4.227464in}}%
\pgfpathlineto{\pgfqpoint{2.893351in}{4.196498in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{4.160091in}}%
\pgfpathlineto{\pgfqpoint{2.927188in}{4.124103in}}%
\pgfpathlineto{\pgfqpoint{2.946927in}{4.087697in}}%
\pgfpathlineto{\pgfqpoint{2.966664in}{4.042503in}}%
\pgfpathlineto{\pgfqpoint{2.986427in}{3.988940in}}%
\pgfpathlineto{\pgfqpoint{3.008984in}{3.920312in}}%
\pgfpathlineto{\pgfqpoint{3.031539in}{3.844151in}}%
\pgfpathlineto{\pgfqpoint{3.056919in}{3.760459in}}%
\pgfpathlineto{\pgfqpoint{3.082295in}{3.678022in}}%
\pgfpathlineto{\pgfqpoint{3.107672in}{3.582193in}}%
\pgfpathlineto{\pgfqpoint{3.136038in}{3.480088in}}%
\pgfpathlineto{\pgfqpoint{3.164234in}{3.371288in}}%
\pgfpathlineto{\pgfqpoint{3.195251in}{3.244912in}}%
\pgfpathlineto{\pgfqpoint{3.226268in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{3.260105in}{2.985883in}}%
\pgfpathlineto{\pgfqpoint{3.296760in}{2.826867in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{2.684171in}}%
\pgfpathlineto{\pgfqpoint{3.370076in}{2.546915in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{2.418865in}}%
\pgfpathlineto{\pgfqpoint{3.451842in}{2.280354in}}%
\pgfpathlineto{\pgfqpoint{3.496995in}{2.143517in}}%
\pgfpathlineto{\pgfqpoint{3.542109in}{2.022581in}}%
\pgfpathlineto{\pgfqpoint{3.590062in}{1.894531in}}%
\pgfpathlineto{\pgfqpoint{3.640815in}{1.762296in}}%
\pgfpathlineto{\pgfqpoint{3.694387in}{1.659354in}}%
\pgfpathlineto{\pgfqpoint{3.750781in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{3.807174in}{1.450541in}}%
\pgfpathlineto{\pgfqpoint{3.869206in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{3.931262in}{1.279808in}}%
\pgfpathlineto{\pgfqpoint{3.998933in}{1.199463in}}%
\pgfpathlineto{\pgfqpoint{4.069533in}{1.137531in}}%
\pgfpathlineto{\pgfqpoint{4.142843in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{4.218975in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{4.300746in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{4.382549in}{0.923696in}}%
\pgfpathlineto{\pgfqpoint{4.472795in}{0.875154in}}%
\pgfpathlineto{\pgfqpoint{4.563027in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{4.661719in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{4.763232in}{0.772212in}}%
\pgfpathlineto{\pgfqpoint{4.867578in}{0.749615in}}%
\pgfpathlineto{\pgfqpoint{4.980606in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{5.096213in}{0.698144in}}%
\pgfpathlineto{\pgfqpoint{5.217466in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{5.347207in}{0.662156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527002in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527669in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.528002in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528335in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.528669in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.529002in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.529335in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.529669in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.530001in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.530334in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.530668in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531000in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531334in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531668in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.532000in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.532667in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.533000in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.533333in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.533667in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.534000in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.534332in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.534666in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.535000in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.535332in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.535997in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.536330in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.536663in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.537327in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.537660in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.538324in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.538988in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.539321in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.539986in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.540650in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.541314in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.541978in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{2.542973in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{2.543638in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{2.544302in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{2.545297in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{2.546292in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.546955in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{2.547951in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{2.548946in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{2.550273in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{2.551267in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{2.552593in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{2.553589in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{2.554914in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{2.556240in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{2.557897in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{2.559224in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{2.560880in}{4.317433in}}%
\pgfpathlineto{\pgfqpoint{2.562537in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{2.564193in}{4.283119in}}%
\pgfpathlineto{\pgfqpoint{2.565850in}{4.257593in}}%
\pgfpathlineto{\pgfqpoint{2.567838in}{4.225372in}}%
\pgfpathlineto{\pgfqpoint{2.569846in}{4.189384in}}%
\pgfpathlineto{\pgfqpoint{2.571835in}{4.155907in}}%
\pgfpathlineto{\pgfqpoint{2.573822in}{4.117408in}}%
\pgfpathlineto{\pgfqpoint{2.576140in}{4.076399in}}%
\pgfpathlineto{\pgfqpoint{2.578459in}{4.031205in}}%
\pgfpathlineto{\pgfqpoint{2.580778in}{3.972620in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{3.904410in}}%
\pgfpathlineto{\pgfqpoint{2.586078in}{3.822391in}}%
\pgfpathlineto{\pgfqpoint{2.589058in}{3.734932in}}%
\pgfpathlineto{\pgfqpoint{2.592039in}{3.642870in}}%
\pgfpathlineto{\pgfqpoint{2.595024in}{3.547042in}}%
\pgfpathlineto{\pgfqpoint{2.598335in}{3.439497in}}%
\pgfpathlineto{\pgfqpoint{2.601646in}{3.322746in}}%
\pgfpathlineto{\pgfqpoint{2.605288in}{3.189256in}}%
\pgfpathlineto{\pgfqpoint{2.608931in}{3.062044in}}%
\pgfpathlineto{\pgfqpoint{2.612905in}{2.926461in}}%
\pgfpathlineto{\pgfqpoint{2.617210in}{2.755310in}}%
\pgfpathlineto{\pgfqpoint{2.621513in}{2.608848in}}%
\pgfpathlineto{\pgfqpoint{2.625817in}{2.477032in}}%
\pgfpathlineto{\pgfqpoint{2.630453in}{2.360699in}}%
\pgfpathlineto{\pgfqpoint{2.635419in}{2.227628in}}%
\pgfpathlineto{\pgfqpoint{2.640715in}{2.104181in}}%
\pgfpathlineto{\pgfqpoint{2.646012in}{1.979479in}}%
\pgfpathlineto{\pgfqpoint{2.651640in}{1.851429in}}%
\pgfpathlineto{\pgfqpoint{2.657599in}{1.727983in}}%
\pgfpathlineto{\pgfqpoint{2.663888in}{1.619600in}}%
\pgfpathlineto{\pgfqpoint{2.670510in}{1.523772in}}%
\pgfpathlineto{\pgfqpoint{2.677131in}{1.432966in}}%
\pgfpathlineto{\pgfqpoint{2.684414in}{1.347181in}}%
\pgfpathlineto{\pgfqpoint{2.691697in}{1.262233in}}%
\pgfpathlineto{\pgfqpoint{2.699642in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.707919in}{1.114934in}}%
\pgfpathlineto{\pgfqpoint{2.716705in}{1.053001in}}%
\pgfpathlineto{\pgfqpoint{2.725643in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{2.735243in}{0.944619in}}%
\pgfpathlineto{\pgfqpoint{2.744844in}{0.899425in}}%
\pgfpathlineto{\pgfqpoint{2.755436in}{0.850883in}}%
\pgfpathlineto{\pgfqpoint{2.766029in}{0.818243in}}%
\pgfpathlineto{\pgfqpoint{2.777615in}{0.786440in}}%
\pgfpathlineto{\pgfqpoint{2.789531in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{2.801779in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{2.815018in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{2.828589in}{0.686009in}}%
\pgfpathlineto{\pgfqpoint{2.842821in}{0.668015in}}%
\pgfpathlineto{\pgfqpoint{2.858047in}{0.649603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529481in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532291in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.537910in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.540720in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.543531in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.546341in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.549151in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.551961in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.554772in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557582in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.560392in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.563203in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.566011in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.568822in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.571632in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.574442in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.577253in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.580061in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.582872in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.585681in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.588492in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.591302in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.594112in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.596923in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.599749in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.605368in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.610990in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.616609in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.619418in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.625038in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.630656in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.639084in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.644703in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.650322in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.655942in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.664368in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{2.669989in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{2.675608in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{2.684036in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{2.692464in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{2.698084in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{2.706511in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.714941in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{2.726177in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{2.734606in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{2.745843in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{2.754271in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{2.776745in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{2.802029in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{2.816075in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{2.830120in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{2.844166in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{2.858213in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{2.875068in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{2.891923in}{4.244202in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{4.215328in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{4.180177in}}%
\pgfpathlineto{\pgfqpoint{2.945331in}{4.140005in}}%
\pgfpathlineto{\pgfqpoint{2.964994in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{2.984657in}{4.060079in}}%
\pgfpathlineto{\pgfqpoint{3.007149in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{3.029621in}{3.940398in}}%
\pgfpathlineto{\pgfqpoint{3.054902in}{3.868004in}}%
\pgfpathlineto{\pgfqpoint{3.080185in}{3.788077in}}%
\pgfpathlineto{\pgfqpoint{3.105466in}{3.703129in}}%
\pgfpathlineto{\pgfqpoint{3.133556in}{3.611067in}}%
\pgfpathlineto{\pgfqpoint{3.161646in}{3.502685in}}%
\pgfpathlineto{\pgfqpoint{3.192545in}{3.375891in}}%
\pgfpathlineto{\pgfqpoint{3.223447in}{3.269183in}}%
\pgfpathlineto{\pgfqpoint{3.257152in}{3.138622in}}%
\pgfpathlineto{\pgfqpoint{3.293670in}{3.008480in}}%
\pgfpathlineto{\pgfqpoint{3.330187in}{2.866621in}}%
\pgfpathlineto{\pgfqpoint{3.366716in}{2.718067in}}%
\pgfpathlineto{\pgfqpoint{3.406041in}{2.578718in}}%
\pgfpathlineto{\pgfqpoint{3.448178in}{2.431419in}}%
\pgfpathlineto{\pgfqpoint{3.493259in}{2.289560in}}%
\pgfpathlineto{\pgfqpoint{3.538202in}{2.155233in}}%
\pgfpathlineto{\pgfqpoint{3.585958in}{2.009608in}}%
\pgfpathlineto{\pgfqpoint{3.636521in}{1.882814in}}%
\pgfpathlineto{\pgfqpoint{3.689893in}{1.736770in}}%
\pgfpathlineto{\pgfqpoint{3.746073in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{3.802253in}{1.476068in}}%
\pgfpathlineto{\pgfqpoint{3.864096in}{1.349692in}}%
\pgfpathlineto{\pgfqpoint{3.925907in}{1.236707in}}%
\pgfpathlineto{\pgfqpoint{3.993325in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{4.063551in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{4.136583in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{4.212422in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{4.293897in}{0.801923in}}%
\pgfpathlineto{\pgfqpoint{4.375357in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{4.465430in}{0.671781in}}%
\pgfpathlineto{\pgfqpoint{4.555317in}{0.616544in}}%
\pgfpathlineto{\pgfqpoint{4.653631in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{4.754792in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{4.858738in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{4.971098in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{5.086272in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{5.207088in}{0.431583in}}%
\pgfpathlineto{\pgfqpoint{5.336421in}{0.414426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529498in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.532327in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535156in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.537985in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.540815in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.543644in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.546472in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.549302in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.552131in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.557789in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.560617in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.563447in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.566276in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.569104in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.571933in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.574762in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.577590in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.580418in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.583247in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.586077in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.588906in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.591735in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.594564in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.597392in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.600221in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.605877in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.608707in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.611536in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.620019in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.625676in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.631333in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{2.634162in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.639818in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{2.645475in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.651131in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.656788in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{2.665271in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{2.670926in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{2.676584in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.685068in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{2.693553in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{2.699208in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{2.707693in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.716178in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{2.727491in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{2.747290in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{2.755774in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{2.767086in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{2.778398in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{2.792538in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{2.803851in}{4.346726in}}%
\pgfpathlineto{\pgfqpoint{2.817990in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{2.832131in}{4.321200in}}%
\pgfpathlineto{\pgfqpoint{2.846286in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{2.860424in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{2.877394in}{4.255501in}}%
\pgfpathlineto{\pgfqpoint{2.894360in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{2.911329in}{4.191476in}}%
\pgfpathlineto{\pgfqpoint{2.928298in}{4.162602in}}%
\pgfpathlineto{\pgfqpoint{2.948095in}{4.128706in}}%
\pgfpathlineto{\pgfqpoint{2.967890in}{4.089789in}}%
\pgfpathlineto{\pgfqpoint{2.987685in}{4.050454in}}%
\pgfpathlineto{\pgfqpoint{3.010430in}{3.982663in}}%
\pgfpathlineto{\pgfqpoint{3.033053in}{3.921149in}}%
\pgfpathlineto{\pgfqpoint{3.058504in}{3.860471in}}%
\pgfpathlineto{\pgfqpoint{3.083957in}{3.785566in}}%
\pgfpathlineto{\pgfqpoint{3.109409in}{3.707732in}}%
\pgfpathlineto{\pgfqpoint{3.137686in}{3.611904in}}%
\pgfpathlineto{\pgfqpoint{3.165965in}{3.519005in}}%
\pgfpathlineto{\pgfqpoint{3.197070in}{3.416900in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{3.314795in}}%
\pgfpathlineto{\pgfqpoint{3.262108in}{3.193441in}}%
\pgfpathlineto{\pgfqpoint{3.298868in}{3.057440in}}%
\pgfpathlineto{\pgfqpoint{3.335672in}{2.931065in}}%
\pgfpathlineto{\pgfqpoint{3.372432in}{2.808455in}}%
\pgfpathlineto{\pgfqpoint{3.412046in}{2.684171in}}%
\pgfpathlineto{\pgfqpoint{3.454460in}{2.559050in}}%
\pgfpathlineto{\pgfqpoint{3.499704in}{2.449832in}}%
\pgfpathlineto{\pgfqpoint{3.544948in}{2.326385in}}%
\pgfpathlineto{\pgfqpoint{3.593022in}{2.198754in}}%
\pgfpathlineto{\pgfqpoint{3.643922in}{2.092046in}}%
\pgfpathlineto{\pgfqpoint{3.697655in}{1.980316in}}%
\pgfpathlineto{\pgfqpoint{3.754233in}{1.870678in}}%
\pgfpathlineto{\pgfqpoint{3.810792in}{1.797447in}}%
\pgfpathlineto{\pgfqpoint{3.873002in}{1.718358in}}%
\pgfpathlineto{\pgfqpoint{3.935373in}{1.635921in}}%
\pgfpathlineto{\pgfqpoint{4.003243in}{1.555157in}}%
\pgfpathlineto{\pgfqpoint{4.073939in}{1.484855in}}%
\pgfpathlineto{\pgfqpoint{4.147465in}{1.419994in}}%
\pgfpathlineto{\pgfqpoint{4.223833in}{1.361827in}}%
\pgfpathlineto{\pgfqpoint{4.305883in}{1.300731in}}%
\pgfpathlineto{\pgfqpoint{4.387887in}{1.258467in}}%
\pgfpathlineto{\pgfqpoint{4.478383in}{1.204485in}}%
\pgfpathlineto{\pgfqpoint{4.568874in}{1.162639in}}%
\pgfpathlineto{\pgfqpoint{4.667864in}{1.117863in}}%
\pgfpathlineto{\pgfqpoint{4.769668in}{1.081875in}}%
\pgfpathlineto{\pgfqpoint{4.874474in}{1.042121in}}%
\pgfpathlineto{\pgfqpoint{4.987583in}{1.001112in}}%
\pgfpathlineto{\pgfqpoint{5.103522in}{0.981026in}}%
\pgfpathlineto{\pgfqpoint{5.225175in}{0.955918in}}%
\pgfpathlineto{\pgfqpoint{5.355260in}{0.927462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527005in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527342in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527678in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.528015in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.528350in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.528687in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.529024in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.529359in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.530032in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.530368in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.530706in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531041in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.531379in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.531714in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.532050in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.532387in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.532723in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.533059in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.533396in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.533733in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.534069in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.534405in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.534740in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.535078in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.535414in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.536085in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.536421in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.536756in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.537427in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.537763in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.538434in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.539104in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{2.539441in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.540110in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.540782in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.541452in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{2.543126in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{2.543797in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.544467in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{2.545472in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{2.546477in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.547147in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{2.548152in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{2.549157in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{2.550496in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{2.551501in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{2.552839in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{2.553844in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{2.555181in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{2.556522in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{2.558194in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{2.559533in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{2.561205in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{2.562878in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{2.564550in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{2.566223in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{2.568230in}{4.259685in}}%
\pgfpathlineto{\pgfqpoint{2.570236in}{4.230393in}}%
\pgfpathlineto{\pgfqpoint{2.572243in}{4.196498in}}%
\pgfpathlineto{\pgfqpoint{2.574251in}{4.165950in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{4.136657in}}%
\pgfpathlineto{\pgfqpoint{2.578931in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{2.581272in}{4.057986in}}%
\pgfpathlineto{\pgfqpoint{2.583946in}{3.996472in}}%
\pgfpathlineto{\pgfqpoint{2.586622in}{3.932447in}}%
\pgfpathlineto{\pgfqpoint{2.589630in}{3.856287in}}%
\pgfpathlineto{\pgfqpoint{2.592640in}{3.792262in}}%
\pgfpathlineto{\pgfqpoint{2.595649in}{3.713172in}}%
\pgfpathlineto{\pgfqpoint{2.598992in}{3.615252in}}%
\pgfpathlineto{\pgfqpoint{2.602334in}{3.529467in}}%
\pgfpathlineto{\pgfqpoint{2.606011in}{3.426525in}}%
\pgfpathlineto{\pgfqpoint{2.609847in}{3.324001in}}%
\pgfpathlineto{\pgfqpoint{2.613858in}{3.204321in}}%
\pgfpathlineto{\pgfqpoint{2.618205in}{3.064973in}}%
\pgfpathlineto{\pgfqpoint{2.622550in}{2.930227in}}%
\pgfpathlineto{\pgfqpoint{2.626895in}{2.810128in}}%
\pgfpathlineto{\pgfqpoint{2.631574in}{2.678731in}}%
\pgfpathlineto{\pgfqpoint{2.636589in}{2.563654in}}%
\pgfpathlineto{\pgfqpoint{2.641937in}{2.446902in}}%
\pgfpathlineto{\pgfqpoint{2.647285in}{2.324711in}}%
\pgfpathlineto{\pgfqpoint{2.652967in}{2.221769in}}%
\pgfpathlineto{\pgfqpoint{2.658984in}{2.105436in}}%
\pgfpathlineto{\pgfqpoint{2.665334in}{1.990777in}}%
\pgfpathlineto{\pgfqpoint{2.672019in}{1.900389in}}%
\pgfpathlineto{\pgfqpoint{2.678703in}{1.805817in}}%
\pgfpathlineto{\pgfqpoint{2.686055in}{1.716265in}}%
\pgfpathlineto{\pgfqpoint{2.693410in}{1.630899in}}%
\pgfpathlineto{\pgfqpoint{2.701430in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{2.709786in}{1.480252in}}%
\pgfpathlineto{\pgfqpoint{2.718476in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{2.727500in}{1.365593in}}%
\pgfpathlineto{\pgfqpoint{2.737193in}{1.314122in}}%
\pgfpathlineto{\pgfqpoint{2.746886in}{1.263907in}}%
\pgfpathlineto{\pgfqpoint{2.757581in}{1.220805in}}%
\pgfpathlineto{\pgfqpoint{2.768276in}{1.176029in}}%
\pgfpathlineto{\pgfqpoint{2.779974in}{1.136275in}}%
\pgfpathlineto{\pgfqpoint{2.792004in}{1.093592in}}%
\pgfpathlineto{\pgfqpoint{2.804371in}{1.060534in}}%
\pgfpathlineto{\pgfqpoint{2.817740in}{1.025383in}}%
\pgfpathlineto{\pgfqpoint{2.831443in}{1.001112in}}%
\pgfpathlineto{\pgfqpoint{2.845816in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{2.861190in}{0.947548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529487in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.532306in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.535125in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.537943in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.543581in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.546399in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.549217in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.552035in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.557673in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.563310in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.566129in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.568946in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.571765in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.574582in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.577400in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.580219in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.583035in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.585855in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.588674in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.591493in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.594312in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.597130in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.605583in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.608402in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.611220in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.616856in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.619674in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.625309in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.630947in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.633765in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.639401in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.645037in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.650673in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.656309in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.664760in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.670397in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.676033in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.684485in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.692938in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.698573in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.707027in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.715479in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{2.726750in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.735202in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.746473in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.754927in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{2.766197in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{2.777468in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{2.791556in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{2.802848in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{2.816958in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{2.831048in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{2.845135in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{2.859222in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{2.876126in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{2.893052in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{2.909957in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{2.926863in}{4.361791in}}%
\pgfpathlineto{\pgfqpoint{2.946584in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{2.966308in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{2.986032in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{3.008570in}{4.299439in}}%
\pgfpathlineto{\pgfqpoint{3.031111in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{3.056468in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{3.081824in}{4.217002in}}%
\pgfpathlineto{\pgfqpoint{3.107178in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{4.152559in}}%
\pgfpathlineto{\pgfqpoint{3.163522in}{4.119082in}}%
\pgfpathlineto{\pgfqpoint{3.194509in}{4.076817in}}%
\pgfpathlineto{\pgfqpoint{3.225516in}{4.021998in}}%
\pgfpathlineto{\pgfqpoint{3.259323in}{3.973038in}}%
\pgfpathlineto{\pgfqpoint{3.295943in}{3.914453in}}%
\pgfpathlineto{\pgfqpoint{3.332565in}{3.845825in}}%
\pgfpathlineto{\pgfqpoint{3.369327in}{3.776360in}}%
\pgfpathlineto{\pgfqpoint{3.408767in}{3.709825in}}%
\pgfpathlineto{\pgfqpoint{3.451022in}{3.634083in}}%
\pgfpathlineto{\pgfqpoint{3.496095in}{3.554575in}}%
\pgfpathlineto{\pgfqpoint{3.541169in}{3.480925in}}%
\pgfpathlineto{\pgfqpoint{3.589059in}{3.392630in}}%
\pgfpathlineto{\pgfqpoint{3.639764in}{3.294291in}}%
\pgfpathlineto{\pgfqpoint{3.693307in}{3.206413in}}%
\pgfpathlineto{\pgfqpoint{3.749670in}{3.112259in}}%
\pgfpathlineto{\pgfqpoint{3.806030in}{3.020197in}}%
\pgfpathlineto{\pgfqpoint{3.868009in}{2.914326in}}%
\pgfpathlineto{\pgfqpoint{3.929985in}{2.812221in}}%
\pgfpathlineto{\pgfqpoint{3.997596in}{2.710116in}}%
\pgfpathlineto{\pgfqpoint{4.068021in}{2.613451in}}%
\pgfpathlineto{\pgfqpoint{4.141286in}{2.515112in}}%
\pgfpathlineto{\pgfqpoint{4.217347in}{2.432256in}}%
\pgfpathlineto{\pgfqpoint{4.299170in}{2.356514in}}%
\pgfpathlineto{\pgfqpoint{4.380865in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{4.471007in}{2.199172in}}%
\pgfpathlineto{\pgfqpoint{4.561149in}{2.135984in}}%
\pgfpathlineto{\pgfqpoint{4.659784in}{2.054384in}}%
\pgfpathlineto{\pgfqpoint{4.761219in}{1.983664in}}%
\pgfpathlineto{\pgfqpoint{4.865453in}{1.910432in}}%
\pgfpathlineto{\pgfqpoint{4.978142in}{1.841804in}}%
\pgfpathlineto{\pgfqpoint{5.093662in}{1.781964in}}%
\pgfpathlineto{\pgfqpoint{5.214916in}{1.732167in}}%
\pgfpathlineto{\pgfqpoint{5.344505in}{1.681952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529490in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532311in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535131in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.537951in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.540773in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.543592in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.546412in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.549233in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.552054in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.554875in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.557709in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.560530in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.563350in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.566171in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.569005in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.571826in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.574647in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.577466in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.580286in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.583107in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.588748in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.591568in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.594388in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.600029in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.605669in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.608489in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.611310in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.616950in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.619770in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.625410in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.631050in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.633871in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.645163in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.650804in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.656443in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{2.664901in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{2.670542in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{2.676182in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{2.684643in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{2.693102in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{2.698741in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{2.707200in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{2.715661in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{2.726939in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{2.746676in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{2.755135in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{2.766414in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{2.777694in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{2.791791in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{2.803069in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{2.817167in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{2.831265in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{2.845364in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{2.859462in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{2.876380in}{4.229138in}}%
\pgfpathlineto{\pgfqpoint{2.893299in}{4.198171in}}%
\pgfpathlineto{\pgfqpoint{2.910216in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{2.927133in}{4.129962in}}%
\pgfpathlineto{\pgfqpoint{2.946868in}{4.088116in}}%
\pgfpathlineto{\pgfqpoint{2.966627in}{4.040829in}}%
\pgfpathlineto{\pgfqpoint{2.986363in}{3.984337in}}%
\pgfpathlineto{\pgfqpoint{3.008920in}{3.923659in}}%
\pgfpathlineto{\pgfqpoint{3.031475in}{3.844151in}}%
\pgfpathlineto{\pgfqpoint{3.056851in}{3.762133in}}%
\pgfpathlineto{\pgfqpoint{3.082227in}{3.674255in}}%
\pgfpathlineto{\pgfqpoint{3.107603in}{3.584286in}}%
\pgfpathlineto{\pgfqpoint{3.135947in}{3.477996in}}%
\pgfpathlineto{\pgfqpoint{3.164144in}{3.370451in}}%
\pgfpathlineto{\pgfqpoint{3.195159in}{3.251189in}}%
\pgfpathlineto{\pgfqpoint{3.226176in}{3.128579in}}%
\pgfpathlineto{\pgfqpoint{3.260010in}{2.980862in}}%
\pgfpathlineto{\pgfqpoint{3.296663in}{2.837329in}}%
\pgfpathlineto{\pgfqpoint{3.333316in}{2.678313in}}%
\pgfpathlineto{\pgfqpoint{3.369972in}{2.542730in}}%
\pgfpathlineto{\pgfqpoint{3.409444in}{2.410078in}}%
\pgfpathlineto{\pgfqpoint{3.451772in}{2.280772in}}%
\pgfpathlineto{\pgfqpoint{3.496885in}{2.142680in}}%
\pgfpathlineto{\pgfqpoint{3.542020in}{2.012538in}}%
\pgfpathlineto{\pgfqpoint{3.589950in}{1.878629in}}%
\pgfpathlineto{\pgfqpoint{3.640704in}{1.753509in}}%
\pgfpathlineto{\pgfqpoint{3.694274in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{3.750664in}{1.544696in}}%
\pgfpathlineto{\pgfqpoint{3.807052in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{3.869102in}{1.362664in}}%
\pgfpathlineto{\pgfqpoint{3.931131in}{1.283993in}}%
\pgfpathlineto{\pgfqpoint{3.998801in}{1.209506in}}%
\pgfpathlineto{\pgfqpoint{4.069391in}{1.143389in}}%
\pgfpathlineto{\pgfqpoint{4.142697in}{1.080620in}}%
\pgfpathlineto{\pgfqpoint{4.218824in}{1.025801in}}%
\pgfpathlineto{\pgfqpoint{4.300589in}{0.968890in}}%
\pgfpathlineto{\pgfqpoint{4.382405in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{4.472644in}{0.875154in}}%
\pgfpathlineto{\pgfqpoint{4.562866in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{4.661546in}{0.806526in}}%
\pgfpathlineto{\pgfqpoint{4.763068in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{4.867389in}{0.740828in}}%
\pgfpathlineto{\pgfqpoint{4.980305in}{0.711535in}}%
\pgfpathlineto{\pgfqpoint{5.095905in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{5.217142in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{5.346900in}{0.650439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527002in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.527668in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528002in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528335in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.528668in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.529334in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.529667in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.529999in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.530333in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.530667in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.531000in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.531333in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.531666in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.532000in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.532332in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.532667in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.532999in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.533333in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.533666in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.533999in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.534332in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.534666in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.534998in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.535332in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.535996in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.536329in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.536663in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.537327in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.537660in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.538323in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.538989in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.539322in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.539986in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.540650in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.541978in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.542974in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.543639in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{2.544302in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{2.545298in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.546293in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{2.546956in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{2.547951in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.548947in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{2.550273in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{2.551268in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{2.552595in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{2.553589in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{2.554916in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{2.556242in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{2.557899in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{2.559225in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{2.560883in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{2.562540in}{4.365557in}}%
\pgfpathlineto{\pgfqpoint{2.564197in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{2.565855in}{4.335009in}}%
\pgfpathlineto{\pgfqpoint{2.567862in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{2.569851in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{2.571840in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{2.573828in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{2.576147in}{4.214491in}}%
\pgfpathlineto{\pgfqpoint{2.578467in}{4.181014in}}%
\pgfpathlineto{\pgfqpoint{2.580786in}{4.142934in}}%
\pgfpathlineto{\pgfqpoint{2.583436in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.586086in}{4.063426in}}%
\pgfpathlineto{\pgfqpoint{2.589067in}{4.006515in}}%
\pgfpathlineto{\pgfqpoint{2.592049in}{3.941653in}}%
\pgfpathlineto{\pgfqpoint{2.595030in}{3.878047in}}%
\pgfpathlineto{\pgfqpoint{2.598342in}{3.797283in}}%
\pgfpathlineto{\pgfqpoint{2.601655in}{3.717775in}}%
\pgfpathlineto{\pgfqpoint{2.605298in}{3.621947in}}%
\pgfpathlineto{\pgfqpoint{2.608941in}{3.511055in}}%
\pgfpathlineto{\pgfqpoint{2.612915in}{3.407694in}}%
\pgfpathlineto{\pgfqpoint{2.617220in}{3.280481in}}%
\pgfpathlineto{\pgfqpoint{2.621525in}{3.146155in}}%
\pgfpathlineto{\pgfqpoint{2.625830in}{3.026474in}}%
\pgfpathlineto{\pgfqpoint{2.630465in}{2.908886in}}%
\pgfpathlineto{\pgfqpoint{2.635432in}{2.780418in}}%
\pgfpathlineto{\pgfqpoint{2.640730in}{2.621402in}}%
\pgfpathlineto{\pgfqpoint{2.646028in}{2.487075in}}%
\pgfpathlineto{\pgfqpoint{2.651657in}{2.351493in}}%
\pgfpathlineto{\pgfqpoint{2.657617in}{2.223862in}}%
\pgfpathlineto{\pgfqpoint{2.663909in}{2.070704in}}%
\pgfpathlineto{\pgfqpoint{2.670531in}{1.950605in}}%
\pgfpathlineto{\pgfqpoint{2.677152in}{1.828832in}}%
\pgfpathlineto{\pgfqpoint{2.684436in}{1.693250in}}%
\pgfpathlineto{\pgfqpoint{2.691722in}{1.573569in}}%
\pgfpathlineto{\pgfqpoint{2.699668in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{2.707944in}{1.369359in}}%
\pgfpathlineto{\pgfqpoint{2.716709in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{2.725648in}{1.192349in}}%
\pgfpathlineto{\pgfqpoint{2.735248in}{1.114934in}}%
\pgfpathlineto{\pgfqpoint{2.744849in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{2.755441in}{0.982281in}}%
\pgfpathlineto{\pgfqpoint{2.766036in}{0.933321in}}%
\pgfpathlineto{\pgfqpoint{2.777622in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{2.789540in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{2.801788in}{0.795646in}}%
\pgfpathlineto{\pgfqpoint{2.815029in}{0.764680in}}%
\pgfpathlineto{\pgfqpoint{2.828603in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{2.842838in}{0.710698in}}%
\pgfpathlineto{\pgfqpoint{2.858064in}{0.687264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529480in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.532290in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.535100in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.537910in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.540720in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.546340in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.549150in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.551960in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.554770in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.557580in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.560390in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.563199in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.566010in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.568820in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.571631in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.574440in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.577250in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.580060in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.582869in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.585681in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.588491in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.591301in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.594110in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.597055in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.599865in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.605484in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.608293in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.611103in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.616721in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.625150in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.630769in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.633578in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.639197in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.644815in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.650435in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.656054in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.664482in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.670101in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.675720in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.684147in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.692574in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.698194in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.706622in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.715049in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{2.726286in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.734713in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{2.745950in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{2.754377in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{2.765613in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{2.776849in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{2.790895in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{2.802132in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{2.816176in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{2.830220in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{2.844266in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{2.858311in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{2.875166in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{2.904098in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{2.920977in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{2.937846in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{2.957508in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{2.977172in}{4.291489in}}%
\pgfpathlineto{\pgfqpoint{2.996836in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{3.019322in}{4.237507in}}%
\pgfpathlineto{\pgfqpoint{3.041793in}{4.210307in}}%
\pgfpathlineto{\pgfqpoint{3.067072in}{4.165531in}}%
\pgfpathlineto{\pgfqpoint{3.092353in}{4.122429in}}%
\pgfpathlineto{\pgfqpoint{3.117635in}{4.070958in}}%
\pgfpathlineto{\pgfqpoint{3.145723in}{4.010281in}}%
\pgfpathlineto{\pgfqpoint{3.173810in}{3.948767in}}%
\pgfpathlineto{\pgfqpoint{3.204708in}{3.883487in}}%
\pgfpathlineto{\pgfqpoint{3.235606in}{3.802724in}}%
\pgfpathlineto{\pgfqpoint{3.269315in}{3.717357in}}%
\pgfpathlineto{\pgfqpoint{3.305828in}{3.616926in}}%
\pgfpathlineto{\pgfqpoint{3.342368in}{3.516913in}}%
\pgfpathlineto{\pgfqpoint{3.378887in}{3.408113in}}%
\pgfpathlineto{\pgfqpoint{3.418209in}{3.300149in}}%
\pgfpathlineto{\pgfqpoint{3.460343in}{3.175029in}}%
\pgfpathlineto{\pgfqpoint{3.505403in}{3.045305in}}%
\pgfpathlineto{\pgfqpoint{3.550347in}{2.923114in}}%
\pgfpathlineto{\pgfqpoint{3.598097in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{3.648659in}{2.663248in}}%
\pgfpathlineto{\pgfqpoint{3.702030in}{2.512601in}}%
\pgfpathlineto{\pgfqpoint{3.758204in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{3.814405in}{2.215074in}}%
\pgfpathlineto{\pgfqpoint{3.876222in}{2.080747in}}%
\pgfpathlineto{\pgfqpoint{3.938036in}{1.950605in}}%
\pgfpathlineto{\pgfqpoint{4.005448in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{4.075668in}{1.668979in}}%
\pgfpathlineto{\pgfqpoint{4.148700in}{1.555994in}}%
\pgfpathlineto{\pgfqpoint{4.224537in}{1.443427in}}%
\pgfpathlineto{\pgfqpoint{4.306017in}{1.339230in}}%
\pgfpathlineto{\pgfqpoint{4.387617in}{1.235033in}}%
\pgfpathlineto{\pgfqpoint{4.477496in}{1.134602in}}%
\pgfpathlineto{\pgfqpoint{4.567384in}{1.056349in}}%
\pgfpathlineto{\pgfqpoint{4.665691in}{0.973493in}}%
\pgfpathlineto{\pgfqpoint{4.766856in}{0.907794in}}%
\pgfpathlineto{\pgfqpoint{4.870805in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{4.983160in}{0.793972in}}%
\pgfpathlineto{\pgfqpoint{5.098324in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{5.219128in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{5.348556in}{0.638304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801898in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.808153in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.814073in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.817016in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.819947in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.822860in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.825758in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.828658in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.831583in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{1.834482in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{1.837383in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.840263in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.843154in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.848949in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{1.851858in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{1.854750in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{1.857641in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{1.860547in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{1.863450in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{1.866361in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{1.869265in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{1.872163in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{1.875058in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{1.880872in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{1.883781in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{1.886685in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{1.892502in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{1.895414in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{1.901211in}{4.225372in}}%
\pgfpathlineto{\pgfqpoint{1.907040in}{4.172645in}}%
\pgfpathlineto{\pgfqpoint{1.909947in}{4.145026in}}%
\pgfpathlineto{\pgfqpoint{1.915734in}{4.087279in}}%
\pgfpathlineto{\pgfqpoint{1.921549in}{4.012792in}}%
\pgfpathlineto{\pgfqpoint{1.927339in}{3.935795in}}%
\pgfpathlineto{\pgfqpoint{1.933152in}{3.850847in}}%
\pgfpathlineto{\pgfqpoint{1.941876in}{3.704803in}}%
\pgfpathlineto{\pgfqpoint{1.947722in}{3.596840in}}%
\pgfpathlineto{\pgfqpoint{1.953549in}{3.474648in}}%
\pgfpathlineto{\pgfqpoint{1.962271in}{3.277552in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{3.081711in}}%
\pgfpathlineto{\pgfqpoint{1.976823in}{2.944874in}}%
\pgfpathlineto{\pgfqpoint{1.985600in}{2.739408in}}%
\pgfpathlineto{\pgfqpoint{1.994333in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{2.006003in}{2.268219in}}%
\pgfpathlineto{\pgfqpoint{2.014802in}{2.064009in}}%
\pgfpathlineto{\pgfqpoint{2.026560in}{1.810838in}}%
\pgfpathlineto{\pgfqpoint{2.035341in}{1.635084in}}%
\pgfpathlineto{\pgfqpoint{2.047108in}{1.433384in}}%
\pgfpathlineto{\pgfqpoint{2.058869in}{1.228337in}}%
\pgfpathlineto{\pgfqpoint{2.073593in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{2.085394in}{0.892311in}}%
\pgfpathlineto{\pgfqpoint{2.100225in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{2.115178in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{2.130088in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{2.145108in}{0.494771in}}%
\pgfpathlineto{\pgfqpoint{2.163077in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{2.181200in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{2.217409in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.238537in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.259635in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.280741in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.304961in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.329016in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.356107in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.383077in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.410048in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.439909in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.469636in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.502212in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.534748in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.570285in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.608204in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.646110in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.683861in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.724291in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.767279in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.813155in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.859005in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.907368in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.958600in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.012324in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.068822in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.125247in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.248907in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.316230in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.385982in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.458609in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.534006in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.614700in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.695461in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.784336in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.873185in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.970133in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.069880in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.172207in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.282803in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.396215in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.514869in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.641874in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799633in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{1.800934in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.801677in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.802340in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.802962in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.803526in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.804113in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.804660in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.805214in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.805771in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{1.806301in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{1.806849in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.807382in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{1.807899in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{1.808422in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.808938in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{1.809459in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{1.809957in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{1.810478in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{1.810984in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{1.811495in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{1.812027in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{1.812539in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{1.813073in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{1.813591in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{1.814105in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{1.815123in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{1.815654in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{1.816186in}{4.294836in}}%
\pgfpathlineto{\pgfqpoint{1.817234in}{4.259267in}}%
\pgfpathlineto{\pgfqpoint{1.817744in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{1.818794in}{4.190221in}}%
\pgfpathlineto{\pgfqpoint{1.819827in}{4.135820in}}%
\pgfpathlineto{\pgfqpoint{1.820324in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{1.821353in}{4.037482in}}%
\pgfpathlineto{\pgfqpoint{1.822406in}{3.954626in}}%
\pgfpathlineto{\pgfqpoint{1.823446in}{3.861308in}}%
\pgfpathlineto{\pgfqpoint{1.824509in}{3.760877in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{3.604372in}}%
\pgfpathlineto{\pgfqpoint{1.827069in}{3.482181in}}%
\pgfpathlineto{\pgfqpoint{1.828141in}{3.351620in}}%
\pgfpathlineto{\pgfqpoint{1.829681in}{3.147410in}}%
\pgfpathlineto{\pgfqpoint{1.831227in}{2.928972in}}%
\pgfpathlineto{\pgfqpoint{1.832251in}{2.782092in}}%
\pgfpathlineto{\pgfqpoint{1.833795in}{2.555703in}}%
\pgfpathlineto{\pgfqpoint{1.835362in}{2.336847in}}%
\pgfpathlineto{\pgfqpoint{1.837435in}{2.069867in}}%
\pgfpathlineto{\pgfqpoint{1.839005in}{1.889509in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.626296in}}%
\pgfpathlineto{\pgfqpoint{1.842610in}{1.465188in}}%
\pgfpathlineto{\pgfqpoint{1.844673in}{1.251353in}}%
\pgfpathlineto{\pgfqpoint{1.846661in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{1.849168in}{0.914490in}}%
\pgfpathlineto{\pgfqpoint{1.851128in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{1.853587in}{0.678895in}}%
\pgfpathlineto{\pgfqpoint{1.856064in}{0.581811in}}%
\pgfpathlineto{\pgfqpoint{1.858568in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{1.861137in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{1.864130in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.867185in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{1.873253in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.876834in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.880346in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.883845in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.887789in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.891797in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.896261in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.900627in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.905191in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.910084in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.914842in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.920170in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.925513in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.931118in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.937141in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.948906in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.955219in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.961942in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.968984in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.976248in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.983611in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.991421in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.999430in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.008051in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.016579in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.025707in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.034643in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.044588in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.054730in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.065339in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.076239in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.087725in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.099125in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.111501in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.123744in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.136970in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.150437in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.164078in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.178824in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.193788in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.209395in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.225952in}{0.350820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802703in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.805942in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.808954in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.811904in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.817746in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.820655in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.823563in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{1.832280in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{1.835177in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{1.840964in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{1.843850in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{1.846753in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.852553in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{1.855449in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{1.858338in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{1.861236in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{1.864127in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{1.867029in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{1.869931in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{1.872842in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{1.875744in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{1.881525in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{1.884430in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{1.887345in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{1.893148in}{4.300695in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{1.901853in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{1.907655in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{1.910555in}{4.184781in}}%
\pgfpathlineto{\pgfqpoint{1.916374in}{4.137494in}}%
\pgfpathlineto{\pgfqpoint{1.922171in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{1.927983in}{4.004841in}}%
\pgfpathlineto{\pgfqpoint{1.933812in}{3.921567in}}%
\pgfpathlineto{\pgfqpoint{1.942620in}{3.801050in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{3.703966in}}%
\pgfpathlineto{\pgfqpoint{1.954278in}{3.602280in}}%
\pgfpathlineto{\pgfqpoint{1.963069in}{3.422759in}}%
\pgfpathlineto{\pgfqpoint{1.971863in}{3.249515in}}%
\pgfpathlineto{\pgfqpoint{1.977710in}{3.128998in}}%
\pgfpathlineto{\pgfqpoint{1.986581in}{2.924369in}}%
\pgfpathlineto{\pgfqpoint{1.995468in}{2.718904in}}%
\pgfpathlineto{\pgfqpoint{2.007297in}{2.451506in}}%
\pgfpathlineto{\pgfqpoint{2.016181in}{2.246459in}}%
\pgfpathlineto{\pgfqpoint{2.028082in}{1.993707in}}%
\pgfpathlineto{\pgfqpoint{2.036990in}{1.807072in}}%
\pgfpathlineto{\pgfqpoint{2.048922in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{2.060915in}{1.370196in}}%
\pgfpathlineto{\pgfqpoint{2.075900in}{1.142552in}}%
\pgfpathlineto{\pgfqpoint{2.100224in}{0.997764in}}%
\pgfpathlineto{\pgfqpoint{2.115250in}{0.832889in}}%
\pgfpathlineto{\pgfqpoint{2.130348in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{2.145475in}{0.613196in}}%
\pgfpathlineto{\pgfqpoint{2.160625in}{0.531177in}}%
\pgfpathlineto{\pgfqpoint{2.178923in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{2.197076in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{2.215291in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{2.233524in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{2.254752in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.275986in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.297275in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.321693in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.345986in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.373296in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.400662in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.427992in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.458220in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.521772in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.554979in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.591139in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.630425in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.669438in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.708308in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.750276in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.795022in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.842454in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.889712in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.939909in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.992730in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.048306in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.106960in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.165179in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.229083in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.292951in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.362373in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.434470in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.509316in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.586458in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.669404in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.752184in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.843009in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.933482in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.032262in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.133429in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.236918in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.348730in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.463053in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.582917in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.710861in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801198in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.804453in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.807408in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.810342in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.813245in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.816169in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.819084in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.821999in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.824884in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.827777in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{1.830657in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{1.833547in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.836427in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{1.839322in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{1.842202in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{1.845072in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{1.847937in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{1.850815in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{1.853701in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{1.856573in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{1.859441in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{1.862311in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{1.865199in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{1.868091in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{1.870963in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{1.873841in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{1.879614in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{1.882477in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{1.885355in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{1.891159in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{1.894063in}{4.264707in}}%
\pgfpathlineto{\pgfqpoint{1.899824in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{1.905617in}{4.173482in}}%
\pgfpathlineto{\pgfqpoint{1.908511in}{4.145864in}}%
\pgfpathlineto{\pgfqpoint{1.914274in}{4.091045in}}%
\pgfpathlineto{\pgfqpoint{1.920045in}{4.014466in}}%
\pgfpathlineto{\pgfqpoint{1.925842in}{3.935795in}}%
\pgfpathlineto{\pgfqpoint{1.931626in}{3.846244in}}%
\pgfpathlineto{\pgfqpoint{1.940290in}{3.705640in}}%
\pgfpathlineto{\pgfqpoint{1.946087in}{3.592655in}}%
\pgfpathlineto{\pgfqpoint{1.951861in}{3.478415in}}%
\pgfpathlineto{\pgfqpoint{1.960571in}{3.282574in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{3.077527in}}%
\pgfpathlineto{\pgfqpoint{1.975028in}{2.939434in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{2.731039in}}%
\pgfpathlineto{\pgfqpoint{1.992425in}{2.520552in}}%
\pgfpathlineto{\pgfqpoint{2.004027in}{2.265708in}}%
\pgfpathlineto{\pgfqpoint{2.012773in}{2.063590in}}%
\pgfpathlineto{\pgfqpoint{2.024412in}{1.812931in}}%
\pgfpathlineto{\pgfqpoint{2.033147in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{2.044837in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{2.056664in}{1.235870in}}%
\pgfpathlineto{\pgfqpoint{2.071327in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{2.083066in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{2.097787in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{2.112551in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{2.160225in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{2.178183in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{2.196177in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{2.214249in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{2.235256in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.256311in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.277300in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.301262in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.325190in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.352182in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.379048in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.435471in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.465055in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.497448in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.529736in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.564916in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.602708in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.640377in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.677800in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.718037in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.761082in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.806752in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.852097in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.951018in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.004437in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.060665in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.116727in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.178134in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.239554in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.306218in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.447807in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.522623in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.683225in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.771500in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.859705in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.956021in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.055053in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.156814in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.266818in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.379478in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.497302in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.623344in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799494in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.800316in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.801393in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.801890in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.802405in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.802897in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.803374in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.804343in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.804821in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{1.805303in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{1.805780in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{1.806254in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.806744in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{1.807214in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{1.807690in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{1.808147in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{1.808614in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{1.809089in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{1.809573in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{1.810048in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{1.810510in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{1.810960in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{1.811427in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{1.812846in}{4.338356in}}%
\pgfpathlineto{\pgfqpoint{1.813310in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{1.813791in}{4.311993in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{4.277679in}}%
\pgfpathlineto{\pgfqpoint{1.815219in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{1.816170in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{1.817098in}{4.170553in}}%
\pgfpathlineto{\pgfqpoint{1.817567in}{4.141679in}}%
\pgfpathlineto{\pgfqpoint{1.818512in}{4.079328in}}%
\pgfpathlineto{\pgfqpoint{1.819438in}{4.001075in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{3.923241in}}%
\pgfpathlineto{\pgfqpoint{1.821332in}{3.833271in}}%
\pgfpathlineto{\pgfqpoint{1.822758in}{3.675511in}}%
\pgfpathlineto{\pgfqpoint{1.823703in}{3.564618in}}%
\pgfpathlineto{\pgfqpoint{1.824646in}{3.457910in}}%
\pgfpathlineto{\pgfqpoint{1.826043in}{3.268764in}}%
\pgfpathlineto{\pgfqpoint{1.827428in}{3.057859in}}%
\pgfpathlineto{\pgfqpoint{1.828364in}{2.913489in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{2.702584in}}%
\pgfpathlineto{\pgfqpoint{1.831152in}{2.486238in}}%
\pgfpathlineto{\pgfqpoint{1.833037in}{2.220514in}}%
\pgfpathlineto{\pgfqpoint{1.834428in}{2.039319in}}%
\pgfpathlineto{\pgfqpoint{1.836311in}{1.794937in}}%
\pgfpathlineto{\pgfqpoint{1.837694in}{1.613323in}}%
\pgfpathlineto{\pgfqpoint{1.839533in}{1.420412in}}%
\pgfpathlineto{\pgfqpoint{1.841390in}{1.232522in}}%
\pgfpathlineto{\pgfqpoint{1.843621in}{1.056349in}}%
\pgfpathlineto{\pgfqpoint{1.845382in}{0.941271in}}%
\pgfpathlineto{\pgfqpoint{1.847690in}{0.822846in}}%
\pgfpathlineto{\pgfqpoint{1.850033in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{1.852413in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{1.854778in}{0.562562in}}%
\pgfpathlineto{\pgfqpoint{1.857604in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{1.860471in}{0.454599in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{0.428235in}}%
\pgfpathlineto{\pgfqpoint{1.866224in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.869584in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{1.872919in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{1.876292in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.883915in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.888288in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.892514in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.896753in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.906229in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.911366in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.916487in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.921944in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.927817in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.933654in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.939494in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.945546in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.951964in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.958961in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.965660in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.972840in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.980363in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.988269in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.996638in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.004713in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.022467in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.031869in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.041825in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.052092in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.062426in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.073569in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.084575in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.108233in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.120778in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.133706in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.146838in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.160794in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.175018in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.189884in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.205489in}{0.349983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802339in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.805584in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.808583in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.811526in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.814431in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.817338in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.820248in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.823141in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.826027in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.828932in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.831826in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{1.834711in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{1.840462in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{1.843344in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{1.846193in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{1.849071in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{1.851946in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{1.854829in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{1.857695in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{1.860566in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{1.863441in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{1.866323in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{1.872092in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{1.874952in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{1.880722in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{1.883604in}{4.347144in}}%
\pgfpathlineto{\pgfqpoint{1.886469in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{1.892227in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{1.895117in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{1.900870in}{4.251316in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{4.208214in}}%
\pgfpathlineto{\pgfqpoint{1.909522in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{1.915304in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{1.921063in}{4.073888in}}%
\pgfpathlineto{\pgfqpoint{1.926835in}{4.007770in}}%
\pgfpathlineto{\pgfqpoint{1.932630in}{3.933703in}}%
\pgfpathlineto{\pgfqpoint{1.941363in}{3.802724in}}%
\pgfpathlineto{\pgfqpoint{1.947156in}{3.706477in}}%
\pgfpathlineto{\pgfqpoint{1.952971in}{3.597258in}}%
\pgfpathlineto{\pgfqpoint{1.961695in}{3.419830in}}%
\pgfpathlineto{\pgfqpoint{1.970447in}{3.247841in}}%
\pgfpathlineto{\pgfqpoint{1.976284in}{3.121465in}}%
\pgfpathlineto{\pgfqpoint{1.985047in}{2.915581in}}%
\pgfpathlineto{\pgfqpoint{1.993852in}{2.690030in}}%
\pgfpathlineto{\pgfqpoint{2.005612in}{2.405475in}}%
\pgfpathlineto{\pgfqpoint{2.014450in}{2.207960in}}%
\pgfpathlineto{\pgfqpoint{2.026281in}{1.940143in}}%
\pgfpathlineto{\pgfqpoint{2.035139in}{1.746395in}}%
\pgfpathlineto{\pgfqpoint{2.047017in}{1.513729in}}%
\pgfpathlineto{\pgfqpoint{2.058913in}{1.311612in}}%
\pgfpathlineto{\pgfqpoint{2.073776in}{1.084386in}}%
\pgfpathlineto{\pgfqpoint{2.085741in}{0.932484in}}%
\pgfpathlineto{\pgfqpoint{2.100667in}{0.789788in}}%
\pgfpathlineto{\pgfqpoint{2.115638in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{2.130561in}{0.585996in}}%
\pgfpathlineto{\pgfqpoint{2.145610in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{2.163803in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{2.181891in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{2.199953in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{2.217980in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.260048in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.329236in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.356259in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.383373in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.410526in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.440672in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.470853in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.504076in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.537314in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.573516in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.612750in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.651944in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.691181in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.733243in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.778183in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.826084in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.873792in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.924393in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.977968in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.034185in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.093084in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.151916in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.216228in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.280275in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.350027in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.422454in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.497183in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.574444in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.657363in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.739647in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.830206in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.920501in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.120014in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.223219in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.334451in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.448149in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.567232in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.694475in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.800531in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.803696in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.806575in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.809509in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.812411in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.815275in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.818142in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.821013in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.823882in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.826782in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{1.829674in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{1.832545in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.835418in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{1.841199in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{1.844062in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{1.846945in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{1.849842in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{1.852739in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{1.855631in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{1.858531in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{1.861425in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{1.864337in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{1.867222in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{1.870102in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{1.873005in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{1.878802in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{1.881703in}{4.346726in}}%
\pgfpathlineto{\pgfqpoint{1.884612in}{4.333754in}}%
\pgfpathlineto{\pgfqpoint{1.890401in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{4.293581in}}%
\pgfpathlineto{\pgfqpoint{1.899111in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.905002in}{4.229138in}}%
\pgfpathlineto{\pgfqpoint{1.907902in}{4.208214in}}%
\pgfpathlineto{\pgfqpoint{1.913690in}{4.164694in}}%
\pgfpathlineto{\pgfqpoint{1.919535in}{4.112805in}}%
\pgfpathlineto{\pgfqpoint{1.925338in}{4.056312in}}%
\pgfpathlineto{\pgfqpoint{1.931159in}{3.984337in}}%
\pgfpathlineto{\pgfqpoint{1.939874in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{1.945711in}{3.793936in}}%
\pgfpathlineto{\pgfqpoint{1.951534in}{3.696852in}}%
\pgfpathlineto{\pgfqpoint{1.960295in}{3.552482in}}%
\pgfpathlineto{\pgfqpoint{1.969037in}{3.377146in}}%
\pgfpathlineto{\pgfqpoint{1.974860in}{3.251607in}}%
\pgfpathlineto{\pgfqpoint{1.983624in}{3.051582in}}%
\pgfpathlineto{\pgfqpoint{1.992389in}{2.869969in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{2.598805in}}%
\pgfpathlineto{\pgfqpoint{2.012884in}{2.414262in}}%
\pgfpathlineto{\pgfqpoint{2.024563in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{2.033343in}{2.014630in}}%
\pgfpathlineto{\pgfqpoint{2.045055in}{1.793263in}}%
\pgfpathlineto{\pgfqpoint{2.056810in}{1.602444in}}%
\pgfpathlineto{\pgfqpoint{2.071540in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{2.083340in}{1.247168in}}%
\pgfpathlineto{\pgfqpoint{2.098158in}{1.093174in}}%
\pgfpathlineto{\pgfqpoint{2.113038in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{2.127921in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{2.142946in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{2.161239in}{0.652113in}}%
\pgfpathlineto{\pgfqpoint{2.179352in}{0.586415in}}%
\pgfpathlineto{\pgfqpoint{2.197509in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{2.215687in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{2.236945in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{2.258221in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{2.279490in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{2.328247in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.355611in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.382946in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.410308in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.440600in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.470743in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.503685in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.536535in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.572049in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.610288in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.648201in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.685751in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.725892in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.768559in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.813745in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.858724in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.906225in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.956427in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.009292in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.064879in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.120502in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.181456in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.242416in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.308855in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.378037in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.449871in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.524543in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.604716in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.684792in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.773118in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.861481in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.958060in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.057513in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.159513in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.269872in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.382954in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.501529in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.628340in}{0.341195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.798979in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.799927in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.800410in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.801332in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.801789in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.802270in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.802744in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.803222in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{1.803690in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.804151in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{1.804643in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{1.805124in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{1.805601in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{1.806066in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{1.806542in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{1.807006in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{1.807488in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{1.807963in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{1.808450in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{1.808928in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{1.809393in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{1.809877in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{1.810353in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{1.811295in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{1.811791in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{1.812257in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{1.813202in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{1.813675in}{4.294418in}}%
\pgfpathlineto{\pgfqpoint{1.814643in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{1.815615in}{4.228301in}}%
\pgfpathlineto{\pgfqpoint{1.816096in}{4.207378in}}%
\pgfpathlineto{\pgfqpoint{1.817081in}{4.161347in}}%
\pgfpathlineto{\pgfqpoint{1.818047in}{4.110294in}}%
\pgfpathlineto{\pgfqpoint{1.819005in}{4.052546in}}%
\pgfpathlineto{\pgfqpoint{1.819964in}{3.989777in}}%
\pgfpathlineto{\pgfqpoint{1.821454in}{3.880139in}}%
\pgfpathlineto{\pgfqpoint{1.822430in}{3.792262in}}%
\pgfpathlineto{\pgfqpoint{1.823392in}{3.703129in}}%
\pgfpathlineto{\pgfqpoint{1.824788in}{3.557085in}}%
\pgfpathlineto{\pgfqpoint{1.826267in}{3.381749in}}%
\pgfpathlineto{\pgfqpoint{1.827232in}{3.267927in}}%
\pgfpathlineto{\pgfqpoint{1.828726in}{3.066228in}}%
\pgfpathlineto{\pgfqpoint{1.830189in}{2.867458in}}%
\pgfpathlineto{\pgfqpoint{1.832176in}{2.615125in}}%
\pgfpathlineto{\pgfqpoint{1.833632in}{2.433930in}}%
\pgfpathlineto{\pgfqpoint{1.835574in}{2.192477in}}%
\pgfpathlineto{\pgfqpoint{1.837037in}{2.019233in}}%
\pgfpathlineto{\pgfqpoint{1.839009in}{1.796192in}}%
\pgfpathlineto{\pgfqpoint{1.840916in}{1.620437in}}%
\pgfpathlineto{\pgfqpoint{1.843296in}{1.416646in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{1.266417in}}%
\pgfpathlineto{\pgfqpoint{1.847609in}{1.096521in}}%
\pgfpathlineto{\pgfqpoint{1.849994in}{0.972238in}}%
\pgfpathlineto{\pgfqpoint{1.852316in}{0.847117in}}%
\pgfpathlineto{\pgfqpoint{1.854582in}{0.762588in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{0.660483in}}%
\pgfpathlineto{\pgfqpoint{1.860074in}{0.596876in}}%
\pgfpathlineto{\pgfqpoint{1.862714in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{1.865313in}{0.485565in}}%
\pgfpathlineto{\pgfqpoint{1.868306in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{1.871182in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{1.874040in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{1.877267in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{1.880402in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.883880in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.887252in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.890577in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{1.894206in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.897767in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.901648in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.905436in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.909570in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.913989in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.922650in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.927306in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.932226in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.937479in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.942720in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.948291in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.954182in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.960379in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.966904in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.973400in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.980537in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.987712in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.995495in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.003633in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.012077in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.020833in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.039609in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.050001in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.060363in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.071710in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.083355in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.095323in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.108294in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.121554in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.150378in}{0.354586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799916in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.803017in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.805852in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.808727in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.811586in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.814457in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.817334in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.823076in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.825928in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.828773in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.834544in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.837448in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.843212in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.846111in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.848988in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.851872in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{1.854763in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{1.857672in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{1.860567in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{1.863446in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.866331in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{1.869241in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{1.872139in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{1.877931in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{1.880852in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{1.883735in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{1.889551in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{1.892456in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{1.898306in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{1.904133in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{1.907052in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{1.912885in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{1.918758in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{1.924600in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{1.930442in}{4.322036in}}%
\pgfpathlineto{\pgfqpoint{1.939253in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{1.945131in}{4.261778in}}%
\pgfpathlineto{\pgfqpoint{1.950991in}{4.229975in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{4.172645in}}%
\pgfpathlineto{\pgfqpoint{1.968729in}{4.110713in}}%
\pgfpathlineto{\pgfqpoint{1.974614in}{4.067611in}}%
\pgfpathlineto{\pgfqpoint{1.983499in}{3.989777in}}%
\pgfpathlineto{\pgfqpoint{1.992388in}{3.897296in}}%
\pgfpathlineto{\pgfqpoint{2.004225in}{3.777616in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{3.655006in}}%
\pgfpathlineto{\pgfqpoint{2.024957in}{3.482599in}}%
\pgfpathlineto{\pgfqpoint{2.033891in}{3.347435in}}%
\pgfpathlineto{\pgfqpoint{2.045825in}{3.155361in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.983372in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{2.755728in}}%
\pgfpathlineto{\pgfqpoint{2.084659in}{2.571604in}}%
\pgfpathlineto{\pgfqpoint{2.099695in}{2.359025in}}%
\pgfpathlineto{\pgfqpoint{2.114658in}{2.162766in}}%
\pgfpathlineto{\pgfqpoint{2.129624in}{1.972365in}}%
\pgfpathlineto{\pgfqpoint{2.144686in}{1.811257in}}%
\pgfpathlineto{\pgfqpoint{2.162897in}{1.632573in}}%
\pgfpathlineto{\pgfqpoint{2.181077in}{1.476486in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.348018in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.225827in}}%
\pgfpathlineto{\pgfqpoint{2.238944in}{1.105728in}}%
\pgfpathlineto{\pgfqpoint{2.260434in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{2.282202in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{2.306935in}{0.839585in}}%
\pgfpathlineto{\pgfqpoint{2.331864in}{0.770120in}}%
\pgfpathlineto{\pgfqpoint{2.359950in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{2.388372in}{0.669270in}}%
\pgfpathlineto{\pgfqpoint{2.416856in}{0.628261in}}%
\pgfpathlineto{\pgfqpoint{2.448596in}{0.590181in}}%
\pgfpathlineto{\pgfqpoint{2.480485in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{2.515851in}{0.527830in}}%
\pgfpathlineto{\pgfqpoint{2.551449in}{0.497282in}}%
\pgfpathlineto{\pgfqpoint{2.590286in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{2.632753in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{2.675251in}{0.449159in}}%
\pgfpathlineto{\pgfqpoint{2.718034in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{2.764155in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{2.813737in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{2.866741in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{2.920159in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{2.976898in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{3.037032in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{3.100858in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.167938in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{3.235168in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{3.308830in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{3.382342in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{3.461785in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{3.544148in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{3.629083in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{3.716474in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{3.809199in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{3.901022in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{4.001500in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{4.100703in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{4.208173in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{4.317057in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{4.668438in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{4.794368in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{4.928024in}{0.368395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801613in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.807845in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.810797in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.813706in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.816602in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.819502in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.822382in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.825283in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.828174in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{1.831050in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{1.833935in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{1.836828in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{1.839703in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.842586in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{1.845455in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.848322in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{1.854088in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{1.856950in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{1.859825in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{1.862717in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{1.865597in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{1.868463in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{1.871352in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{1.874234in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{1.880023in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{1.882901in}{4.327477in}}%
\pgfpathlineto{\pgfqpoint{1.885780in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{1.891581in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{1.894466in}{4.266799in}}%
\pgfpathlineto{\pgfqpoint{1.900258in}{4.227045in}}%
\pgfpathlineto{\pgfqpoint{1.906031in}{4.174737in}}%
\pgfpathlineto{\pgfqpoint{1.908935in}{4.145864in}}%
\pgfpathlineto{\pgfqpoint{1.914701in}{4.092719in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{4.017814in}}%
\pgfpathlineto{\pgfqpoint{1.926277in}{3.934958in}}%
\pgfpathlineto{\pgfqpoint{1.932052in}{3.841641in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{3.695597in}}%
\pgfpathlineto{\pgfqpoint{1.946483in}{3.585541in}}%
\pgfpathlineto{\pgfqpoint{1.952253in}{3.474648in}}%
\pgfpathlineto{\pgfqpoint{1.960915in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{1.969601in}{3.093847in}}%
\pgfpathlineto{\pgfqpoint{1.975389in}{2.942781in}}%
\pgfpathlineto{\pgfqpoint{1.984094in}{2.731876in}}%
\pgfpathlineto{\pgfqpoint{1.992770in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{2.004384in}{2.258594in}}%
\pgfpathlineto{\pgfqpoint{2.013100in}{2.058150in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{1.812512in}}%
\pgfpathlineto{\pgfqpoint{2.033448in}{1.635084in}}%
\pgfpathlineto{\pgfqpoint{2.045093in}{1.430455in}}%
\pgfpathlineto{\pgfqpoint{2.056808in}{1.232103in}}%
\pgfpathlineto{\pgfqpoint{2.071489in}{1.025801in}}%
\pgfpathlineto{\pgfqpoint{2.083244in}{0.896914in}}%
\pgfpathlineto{\pgfqpoint{2.097965in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{0.658390in}}%
\pgfpathlineto{\pgfqpoint{2.127622in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{2.142535in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{2.160486in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{2.178483in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{2.196489in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{2.214455in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.235477in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.256504in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.277527in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.301587in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.325606in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.352594in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.379567in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.406313in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.435949in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.465508in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.497928in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.530179in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.603097in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.640817in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.678207in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.761174in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.806754in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.852167in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.900272in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.951106in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.004651in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.060884in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.116827in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.178371in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.239596in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.306440in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.375980in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.447963in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.522741in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.603006in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.683145in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.771380in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.859579in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.956002in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.055101in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.156892in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.266984in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.379509in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.497527in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.623830in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799628in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.800428in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.801521in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.802015in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.802491in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.802969in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.803436in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.803909in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.804370in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.804841in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.805318in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.805781in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{1.806243in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{1.806704in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{1.807169in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{1.807638in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{1.808110in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{1.808579in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.809046in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{1.809516in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{1.809977in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{1.810445in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{1.810902in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{1.811373in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{1.811840in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{1.812763in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{1.813247in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{1.813737in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{1.814686in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{1.815145in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{1.816096in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{1.817046in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{1.817522in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{1.818480in}{4.235833in}}%
\pgfpathlineto{\pgfqpoint{1.819416in}{4.188965in}}%
\pgfpathlineto{\pgfqpoint{1.820354in}{4.142516in}}%
\pgfpathlineto{\pgfqpoint{1.821307in}{4.089789in}}%
\pgfpathlineto{\pgfqpoint{1.822735in}{3.984337in}}%
\pgfpathlineto{\pgfqpoint{1.823679in}{3.910269in}}%
\pgfpathlineto{\pgfqpoint{1.824657in}{3.830761in}}%
\pgfpathlineto{\pgfqpoint{1.826120in}{3.709406in}}%
\pgfpathlineto{\pgfqpoint{1.827590in}{3.570895in}}%
\pgfpathlineto{\pgfqpoint{1.828559in}{3.471719in}}%
\pgfpathlineto{\pgfqpoint{1.830033in}{3.314795in}}%
\pgfpathlineto{\pgfqpoint{1.831465in}{3.138204in}}%
\pgfpathlineto{\pgfqpoint{1.833408in}{2.892566in}}%
\pgfpathlineto{\pgfqpoint{1.834886in}{2.690867in}}%
\pgfpathlineto{\pgfqpoint{1.836800in}{2.423887in}}%
\pgfpathlineto{\pgfqpoint{1.838290in}{2.228883in}}%
\pgfpathlineto{\pgfqpoint{1.840227in}{1.979897in}}%
\pgfpathlineto{\pgfqpoint{1.842164in}{1.746395in}}%
\pgfpathlineto{\pgfqpoint{1.844617in}{1.483600in}}%
\pgfpathlineto{\pgfqpoint{1.846534in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{1.848969in}{1.081457in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{1.853988in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{1.856547in}{0.668015in}}%
\pgfpathlineto{\pgfqpoint{1.859596in}{0.547916in}}%
\pgfpathlineto{\pgfqpoint{1.862691in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{1.865850in}{0.417774in}}%
\pgfpathlineto{\pgfqpoint{1.868908in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{1.872443in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.875978in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.879497in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.883482in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.887480in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.896271in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.905321in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.910088in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.915237in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.920390in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.925919in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.931779in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.937648in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.943476in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.949647in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.963134in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.970093in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.977157in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.984728in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.992460in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.008650in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.017358in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.026152in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.035419in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.045019in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.055008in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.065271in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.087058in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.098774in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.110472in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.123021in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.135869in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.149146in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.162958in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.176978in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.191734in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.207371in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801972in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.805167in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.808136in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.813970in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.819738in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.822624in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.825494in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.828370in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.831239in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.834103in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.836977in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.839853in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.842721in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.845582in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.848454in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.851340in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{1.854203in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.857068in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{1.862807in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{1.865669in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{1.868535in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{1.871406in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{1.874275in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{1.880022in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{1.882885in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{1.885763in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{1.891520in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{1.894392in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{1.900116in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{1.905885in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{1.908756in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{1.914532in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{1.926032in}{4.279353in}}%
\pgfpathlineto{\pgfqpoint{1.931817in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{1.940474in}{4.186036in}}%
\pgfpathlineto{\pgfqpoint{1.946279in}{4.142516in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{4.094392in}}%
\pgfpathlineto{\pgfqpoint{1.960777in}{4.006934in}}%
\pgfpathlineto{\pgfqpoint{1.969517in}{3.897296in}}%
\pgfpathlineto{\pgfqpoint{1.975309in}{3.828250in}}%
\pgfpathlineto{\pgfqpoint{1.984080in}{3.712335in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{3.564200in}}%
\pgfpathlineto{\pgfqpoint{2.004493in}{3.362500in}}%
\pgfpathlineto{\pgfqpoint{2.013273in}{3.197207in}}%
\pgfpathlineto{\pgfqpoint{2.025033in}{2.960357in}}%
\pgfpathlineto{\pgfqpoint{2.033839in}{2.767864in}}%
\pgfpathlineto{\pgfqpoint{2.045652in}{2.513020in}}%
\pgfpathlineto{\pgfqpoint{2.057509in}{2.270311in}}%
\pgfpathlineto{\pgfqpoint{2.072361in}{1.956882in}}%
\pgfpathlineto{\pgfqpoint{2.084276in}{1.732167in}}%
\pgfpathlineto{\pgfqpoint{2.099317in}{1.497409in}}%
\pgfpathlineto{\pgfqpoint{2.114336in}{1.273531in}}%
\pgfpathlineto{\pgfqpoint{2.129423in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{2.144482in}{0.954662in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{2.180770in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{2.199040in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{2.217286in}{0.456273in}}%
\pgfpathlineto{\pgfqpoint{2.238784in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.306207in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.330903in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.358704in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.386480in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.414338in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.445300in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.476326in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.510274in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.544124in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.580971in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.620689in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.660331in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.699867in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.787224in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.835196in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.882911in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.933256in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.986407in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.042091in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.100408in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.158296in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.221663in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.284927in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.424757in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.498722in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.575063in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.656674in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.738215in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.827799in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.916942in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.014454in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.114376in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.216821in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.327414in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.440747in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.559354in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.686067in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521296in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524227in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527121in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532910in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538670in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541543in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.544419in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.547293in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.550163in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.553036in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.555905in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.558779in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.561647in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.564516in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.567385in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.573116in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.575985in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.578852in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.581719in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.584585in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.587451in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.590315in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.593184in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.598914in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.601775in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.604635in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.610364in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.613232in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.618962in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.624691in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.627551in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.633274in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.639025in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.644753in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{2.659060in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.664779in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.670504in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.679093in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{2.687683in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{2.693405in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{2.701986in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{2.710571in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{2.722020in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{2.730606in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{2.742055in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{2.750642in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{2.762078in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{2.773514in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{2.787813in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{2.799383in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{2.813679in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{2.827974in}{4.302369in}}%
\pgfpathlineto{\pgfqpoint{2.842273in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{2.856583in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{2.873746in}{4.229138in}}%
\pgfpathlineto{\pgfqpoint{2.890905in}{4.201519in}}%
\pgfpathlineto{\pgfqpoint{2.908067in}{4.165113in}}%
\pgfpathlineto{\pgfqpoint{2.925228in}{4.127870in}}%
\pgfpathlineto{\pgfqpoint{2.945249in}{4.088534in}}%
\pgfpathlineto{\pgfqpoint{2.965281in}{4.043340in}}%
\pgfpathlineto{\pgfqpoint{2.985283in}{3.993124in}}%
\pgfpathlineto{\pgfqpoint{3.008169in}{3.922823in}}%
\pgfpathlineto{\pgfqpoint{3.031036in}{3.854613in}}%
\pgfpathlineto{\pgfqpoint{3.056768in}{3.768828in}}%
\pgfpathlineto{\pgfqpoint{3.082482in}{3.676348in}}%
\pgfpathlineto{\pgfqpoint{3.108201in}{3.589726in}}%
\pgfpathlineto{\pgfqpoint{3.136807in}{3.492224in}}%
\pgfpathlineto{\pgfqpoint{3.165368in}{3.376728in}}%
\pgfpathlineto{\pgfqpoint{3.196784in}{3.271275in}}%
\pgfpathlineto{\pgfqpoint{3.228212in}{3.143644in}}%
\pgfpathlineto{\pgfqpoint{3.262455in}{3.001366in}}%
\pgfpathlineto{\pgfqpoint{3.299541in}{2.849464in}}%
\pgfpathlineto{\pgfqpoint{3.336623in}{2.700491in}}%
\pgfpathlineto{\pgfqpoint{3.373679in}{2.564072in}}%
\pgfpathlineto{\pgfqpoint{3.413579in}{2.431001in}}%
\pgfpathlineto{\pgfqpoint{3.456311in}{2.301277in}}%
\pgfpathlineto{\pgfqpoint{3.501864in}{2.171972in}}%
\pgfpathlineto{\pgfqpoint{3.547404in}{2.040575in}}%
\pgfpathlineto{\pgfqpoint{3.595755in}{1.922149in}}%
\pgfpathlineto{\pgfqpoint{3.646926in}{1.797866in}}%
\pgfpathlineto{\pgfqpoint{3.701060in}{1.683625in}}%
\pgfpathlineto{\pgfqpoint{3.757875in}{1.594911in}}%
\pgfpathlineto{\pgfqpoint{3.814677in}{1.505360in}}%
\pgfpathlineto{\pgfqpoint{3.877147in}{1.416227in}}%
\pgfpathlineto{\pgfqpoint{3.939602in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{4.007734in}{1.281901in}}%
\pgfpathlineto{\pgfqpoint{4.078718in}{1.216620in}}%
\pgfpathlineto{\pgfqpoint{4.152517in}{1.163894in}}%
\pgfpathlineto{\pgfqpoint{4.229135in}{1.127906in}}%
\pgfpathlineto{\pgfqpoint{4.311433in}{1.080620in}}%
\pgfpathlineto{\pgfqpoint{4.393714in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{4.484524in}{0.993579in}}%
\pgfpathlineto{\pgfqpoint{4.575311in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{4.674765in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{4.776891in}{0.910724in}}%
\pgfpathlineto{\pgfqpoint{4.881857in}{0.893148in}}%
\pgfpathlineto{\pgfqpoint{4.995355in}{0.871807in}}%
\pgfpathlineto{\pgfqpoint{5.111682in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{5.233662in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{5.364187in}{0.816569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518816in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.519772in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.520356in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520847in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521289in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521712in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.522119in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.522917in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.523314in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.523715in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.524108in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.524498in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.524890in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.525279in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.525670in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.526451in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.526836in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.527224in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.528000in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.528390in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.528778in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.529166in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.529552in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.530320in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.530705in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.531095in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.531861in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.532251in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.533014in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.533784in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.534166in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.534930in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.535695in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.536464in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{2.537228in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{2.538370in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{2.539135in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{2.539894in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{2.541034in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.542179in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{2.542939in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{2.544081in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{2.545219in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{2.546738in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{2.547875in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{2.549388in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{2.550516in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{2.552031in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{2.553547in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{2.555440in}{4.335427in}}%
\pgfpathlineto{\pgfqpoint{2.556943in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{2.558834in}{4.306135in}}%
\pgfpathlineto{\pgfqpoint{2.560730in}{4.288560in}}%
\pgfpathlineto{\pgfqpoint{2.562616in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{2.564492in}{4.240436in}}%
\pgfpathlineto{\pgfqpoint{2.566752in}{4.204030in}}%
\pgfpathlineto{\pgfqpoint{2.569006in}{4.172645in}}%
\pgfpathlineto{\pgfqpoint{2.571256in}{4.132891in}}%
\pgfpathlineto{\pgfqpoint{2.573512in}{4.101925in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{4.054220in}}%
\pgfpathlineto{\pgfqpoint{2.578765in}{4.004004in}}%
\pgfpathlineto{\pgfqpoint{2.581390in}{3.939980in}}%
\pgfpathlineto{\pgfqpoint{2.584379in}{3.867167in}}%
\pgfpathlineto{\pgfqpoint{2.587352in}{3.793517in}}%
\pgfpathlineto{\pgfqpoint{2.590719in}{3.701037in}}%
\pgfpathlineto{\pgfqpoint{2.594074in}{3.616926in}}%
\pgfpathlineto{\pgfqpoint{2.597423in}{3.524027in}}%
\pgfpathlineto{\pgfqpoint{2.601146in}{3.413971in}}%
\pgfpathlineto{\pgfqpoint{2.604856in}{3.309355in}}%
\pgfpathlineto{\pgfqpoint{2.608929in}{3.180887in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{3.062880in}}%
\pgfpathlineto{\pgfqpoint{2.617407in}{2.920603in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{2.769119in}}%
\pgfpathlineto{\pgfqpoint{2.626957in}{2.633956in}}%
\pgfpathlineto{\pgfqpoint{2.631712in}{2.505906in}}%
\pgfpathlineto{\pgfqpoint{2.636826in}{2.383296in}}%
\pgfpathlineto{\pgfqpoint{2.642281in}{2.254409in}}%
\pgfpathlineto{\pgfqpoint{2.648078in}{2.137240in}}%
\pgfpathlineto{\pgfqpoint{2.653852in}{2.033461in}}%
\pgfpathlineto{\pgfqpoint{2.659975in}{1.923405in}}%
\pgfpathlineto{\pgfqpoint{2.666438in}{1.817534in}}%
\pgfpathlineto{\pgfqpoint{2.673245in}{1.718358in}}%
\pgfpathlineto{\pgfqpoint{2.680399in}{1.639268in}}%
\pgfpathlineto{\pgfqpoint{2.687547in}{1.564363in}}%
\pgfpathlineto{\pgfqpoint{2.695401in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{2.703249in}{1.424597in}}%
\pgfpathlineto{\pgfqpoint{2.711792in}{1.366430in}}%
\pgfpathlineto{\pgfqpoint{2.720684in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{1.260141in}}%
\pgfpathlineto{\pgfqpoint{2.739527in}{1.226663in}}%
\pgfpathlineto{\pgfqpoint{2.749828in}{1.184399in}}%
\pgfpathlineto{\pgfqpoint{2.760125in}{1.152177in}}%
\pgfpathlineto{\pgfqpoint{2.771484in}{1.118700in}}%
\pgfpathlineto{\pgfqpoint{2.782837in}{1.094011in}}%
\pgfpathlineto{\pgfqpoint{2.795256in}{1.070577in}}%
\pgfpathlineto{\pgfqpoint{2.808028in}{1.042958in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{1.028312in}}%
\pgfpathlineto{\pgfqpoint{2.835386in}{1.011992in}}%
\pgfpathlineto{\pgfqpoint{2.849929in}{0.996927in}}%
\pgfpathlineto{\pgfqpoint{2.865180in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{2.881503in}{0.970564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521267in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524180in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527059in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529934in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532805in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535676in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.538538in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.544269in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.547130in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.549998in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.552859in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.555720in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.558575in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.561435in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.564290in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.567152in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.570008in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.572864in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.575722in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.578576in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.581434in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.587148in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.590001in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.592858in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.598565in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.601416in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.604272in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.609978in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.612832in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.618535in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.624266in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.627119in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.638549in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.644246in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.649946in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.658492in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{2.664195in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.669896in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{2.687000in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{2.692698in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{2.701238in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{2.709805in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{2.721195in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{2.729744in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{2.741141in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{2.749689in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{2.761073in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{2.772468in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{2.786711in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{2.798099in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{2.812338in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{2.826585in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{2.840829in}{4.304461in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{4.283538in}}%
\pgfpathlineto{\pgfqpoint{2.872149in}{4.265544in}}%
\pgfpathlineto{\pgfqpoint{2.889238in}{4.234159in}}%
\pgfpathlineto{\pgfqpoint{2.906325in}{4.200264in}}%
\pgfpathlineto{\pgfqpoint{2.923408in}{4.162184in}}%
\pgfpathlineto{\pgfqpoint{2.943348in}{4.125777in}}%
\pgfpathlineto{\pgfqpoint{2.963279in}{4.095648in}}%
\pgfpathlineto{\pgfqpoint{2.983204in}{4.053802in}}%
\pgfpathlineto{\pgfqpoint{3.005988in}{3.989358in}}%
\pgfpathlineto{\pgfqpoint{3.028754in}{3.928262in}}%
\pgfpathlineto{\pgfqpoint{3.054374in}{3.850847in}}%
\pgfpathlineto{\pgfqpoint{3.079991in}{3.758366in}}%
\pgfpathlineto{\pgfqpoint{3.105609in}{3.689738in}}%
\pgfpathlineto{\pgfqpoint{3.134057in}{3.588052in}}%
\pgfpathlineto{\pgfqpoint{3.162510in}{3.478415in}}%
\pgfpathlineto{\pgfqpoint{3.193923in}{3.352457in}}%
\pgfpathlineto{\pgfqpoint{3.225184in}{3.249515in}}%
\pgfpathlineto{\pgfqpoint{3.259290in}{3.120210in}}%
\pgfpathlineto{\pgfqpoint{3.296213in}{2.979606in}}%
\pgfpathlineto{\pgfqpoint{3.333124in}{2.837329in}}%
\pgfpathlineto{\pgfqpoint{3.370038in}{2.702584in}}%
\pgfpathlineto{\pgfqpoint{3.409759in}{2.562817in}}%
\pgfpathlineto{\pgfqpoint{3.452315in}{2.422213in}}%
\pgfpathlineto{\pgfqpoint{3.497670in}{2.272822in}}%
\pgfpathlineto{\pgfqpoint{3.543049in}{2.138495in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{2.015467in}}%
\pgfpathlineto{\pgfqpoint{3.642206in}{1.884069in}}%
\pgfpathlineto{\pgfqpoint{3.695987in}{1.761878in}}%
\pgfpathlineto{\pgfqpoint{3.752599in}{1.652659in}}%
\pgfpathlineto{\pgfqpoint{3.809202in}{1.540929in}}%
\pgfpathlineto{\pgfqpoint{3.871455in}{1.427107in}}%
\pgfpathlineto{\pgfqpoint{3.933706in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{4.001594in}{1.252190in}}%
\pgfpathlineto{\pgfqpoint{4.072296in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{4.145951in}{1.081457in}}%
\pgfpathlineto{\pgfqpoint{4.222294in}{1.014503in}}%
\pgfpathlineto{\pgfqpoint{4.304303in}{0.948385in}}%
\pgfpathlineto{\pgfqpoint{4.386294in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{4.476815in}{0.839166in}}%
\pgfpathlineto{\pgfqpoint{4.567294in}{0.794391in}}%
\pgfpathlineto{\pgfqpoint{4.666243in}{0.751708in}}%
\pgfpathlineto{\pgfqpoint{4.768017in}{0.705677in}}%
\pgfpathlineto{\pgfqpoint{4.872639in}{0.668015in}}%
\pgfpathlineto{\pgfqpoint{4.985714in}{0.628261in}}%
\pgfpathlineto{\pgfqpoint{5.101739in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{5.223292in}{0.561725in}}%
\pgfpathlineto{\pgfqpoint{5.353361in}{0.536199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521272in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524185in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527062in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529942in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532812in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535677in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538537in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541393in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.544251in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.547106in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.549959in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.552815in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.555668in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.558523in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.561374in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.564224in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.567076in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.569924in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.572772in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.578473in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.581323in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.584170in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.587019in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.589865in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.592716in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.598411in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.601254in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.604097in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.609791in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.612642in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.618338in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.624030in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.626873in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.632562in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.638258in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.643949in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.649638in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{2.658170in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.663855in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.669543in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.678080in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{2.686614in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{2.692302in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{2.700832in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{2.709362in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{2.720762in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{2.729294in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{2.740663in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{2.749196in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{2.771931in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{2.786138in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{2.797515in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{2.811725in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{2.825935in}{4.302787in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{2.854362in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{2.871537in}{4.229556in}}%
\pgfpathlineto{\pgfqpoint{2.888592in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{2.905645in}{4.165950in}}%
\pgfpathlineto{\pgfqpoint{2.922690in}{4.128706in}}%
\pgfpathlineto{\pgfqpoint{2.942585in}{4.089789in}}%
\pgfpathlineto{\pgfqpoint{2.962493in}{4.044595in}}%
\pgfpathlineto{\pgfqpoint{2.982375in}{3.993124in}}%
\pgfpathlineto{\pgfqpoint{3.005118in}{3.923241in}}%
\pgfpathlineto{\pgfqpoint{3.027841in}{3.855450in}}%
\pgfpathlineto{\pgfqpoint{3.053412in}{3.768828in}}%
\pgfpathlineto{\pgfqpoint{3.078968in}{3.680532in}}%
\pgfpathlineto{\pgfqpoint{3.104528in}{3.590563in}}%
\pgfpathlineto{\pgfqpoint{3.132926in}{3.491387in}}%
\pgfpathlineto{\pgfqpoint{3.161318in}{3.378402in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{3.269601in}}%
\pgfpathlineto{\pgfqpoint{3.223807in}{3.144899in}}%
\pgfpathlineto{\pgfqpoint{3.257840in}{3.006388in}}%
\pgfpathlineto{\pgfqpoint{3.294721in}{2.846953in}}%
\pgfpathlineto{\pgfqpoint{3.331573in}{2.703839in}}%
\pgfpathlineto{\pgfqpoint{3.368412in}{2.565746in}}%
\pgfpathlineto{\pgfqpoint{3.408056in}{2.431419in}}%
\pgfpathlineto{\pgfqpoint{3.450519in}{2.303788in}}%
\pgfpathlineto{\pgfqpoint{3.495790in}{2.172390in}}%
\pgfpathlineto{\pgfqpoint{3.541033in}{2.046015in}}%
\pgfpathlineto{\pgfqpoint{3.589083in}{1.924242in}}%
\pgfpathlineto{\pgfqpoint{3.639966in}{1.799540in}}%
\pgfpathlineto{\pgfqpoint{3.693629in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{3.750106in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{3.806667in}{1.508708in}}%
\pgfpathlineto{\pgfqpoint{3.868749in}{1.420830in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{3.998519in}{1.284830in}}%
\pgfpathlineto{\pgfqpoint{4.069034in}{1.222479in}}%
\pgfpathlineto{\pgfqpoint{4.142399in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{4.218559in}{1.119537in}}%
\pgfpathlineto{\pgfqpoint{4.300337in}{1.075180in}}%
\pgfpathlineto{\pgfqpoint{4.382105in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{4.472330in}{0.995672in}}%
\pgfpathlineto{\pgfqpoint{4.562576in}{0.973075in}}%
\pgfpathlineto{\pgfqpoint{4.661257in}{0.944201in}}%
\pgfpathlineto{\pgfqpoint{4.762929in}{0.914490in}}%
\pgfpathlineto{\pgfqpoint{4.867239in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{4.980009in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{5.095668in}{0.854650in}}%
\pgfpathlineto{\pgfqpoint{5.216892in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{5.346573in}{0.824939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518821in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.519259in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.519657in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520049in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.521189in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.521935in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.522675in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.523049in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.523418in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.523791in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.524158in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.524527in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.524892in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.525264in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.525629in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.525993in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.526358in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.526724in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.527089in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.527449in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.527818in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.528181in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.528906in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.529631in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.530352in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.530716in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.531441in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.532160in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.532523in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.533245in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.533969in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.534686in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.535401in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{2.536475in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.537188in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{2.537904in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{2.538981in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{2.540050in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{2.541836in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{2.542916in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{2.544345in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{2.545416in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{2.546851in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{2.547922in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{2.549346in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{2.550777in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{2.552550in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{2.553970in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{2.555754in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{2.557530in}{4.300276in}}%
\pgfpathlineto{\pgfqpoint{2.559295in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{2.561076in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{2.563205in}{4.224534in}}%
\pgfpathlineto{\pgfqpoint{2.565335in}{4.193987in}}%
\pgfpathlineto{\pgfqpoint{2.567465in}{4.160091in}}%
\pgfpathlineto{\pgfqpoint{2.569591in}{4.119500in}}%
\pgfpathlineto{\pgfqpoint{2.572063in}{4.078909in}}%
\pgfpathlineto{\pgfqpoint{2.574532in}{4.036644in}}%
\pgfpathlineto{\pgfqpoint{2.577000in}{3.980571in}}%
\pgfpathlineto{\pgfqpoint{2.579816in}{3.902318in}}%
\pgfpathlineto{\pgfqpoint{2.582633in}{3.830342in}}%
\pgfpathlineto{\pgfqpoint{2.585807in}{3.738280in}}%
\pgfpathlineto{\pgfqpoint{2.588961in}{3.649985in}}%
\pgfpathlineto{\pgfqpoint{2.592117in}{3.556667in}}%
\pgfpathlineto{\pgfqpoint{2.595620in}{3.449122in}}%
\pgfpathlineto{\pgfqpoint{2.599101in}{3.336555in}}%
\pgfpathlineto{\pgfqpoint{2.602933in}{3.208506in}}%
\pgfpathlineto{\pgfqpoint{2.606759in}{3.082967in}}%
\pgfpathlineto{\pgfqpoint{2.610923in}{2.936504in}}%
\pgfpathlineto{\pgfqpoint{2.615420in}{2.790879in}}%
\pgfpathlineto{\pgfqpoint{2.619900in}{2.629771in}}%
\pgfpathlineto{\pgfqpoint{2.624368in}{2.504232in}}%
\pgfpathlineto{\pgfqpoint{2.629161in}{2.381204in}}%
\pgfpathlineto{\pgfqpoint{2.634285in}{2.246040in}}%
\pgfpathlineto{\pgfqpoint{2.639733in}{2.120920in}}%
\pgfpathlineto{\pgfqpoint{2.645155in}{1.997891in}}%
\pgfpathlineto{\pgfqpoint{2.650909in}{1.879466in}}%
\pgfpathlineto{\pgfqpoint{2.656981in}{1.759367in}}%
\pgfpathlineto{\pgfqpoint{2.663365in}{1.659354in}}%
\pgfpathlineto{\pgfqpoint{2.670068in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{2.676761in}{1.484018in}}%
\pgfpathlineto{\pgfqpoint{2.684111in}{1.411206in}}%
\pgfpathlineto{\pgfqpoint{2.691447in}{1.339230in}}%
\pgfpathlineto{\pgfqpoint{2.699432in}{1.269347in}}%
\pgfpathlineto{\pgfqpoint{2.707740in}{1.201974in}}%
\pgfpathlineto{\pgfqpoint{2.716371in}{1.147574in}}%
\pgfpathlineto{\pgfqpoint{2.725334in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{2.734950in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{2.744561in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{2.755172in}{0.979770in}}%
\pgfpathlineto{\pgfqpoint{2.765775in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{2.777365in}{0.920348in}}%
\pgfpathlineto{\pgfqpoint{2.789309in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{2.801580in}{0.873899in}}%
\pgfpathlineto{\pgfqpoint{2.814824in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{2.828397in}{0.834563in}}%
\pgfpathlineto{\pgfqpoint{2.842633in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{2.857863in}{0.799412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521208in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.524111in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.526980in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529837in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532696in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535549in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.538400in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.541246in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.544095in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.546939in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.549784in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.555470in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.558311in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.561152in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.563997in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.566833in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.569672in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.572512in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.575353in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.578192in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.581032in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.583873in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.586710in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.592386in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.598061in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.600894in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.603727in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.612236in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.617909in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.623582in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.626417in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.632082in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.637749in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.643419in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.649084in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.657603in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.663274in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.668961in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{2.677464in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{2.685957in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{2.691620in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{2.700109in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.708610in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{2.719941in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{2.728436in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{2.739768in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{2.748278in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{2.759604in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{2.770932in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{2.785088in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{2.796409in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{2.810561in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{2.824711in}{4.326640in}}%
\pgfpathlineto{\pgfqpoint{2.838861in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{2.853012in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{2.886973in}{4.245876in}}%
\pgfpathlineto{\pgfqpoint{2.903941in}{4.214910in}}%
\pgfpathlineto{\pgfqpoint{2.920916in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{2.940718in}{4.142934in}}%
\pgfpathlineto{\pgfqpoint{2.960527in}{4.107365in}}%
\pgfpathlineto{\pgfqpoint{2.980324in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{3.002958in}{4.004841in}}%
\pgfpathlineto{\pgfqpoint{3.025576in}{3.941653in}}%
\pgfpathlineto{\pgfqpoint{3.051021in}{3.870933in}}%
\pgfpathlineto{\pgfqpoint{3.076493in}{3.796865in}}%
\pgfpathlineto{\pgfqpoint{3.101937in}{3.715683in}}%
\pgfpathlineto{\pgfqpoint{3.130194in}{3.620273in}}%
\pgfpathlineto{\pgfqpoint{3.158459in}{3.507288in}}%
\pgfpathlineto{\pgfqpoint{3.189547in}{3.382586in}}%
\pgfpathlineto{\pgfqpoint{3.220618in}{3.266254in}}%
\pgfpathlineto{\pgfqpoint{3.254668in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{3.291376in}{3.028985in}}%
\pgfpathlineto{\pgfqpoint{3.328057in}{2.886289in}}%
\pgfpathlineto{\pgfqpoint{3.364730in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{3.404210in}{2.607592in}}%
\pgfpathlineto{\pgfqpoint{3.446494in}{2.465733in}}%
\pgfpathlineto{\pgfqpoint{3.491580in}{2.321363in}}%
\pgfpathlineto{\pgfqpoint{3.536646in}{2.188711in}}%
\pgfpathlineto{\pgfqpoint{3.584546in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{3.635212in}{1.924242in}}%
\pgfpathlineto{\pgfqpoint{3.688681in}{1.799121in}}%
\pgfpathlineto{\pgfqpoint{3.744949in}{1.674838in}}%
\pgfpathlineto{\pgfqpoint{3.801191in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{3.863064in}{1.458492in}}%
\pgfpathlineto{\pgfqpoint{3.924915in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{3.992399in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{4.062669in}{1.182306in}}%
\pgfpathlineto{\pgfqpoint{4.135897in}{1.098614in}}%
\pgfpathlineto{\pgfqpoint{4.211776in}{1.027475in}}%
\pgfpathlineto{\pgfqpoint{4.293264in}{0.957173in}}%
\pgfpathlineto{\pgfqpoint{4.374758in}{0.899425in}}%
\pgfpathlineto{\pgfqpoint{4.464695in}{0.837074in}}%
\pgfpathlineto{\pgfqpoint{4.554653in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{4.652995in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{4.754142in}{0.687264in}}%
\pgfpathlineto{\pgfqpoint{4.858090in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{4.970478in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{5.085792in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{5.206595in}{0.539128in}}%
\pgfpathlineto{\pgfqpoint{5.335823in}{0.514857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521306in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524237in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527133in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.530032in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532913in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535795in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538670in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541547in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.547296in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.550172in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.553047in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.555922in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.558793in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.561662in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.564526in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.567397in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.570264in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.573138in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.576027in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.578892in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.581756in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.584620in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.587490in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.590359in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.593223in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.601814in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.604682in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.610409in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.613278in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.619009in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.624743in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.627609in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.633338in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.639054in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.644775in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.650503in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{2.659083in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{2.664807in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{2.670534in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.679118in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{2.687699in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.693419in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.701994in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{2.710579in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{2.722016in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{2.730830in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{2.742254in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{2.750821in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{2.762232in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{2.773663in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{2.787938in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{2.799356in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{2.813622in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{2.827884in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{2.842154in}{4.304461in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{4.288978in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{2.890639in}{4.228719in}}%
\pgfpathlineto{\pgfqpoint{2.907740in}{4.196079in}}%
\pgfpathlineto{\pgfqpoint{2.924839in}{4.162602in}}%
\pgfpathlineto{\pgfqpoint{2.944789in}{4.132472in}}%
\pgfpathlineto{\pgfqpoint{2.964739in}{4.094811in}}%
\pgfpathlineto{\pgfqpoint{2.984674in}{4.052964in}}%
\pgfpathlineto{\pgfqpoint{3.007445in}{3.988940in}}%
\pgfpathlineto{\pgfqpoint{3.030226in}{3.937469in}}%
\pgfpathlineto{\pgfqpoint{3.055856in}{3.862564in}}%
\pgfpathlineto{\pgfqpoint{3.081490in}{3.796028in}}%
\pgfpathlineto{\pgfqpoint{3.107087in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{3.135519in}{3.627388in}}%
\pgfpathlineto{\pgfqpoint{3.163961in}{3.529049in}}%
\pgfpathlineto{\pgfqpoint{3.195228in}{3.435731in}}%
\pgfpathlineto{\pgfqpoint{3.226481in}{3.326512in}}%
\pgfpathlineto{\pgfqpoint{3.260565in}{3.206832in}}%
\pgfpathlineto{\pgfqpoint{3.297466in}{3.083385in}}%
\pgfpathlineto{\pgfqpoint{3.334357in}{2.948221in}}%
\pgfpathlineto{\pgfqpoint{3.371243in}{2.822682in}}%
\pgfpathlineto{\pgfqpoint{3.410968in}{2.708023in}}%
\pgfpathlineto{\pgfqpoint{3.453499in}{2.584995in}}%
\pgfpathlineto{\pgfqpoint{3.498874in}{2.461967in}}%
\pgfpathlineto{\pgfqpoint{3.544210in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{3.592365in}{2.238089in}}%
\pgfpathlineto{\pgfqpoint{3.643547in}{2.130126in}}%
\pgfpathlineto{\pgfqpoint{3.697334in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{3.753945in}{1.930519in}}%
\pgfpathlineto{\pgfqpoint{3.810552in}{1.848081in}}%
\pgfpathlineto{\pgfqpoint{3.872798in}{1.767737in}}%
\pgfpathlineto{\pgfqpoint{3.935038in}{1.686555in}}%
\pgfpathlineto{\pgfqpoint{4.002966in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{4.073698in}{1.555576in}}%
\pgfpathlineto{\pgfqpoint{4.147233in}{1.491551in}}%
\pgfpathlineto{\pgfqpoint{4.223589in}{1.449286in}}%
\pgfpathlineto{\pgfqpoint{4.305596in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{4.387613in}{1.351366in}}%
\pgfpathlineto{\pgfqpoint{4.478098in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{4.568593in}{1.259722in}}%
\pgfpathlineto{\pgfqpoint{4.667560in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{4.769353in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{4.874008in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{4.987129in}{1.132509in}}%
\pgfpathlineto{\pgfqpoint{5.103051in}{1.112423in}}%
\pgfpathlineto{\pgfqpoint{5.224635in}{1.086478in}}%
\pgfpathlineto{\pgfqpoint{5.354724in}{1.066392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.519254in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.519657in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520066in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520453in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520843in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.521226in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.521612in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.521995in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.522376in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.522761in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.523143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.523904in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.524281in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.524652in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.525030in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.525405in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.525787in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.526163in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.526535in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.526908in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.527280in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.527658in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.528034in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.528407in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.529148in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.529520in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.529895in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.530636in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.531012in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.531758in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.532506in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.533624in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.534357in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.535093in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{2.535835in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{2.537676in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{2.538416in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{2.539520in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{2.540623in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.541358in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{2.542453in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{2.543559in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{2.545024in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{2.546120in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{2.548663in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{2.550101in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{2.551560in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{2.553370in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{2.554816in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{4.335009in}}%
\pgfpathlineto{\pgfqpoint{2.558412in}{4.322036in}}%
\pgfpathlineto{\pgfqpoint{2.560216in}{4.305716in}}%
\pgfpathlineto{\pgfqpoint{2.562015in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{2.564154in}{4.261359in}}%
\pgfpathlineto{\pgfqpoint{2.566316in}{4.231648in}}%
\pgfpathlineto{\pgfqpoint{2.568458in}{4.199008in}}%
\pgfpathlineto{\pgfqpoint{2.570597in}{4.165113in}}%
\pgfpathlineto{\pgfqpoint{2.573090in}{4.134983in}}%
\pgfpathlineto{\pgfqpoint{2.575586in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{2.578066in}{4.057149in}}%
\pgfpathlineto{\pgfqpoint{2.580888in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{2.583720in}{3.941653in}}%
\pgfpathlineto{\pgfqpoint{2.586890in}{3.868004in}}%
\pgfpathlineto{\pgfqpoint{2.590061in}{3.801468in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{3.723634in}}%
\pgfpathlineto{\pgfqpoint{2.596714in}{3.632827in}}%
\pgfpathlineto{\pgfqpoint{2.600204in}{3.534070in}}%
\pgfpathlineto{\pgfqpoint{2.604040in}{3.439916in}}%
\pgfpathlineto{\pgfqpoint{2.607858in}{3.333208in}}%
\pgfpathlineto{\pgfqpoint{2.612013in}{3.213109in}}%
\pgfpathlineto{\pgfqpoint{2.616495in}{3.090081in}}%
\pgfpathlineto{\pgfqpoint{2.620964in}{2.955754in}}%
\pgfpathlineto{\pgfqpoint{2.625430in}{2.830215in}}%
\pgfpathlineto{\pgfqpoint{2.630235in}{2.714719in}}%
\pgfpathlineto{\pgfqpoint{2.635352in}{2.592109in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{2.469918in}}%
\pgfpathlineto{\pgfqpoint{2.646230in}{2.361536in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{2.245622in}}%
\pgfpathlineto{\pgfqpoint{2.658065in}{2.140587in}}%
\pgfpathlineto{\pgfqpoint{2.664487in}{2.032624in}}%
\pgfpathlineto{\pgfqpoint{2.671223in}{1.941817in}}%
\pgfpathlineto{\pgfqpoint{2.677971in}{1.857706in}}%
\pgfpathlineto{\pgfqpoint{2.685351in}{1.775687in}}%
\pgfpathlineto{\pgfqpoint{2.692729in}{1.698690in}}%
\pgfpathlineto{\pgfqpoint{2.700772in}{1.623367in}}%
\pgfpathlineto{\pgfqpoint{2.709145in}{1.563945in}}%
\pgfpathlineto{\pgfqpoint{2.717850in}{1.503268in}}%
\pgfpathlineto{\pgfqpoint{2.726884in}{1.458074in}}%
\pgfpathlineto{\pgfqpoint{2.736584in}{1.406603in}}%
\pgfpathlineto{\pgfqpoint{2.746281in}{1.363919in}}%
\pgfpathlineto{\pgfqpoint{2.757002in}{1.310775in}}%
\pgfpathlineto{\pgfqpoint{2.767701in}{1.273113in}}%
\pgfpathlineto{\pgfqpoint{2.779402in}{1.237125in}}%
\pgfpathlineto{\pgfqpoint{2.791437in}{1.208670in}}%
\pgfpathlineto{\pgfqpoint{2.803805in}{1.175611in}}%
\pgfpathlineto{\pgfqpoint{2.817175in}{1.146737in}}%
\pgfpathlineto{\pgfqpoint{2.830878in}{1.122885in}}%
\pgfpathlineto{\pgfqpoint{2.845250in}{1.100706in}}%
\pgfpathlineto{\pgfqpoint{2.860625in}{1.078946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521261in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524182in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527076in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529955in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.532826in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.535705in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.538596in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.541476in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.547212in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.550109in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.552979in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.555850in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.558715in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.561579in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.564444in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.567308in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.570172in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.573043in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.575906in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.578765in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.581630in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.584492in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.587354in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.590222in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.593082in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.598798in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.601666in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.604522in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.610241in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.613103in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.618818in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.624565in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.627418in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.633128in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.638850in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.644559in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.650272in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.658837in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.664553in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.670263in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.678828in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.687385in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.693099in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.701656in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.721616in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.730162in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.741561in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.750113in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{2.761512in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{2.772915in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.787141in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{2.798530in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{2.812756in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{2.826986in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{2.841202in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{2.855424in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{2.872473in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{2.889521in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{2.906561in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{2.923593in}{4.366394in}}%
\pgfpathlineto{\pgfqpoint{2.943463in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{2.983187in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{3.005862in}{4.301113in}}%
\pgfpathlineto{\pgfqpoint{3.028532in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{3.054026in}{4.251316in}}%
\pgfpathlineto{\pgfqpoint{3.079518in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{3.105091in}{4.193150in}}%
\pgfpathlineto{\pgfqpoint{3.133410in}{4.159254in}}%
\pgfpathlineto{\pgfqpoint{3.161711in}{4.124940in}}%
\pgfpathlineto{\pgfqpoint{3.192819in}{4.076399in}}%
\pgfpathlineto{\pgfqpoint{3.223921in}{4.031623in}}%
\pgfpathlineto{\pgfqpoint{3.257842in}{3.978060in}}%
\pgfpathlineto{\pgfqpoint{3.294573in}{3.914453in}}%
\pgfpathlineto{\pgfqpoint{3.331297in}{3.852939in}}%
\pgfpathlineto{\pgfqpoint{3.368011in}{3.780127in}}%
\pgfpathlineto{\pgfqpoint{3.407540in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{3.449918in}{3.646218in}}%
\pgfpathlineto{\pgfqpoint{3.495074in}{3.567129in}}%
\pgfpathlineto{\pgfqpoint{3.540241in}{3.489713in}}%
\pgfpathlineto{\pgfqpoint{3.588193in}{3.416482in}}%
\pgfpathlineto{\pgfqpoint{3.638958in}{3.332789in}}%
\pgfpathlineto{\pgfqpoint{3.692536in}{3.244075in}}%
\pgfpathlineto{\pgfqpoint{3.748922in}{3.153687in}}%
\pgfpathlineto{\pgfqpoint{3.805300in}{3.064973in}}%
\pgfpathlineto{\pgfqpoint{3.867336in}{2.975421in}}%
\pgfpathlineto{\pgfqpoint{3.929340in}{2.877920in}}%
\pgfpathlineto{\pgfqpoint{3.996978in}{2.791298in}}%
\pgfpathlineto{\pgfqpoint{4.067637in}{2.705931in}}%
\pgfpathlineto{\pgfqpoint{4.140903in}{2.622238in}}%
\pgfpathlineto{\pgfqpoint{4.216993in}{2.534780in}}%
\pgfpathlineto{\pgfqpoint{4.298709in}{2.453598in}}%
\pgfpathlineto{\pgfqpoint{4.380464in}{2.371998in}}%
\pgfpathlineto{\pgfqpoint{4.470642in}{2.289560in}}%
\pgfpathlineto{\pgfqpoint{4.560798in}{2.213818in}}%
\pgfpathlineto{\pgfqpoint{4.659404in}{2.143098in}}%
\pgfpathlineto{\pgfqpoint{4.760837in}{2.067356in}}%
\pgfpathlineto{\pgfqpoint{4.865071in}{2.007516in}}%
\pgfpathlineto{\pgfqpoint{4.977849in}{1.948094in}}%
\pgfpathlineto{\pgfqpoint{5.093350in}{1.887835in}}%
\pgfpathlineto{\pgfqpoint{5.214481in}{1.840549in}}%
\pgfpathlineto{\pgfqpoint{5.344129in}{1.793681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521273in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524186in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527062in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532812in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535677in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538536in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541390in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.544248in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.547104in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.549957in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.552814in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.555665in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.558519in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.561369in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.567073in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.569920in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.572768in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.575620in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.578469in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.581318in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.584165in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.587014in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.589861in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.592711in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.598407in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.604094in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.609786in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.612636in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.618332in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.624024in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.632554in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.638248in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.643939in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.649628in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{2.658159in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.663842in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.669531in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.678067in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{2.686598in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{2.692284in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{2.700834in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{2.709362in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{2.720741in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{2.729274in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{2.740643in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{2.749175in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{2.760541in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{2.771905in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{2.786115in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{2.797490in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{2.811697in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{2.825905in}{4.302369in}}%
\pgfpathlineto{\pgfqpoint{2.840115in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{2.854439in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{4.229975in}}%
\pgfpathlineto{\pgfqpoint{2.888550in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{2.905606in}{4.165531in}}%
\pgfpathlineto{\pgfqpoint{2.922651in}{4.128288in}}%
\pgfpathlineto{\pgfqpoint{2.942553in}{4.089789in}}%
\pgfpathlineto{\pgfqpoint{2.962457in}{4.044177in}}%
\pgfpathlineto{\pgfqpoint{2.982337in}{3.992706in}}%
\pgfpathlineto{\pgfqpoint{3.005079in}{3.922823in}}%
\pgfpathlineto{\pgfqpoint{3.027801in}{3.852521in}}%
\pgfpathlineto{\pgfqpoint{3.053368in}{3.770083in}}%
\pgfpathlineto{\pgfqpoint{3.078917in}{3.678022in}}%
\pgfpathlineto{\pgfqpoint{3.104476in}{3.590563in}}%
\pgfpathlineto{\pgfqpoint{3.132868in}{3.492224in}}%
\pgfpathlineto{\pgfqpoint{3.161266in}{3.376310in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{3.268346in}}%
\pgfpathlineto{\pgfqpoint{3.223755in}{3.142807in}}%
\pgfpathlineto{\pgfqpoint{3.257782in}{3.001785in}}%
\pgfpathlineto{\pgfqpoint{3.294660in}{2.847790in}}%
\pgfpathlineto{\pgfqpoint{3.331499in}{2.704676in}}%
\pgfpathlineto{\pgfqpoint{3.368331in}{2.568675in}}%
\pgfpathlineto{\pgfqpoint{3.407981in}{2.434767in}}%
\pgfpathlineto{\pgfqpoint{3.450439in}{2.301277in}}%
\pgfpathlineto{\pgfqpoint{3.495701in}{2.172809in}}%
\pgfpathlineto{\pgfqpoint{3.540940in}{2.040156in}}%
\pgfpathlineto{\pgfqpoint{3.588988in}{1.922149in}}%
\pgfpathlineto{\pgfqpoint{3.639856in}{1.799958in}}%
\pgfpathlineto{\pgfqpoint{3.693516in}{1.685299in}}%
\pgfpathlineto{\pgfqpoint{3.750164in}{1.597003in}}%
\pgfpathlineto{\pgfqpoint{3.806614in}{1.505778in}}%
\pgfpathlineto{\pgfqpoint{3.868686in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{3.930753in}{1.346762in}}%
\pgfpathlineto{\pgfqpoint{3.998446in}{1.282738in}}%
\pgfpathlineto{\pgfqpoint{4.068955in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{4.142309in}{1.168497in}}%
\pgfpathlineto{\pgfqpoint{4.218454in}{1.121211in}}%
\pgfpathlineto{\pgfqpoint{4.300220in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{4.381978in}{1.039610in}}%
\pgfpathlineto{\pgfqpoint{4.472197in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{4.562432in}{0.974749in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{4.762721in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{4.867024in}{0.893148in}}%
\pgfpathlineto{\pgfqpoint{4.979800in}{0.877247in}}%
\pgfpathlineto{\pgfqpoint{5.095404in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{5.216620in}{0.836656in}}%
\pgfpathlineto{\pgfqpoint{5.346292in}{0.819499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518799in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.519218in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.519607in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.519993in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520371in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520747in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.521486in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.521860in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.522227in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.522592in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.522958in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.523684in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.524042in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.524407in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.524768in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.525132in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.525491in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.525858in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.526221in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.526580in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.526939in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.527301in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.527658in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.528021in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.528739in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.529096in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.529460in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.530181in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.530539in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.531253in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.531968in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.532329in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.533042in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.533757in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.534469in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.535181in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.536242in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.536955in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.537661in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.538721in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.539791in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{2.540501in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{2.541568in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{2.542631in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{2.544046in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{2.545113in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{2.546532in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{2.547595in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{2.549003in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{2.550426in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{2.552190in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{2.553609in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{2.555367in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{2.557129in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{2.558895in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{2.560663in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{2.562782in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{2.564893in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{2.567024in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{2.569140in}{4.250898in}}%
\pgfpathlineto{\pgfqpoint{2.571610in}{4.214910in}}%
\pgfpathlineto{\pgfqpoint{2.574091in}{4.186036in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{4.150885in}}%
\pgfpathlineto{\pgfqpoint{2.579374in}{4.110713in}}%
\pgfpathlineto{\pgfqpoint{2.582194in}{4.068866in}}%
\pgfpathlineto{\pgfqpoint{2.585361in}{4.011118in}}%
\pgfpathlineto{\pgfqpoint{2.588538in}{3.952115in}}%
\pgfpathlineto{\pgfqpoint{2.591709in}{3.882650in}}%
\pgfpathlineto{\pgfqpoint{2.595231in}{3.809001in}}%
\pgfpathlineto{\pgfqpoint{2.598738in}{3.727400in}}%
\pgfpathlineto{\pgfqpoint{2.602577in}{3.633246in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{3.526538in}}%
\pgfpathlineto{\pgfqpoint{2.610610in}{3.416482in}}%
\pgfpathlineto{\pgfqpoint{2.615131in}{3.298894in}}%
\pgfpathlineto{\pgfqpoint{2.619648in}{3.172099in}}%
\pgfpathlineto{\pgfqpoint{2.624150in}{3.051582in}}%
\pgfpathlineto{\pgfqpoint{2.628981in}{2.918511in}}%
\pgfpathlineto{\pgfqpoint{2.634118in}{2.775396in}}%
\pgfpathlineto{\pgfqpoint{2.639592in}{2.631863in}}%
\pgfpathlineto{\pgfqpoint{2.645052in}{2.515949in}}%
\pgfpathlineto{\pgfqpoint{2.650823in}{2.387899in}}%
\pgfpathlineto{\pgfqpoint{2.656901in}{2.252735in}}%
\pgfpathlineto{\pgfqpoint{2.663302in}{2.127615in}}%
\pgfpathlineto{\pgfqpoint{2.670028in}{2.000402in}}%
\pgfpathlineto{\pgfqpoint{2.676742in}{1.877792in}}%
\pgfpathlineto{\pgfqpoint{2.684102in}{1.762296in}}%
\pgfpathlineto{\pgfqpoint{2.691439in}{1.658518in}}%
\pgfpathlineto{\pgfqpoint{2.699430in}{1.562690in}}%
\pgfpathlineto{\pgfqpoint{2.707746in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{2.716382in}{1.366849in}}%
\pgfpathlineto{\pgfqpoint{2.725345in}{1.302824in}}%
\pgfpathlineto{\pgfqpoint{2.734966in}{1.237543in}}%
\pgfpathlineto{\pgfqpoint{2.744578in}{1.183980in}}%
\pgfpathlineto{\pgfqpoint{2.755201in}{1.134602in}}%
\pgfpathlineto{\pgfqpoint{2.765814in}{1.091500in}}%
\pgfpathlineto{\pgfqpoint{2.777408in}{1.042958in}}%
\pgfpathlineto{\pgfqpoint{2.789331in}{1.005296in}}%
\pgfpathlineto{\pgfqpoint{2.801580in}{0.977678in}}%
\pgfpathlineto{\pgfqpoint{2.814823in}{0.943364in}}%
\pgfpathlineto{\pgfqpoint{2.828396in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{2.842643in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{2.857870in}{0.872643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521236in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524138in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527000in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.529861in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.532715in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.535568in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.538414in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.541257in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.544099in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.546943in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.549788in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.555474in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.558313in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.561147in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.563988in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.566824in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.569662in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.572497in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.578175in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.581013in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.583845in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.586682in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.589520in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.592358in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.598025in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.600859in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.603698in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.609363in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.612198in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.623537in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.626370in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.632053in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.637743in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.643408in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.649075in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.657577in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.663236in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.668897in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.677384in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.685877in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.691539in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.700040in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.708538in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.719877in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{2.728362in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{2.739687in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{2.748177in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{2.759487in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{2.770798in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{2.796272in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{2.810424in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{2.824570in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{2.838713in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{2.852851in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{2.869835in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{2.886809in}{4.366394in}}%
\pgfpathlineto{\pgfqpoint{2.903790in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{2.920770in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{2.940575in}{4.318689in}}%
\pgfpathlineto{\pgfqpoint{2.960381in}{4.298603in}}%
\pgfpathlineto{\pgfqpoint{2.980180in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{3.002807in}{4.240018in}}%
\pgfpathlineto{\pgfqpoint{3.025432in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{3.050889in}{4.168879in}}%
\pgfpathlineto{\pgfqpoint{3.076341in}{4.129125in}}%
\pgfpathlineto{\pgfqpoint{3.101782in}{4.085186in}}%
\pgfpathlineto{\pgfqpoint{3.130062in}{4.022417in}}%
\pgfpathlineto{\pgfqpoint{3.158333in}{3.961740in}}%
\pgfpathlineto{\pgfqpoint{3.189430in}{3.888927in}}%
\pgfpathlineto{\pgfqpoint{3.220645in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{3.254557in}{3.721960in}}%
\pgfpathlineto{\pgfqpoint{3.291276in}{3.621947in}}%
\pgfpathlineto{\pgfqpoint{3.327980in}{3.521098in}}%
\pgfpathlineto{\pgfqpoint{3.364669in}{3.424433in}}%
\pgfpathlineto{\pgfqpoint{3.404179in}{3.311448in}}%
\pgfpathlineto{\pgfqpoint{3.446481in}{3.188838in}}%
\pgfpathlineto{\pgfqpoint{3.491592in}{3.062462in}}%
\pgfpathlineto{\pgfqpoint{3.536720in}{2.940689in}}%
\pgfpathlineto{\pgfqpoint{3.584601in}{2.816405in}}%
\pgfpathlineto{\pgfqpoint{3.635306in}{2.681242in}}%
\pgfpathlineto{\pgfqpoint{3.688798in}{2.556958in}}%
\pgfpathlineto{\pgfqpoint{3.745063in}{2.432256in}}%
\pgfpathlineto{\pgfqpoint{3.801313in}{2.302951in}}%
\pgfpathlineto{\pgfqpoint{3.863174in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{3.925024in}{2.063172in}}%
\pgfpathlineto{\pgfqpoint{3.992506in}{1.942654in}}%
\pgfpathlineto{\pgfqpoint{4.062767in}{1.811257in}}%
\pgfpathlineto{\pgfqpoint{4.136024in}{1.704967in}}%
\pgfpathlineto{\pgfqpoint{4.211886in}{1.598259in}}%
\pgfpathlineto{\pgfqpoint{4.293359in}{1.503686in}}%
\pgfpathlineto{\pgfqpoint{4.374831in}{1.420412in}}%
\pgfpathlineto{\pgfqpoint{4.464747in}{1.327932in}}%
\pgfpathlineto{\pgfqpoint{4.554652in}{1.242983in}}%
\pgfpathlineto{\pgfqpoint{4.652959in}{1.161802in}}%
\pgfpathlineto{\pgfqpoint{4.754071in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{4.858013in}{1.040866in}}%
\pgfpathlineto{\pgfqpoint{4.970354in}{0.987721in}}%
\pgfpathlineto{\pgfqpoint{5.085737in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{5.206506in}{0.876828in}}%
\pgfpathlineto{\pgfqpoint{5.335743in}{0.825776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756749in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762737in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.767419in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.771730in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.775898in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.779986in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.784080in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.788067in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.795996in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.799912in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.803820in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.807674in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.811523in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.815358in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.819172in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.823007in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.826823in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.830626in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.834442in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.838263in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.842029in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.845833in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.849610in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.853392in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.857156in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{0.864798in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.868578in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{4.306972in}}%
\pgfpathlineto{\pgfqpoint{0.879934in}{4.281027in}}%
\pgfpathlineto{\pgfqpoint{0.883715in}{4.257593in}}%
\pgfpathlineto{\pgfqpoint{0.891294in}{4.223698in}}%
\pgfpathlineto{\pgfqpoint{0.898904in}{4.170134in}}%
\pgfpathlineto{\pgfqpoint{0.902725in}{4.142097in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{4.081420in}}%
\pgfpathlineto{\pgfqpoint{0.918002in}{4.010281in}}%
\pgfpathlineto{\pgfqpoint{0.925635in}{3.927844in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{3.833690in}}%
\pgfpathlineto{\pgfqpoint{0.944901in}{3.690575in}}%
\pgfpathlineto{\pgfqpoint{0.952617in}{3.572569in}}%
\pgfpathlineto{\pgfqpoint{0.960337in}{3.466279in}}%
\pgfpathlineto{\pgfqpoint{0.972032in}{3.264580in}}%
\pgfpathlineto{\pgfqpoint{0.983813in}{3.078782in}}%
\pgfpathlineto{\pgfqpoint{0.991792in}{2.931483in}}%
\pgfpathlineto{\pgfqpoint{1.003800in}{2.712627in}}%
\pgfpathlineto{\pgfqpoint{1.015857in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{1.032091in}{2.246040in}}%
\pgfpathlineto{\pgfqpoint{1.044390in}{2.035971in}}%
\pgfpathlineto{\pgfqpoint{1.060790in}{1.785730in}}%
\pgfpathlineto{\pgfqpoint{1.073173in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{1.089839in}{1.407440in}}%
\pgfpathlineto{\pgfqpoint{1.106677in}{1.214528in}}%
\pgfpathlineto{\pgfqpoint{1.127790in}{1.017850in}}%
\pgfpathlineto{\pgfqpoint{1.144711in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{1.166251in}{0.760495in}}%
\pgfpathlineto{\pgfqpoint{1.188161in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{1.210264in}{0.562144in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{1.259226in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{1.286058in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{1.339791in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.370925in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.402100in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.433228in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.468369in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.503221in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.542226in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.580761in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.661239in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.702897in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.747954in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.792513in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.840390in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.891580in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.941994in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.991634in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.044164in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.099529in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.157697in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.214864in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.274993in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.337733in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.403001in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.471013in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.537828in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.610539in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.682619in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.760104in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.840207in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.922602in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.007350in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.097516in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.186719in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.284256in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.380905in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.485863in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.593036in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.702538in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.820003in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.939866in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.064768in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.197756in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.754350in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762195in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.766173in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.769129in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.771580in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.773779in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.775894in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.777849in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.779727in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.781586in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.783378in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.785133in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.786864in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.788550in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.790224in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.791900in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.793552in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{0.795186in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.796817in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.798421in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.801593in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.803197in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{0.804754in}{4.367230in}}%
\pgfpathlineto{\pgfqpoint{0.806335in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{0.807932in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{0.811070in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{0.814194in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{0.817323in}{4.257175in}}%
\pgfpathlineto{\pgfqpoint{0.818882in}{4.241692in}}%
\pgfpathlineto{\pgfqpoint{0.822001in}{4.191476in}}%
\pgfpathlineto{\pgfqpoint{0.825128in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{0.826690in}{4.099832in}}%
\pgfpathlineto{\pgfqpoint{0.829777in}{4.027020in}}%
\pgfpathlineto{\pgfqpoint{0.832913in}{3.944164in}}%
\pgfpathlineto{\pgfqpoint{0.836027in}{3.855031in}}%
\pgfpathlineto{\pgfqpoint{0.839159in}{3.748742in}}%
\pgfpathlineto{\pgfqpoint{0.843903in}{3.584286in}}%
\pgfpathlineto{\pgfqpoint{0.847086in}{3.471300in}}%
\pgfpathlineto{\pgfqpoint{0.850292in}{3.344088in}}%
\pgfpathlineto{\pgfqpoint{0.855115in}{3.133182in}}%
\pgfpathlineto{\pgfqpoint{0.860023in}{2.908049in}}%
\pgfpathlineto{\pgfqpoint{0.863332in}{2.754891in}}%
\pgfpathlineto{\pgfqpoint{0.868329in}{2.538546in}}%
\pgfpathlineto{\pgfqpoint{0.873357in}{2.325548in}}%
\pgfpathlineto{\pgfqpoint{0.880103in}{2.039319in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{1.852266in}}%
\pgfpathlineto{\pgfqpoint{0.892211in}{1.594911in}}%
\pgfpathlineto{\pgfqpoint{0.897414in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{0.904494in}{1.233359in}}%
\pgfpathlineto{\pgfqpoint{0.911614in}{1.072250in}}%
\pgfpathlineto{\pgfqpoint{0.920450in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{0.927513in}{0.778071in}}%
\pgfpathlineto{\pgfqpoint{0.936563in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{0.946092in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{0.955770in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{0.965612in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{0.977594in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{0.989692in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{1.001795in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{1.013920in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.027970in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.042078in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.056263in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.072315in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.088013in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.105746in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.123260in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.140651in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.159678in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.178589in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.198961in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.219182in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.240815in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.264024in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.309119in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.332726in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.357765in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.383825in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.409043in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.435180in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.462127in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.489626in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.517521in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.544189in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.572496in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.599801in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.628079in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.656279in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.684292in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.711928in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.739771in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.819451in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.846243in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.872049in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.897101in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.922723in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.947581in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.972335in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.997402in}{0.351657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756740in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.767130in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.771332in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.775445in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.779461in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.783488in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.787415in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.791316in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.795217in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.799074in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.802923in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.806715in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.810509in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.814322in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.818103in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.821862in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.825620in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.829418in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.833156in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.836913in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.840717in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.844459in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.848230in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.851981in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{0.855740in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{0.863223in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{0.866985in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{0.870779in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{0.878288in}{4.300276in}}%
\pgfpathlineto{\pgfqpoint{0.882081in}{4.281445in}}%
\pgfpathlineto{\pgfqpoint{0.889657in}{4.246713in}}%
\pgfpathlineto{\pgfqpoint{0.897249in}{4.209052in}}%
\pgfpathlineto{\pgfqpoint{0.901052in}{4.183944in}}%
\pgfpathlineto{\pgfqpoint{0.908734in}{4.133310in}}%
\pgfpathlineto{\pgfqpoint{0.916420in}{4.069285in}}%
\pgfpathlineto{\pgfqpoint{0.924169in}{4.007770in}}%
\pgfpathlineto{\pgfqpoint{0.931956in}{3.919893in}}%
\pgfpathlineto{\pgfqpoint{0.943821in}{3.788496in}}%
\pgfpathlineto{\pgfqpoint{0.951814in}{3.699781in}}%
\pgfpathlineto{\pgfqpoint{0.959852in}{3.589307in}}%
\pgfpathlineto{\pgfqpoint{0.972056in}{3.410623in}}%
\pgfpathlineto{\pgfqpoint{0.984421in}{3.236543in}}%
\pgfpathlineto{\pgfqpoint{0.992680in}{3.120210in}}%
\pgfpathlineto{\pgfqpoint{1.005206in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{1.017903in}{2.704676in}}%
\pgfpathlineto{\pgfqpoint{1.035058in}{2.437278in}}%
\pgfpathlineto{\pgfqpoint{1.048078in}{2.235997in}}%
\pgfpathlineto{\pgfqpoint{1.065746in}{1.984500in}}%
\pgfpathlineto{\pgfqpoint{1.079164in}{1.789078in}}%
\pgfpathlineto{\pgfqpoint{1.097238in}{1.571896in}}%
\pgfpathlineto{\pgfqpoint{1.115516in}{1.359735in}}%
\pgfpathlineto{\pgfqpoint{1.138686in}{1.138368in}}%
\pgfpathlineto{\pgfqpoint{1.157421in}{0.984792in}}%
\pgfpathlineto{\pgfqpoint{1.181226in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{1.205540in}{0.701492in}}%
\pgfpathlineto{\pgfqpoint{1.230334in}{0.609849in}}%
\pgfpathlineto{\pgfqpoint{1.255382in}{0.525737in}}%
\pgfpathlineto{\pgfqpoint{1.285992in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{1.317053in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{1.380405in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.418179in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.456339in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.494888in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.539289in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.634368in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.684817in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.734883in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.790250in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.844770in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.903665in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.961676in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.023684in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.089607in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.154042in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.216750in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.283119in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.352707in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.425262in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.569827in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.646266in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.725232in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.806892in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.886653in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.972421in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.056444in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.146032in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.237404in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.329931in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.423829in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.522494in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.618984in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.723205in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.825250in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.934651in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.045318in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.157043in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.276370in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.397188in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.522393in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.655203in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756730in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762700in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.767364in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.771656in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.775805in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.779873in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.783951in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.787915in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.791849in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.795794in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.799691in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.803577in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.807409in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.811243in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.815055in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.818847in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.822658in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.826447in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.830231in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.834025in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.837829in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.841582in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.845366in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.849118in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{0.852879in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.856622in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.867958in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{0.871721in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{0.879242in}{4.281445in}}%
\pgfpathlineto{\pgfqpoint{0.883007in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{0.890522in}{4.224116in}}%
\pgfpathlineto{\pgfqpoint{0.898086in}{4.170134in}}%
\pgfpathlineto{\pgfqpoint{0.901865in}{4.142516in}}%
\pgfpathlineto{\pgfqpoint{0.909451in}{4.082257in}}%
\pgfpathlineto{\pgfqpoint{0.917025in}{4.010281in}}%
\pgfpathlineto{\pgfqpoint{0.924596in}{3.927426in}}%
\pgfpathlineto{\pgfqpoint{0.932204in}{3.835364in}}%
\pgfpathlineto{\pgfqpoint{0.943619in}{3.690157in}}%
\pgfpathlineto{\pgfqpoint{0.951279in}{3.573824in}}%
\pgfpathlineto{\pgfqpoint{0.958912in}{3.467116in}}%
\pgfpathlineto{\pgfqpoint{0.970487in}{3.264998in}}%
\pgfpathlineto{\pgfqpoint{0.982137in}{3.079619in}}%
\pgfpathlineto{\pgfqpoint{0.990011in}{2.931483in}}%
\pgfpathlineto{\pgfqpoint{1.001849in}{2.713045in}}%
\pgfpathlineto{\pgfqpoint{1.013726in}{2.499629in}}%
\pgfpathlineto{\pgfqpoint{1.029778in}{2.246877in}}%
\pgfpathlineto{\pgfqpoint{1.041866in}{2.036808in}}%
\pgfpathlineto{\pgfqpoint{1.058082in}{1.786986in}}%
\pgfpathlineto{\pgfqpoint{1.070298in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{1.086835in}{1.407858in}}%
\pgfpathlineto{\pgfqpoint{1.103460in}{1.215365in}}%
\pgfpathlineto{\pgfqpoint{1.124359in}{1.019106in}}%
\pgfpathlineto{\pgfqpoint{1.141239in}{0.886871in}}%
\pgfpathlineto{\pgfqpoint{1.162671in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{1.184512in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{1.206616in}{0.562562in}}%
\pgfpathlineto{\pgfqpoint{1.228723in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{1.282431in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{1.309332in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{1.336326in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.367603in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.398595in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.429519in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.464773in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.499626in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.538414in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.576990in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.615232in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.657246in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.698700in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.743798in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.788215in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.835930in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.886915in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.986469in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.038967in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.094189in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.152163in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.269167in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.331674in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.396722in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.464218in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.530852in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.603198in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.674520in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.751734in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.831379in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.913316in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.997549in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.086979in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.175697in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.272601in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.368699in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.472907in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.579407in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.688057in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.804741in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.923694in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.047501in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.179541in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.754320in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.758411in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.761090in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.763313in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.765329in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.767209in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.769058in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.770846in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.772598in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.774318in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.777607in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.779191in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.780782in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.782325in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.785367in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.786835in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.788357in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.789900in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.791409in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.792899in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{0.794390in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{0.797296in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{0.798763in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{0.801663in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{0.803081in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.804497in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{0.807306in}{4.276424in}}%
\pgfpathlineto{\pgfqpoint{0.808694in}{4.255501in}}%
\pgfpathlineto{\pgfqpoint{0.811499in}{4.217839in}}%
\pgfpathlineto{\pgfqpoint{0.814337in}{4.166368in}}%
\pgfpathlineto{\pgfqpoint{0.815753in}{4.138331in}}%
\pgfpathlineto{\pgfqpoint{0.818535in}{4.079328in}}%
\pgfpathlineto{\pgfqpoint{0.821371in}{3.999820in}}%
\pgfpathlineto{\pgfqpoint{0.824146in}{3.919893in}}%
\pgfpathlineto{\pgfqpoint{0.826947in}{3.817370in}}%
\pgfpathlineto{\pgfqpoint{0.831120in}{3.672163in}}%
\pgfpathlineto{\pgfqpoint{0.833891in}{3.555830in}}%
\pgfpathlineto{\pgfqpoint{0.836669in}{3.436568in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{3.246586in}}%
\pgfpathlineto{\pgfqpoint{0.845035in}{3.037354in}}%
\pgfpathlineto{\pgfqpoint{0.847848in}{2.893821in}}%
\pgfpathlineto{\pgfqpoint{0.852134in}{2.672036in}}%
\pgfpathlineto{\pgfqpoint{0.856425in}{2.458201in}}%
\pgfpathlineto{\pgfqpoint{0.862182in}{2.209634in}}%
\pgfpathlineto{\pgfqpoint{0.866503in}{2.022162in}}%
\pgfpathlineto{\pgfqpoint{0.872295in}{1.769829in}}%
\pgfpathlineto{\pgfqpoint{0.876743in}{1.599514in}}%
\pgfpathlineto{\pgfqpoint{0.882671in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{0.888661in}{1.218294in}}%
\pgfpathlineto{\pgfqpoint{0.896161in}{1.039610in}}%
\pgfpathlineto{\pgfqpoint{0.902166in}{0.924951in}}%
\pgfpathlineto{\pgfqpoint{0.910011in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{0.918453in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{0.927216in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{0.936165in}{0.554611in}}%
\pgfpathlineto{\pgfqpoint{0.947096in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{0.958176in}{0.450414in}}%
\pgfpathlineto{\pgfqpoint{0.969340in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{0.980686in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{0.993976in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{1.007435in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{1.020779in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{1.036136in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.051535in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.068752in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.085933in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.102873in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.121710in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.140425in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.160917in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.181286in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.203132in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.226480in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.249680in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.272636in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.296772in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.322124in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.348770in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.374973in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.402239in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.430343in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.459133in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.488394in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.516530in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.574966in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.604865in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.634773in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.664246in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.693180in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.722587in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.750144in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.778868in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.805808in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.860018in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.885682in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.936101in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.960649in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.985730in}{0.349564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756721in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.767324in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.771638in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.775826in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.779905in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.783982in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.787988in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.791918in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.795881in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.799784in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.803657in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.807505in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.811322in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.815151in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.826528in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.830320in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.834061in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{0.837829in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.841618in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{0.845371in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.849145in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.852913in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{0.864172in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{0.867893in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{0.871626in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{0.879137in}{4.302369in}}%
\pgfpathlineto{\pgfqpoint{0.882889in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{0.890390in}{4.246295in}}%
\pgfpathlineto{\pgfqpoint{0.897936in}{4.207378in}}%
\pgfpathlineto{\pgfqpoint{0.901708in}{4.185617in}}%
\pgfpathlineto{\pgfqpoint{0.909303in}{4.133310in}}%
\pgfpathlineto{\pgfqpoint{0.916904in}{4.071377in}}%
\pgfpathlineto{\pgfqpoint{0.924537in}{4.004423in}}%
\pgfpathlineto{\pgfqpoint{0.932217in}{3.926170in}}%
\pgfpathlineto{\pgfqpoint{0.943878in}{3.789333in}}%
\pgfpathlineto{\pgfqpoint{0.951742in}{3.693505in}}%
\pgfpathlineto{\pgfqpoint{0.959637in}{3.586378in}}%
\pgfpathlineto{\pgfqpoint{0.971661in}{3.416482in}}%
\pgfpathlineto{\pgfqpoint{0.983793in}{3.236124in}}%
\pgfpathlineto{\pgfqpoint{0.991975in}{3.106401in}}%
\pgfpathlineto{\pgfqpoint{1.004349in}{2.900517in}}%
\pgfpathlineto{\pgfqpoint{1.016860in}{2.676639in}}%
\pgfpathlineto{\pgfqpoint{1.033783in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{1.046647in}{2.200846in}}%
\pgfpathlineto{\pgfqpoint{1.064088in}{1.927171in}}%
\pgfpathlineto{\pgfqpoint{1.077320in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{1.095112in}{1.503268in}}%
\pgfpathlineto{\pgfqpoint{1.113201in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{1.136103in}{1.070158in}}%
\pgfpathlineto{\pgfqpoint{1.154624in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{1.178097in}{0.772212in}}%
\pgfpathlineto{\pgfqpoint{1.201924in}{0.663830in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{1.250561in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{1.280330in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{1.310482in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{1.340960in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{1.372016in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.408661in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.445879in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.483396in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.526671in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.570448in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.620052in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.669771in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.719582in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.774862in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.829666in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.888995in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.947567in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.010345in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.077136in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.142630in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.206874in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.274272in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.344643in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.489897in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.564091in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.640730in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.719443in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.800295in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.879183in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.963857in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.046352in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.134302in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.223470in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.313894in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.405948in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.502585in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.597397in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.700237in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.801069in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.019638in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.131277in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.250066in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.370676in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.495741in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.628707in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756738in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.763992in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.769580in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.774752in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.779714in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.784516in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.789270in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.793914in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.798492in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.803058in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.807520in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.812059in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.816496in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.820911in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.825315in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.829690in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.834056in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.838400in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.842743in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.847208in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.851515in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.855763in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.864313in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.868557in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.872774in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{0.881197in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{0.885382in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.889576in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{0.902107in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{0.910367in}{4.261778in}}%
\pgfpathlineto{\pgfqpoint{0.918567in}{4.225372in}}%
\pgfpathlineto{\pgfqpoint{0.922680in}{4.208633in}}%
\pgfpathlineto{\pgfqpoint{0.930855in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{0.938991in}{4.110294in}}%
\pgfpathlineto{\pgfqpoint{0.947144in}{4.048780in}}%
\pgfpathlineto{\pgfqpoint{0.955252in}{3.976804in}}%
\pgfpathlineto{\pgfqpoint{0.967373in}{3.863401in}}%
\pgfpathlineto{\pgfqpoint{0.975399in}{3.778453in}}%
\pgfpathlineto{\pgfqpoint{0.983477in}{3.684298in}}%
\pgfpathlineto{\pgfqpoint{0.995438in}{3.527793in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{3.353294in}}%
\pgfpathlineto{\pgfqpoint{1.015257in}{3.230684in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{3.030659in}}%
\pgfpathlineto{\pgfqpoint{1.039025in}{2.836492in}}%
\pgfpathlineto{\pgfqpoint{1.054785in}{2.588762in}}%
\pgfpathlineto{\pgfqpoint{1.066661in}{2.408404in}}%
\pgfpathlineto{\pgfqpoint{1.082480in}{2.153560in}}%
\pgfpathlineto{\pgfqpoint{1.094334in}{1.989940in}}%
\pgfpathlineto{\pgfqpoint{1.110295in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{1.126337in}{1.587379in}}%
\pgfpathlineto{\pgfqpoint{1.146337in}{1.383587in}}%
\pgfpathlineto{\pgfqpoint{1.162452in}{1.235033in}}%
\pgfpathlineto{\pgfqpoint{1.182731in}{1.074343in}}%
\pgfpathlineto{\pgfqpoint{1.203386in}{0.945038in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{0.834563in}}%
\pgfpathlineto{\pgfqpoint{1.245323in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{1.270742in}{0.651276in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.578882in}}%
\pgfpathlineto{\pgfqpoint{1.322081in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{1.347899in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{1.378051in}{0.429491in}}%
\pgfpathlineto{\pgfqpoint{1.408170in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{1.472126in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.580010in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.615967in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.655092in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.693077in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.733503in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.772699in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.813996in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.857214in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.899028in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.939600in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.982349in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.027136in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.074426in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.120803in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.169581in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.220920in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.274902in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.331590in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.388002in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.450177in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.512087in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.579527in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.649677in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.722651in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.798407in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.879612in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.960903in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.050422in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.139917in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.237745in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.338366in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.441771in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.668112in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.788236in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.916597in}{0.338684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.754323in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.759162in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.762335in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.765091in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.767640in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.770026in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.772365in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.774594in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.776757in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.778908in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.780954in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.783078in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.785098in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.787098in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.789086in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.791046in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.792995in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.794923in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.798769in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{0.800657in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.802485in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.804349in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.806197in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.808022in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.809822in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{0.813401in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{0.815164in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{0.816935in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{0.820440in}{4.304880in}}%
\pgfpathlineto{\pgfqpoint{0.822193in}{4.290233in}}%
\pgfpathlineto{\pgfqpoint{0.825603in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{0.828950in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{0.830631in}{4.209052in}}%
\pgfpathlineto{\pgfqpoint{0.833944in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{0.837218in}{4.110713in}}%
\pgfpathlineto{\pgfqpoint{0.840509in}{4.049198in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{3.978060in}}%
\pgfpathlineto{\pgfqpoint{0.848551in}{3.865074in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{3.780127in}}%
\pgfpathlineto{\pgfqpoint{0.854865in}{3.686391in}}%
\pgfpathlineto{\pgfqpoint{0.859449in}{3.530722in}}%
\pgfpathlineto{\pgfqpoint{0.863936in}{3.355805in}}%
\pgfpathlineto{\pgfqpoint{0.866945in}{3.233614in}}%
\pgfpathlineto{\pgfqpoint{0.871403in}{3.034425in}}%
\pgfpathlineto{\pgfqpoint{0.875820in}{2.839840in}}%
\pgfpathlineto{\pgfqpoint{0.881568in}{2.592528in}}%
\pgfpathlineto{\pgfqpoint{0.885852in}{2.413007in}}%
\pgfpathlineto{\pgfqpoint{0.891442in}{2.158163in}}%
\pgfpathlineto{\pgfqpoint{0.895562in}{1.995381in}}%
\pgfpathlineto{\pgfqpoint{0.901064in}{1.786567in}}%
\pgfpathlineto{\pgfqpoint{0.906495in}{1.592400in}}%
\pgfpathlineto{\pgfqpoint{0.912959in}{1.389446in}}%
\pgfpathlineto{\pgfqpoint{0.917968in}{1.241728in}}%
\pgfpathlineto{\pgfqpoint{0.924096in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{0.930083in}{0.954244in}}%
\pgfpathlineto{\pgfqpoint{0.935923in}{0.842933in}}%
\pgfpathlineto{\pgfqpoint{0.941529in}{0.749615in}}%
\pgfpathlineto{\pgfqpoint{0.947892in}{0.657553in}}%
\pgfpathlineto{\pgfqpoint{0.953856in}{0.587252in}}%
\pgfpathlineto{\pgfqpoint{0.959459in}{0.528248in}}%
\pgfpathlineto{\pgfqpoint{0.964746in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{0.970493in}{0.441208in}}%
\pgfpathlineto{\pgfqpoint{0.975738in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{0.980566in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{0.985681in}{0.383041in}}%
\pgfpathlineto{\pgfqpoint{0.990421in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{0.995376in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{0.999983in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.004276in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.008717in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.012940in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.017376in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.021670in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.026217in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.035618in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.040179in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.045079in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.050234in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.055718in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.061176in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.066946in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.073035in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.079467in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.086210in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.092921in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.100331in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.115779in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.124153in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.132865in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.141897in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.151596in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.161288in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.171955in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.182620in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.194386in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.218694in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.232027in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.245728in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.260050in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.275355in}{0.355004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756729in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.770394in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.776048in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.781411in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.786675in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.791891in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.796941in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.801988in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.811944in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.816898in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.821813in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.826740in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.831628in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.836442in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.841281in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.846097in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.850934in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.855762in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.860562in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.865316in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.870070in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.874847in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.879622in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.884328in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.893852in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.898668in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.903399in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.912913in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{0.927063in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.936514in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.941139in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.959953in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.969265in}{4.338356in}}%
\pgfpathlineto{\pgfqpoint{0.978628in}{4.317015in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{1.002023in}{4.246295in}}%
\pgfpathlineto{\pgfqpoint{1.011323in}{4.219095in}}%
\pgfpathlineto{\pgfqpoint{1.025217in}{4.166787in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{4.101925in}}%
\pgfpathlineto{\pgfqpoint{1.048474in}{4.050872in}}%
\pgfpathlineto{\pgfqpoint{1.062351in}{3.966761in}}%
\pgfpathlineto{\pgfqpoint{1.076236in}{3.870933in}}%
\pgfpathlineto{\pgfqpoint{1.094621in}{3.737025in}}%
\pgfpathlineto{\pgfqpoint{1.108484in}{3.619855in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{3.437824in}}%
\pgfpathlineto{\pgfqpoint{1.140539in}{3.311029in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{3.126487in}}%
\pgfpathlineto{\pgfqpoint{1.177109in}{2.929391in}}%
\pgfpathlineto{\pgfqpoint{1.199963in}{2.690030in}}%
\pgfpathlineto{\pgfqpoint{1.218288in}{2.525992in}}%
\pgfpathlineto{\pgfqpoint{1.241309in}{2.312157in}}%
\pgfpathlineto{\pgfqpoint{1.264265in}{2.126360in}}%
\pgfpathlineto{\pgfqpoint{1.287383in}{1.934703in}}%
\pgfpathlineto{\pgfqpoint{1.310594in}{1.767737in}}%
\pgfpathlineto{\pgfqpoint{1.338573in}{1.594493in}}%
\pgfpathlineto{\pgfqpoint{1.366804in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{1.395276in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{1.424157in}{1.212017in}}%
\pgfpathlineto{\pgfqpoint{1.458260in}{1.093592in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{0.990650in}}%
\pgfpathlineto{\pgfqpoint{1.527821in}{0.912816in}}%
\pgfpathlineto{\pgfqpoint{1.568747in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{1.610636in}{0.769283in}}%
\pgfpathlineto{\pgfqpoint{1.659035in}{0.711117in}}%
\pgfpathlineto{\pgfqpoint{1.708393in}{0.652532in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{0.611522in}}%
\pgfpathlineto{\pgfqpoint{1.815758in}{0.573861in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{0.539965in}}%
\pgfpathlineto{\pgfqpoint{1.938196in}{0.506907in}}%
\pgfpathlineto{\pgfqpoint{2.002926in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{2.073052in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{2.148248in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{2.222461in}{0.438279in}}%
\pgfpathlineto{\pgfqpoint{2.294828in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{2.370929in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{2.450094in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{2.531979in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{2.611401in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{2.693545in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{2.778242in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{2.865317in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{2.954304in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{3.041119in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.134044in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{3.224291in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{3.320049in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{3.416836in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{3.514525in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{3.613196in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{3.716158in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{3.816543in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.924741in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.030674in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.144016in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.258145in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.373410in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.496242in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.620240in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.748853in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{4.884858in}{0.353749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756729in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.767364in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.771654in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.775803in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.783950in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.787913in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.791849in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.795794in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.799693in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.803578in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.807411in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.811244in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.815055in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.818848in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.822659in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.826446in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.830230in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.834022in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.841578in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.849114in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.852870in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.856616in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{0.864201in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.867956in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{0.871719in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{0.879239in}{4.281445in}}%
\pgfpathlineto{\pgfqpoint{0.883004in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{0.890524in}{4.224116in}}%
\pgfpathlineto{\pgfqpoint{0.898086in}{4.170134in}}%
\pgfpathlineto{\pgfqpoint{0.901870in}{4.142516in}}%
\pgfpathlineto{\pgfqpoint{0.909454in}{4.082676in}}%
\pgfpathlineto{\pgfqpoint{0.917026in}{4.010281in}}%
\pgfpathlineto{\pgfqpoint{0.924598in}{3.927426in}}%
\pgfpathlineto{\pgfqpoint{0.932198in}{3.834527in}}%
\pgfpathlineto{\pgfqpoint{0.943633in}{3.690575in}}%
\pgfpathlineto{\pgfqpoint{0.951287in}{3.573824in}}%
\pgfpathlineto{\pgfqpoint{0.958925in}{3.467534in}}%
\pgfpathlineto{\pgfqpoint{0.970490in}{3.264580in}}%
\pgfpathlineto{\pgfqpoint{0.982147in}{3.078782in}}%
\pgfpathlineto{\pgfqpoint{0.990020in}{2.930646in}}%
\pgfpathlineto{\pgfqpoint{1.001861in}{2.713882in}}%
\pgfpathlineto{\pgfqpoint{1.013751in}{2.498373in}}%
\pgfpathlineto{\pgfqpoint{1.029793in}{2.246040in}}%
\pgfpathlineto{\pgfqpoint{1.041906in}{2.035135in}}%
\pgfpathlineto{\pgfqpoint{1.058113in}{1.787823in}}%
\pgfpathlineto{\pgfqpoint{1.070333in}{1.611231in}}%
\pgfpathlineto{\pgfqpoint{1.086857in}{1.408695in}}%
\pgfpathlineto{\pgfqpoint{1.103484in}{1.215783in}}%
\pgfpathlineto{\pgfqpoint{1.124403in}{1.021198in}}%
\pgfpathlineto{\pgfqpoint{1.141288in}{0.887708in}}%
\pgfpathlineto{\pgfqpoint{1.162695in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{1.184529in}{0.647510in}}%
\pgfpathlineto{\pgfqpoint{1.206671in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{1.228767in}{0.496863in}}%
\pgfpathlineto{\pgfqpoint{1.255633in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{1.282522in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{1.309412in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{1.336352in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.367773in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.398768in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.429730in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.464936in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.499767in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.538501in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.577047in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.615230in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.657265in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.698703in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.743723in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.788142in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.835860in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.886862in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.937039in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.986399in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.038716in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.093934in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.151972in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.209019in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.268925in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.331620in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.396749in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.464394in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.530989in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.675176in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.752311in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.831835in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.913686in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.997852in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.087483in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.176070in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.273007in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.369207in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.473527in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.580020in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.688858in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.805791in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.924847in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.048926in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.180999in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.754320in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.757483in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.759546in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.761275in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.762869in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.764391in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.765917in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.767330in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.768743in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.770129in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.771488in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.772851in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.774195in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.775525in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.776846in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.778119in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.779417in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.780714in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.782049in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.783338in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.784588in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.785868in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.787137in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.788406in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.789684in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.793500in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{0.794772in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{0.796059in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{0.798620in}{4.350074in}}%
\pgfpathlineto{\pgfqpoint{0.799883in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{0.802426in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{0.805007in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{0.806295in}{4.268055in}}%
\pgfpathlineto{\pgfqpoint{0.808822in}{4.232485in}}%
\pgfpathlineto{\pgfqpoint{0.811405in}{4.188965in}}%
\pgfpathlineto{\pgfqpoint{0.813984in}{4.140842in}}%
\pgfpathlineto{\pgfqpoint{0.816523in}{4.087697in}}%
\pgfpathlineto{\pgfqpoint{0.820462in}{3.988103in}}%
\pgfpathlineto{\pgfqpoint{0.823072in}{3.914453in}}%
\pgfpathlineto{\pgfqpoint{0.825675in}{3.832016in}}%
\pgfpathlineto{\pgfqpoint{0.829649in}{3.696852in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{3.566710in}}%
\pgfpathlineto{\pgfqpoint{0.836380in}{3.471719in}}%
\pgfpathlineto{\pgfqpoint{0.840488in}{3.311448in}}%
\pgfpathlineto{\pgfqpoint{0.844566in}{3.145318in}}%
\pgfpathlineto{\pgfqpoint{0.850129in}{2.886707in}}%
\pgfpathlineto{\pgfqpoint{0.854295in}{2.685426in}}%
\pgfpathlineto{\pgfqpoint{0.859934in}{2.413844in}}%
\pgfpathlineto{\pgfqpoint{0.864215in}{2.227628in}}%
\pgfpathlineto{\pgfqpoint{0.870019in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{0.875900in}{1.746813in}}%
\pgfpathlineto{\pgfqpoint{0.883270in}{1.468535in}}%
\pgfpathlineto{\pgfqpoint{0.889289in}{1.274787in}}%
\pgfpathlineto{\pgfqpoint{0.897173in}{1.071414in}}%
\pgfpathlineto{\pgfqpoint{0.905522in}{0.902354in}}%
\pgfpathlineto{\pgfqpoint{0.914028in}{0.769283in}}%
\pgfpathlineto{\pgfqpoint{0.922792in}{0.657135in}}%
\pgfpathlineto{\pgfqpoint{0.933494in}{0.549171in}}%
\pgfpathlineto{\pgfqpoint{0.944287in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{0.955269in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{0.966429in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{0.979331in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{0.992573in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.005712in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.020903in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.036091in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.053145in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.070117in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.087133in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.124785in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.145499in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.188501in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.212583in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.236389in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.285257in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.339836in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.367055in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.395257in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.424579in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.454880in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.485603in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.515204in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.546651in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.576831in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.608444in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.639703in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.670752in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.701124in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.732346in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.761432in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.791949in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.820377in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.849334in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.877232in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.903754in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.930477in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.956092in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.006910in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756720in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.762136in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.766556in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.770634in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.774605in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.778475in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.782352in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.786153in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.789908in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.793649in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.797390in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.801114in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.804839in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.808539in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.812252in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.815901in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.819560in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.823220in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.826872in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.830534in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.834207in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.837857in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.841472in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.845147in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.848792in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.852448in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.859795in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.863455in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.867125in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.874439in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.878101in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{0.885443in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.892744in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{0.896390in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{0.903739in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{0.911105in}{4.304461in}}%
\pgfpathlineto{\pgfqpoint{0.918510in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{0.925904in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{0.937064in}{4.194405in}}%
\pgfpathlineto{\pgfqpoint{0.944496in}{4.143771in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{4.088952in}}%
\pgfpathlineto{\pgfqpoint{0.963297in}{3.999401in}}%
\pgfpathlineto{\pgfqpoint{0.974645in}{3.897715in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{3.822391in}}%
\pgfpathlineto{\pgfqpoint{0.993780in}{3.708569in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{3.567547in}}%
\pgfpathlineto{\pgfqpoint{1.020982in}{3.347017in}}%
\pgfpathlineto{\pgfqpoint{1.032791in}{3.180050in}}%
\pgfpathlineto{\pgfqpoint{1.048651in}{2.950732in}}%
\pgfpathlineto{\pgfqpoint{1.060723in}{2.760750in}}%
\pgfpathlineto{\pgfqpoint{1.077076in}{2.500466in}}%
\pgfpathlineto{\pgfqpoint{1.093585in}{2.246877in}}%
\pgfpathlineto{\pgfqpoint{1.114600in}{1.965670in}}%
\pgfpathlineto{\pgfqpoint{1.131736in}{1.735096in}}%
\pgfpathlineto{\pgfqpoint{1.153699in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{1.176092in}{1.285667in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{1.094011in}}%
\pgfpathlineto{\pgfqpoint{1.222482in}{0.939598in}}%
\pgfpathlineto{\pgfqpoint{1.251264in}{0.769283in}}%
\pgfpathlineto{\pgfqpoint{1.280663in}{0.624076in}}%
\pgfpathlineto{\pgfqpoint{1.310751in}{0.532851in}}%
\pgfpathlineto{\pgfqpoint{1.341360in}{0.462549in}}%
\pgfpathlineto{\pgfqpoint{1.377813in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.415108in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.497060in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.541804in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.592381in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.643258in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.694344in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.750601in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.806420in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.866746in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.926004in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.989416in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.056552in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.122190in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.186226in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.253374in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.323654in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.396730in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.467763in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.541331in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.617250in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.695536in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.937472in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.019308in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.106468in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.195009in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.284949in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.376164in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.472226in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.566567in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.668643in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.769242in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.877619in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.987471in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.098722in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.217886in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.464060in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.597198in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529610in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.532550in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538431in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.541370in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.544310in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.547250in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.550196in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.553136in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.556076in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.559017in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.561955in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.564896in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.567835in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.570774in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.573714in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.576654in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.579597in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.582538in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.585478in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.588418in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.591357in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.594297in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.597237in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.600177in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.609001in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.611941in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.614881in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.620760in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.623700in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.629578in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.635462in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.638402in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.644279in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.650158in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.656038in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.661916in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.670738in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.676616in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.682495in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.691310in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.700134in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.706013in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.723649in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.735404in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.744221in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.755979in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.764797in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.776553in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.788315in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.803009in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.814770in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.829486in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.844185in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.858882in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.873581in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.891215in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.908852in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.926485in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.964698in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.985524in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.006100in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.029616in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.053129in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.079580in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.106031in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.132486in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.161882in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.191271in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.223601in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.255930in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.291199in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.329455in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.367663in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.405882in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.447028in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.491116in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.538140in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.585168in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.635133in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.688033in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.743900in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.802683in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.861475in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.926254in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.990914in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.061456in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.134935in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.211384in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.290767in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.376012in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.461249in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.555296in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.649377in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.752245in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.858192in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.966939in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.084516in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.205083in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.331473in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.466670in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527133in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527591in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.528049in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.528507in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528965in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.529423in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.530339in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.530799in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.531256in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.531714in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.532172in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.532631in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.533089in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.533547in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.534005in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.534463in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.534922in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.535379in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.535837in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.536295in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.536754in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.537213in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.538128in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.538586in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.539501in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.539959in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.540418in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541332in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.541790in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.542704in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.543618in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.544990in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.545905in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.546819in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.547733in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.549104in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.550019in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.550933in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.552302in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.553672in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.554587in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.555957in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.557328in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.559153in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.560524in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.562349in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.563720in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.565546in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.569656in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.573764in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.576046in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.578328in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.580609in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.583347in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.586083in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.588821in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.591558in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.594750in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.601134in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.604782in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.608431in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.612535in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.616640in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.625306in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.629866in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.634882in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.639897in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.645368in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.651294in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.657221in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.663147in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.669529in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.676370in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.683665in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.690960in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.698710in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.706917in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.715589in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.724731in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.733850in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.743879in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.753910in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.776249in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.788103in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.800426in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.813645in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.826867in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.841458in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.856044in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.872000in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.888411in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.905282in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.923516in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.942206in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.961806in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.982777in}{4.487329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529600in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.532529in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.535459in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.538387in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.541317in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.544248in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.547177in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.550106in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.553034in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.555963in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.558893in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.561822in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.564757in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.567686in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.570615in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.573543in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.576473in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.579403in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.582333in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.585261in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.588189in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.591119in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.594046in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.596975in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.599904in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.602833in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.611620in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.614550in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.620408in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.623337in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.629194in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.635070in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.637998in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.643858in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.649714in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.655570in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.661428in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.670214in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.676072in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.681929in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.690714in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.699502in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.705358in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.714143in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.722927in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.734641in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.743426in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.755139in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.763923in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.775636in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.787491in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.802132in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.828485in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.843127in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.857768in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.872410in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.889978in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.907547in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.925116in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.942684in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.963180in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.983677in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.004172in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.027596in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.051018in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.077370in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.103719in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.130113in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.159391in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.188670in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.220895in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.253101in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.288245in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.326312in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.364379in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.402446in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.443443in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.487362in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.534232in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.581078in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.630852in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.683678in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.739307in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.797862in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.856422in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.920835in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.985246in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{4.055555in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.128767in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{4.204897in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.283953in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{4.368865in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.453789in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.547482in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{4.641307in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{4.743782in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{4.849186in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{4.957553in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{5.074692in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{5.194755in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{5.320679in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{5.455361in}{4.489003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529613in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.532535in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.535455in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.538378in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.541300in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.544220in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.547144in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.550067in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.552989in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.555911in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.558833in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.561755in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.564678in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.567600in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.570522in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.573444in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.576366in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.579289in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.582211in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.585134in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.588056in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.590978in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.593899in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.596822in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.599766in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.602688in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.608531in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.611453in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.614375in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.620217in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.623139in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.634824in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.637747in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.643590in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.649432in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.655275in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.661118in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.669883in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.675726in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.681568in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.690332in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.699096in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.704938in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.713701in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.722465in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.734150in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.742914in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.754598in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.763362in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.775047in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.786732in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.801337in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.813021in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.842231in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.856837in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.871442in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.888969in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.906497in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.924034in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.941560in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.962008in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.982457in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.002902in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.026271in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.049638in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.076051in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.102338in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.128628in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.157839in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.187048in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.219178in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.251309in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.286360in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.324330in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.362301in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.400289in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.441197in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.485014in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.531766in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.578498in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.680730in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.736226in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.794645in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.853085in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.917341in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.981808in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.051908in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.124933in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.200875in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.279738in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.364476in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.449197in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.542663in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.636129in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.738376in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.843530in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.951707in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{5.068542in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{5.188300in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{5.313937in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{5.448293in}{4.486493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527104in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527539in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.527972in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.528407in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.528842in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529276in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529710in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.530145in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.530580in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.531014in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.531448in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.531882in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.532317in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.532753in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.533186in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.533621in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.534056in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.534924in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.535360in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.536229in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.536663in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.537098in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.537533in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.537967in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.539268in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.539703in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.540570in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.541005in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.541871in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.542738in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.543173in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.544040in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.544906in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.545773in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.546640in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.547939in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.548806in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.549672in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.550972in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.552271in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.553138in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.554437in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557467in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.558766in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.560497in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.561796in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.563527in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.565258in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.567422in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.569153in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.571317in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.573481in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.575645in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.577808in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.582999in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.585595in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.588191in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.591219in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.594247in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.597275in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.600735in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.604195in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.611980in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.615873in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.620198in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.629281in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.634037in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.639225in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.644847in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.650468in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.656090in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.668629in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.675547in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.682465in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.689829in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.697632in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.714492in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.732652in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.742164in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.752540in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.763348in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.774601in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.786275in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.798812in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.811350in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.825184in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.839019in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.854150in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.869715in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.885710in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.903002in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.920727in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.939316in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.959201in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529581in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.532491in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535403in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.538314in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.541228in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.544140in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.547052in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.549962in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.552873in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.555784in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.558696in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.561606in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.564519in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.567431in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.570342in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.573253in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.576164in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.579077in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.581989in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.584900in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.587812in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.590723in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.593635in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.596546in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.599457in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.602368in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.611102in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.614013in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.619835in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.622747in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.628569in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.634391in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.637302in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.643123in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.648945in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.654766in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.660587in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.669321in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.675163in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.680985in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.689717in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.698449in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.704271in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.713003in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.721735in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.733376in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.742109in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.753750in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.762483in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.774125in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.785768in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.800321in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.811963in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.826675in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.841227in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.855778in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.870329in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.887791in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.905254in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.922716in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.940178in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.960551in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.980923in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.001295in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.024578in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.047860in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.074054in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.100248in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.126442in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.155564in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.184689in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.216704in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.248739in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.321495in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.359329in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.397162in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.437906in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.481564in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.528128in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.574711in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.624184in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.676567in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.732035in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.790238in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.848441in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.912466in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.976492in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.046340in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.119136in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.194822in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.273399in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.357798in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.442199in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.535344in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.628643in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.730504in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.835278in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{4.942967in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{5.059442in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{5.178763in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{5.303903in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{5.437788in}{4.486493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529601in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532531in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535461in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538391in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.541321in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.544251in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.550111in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.553042in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.555972in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.558902in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.561831in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.567692in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.570623in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.573553in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.576484in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.579414in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.582344in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.585275in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.588204in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.591134in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.594064in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.596993in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.599924in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.602854in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.611644in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.614575in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.620433in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.623364in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.629223in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.638013in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.643872in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.649731in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.655590in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.661449in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.670237in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.676096in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.681956in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.690744in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.699532in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.705392in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.714200in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.722987in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.734705in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.743493in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.755212in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.764001in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.775719in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.787436in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.802082in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.813800in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.828449in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.843096in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.857744in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.872490in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.890065in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.925215in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.942792in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.963297in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.983802in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.004307in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.051177in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.077539in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.103901in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.130264in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.159556in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.188848in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.221112in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.253334in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.288507in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.326589in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.364668in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.402748in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.443755in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.487694in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.534563in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.581432in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.631248in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.683970in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.739624in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.798318in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.856898in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.921337in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.985780in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.056083in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.129339in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.205518in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.284603in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.369553in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.454501in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.548254in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.641989in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.744718in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.850169in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.958549in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.075763in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.195861in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.321821in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.456583in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527107in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527544in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527982in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.528419in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.528857in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.529295in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529732in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.530169in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.530607in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.531045in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.531920in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.532358in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.532795in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.533233in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.533670in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.534108in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.534544in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.534983in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.535420in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.535858in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.536296in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.536734in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.537172in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.537609in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.538047in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.538920in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.539357in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.539795in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.540668in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.541105in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.541978in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.542851in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.543288in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.544162in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.545035in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.545908in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.546781in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.548110in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.548982in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.549855in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.551163in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.553345in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.554653in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.555961in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557704in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.559012in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.560755in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.562064in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.563807in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.565551in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.569473in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.571652in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.573831in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.576010in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.578189in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.583417in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.586032in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.591695in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.594745in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.601279in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.604763in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.608683in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.612603in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.616543in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.620899in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.625254in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.630045in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.634835in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.640060in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.645722in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.651383in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.657045in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.663142in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.669675in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.676641in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.683609in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.691011in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.698849in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.707122in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.715830in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.724538in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.734117in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.743696in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.754146in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.765030in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.776350in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.788108in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.800734in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.827290in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.841222in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.856459in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.872133in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.888242in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.905656in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.923506in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.942240in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.962264in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529589in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.532509in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.535429in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.538348in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.541268in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.544189in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.547108in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.550027in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.552947in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.555867in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.558785in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.564625in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.567545in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.570464in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{2.573384in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.576304in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.579224in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.582144in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.585061in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.587981in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.590900in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.593819in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.596739in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.599659in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.602578in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.608415in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{2.611335in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.614254in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.623012in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.628851in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.637609in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.643448in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.649286in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.655366in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.661205in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.669961in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.675798in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.681636in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.690392in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.699149in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.722498in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.734173in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.742930in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.754606in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.763362in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.775036in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.786711in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.801304in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.812980in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.827578in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.871361in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.888878in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.906392in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.923906in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.941418in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.961849in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.982298in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.002744in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.026095in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.049446in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.075738in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.102004in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.128271in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.157458in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.186644in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.218748in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.250853in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.285876in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.323821in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.361765in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.399730in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.440588in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.484369in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.531068in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.577923in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.627539in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.680073in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.735525in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.793895in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.852267in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.916525in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{3.980751in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{4.050796in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{4.123761in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{4.199642in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{4.278442in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{4.363098in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{4.447857in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{4.634644in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{4.736793in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{4.841887in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{4.949892in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{5.066636in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{5.186321in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{5.311820in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{5.446247in}{4.491096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529590in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532513in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535435in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.538357in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.541279in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.544200in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.547121in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.550043in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.552964in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.555885in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.558808in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.561730in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.564651in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.567573in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.570495in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.573416in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.576349in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.582193in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.585116in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.588037in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.590958in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.593880in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.596802in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.599724in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.602646in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.608488in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.611410in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.614332in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.620173in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.623094in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.628937in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.634782in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.637704in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.643546in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.649388in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.655230in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.661073in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.669835in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.675677in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.681520in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.699044in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.704887in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.713650in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.734094in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.742857in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.754540in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.763303in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.774986in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.786670in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.801272in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.812957in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.827562in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.842165in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.856770in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.871374in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.888900in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.906444in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.923969in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.941493in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.961939in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.982383in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.002827in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.026194in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.049750in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.076036in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.102322in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.128609in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.157819in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.187026in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.219173in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.251300in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.286350in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.324316in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.362283in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.400296in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.441181in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.485003in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.531730in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.578461in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.628111in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.680681in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.736173in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.794600in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.853012in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.917260in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.981531in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{4.051625in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{4.124639in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{4.200579in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{4.279459in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{4.364195in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{4.448893in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{4.542351in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{4.635815in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{4.738057in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{4.843437in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{4.951498in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{5.068326in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{5.188115in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{5.313719in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{5.448077in}{4.487329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527104in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527537in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527972in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.528407in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.528841in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.529276in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.529710in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.530145in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.530579in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.531013in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.531448in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.531882in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532316in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532751in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533186in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533620in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.534053in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.534489in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.534924in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.535358in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.535793in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.536227in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.536662in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.537096in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.537530in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.537965in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.538831in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.539266in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.539700in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.540566in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541001in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541867in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.543168in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.544035in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.544902in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.545768in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.546635in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.547934in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.549667in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.550966in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.552264in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.553131in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.554430in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.555729in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.557460in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.558759in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.560491in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.561790in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.565252in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.567415in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.569145in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.571309in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.573472in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.575635in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.577798in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.580393in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.585584in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.588180in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.591208in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.594236in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.597263in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.600723in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.604182in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.608074in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.611966in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.615859in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.620183in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.624507in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.634020in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.639209in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.644830in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.650450in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.656071in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.662123in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.668608in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.675525in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.682456in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.689827in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.697609in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.705822in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.714468in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.723114in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.732624in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.742134in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.752509in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.763329in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.774568in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.786240in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.798776in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.811313in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.825145in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.838978in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.854105in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.869666in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.885660in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.902950in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.920671in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.939257in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.959140in}{4.487329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529581in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532491in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535403in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.538314in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.541225in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.547047in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.549959in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.552872in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.555781in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.558693in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.561603in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.564515in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.567425in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.570335in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.573247in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.576159in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.579072in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.581984in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.584895in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.587807in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.590718in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.593629in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.596540in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.599452in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.602363in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.608187in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.611098in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.614010in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.619831in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.622743in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.628564in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.634388in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.637298in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.643120in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.648942in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.654763in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.660586in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.669340in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.675162in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.680983in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.689713in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.698446in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.704268in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.712999in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.721729in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.733370in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.753748in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.762479in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.774119in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.785762in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.800314in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.826732in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.841284in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.855837in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.870389in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.887851in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.905313in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.922774in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.940238in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.960608in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.980980in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.001354in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.024639in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.047920in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.074113in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.100305in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.126496in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.155632in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.184737in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.216750in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.248783in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.283707in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.321541in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.359372in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.397206in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.481601in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.528158in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.574739in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.624214in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.732015in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.790218in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.848426in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.912449in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.976474in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.046357in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.119137in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.273383in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.357782in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.442180in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.535325in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.628576in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.730432in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.835198in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.942914in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{5.059339in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{5.178651in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{5.303785in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{5.437679in}{4.487748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802367in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.807137in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.809207in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.813399in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.815463in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.819478in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.821554in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.825441in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.827566in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.831387in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.833499in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.837286in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.839398in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.843127in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.848974in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.851107in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.854789in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.856930in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.860595in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.866363in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.868554in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.872159in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.874308in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.877933in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.883674in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.885849in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.889432in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.895160in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.897344in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.903088in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.908799in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.912344in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.918052in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.923789in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.929492in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.935203in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.943117in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.948829in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.954553in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.963758in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.971666in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.977373in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.986574in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.994485in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.005872in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.015067in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.026457in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.034363in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.057160in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.072039in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.083420in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.097029in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.111881in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.125504in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.140383in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.174521in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.191616in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.208696in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.227988in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.248545in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.267830in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.290633in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.313412in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.339660in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.364637in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.390878in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.419352in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.447936in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.478624in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.510554in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.544715in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.618715in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.655083in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.694930in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.738241in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.783810in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.829348in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.877109in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.928353in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.983050in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.039965in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.096889in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.159493in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.222100in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.290409in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.361054in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.435046in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.512488in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.594400in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.677599in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.768678in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.859728in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.958714in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{4.061133in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{4.167088in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{4.281067in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{4.397115in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{4.520098in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{4.651097in}{4.475612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799911in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.802653in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.802716in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.804561in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.804347in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.806015in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.805747in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.807292in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.807006in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.808472in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.808182in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.809600in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.809287in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.810696in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.810380in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.811753in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.811416in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.812769in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.812453in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.813774in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.813466in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.814466in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.815754in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.815430in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.816710in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.817679in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.817360in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.819534in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.819247in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.820173in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.822304in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.823248in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.824150in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.825079in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.825980in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.826568in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.827492in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.828376in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.830491in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.831063in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.831964in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.834654in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.838510in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.840293in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.840890in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.842647in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.844431in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.847382in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.849162in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.850637in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.853578in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.855050in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.858007in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.860670in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.863327in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.865984in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.868615in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.871013in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.874831in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.877198in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.880714in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.884257in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.888956in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.892193in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.896898in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.905718in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.909845in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.915418in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.920707in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.925704in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.932168in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.937174in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.943371in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.950677in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.957748in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.964785in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.971565in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.979492in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.988573in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.997391in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.006194in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.015887in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.025567in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.036137in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.046424in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.070482in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.082535in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.096020in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.110110in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.124191in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.138897in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.171742in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.189346in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.206684in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.226339in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.246598in}{4.475612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802293in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.806882in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.809053in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.813118in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.815285in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.819173in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.825150in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.827309in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.831047in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.833211in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.836911in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.839072in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.842737in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.844913in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.848540in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.854318in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.860080in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.862297in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.865830in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.868041in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.871573in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.873794in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.877308in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.883040in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.885262in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.888751in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.894469in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.896693in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.902411in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.908111in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.911581in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.917283in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.922972in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.928658in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.934361in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.942276in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.947957in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.953655in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.970810in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.985601in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.993530in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.004886in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.013990in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.025337in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.033248in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.044593in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.055942in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.070725in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.082071in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.124033in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.138803in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.155814in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.172840in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.189857in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.206865in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.226135in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.246563in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.265822in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.288508in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.311239in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.337350in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.362277in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.388401in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.416749in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.445108in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.475711in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.507495in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.541511in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.577788in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.615222in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.651498in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.691196in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.734332in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.779696in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.825056in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.872794in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.923826in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.978277in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{3.034984in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.091697in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.154062in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{3.216491in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.284544in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.354841in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.428550in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.505686in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.587318in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.670139in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.761019in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{3.851742in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.950381in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{4.052443in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{4.157972in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{4.271392in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{4.387062in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{4.639962in}{4.479797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801655in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.806437in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.808513in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.812683in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.814742in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.818699in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.820792in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.824669in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.830550in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.832671in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.836417in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.838536in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.842243in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.844366in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.848054in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.850188in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.853839in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.855967in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.859586in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.865338in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.867477in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.871071in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.873222in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.876797in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.882500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.884667in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.888217in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.893927in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.901776in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.907466in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.910988in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.916666in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.922347in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.928016in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.933698in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.941565in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.962069in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.969930in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.984736in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.992599in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.003928in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.013060in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.024391in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.032244in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.043569in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.054892in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.069673in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.080999in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.094518in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.109292in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.122813in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.137593in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.154569in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.171542in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.188506in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.205483in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.245079in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.264264in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.286930in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.335648in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.360493in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.386577in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.414870in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.443156in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.473658in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.505389in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.539331in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.575483in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.612860in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.649020in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.688614in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.731656in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.776920in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.822172in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.869807in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.920736in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.975064in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.031630in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.088201in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.150417in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.212663in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.280574in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.350665in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.424210in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.501167in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.582582in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.665212in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.755881in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.846379in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.944756in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{4.046560in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{4.151865in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{4.265010in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{4.380344in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{4.502573in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{4.632671in}{4.475612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799339in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.801833in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.801448in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.803296in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.804548in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.804200in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.805704in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.805392in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.806511in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.807856in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.807559in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.808872in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.808610in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.809888in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.809629in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.810839in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.810598in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.811804in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.811554in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.812733in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.812495in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.813649in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.813419in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.814577in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.815481in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.815241in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.817270in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.817045in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.817923in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.818797in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.819910in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.820765in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.821629in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.823369in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.823992in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.825713in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.827744in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.828383in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.829246in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.831130in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.831785in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.833459in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.835348in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.837021in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.837683in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.839364in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.841035in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.843738in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.845424in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.849600in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.851095in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.853775in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.856298in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.858803in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.861320in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.863811in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.866146in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.869651in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.871978in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.875319in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.878672in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.883016in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.886180in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.890526in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.894692in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.898869in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.902851in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.908035in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.913042in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.923875in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.928717in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.934558in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.941388in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.948065in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.954732in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.961233in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.968727in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.977235in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.985578in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.993909in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.003073in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.012235in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.022231in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.032076in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.042903in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.054732in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.066244in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.078893in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.092220in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.105563in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.119562in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.134550in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.150578in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.167231in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.183731in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.202214in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.221413in}{4.475612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802229in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.806799in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.808985in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.813029in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.815169in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.824987in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.827185in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.830866in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.833077in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.836711in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.838930in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.842502in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.844742in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.848282in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.850529in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.854045in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.856296in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.859802in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.862029in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.865521in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.867767in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.873472in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.882631in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.884889in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.888310in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.893999in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.896257in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.901935in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.907607in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.916675in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.922325in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.927986in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.933641in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.941575in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.947235in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.952879in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.961901in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.969823in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.975465in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.984486in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.992408in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.003702in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.012698in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.023990in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.031919in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.043197in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.054469in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.080387in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.108578in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.122140in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.136761in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.153679in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.170589in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.187522in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.204429in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.223635in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.243908in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.263091in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.285644in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.308202in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.334247in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.359084in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.413165in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.441339in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.471807in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.503323in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.537149in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.573261in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.610432in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.646529in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.686021in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.773925in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.866397in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.917113in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.971171in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.083907in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.145894in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.207903in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.275647in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.345554in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.418827in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.495428in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.576665in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.658915in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.749084in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.839244in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.937348in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{4.038808in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{4.143688in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{4.256410in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{4.371419in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{4.493141in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{4.622778in}{4.480634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.800540in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.805931in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.807692in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.812232in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.814082in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.818365in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.820248in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.824415in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.826327in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.830374in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.832340in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.836285in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.838266in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.842164in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.844151in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.848002in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.850012in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.853818in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.855817in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.861624in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.865385in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.867416in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.871173in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.873199in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.876920in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.882685in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.884732in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.888427in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.894144in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.896204in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.901917in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.907640in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.911297in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.917041in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.922726in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.928414in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.934139in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.941907in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.947598in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.953298in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.962598in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.970387in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.985342in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.004511in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.013744in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.025138in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.044269in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.055655in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.070653in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.082011in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.095491in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.110418in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.123878in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.138800in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.155843in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.172856in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.189878in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.206900in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.226063in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.246648in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.265788in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.288503in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.311206in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.337436in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.362267in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.416929in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.445277in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.475783in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.507717in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.541762in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.615523in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.651698in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.691417in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.734684in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.780065in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.825479in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.872983in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.924060in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.978821in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.035553in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.092275in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.154688in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.217093in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{3.285166in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{3.355415in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.429192in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.506500in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{3.588034in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.671020in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.761780in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.852527in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.951245in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{4.053360in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{4.159023in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{4.272515in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{4.388116in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{4.510786in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{4.641263in}{4.475194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.798044in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.800962in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.800359in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.802501in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.801893in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.803755in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.803220in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.804943in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.804457in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.806059in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.805598in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.807150in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.806691in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.809198in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.808822in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.810197in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.809811in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.811197in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.810798in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.812129in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.811763in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.813067in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.812694in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.813991in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.814901in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.815808in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.816701in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.816371in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.817279in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.818175in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.819408in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.820296in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.822032in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.822901in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.823409in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.824285in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.825143in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.827194in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.827719in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.828566in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.830617in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.832830in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.834864in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.836571in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.837096in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.838785in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.840481in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.843383in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.845049in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.846428in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.849247in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.850624in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.853482in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.856015in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.861059in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.863581in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.865802in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.869487in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.871708in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.875077in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.878468in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.882987in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.886002in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.890551in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.894745in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.898954in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.902821in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.908196in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.913235in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.924172in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.928910in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.934775in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.941839in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.948543in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.955241in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.961802in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.969360in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.978051in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.986455in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.994852in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.004097in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.013312in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.023387in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.033169in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.044063in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.056139in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.067592in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.080481in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.093919in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.107350in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.121301in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.136433in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.152677in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.185957in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.204710in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.224015in}{4.477705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.800460in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{1.805942in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.807662in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.814083in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.818367in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.820262in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.824426in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.826367in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.830384in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.832380in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.836291in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.838321in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.842162in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.844229in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.848020in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.850061in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.853824in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.855902in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.859607in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.861706in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.865364in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.871119in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.873210in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.876878in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.882618in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.884683in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.888339in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.894021in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.896160in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.901881in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.907593in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.911140in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.916842in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.922523in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.928225in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.933874in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.941706in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.947389in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.953065in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.962249in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.970065in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.975742in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.004076in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.013283in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.024592in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.043730in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.055057in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.069868in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.081185in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.094636in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.109461in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.122940in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.137735in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.154708in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.171706in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.188654in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.205635in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.224730in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.245194in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.264344in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.286935in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.309574in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.335677in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.360457in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.386575in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.414838in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.443078in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.473644in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.505410in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.539331in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.575399in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.612816in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.648886in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.688479in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.731523in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.776741in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.869378in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.920261in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.974607in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.031116in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.087655in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.149807in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.212001in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.279836in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.349817in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.423445in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.500376in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.581665in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.664280in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.754754in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.845183in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.943456in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{4.045180in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{4.150395in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{4.263457in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{4.378747in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{4.500929in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{4.630954in}{4.482308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801777in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.806492in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.808582in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.812731in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.814804in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.818765in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.820861in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.824728in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.826846in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.830635in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.832766in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.836514in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.838632in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.842331in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.844471in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.848123in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.850277in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.853899in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.859677in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.861817in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.865422in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.867569in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.871151in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.873311in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.876877in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.882589in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.884759in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.888301in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.893999in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.901862in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.907554in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.911079in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.916763in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.922452in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.933780in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.941649in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.947325in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.952996in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.962140in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.970017in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.975685in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.984818in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.992681in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.004009in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.013143in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.024465in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.032322in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.043657in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.054970in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.069740in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.081062in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.094603in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.109374in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.122889in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.137662in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.171595in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.188575in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.205554in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.224747in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.245261in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.264456in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.287076in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.309700in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.335777in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.360621in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.386682in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.414969in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.443232in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.473757in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.505466in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.539416in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.575611in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.612968in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.649150in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.688743in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.731783in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.777026in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.822280in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.869741in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.920654in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.974984in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.031544in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.088096in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.150501in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.212716in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.280582in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.350681in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.424200in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.501202in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.582639in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.665242in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{3.755731in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{3.846222in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{3.944604in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{4.046515in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{4.151750in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{4.264875in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{4.380241in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{4.502502in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{4.632593in}{4.473939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799491in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.801690in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.801379in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.803061in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.802719in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.804214in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.803881in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.805294in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.804975in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.806334in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.806025in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.807334in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.807043in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.808315in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.808021in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.809256in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.808987in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.810193in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.809918in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.811104in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.812023in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.811756in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.812915in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.812671in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.813810in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.814685in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.814433in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.815552in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.816421in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.816176in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.817048in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.817909in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.819001in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.819871in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.821575in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.822413in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.823893in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.824741in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.827274in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.828109in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.830012in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.830639in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.832306in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.834200in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.835862in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.836509in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.838180in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.842577in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.844252in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.845707in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.848411in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.849883in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.852588in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.855103in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.857590in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.860118in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.862605in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.864916in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.868450in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.870747in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.874082in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.877435in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.884934in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.889303in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.901611in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.906793in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.911797in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.916607in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.922636in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.927445in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.933273in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.946821in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.953476in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.967459in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.975975in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.984316in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.992642in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.001808in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.010953in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.020956in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.030765in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.041593in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.053442in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.064919in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.077603in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.091061in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.104390in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.118352in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.133339in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.149363in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.166011in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.182492in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.201001in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.220160in}{4.480634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802176in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.806544in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.808773in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.812719in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.814885in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.818669in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.826716in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.830370in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.832540in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.836147in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.841927in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.844111in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.847674in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.849863in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.853395in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.855592in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.859101in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.861304in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.864799in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.866998in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.870498in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.872694in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.876180in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.881856in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.884060in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.887525in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.893185in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.901061in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.906714in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.910161in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.915820in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.921468in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.927124in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.932765in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.940624in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.946271in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.951925in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.960993in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.968843in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.974484in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.983557in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.991412in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.002706in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.011738in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.023025in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.030899in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.042179in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.053477in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.068153in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.079432in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.092943in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.107614in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.121132in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.135815in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.152723in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.169629in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.186530in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.203445in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.222590in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.242894in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.262037in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.284580in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.307117in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.333049in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.357832in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.383774in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.411946in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.440119in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.470549in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.502118in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.571965in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.609359in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.645410in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.684845in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.727694in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.772771in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.817842in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.865171in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.915889in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.970031in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.026396in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.082744in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.144721in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.206709in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.274320in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.344199in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.417443in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.494080in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.575434in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.657700in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.747847in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.838051in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.936113in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{4.037519in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{4.142326in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{4.255043in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{4.369993in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{4.621425in}{4.483145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521395in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524424in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527415in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.530400in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533374in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.536348in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.539310in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.542274in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.545230in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.548189in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.551143in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.554098in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.560001in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.562974in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.565920in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.568866in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.571812in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.574759in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.577707in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.580653in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.583598in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.586540in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.589485in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.592428in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.595370in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.601256in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.604196in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.607141in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.613029in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.615971in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.621856in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.627737in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.630677in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.636559in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.642446in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.648327in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.654206in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.663026in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.668908in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.674788in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.692426in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.698309in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.707126in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.716111in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.727871in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.736687in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.748442in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.757266in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.769022in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.780779in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.807229in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.821931in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.836623in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.851325in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.866021in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.883661in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.901320in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.918975in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.936609in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.957190in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.977770in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.998347in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.021863in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.045423in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.071881in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.098344in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.124811in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.154209in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.183604in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.215939in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.248287in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.283563in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.321772in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.359982in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.398194in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.439344in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.483451in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.530486in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.577521in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.627643in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.680556in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.736415in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.795205in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.853997in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.918670in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.983392in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.053951in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.127447in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.203876in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.283244in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.368500in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.453733in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.547894in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.641948in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.744821in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.850668in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.959418in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.076950in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.197456in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.323864in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.459159in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518917in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.519976in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520606in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.521156in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521663in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522162in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522650in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.523133in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.523613in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.524094in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524566in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.525043in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.525513in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.525980in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.526451in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.526917in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.527846in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.528310in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.528774in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.529237in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.529699in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.530162in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.530625in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.531085in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.531546in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.532466in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.532926in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.533386in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.534304in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.534764in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.535682in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.536598in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.537057in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.537975in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.538893in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.539808in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.540724in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.542096in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.543012in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.543927in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.545297in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.547582in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.548953in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.550323in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.553521in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.555346in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.556714in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.558540in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.560377in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.562657in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.564484in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.566765in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.569046in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.571327in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.573610in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.576349in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.579089in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.581828in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.584565in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.587759in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.590952in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.594145in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.597796in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.601445in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.605548in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.609652in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.613759in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.618320in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.622881in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.627898in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.632917in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.638389in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.644316in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.650244in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.656170in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.662553in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.669390in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.676684in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.683979in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.691734in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.699941in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.708614in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.717737in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.726861in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.736889in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.746926in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.757865in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.769261in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.781120in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.793427in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.806645in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.819870in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.834456in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.849043in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.864995in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.881430in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.898296in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.916527in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.935215in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.954823in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.975789in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521370in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524380in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527353in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.530321in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533283in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.536238in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.539190in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.542140in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.545087in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.548032in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.550973in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.553913in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.556857in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.559797in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.562736in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.565675in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.568612in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.571547in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.574483in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.577419in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.580353in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.583288in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.586221in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.589154in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.592087in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.595019in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.600883in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.603815in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.606746in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.612608in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.615540in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.621399in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.627260in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.630190in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.636050in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.641908in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.647766in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.653626in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.662417in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.668278in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.674138in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.682925in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.691712in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.697570in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.706356in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.715144in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.726872in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.735661in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.747378in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.767876in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.779592in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.794232in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.805947in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.820587in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.835228in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.849871in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.864532in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.882124in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.899687in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.917256in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.934820in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.955334in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.975825in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.996320in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.019741in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.043160in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.069510in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.095854in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.122205in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.151481in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.180760in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.212960in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.245161in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.280316in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.318375in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.356427in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.394488in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.435585in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.479497in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.526346in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.573212in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.622996in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.675723in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.731386in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.790002in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.848601in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.913039in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.977479in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{4.121005in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.197178in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{4.276252in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.361381in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{4.446319in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{4.540049in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{4.633772in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.736324in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.841709in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{4.950067in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{5.067203in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{5.187275in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{5.313320in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{5.448054in}{4.488166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521373in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524383in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527356in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.530323in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533280in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.536234in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.539176in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.542120in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.547997in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.550931in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.553869in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.556800in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.559733in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.562665in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.565592in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.568521in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.571447in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.577305in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.580232in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.583157in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.586081in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.589007in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.591932in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.594856in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.600705in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.603628in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.612399in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.615323in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.621169in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.627014in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.629936in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.635781in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.641625in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.647468in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.653311in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.662075in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.667917in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.673760in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.682538in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.691302in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.697144in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.705906in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.714669in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.726352in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.735113in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.746796in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.755555in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.767236in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.778918in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.793518in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.805201in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.819805in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.834561in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.849166in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.863768in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.881291in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.898815in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.916339in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.933862in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.954306in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.974750in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.995192in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.018557in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.041923in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.068206in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.094489in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.120774in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.149976in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.179209in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.211334in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.243481in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.278524in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.316491in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.354459in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.392426in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.433313in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.477122in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.523850in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.570595in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.620244in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.672811in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.728469in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.786880in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.845286in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.909535in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.973785in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.043877in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.116927in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.192880in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.271734in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.356426in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.441117in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.534591in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.628228in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.730443in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.835578in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.943635in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.060504in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.180240in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.305823in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.440184in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518922in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.519455in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.519949in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.520428in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520899in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521365in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521828in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522287in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522744in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.523642in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524091in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524988in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.525433in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.525875in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.526318in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.527644in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.528084in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.528524in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.528963in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.529401in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.529838in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.530277in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.531149in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.531585in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.532023in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.532893in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.533329in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.534199in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.535069in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.535505in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.536374in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.537242in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.538110in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.540279in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.541146in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.542013in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.543312in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.544611in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.545479in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.546778in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.548077in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.549828in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.551128in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.552859in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.554156in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.555887in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557616in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.559776in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.561510in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.563671in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.565834in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.567995in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.570158in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.572753in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.575348in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.577942in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.580539in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.583566in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.586593in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.589620in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.593080in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.596540in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.600433in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.604325in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.608217in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.612542in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.621623in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.626379in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.631568in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.637190in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.642811in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.648431in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.660970in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.667887in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.674804in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.682155in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.689936in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.698151in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.706797in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.715443in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.724954in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.734464in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.744839in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.755647in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.766887in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.778560in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.791096in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.803633in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.817466in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.831297in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.846427in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.861990in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.878005in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.913017in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.931604in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.951489in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521310in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.524309in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.530222in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.536108in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.539041in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.541972in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.544904in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.550758in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.553681in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.556603in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.559527in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.565363in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.568285in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.571204in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.574121in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.577038in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.582868in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.585781in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.588696in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.591611in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.600502in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.603417in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.606330in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.612154in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.615066in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.620892in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.626715in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.629627in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.635450in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.641271in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.647094in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.652915in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.661647in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.673292in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.682023in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.696576in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.705305in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.714037in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.725678in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.734408in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.746050in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.754780in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.766417in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.778057in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.792602in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.804246in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.818793in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.833342in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.847891in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.862443in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.879902in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.897361in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.914823in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.932321in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.952692in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.973061in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.993431in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.016727in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.040008in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.066199in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.092394in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.118584in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.147684in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.176783in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.208794in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.240804in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.275725in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.313560in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.351414in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.389246in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.429987in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.473638in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.520370in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.566931in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.616400in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.668777in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.724067in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.782262in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.840506in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.904544in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.968574in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.038416in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.111167in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.186824in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.265409in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.349796in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.434353in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.527470in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.620593in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.722474in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.827247in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.934914in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.051307in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.170630in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.295901in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.429754in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524436in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527424in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.530400in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533376in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.536336in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.539292in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.542249in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.545203in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.548152in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.551098in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.554045in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.559932in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.562871in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.565810in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.568749in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.571687in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.574625in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.580502in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.583437in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.586371in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.589305in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.592239in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.595173in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.601036in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.603968in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.606899in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.612763in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.615696in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.621557in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.627419in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.630351in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.636362in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.642222in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.648081in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.653942in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.662731in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.668591in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.674452in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.683241in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.692028in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.697885in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.706673in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.727175in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.735962in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.747679in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.756466in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.768181in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.779895in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.794539in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.806258in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.820899in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.835544in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.850190in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.864833in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.882406in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.899978in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.917549in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.935124in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.955626in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.976156in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.996656in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.020086in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.043516in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.069897in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.096258in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.122616in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.151907in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.181194in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.213409in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.245625in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.280770in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.318847in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.356924in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.395021in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.436022in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.479952in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.526939in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.573797in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.623585in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.676300in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.731942in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.849090in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.913563in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.978006in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.048294in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.121512in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.197657in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.276739in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.361670in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.446772in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.540489in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.634210in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.736713in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.842198in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.950560in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.067708in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.187807in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.313742in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.448627in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518917in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.519948in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.520432in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520915in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521383in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521847in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522312in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522773in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.523230in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.523683in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.524138in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.524590in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.525040in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.525488in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.525935in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.526829in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.527274in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.527721in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.528166in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.528609in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.529052in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.529494in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.529936in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.530379in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.531256in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.531696in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.532135in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.533013in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.533453in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.534329in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.535205in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.535644in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.536520in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.537394in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.538268in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.539143in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.541326in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.543509in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.544818in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.546999in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.548308in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.550051in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.551359in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.553103in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.554411in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.556154in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557896in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.560074in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.561819in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.563995in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.566173in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.568352in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.575759in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.578371in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.580986in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.587084in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.590132in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.593617in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.597100in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.601020in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.604940in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.608859in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.613214in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.617569in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.627151in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.632376in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.638037in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.643697in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.649359in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.661987in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.668954in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.675921in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.683322in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.691160in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.699431in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.708152in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.716859in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.726437in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.736016in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.746462in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.757347in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.768668in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.780423in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.793048in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.819604in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.833535in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.848771in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.880643in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.898058in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.934622in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.954648in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521362in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524379in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.527365in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.530330in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533290in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.536242in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.539195in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.542143in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.545092in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.548028in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.550970in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.553906in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.556842in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.559773in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.565638in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.568567in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.571497in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.574429in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.577357in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.580285in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.583208in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.586132in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.589055in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.594905in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.600749in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.603671in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.606592in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.612434in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.615355in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.621197in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.627037in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.629957in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.635797in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.641640in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.647479in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.653317in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.662074in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.667912in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.673751in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.682508in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.691264in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.697101in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.705856in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.714612in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.726285in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.735040in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.746733in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.755501in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.767175in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.778846in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.793437in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.805109in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.819702in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.834307in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.848901in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.863491in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.881000in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.898510in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.916021in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.933530in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.953956in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.974383in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.994811in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.018161in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.041506in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.067771in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.094034in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.120296in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.149478in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.178681in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.210782in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.242881in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.277900in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.315969in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.353902in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.391838in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.432695in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.476469in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.569847in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.619455in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.672006in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.727472in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.785837in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.844199in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.908399in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.972596in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{4.042636in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{4.115606in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{4.191477in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{4.270379in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{4.355003in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{4.439628in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{4.533007in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{4.626446in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{4.728578in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{4.833631in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{4.941600in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{5.058337in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{5.178133in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{5.303612in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{5.437866in}{4.490259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521374in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524384in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527355in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.530321in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533277in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.536231in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.539174in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.542116in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.545054in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.547992in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.550926in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.553863in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.556793in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.559727in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.562659in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.565585in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.568514in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.571440in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.574369in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.577298in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.580225in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.583151in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.586074in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.588999in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.591924in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.594848in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.600696in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.603617in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.606542in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.612387in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.615310in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.621156in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.627000in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.629922in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.635766in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.641609in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.647453in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.653294in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.667920in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.673762in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.682525in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.691287in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.697128in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.705890in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.714653in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.726334in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.735094in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.746776in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.755536in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.767215in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.778895in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.793492in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.805174in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.819938in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.834535in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.849138in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.863739in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.881260in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.898783in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.916305in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.933825in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.954266in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.974708in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.995148in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.018510in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.041873in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.068153in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.094436in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.120720in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.149944in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.179168in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.211290in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.243427in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.278470in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.316433in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.354394in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.392355in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.433240in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.477041in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.570505in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.620149in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.672713in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.728354in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.786760in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.845161in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.909405in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.973648in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.043743in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.116771in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.192717in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.271560in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.356247in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.534395in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.628030in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.730234in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.835357in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{4.943424in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.060267in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.179997in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.305571in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{5.439919in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.519418in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.519897in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520377in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520853in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.521316in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521775in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522231in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522684in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.523578in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.524028in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.524474in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.524919in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.525363in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.525805in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.526251in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.526692in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.527131in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.527574in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.528013in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.528452in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.528892in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.529330in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.529767in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.530203in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.531074in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.531510in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.531946in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.532816in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.533252in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.534123in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.534992in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535428in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.536296in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.537165in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538033in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538900in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.540200in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.541067in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.541935in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.543234in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.544533in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.545400in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.546699in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.547998in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.549730in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.551029in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.552761in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.554059in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.555789in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.557521in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.559684in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.561413in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.563575in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.565739in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.567901in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.570063in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.575254in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.577849in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.580445in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.583472in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.589526in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.592986in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.596445in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.600337in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.608121in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.612445in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.616768in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.621524in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.626280in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.631467in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.637088in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.642708in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.648328in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.654381in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.660865in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.667783in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.674699in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.682049in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.689831in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.698044in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.706689in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.715335in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.724845in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.734355in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.744728in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.755535in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.766773in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.778444in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.790977in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.803511in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.817342in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.831195in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.846323in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.861882in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.877873in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.895162in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.912883in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.931467in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.951349in}{4.488166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521338in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.524338in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527299in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.530247in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.533191in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.536125in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.539059in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.541989in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.544917in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.547846in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.550766in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.553690in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.556612in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.559533in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.562450in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.565504in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.568424in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.571338in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.577171in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.580086in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.583002in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.585917in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.588831in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.591744in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.594657in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.600484in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.603398in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.606310in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.612132in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.615045in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.620869in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.626692in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.629604in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.635426in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.641246in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.647067in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.652887in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.661619in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.667438in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.673260in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.681990in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.690721in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.696541in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.705272in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.714000in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.725639in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.734369in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.754738in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.766379in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.778020in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.792566in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.818753in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.833303in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.847850in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.862400in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.897358in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.914816in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.932272in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.993393in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.016669in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.039947in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.066135in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.092323in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.118509in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.147605in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.176701in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.208707in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.240713in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.275625in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.313462in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.351284in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.389109in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.429846in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.473656in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.520209in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.566763in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.616225in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.668601in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.723885in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.782102in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.840314in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.904339in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.968349in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.038178in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.110920in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.186570in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.265148in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.349528in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.434022in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.527129in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.620236in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.722113in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.826880in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{4.934536in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{5.050916in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{5.170229in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{5.295487in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.858856in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.864340in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.868574in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.876203in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.879815in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.883287in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.890158in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.893470in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.896742in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.899970in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.903153in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.906327in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.909452in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.912568in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.915656in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.918719in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.924792in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.927797in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.933788in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.936772in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.939735in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.942692in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.951527in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.954462in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.963208in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.969020in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.974821in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.977716in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.983501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.995032in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.000786in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.009407in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.015147in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.020884in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.029478in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.038066in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.043800in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.052377in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.060952in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.080932in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.100904in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.112329in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.123729in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.137981in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.163634in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.177876in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.192117in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.206353in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.223441in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.240543in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.257769in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.274886in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.294867in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.334770in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.357557in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.380336in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.405956in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.431572in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.457190in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.485651in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.514111in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.545423in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.576725in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.610923in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.647929in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.684956in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.721961in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.761806in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.804491in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.850017in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.943915in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.995134in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.049214in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.106124in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.163213in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.225816in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.288422in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.356708in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.427834in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.501843in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.578677in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.661201in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.743711in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.834758in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.925820in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.025418in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.127953in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.233221in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.347031in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.463708in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.586080in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.716970in}{4.474776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.856456in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.862945in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.865974in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.868098in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.871215in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.872495in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.873670in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.874778in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.875797in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.876749in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.877651in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.878532in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.879362in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.880147in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.880914in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.881640in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.882346in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.883014in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.884315in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.884942in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.885560in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.886167in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.886758in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.887330in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.888458in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.889009in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.889548in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.891129in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.892163in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.893180in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.893681in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.896625in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.899012in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.899958in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.900891in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.902284in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.903670in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.904587in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.905964in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.907324in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.909137in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.910496in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.912302in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.913654in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.915445in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.917231in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.919469in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.921247in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.923486in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.925718in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.927933in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.930157in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.932826in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.935511in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.938221in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.940924in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.944106in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.947249in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.950380in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.953950in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.957506in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.965493in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.969474in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.973899in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.978323in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.983188in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.988051in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.993356in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.999114in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.004874in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.010637in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.016828in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.023451in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.030513in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.037568in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.061384in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.070217in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.079042in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.088745in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.098445in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.109047in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.120070in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.131533in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.143441in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.156224in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.183119in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.197225in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.212653in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.228511in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.244814in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.262658in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.280715in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.299663in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.319922in}{4.476450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.864117in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.868317in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.872172in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.875798in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.879346in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.882797in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.886207in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.889566in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.892876in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.896118in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.899322in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.902485in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.905618in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.908724in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.911816in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.914865in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.917916in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.920932in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.923949in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.926940in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.929923in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.932881in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.935848in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.938793in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.941734in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.947596in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.950515in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.959243in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.962142in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.967934in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.973715in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.976599in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.988105in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.993836in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.999566in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.008146in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.013865in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.028132in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.036680in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.042376in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.050917in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.059454in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.070830in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.079363in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.090733in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.099253in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.110622in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.121979in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.136194in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.147566in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.161761in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.175953in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.190139in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.204321in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.221355in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.238382in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.255420in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.272452in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.292350in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.312226in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.332097in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.354791in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.377484in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.403008in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.428527in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.454051in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.482403in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.510756in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.541953in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.607158in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.644019in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.680885in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.717906in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.757596in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.800123in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.845478in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.890835in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.939023in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.990046in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.043934in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.100634in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.157338in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.219707in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.282063in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.350090in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.432937in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.506645in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.665475in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.747669in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.838372in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.940769in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{3.039986in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.142020in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.360287in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{3.476501in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.598395in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.728772in}{4.480634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.858837in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.864302in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.868519in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.872442in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.879703in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.883157in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.886582in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.889992in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.893287in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.896541in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.899752in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.902914in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.906070in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.909173in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.912269in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.918386in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.921409in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.924420in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.927407in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.930386in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.933358in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.936323in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.942207in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.948069in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.953901in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.959700in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.962591in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.968367in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.974133in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.977011in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.982760in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.994218in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.999936in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.008506in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.014212in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.019915in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.028456in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.036991in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.042683in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.051210in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.059729in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.071079in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.079587in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.090928in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.099437in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.110791in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.122143in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.136308in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.147637in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.161798in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.175951in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.190123in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.204273in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.221256in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.238253in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.272267in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.311960in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.331781in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.354429in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.377068in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.402531in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.427990in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.453449in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.481733in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.510017in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.541149in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.606206in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.642982in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.679940in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.716718in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.756315in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.798737in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.843982in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.889229in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.937300in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.988197in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.041964in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.098537in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.155094in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.217302in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.279507in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.347366in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.418066in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.491582in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.568067in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.650067in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.732058in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.822533in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.913046in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.012030in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.113809in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.218410in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.331525in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.447439in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.569140in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.699197in}{4.474776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.856345in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.859799in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.863547in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.864917in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.866235in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.867381in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.868473in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.869520in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.870492in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.871365in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.872229in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.873052in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.873868in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.874617in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.875357in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.876043in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.876722in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.877367in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.878009in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.878616in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.879212in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.879786in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.880359in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.880925in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.881476in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.882563in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.883095in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.883624in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.884646in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.885145in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.886115in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.887082in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.887559in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.888505in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.889433in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.890348in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.892619in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.894401in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.895731in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.897045in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.900533in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.903540in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.905250in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.906528in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.908228in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.909920in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.912034in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.913721in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.915837in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.917946in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.920046in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.922148in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.924662in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.929730in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.932290in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.935283in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.941216in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.947949in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.951723in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.955498in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.959265in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.963451in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.967632in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.976851in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.981876in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.987314in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.992758in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.998204in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.004055in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.010323in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.017001in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.023683in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.030775in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.046213in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.054573in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.062921in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.072097in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.081268in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.091276in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.101704in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.112550in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.123806in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.135899in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.147990in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.161325in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.174664in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.189252in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.204251in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.219671in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.236345in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.253426in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.271342in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.290510in}{4.475612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.858815in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.864193in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.868462in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.876066in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.879667in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.883144in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.886550in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.889937in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.893256in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.896483in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.899693in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.902875in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.906025in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.909145in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.912233in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.915285in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.918331in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.921360in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.924357in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.927346in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.930319in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.933287in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.936248in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.939190in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.942116in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.947962in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.950873in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.953775in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.959564in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.962449in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.968219in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.973973in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.976846in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.982576in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.988298in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.994005in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.999714in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.008250in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.013935in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.019608in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.028120in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.036623in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.042288in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.050781in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.059271in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.070585in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.079058in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.090360in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.098833in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.110130in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.135528in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.146812in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.161068in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.175174in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.189274in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.203369in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.220281in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.237197in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.254126in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.271057in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.290828in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.310582in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.330337in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.352902in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.375455in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.400823in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.426186in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.451553in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.479751in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.507955in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.538954in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.569966in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.603779in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.640406in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.713682in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.753129in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.795387in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.840462in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.885535in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.933444in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.094162in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.150508in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.212485in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.274458in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.342063in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.412527in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.485788in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.561844in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.643531in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.725223in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.815368in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.905507in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{3.004262in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.105664in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.209884in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.322597in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.438105in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{3.559225in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{3.688809in}{4.479379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.858549in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.864957in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.869583in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.874010in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.877990in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.881954in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.885763in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.889466in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.896559in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.899964in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.903363in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.906667in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.909962in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.913180in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.916388in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.919537in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.922695in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.925801in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.928887in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.931959in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.935012in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.938047in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.941067in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.944055in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.947042in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.952987in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.955930in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.958898in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.964774in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.967711in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.973557in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.979373in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.982281in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.988082in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.993870in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.999638in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.005404in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.014030in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.019775in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.025510in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.034102in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.042689in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.048403in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.056980in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.065543in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.076951in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.085499in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.096901in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.116830in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.128205in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.142427in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.153802in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.168023in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.182237in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.196441in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.210657in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.227730in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.244791in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.261873in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.278951in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.298924in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.318847in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.338752in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.361488in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.384209in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.409772in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.435329in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.460873in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.489259in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.517640in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.548863in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.580074in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.614131in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.651040in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.687940in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.724840in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.764576in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.807262in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.852657in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.946257in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.997313in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.051206in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.107961in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.164719in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.227145in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.289548in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.428537in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.502286in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.578876in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.661127in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.743503in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.834251in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.925002in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.024298in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.126414in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.231339in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.344778in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.461059in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.583161in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.713604in}{4.475612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.856134in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.860128in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.862339in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.864352in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.865917in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.867467in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.870045in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.871184in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.872307in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.873299in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.874283in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.875172in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.876052in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.876855in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.877646in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.878381in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.879124in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.879815in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.880487in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.881145in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.881782in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.882403in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.883008in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.883581in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.884154in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.885796in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.886349in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.887394in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.888933in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.889916in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.890409in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.891379in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.892337in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.893274in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.894209in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.896500in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.897405in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.898749in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.900088in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.900973in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.902301in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.903619in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.905365in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.906666in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.908403in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.909694in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.911422in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.913136in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.915277in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.919131in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.923389in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.925506in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.928063in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.930631in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.935801in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.938842in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.941855in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.944849in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.948258in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.951654in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.955471in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.959284in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.963087in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.967312in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.971534in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.976186in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.980822in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.985888in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.991379in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.996873in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.002369in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.008283in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.014605in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.021346in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.035226in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.042800in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.059220in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.067641in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.076895in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.086151in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.096241in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.106756in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.117701in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.129063in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.141256in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.153438in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.180322in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.195024in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.210170in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.225708in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.242514in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.259731in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.277787in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.297101in}{4.476031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.858457in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.865165in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.869949in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.874528in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.878729in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.882812in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.886625in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.890433in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.894083in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.897692in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.901166in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.904599in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.907974in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.911321in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.914578in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.917839in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.921025in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.924195in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.927337in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.930469in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.933552in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.939678in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.942739in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.948755in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.954720in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.957675in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.960631in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.966524in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.969461in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.975319in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.984055in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.989850in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.995648in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.001426in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.007205in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.015812in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.021546in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.027280in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.035853in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.044429in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.050130in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.058683in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.067221in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.078603in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.087144in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.098509in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.107025in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.118384in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.129719in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.143915in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.155253in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.169415in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.183589in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.197758in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.211906in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.228897in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.245916in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.262951in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.279981in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.299979in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.319831in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.339667in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.362336in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.384988in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.410451in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.435910in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.461360in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.489640in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.517909in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.549014in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.580129in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.614083in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.650874in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.724426in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.764010in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.851646in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.896870in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.944910in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.995789in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.106041in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.162574in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.224927in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.287099in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.354922in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.425565in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.499040in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.575366in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.657326in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.829691in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.920111in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.019014in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.120891in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.225424in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.338450in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.454319in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.575823in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{4.483982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.858836in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.864303in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.868520in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.872440in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.876110in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.879702in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.883154in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.886580in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.889991in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.893286in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.896538in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.899749in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.902911in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.906088in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.909192in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.912287in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.915356in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.918402in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.924438in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.927426in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.930404in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.933376in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.939287in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.942227in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.948090in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.951003in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.953920in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.959720in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.962611in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.968387in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.974155in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.977034in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.982782in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.988519in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.994242in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.999960in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.008528in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.014235in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.019936in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.028475in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.037010in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.042702in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.059902in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.071250in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.079759in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.099609in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.110943in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.122274in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.136437in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.147764in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.176078in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.204377in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.221358in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.238354in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.255356in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.272367in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.292225in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.312060in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.331882in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.354528in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.377167in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.402672in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.428127in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.453588in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.481888in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.510170in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.541288in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.572399in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.606343in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.643113in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.716663in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.756256in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.798695in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.843939in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.889183in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.937251in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.988293in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.042018in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.098570in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.155128in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.217333in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.279558in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.418129in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.491641in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.567978in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.649972in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.731982in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.822457in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.913084in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.012037in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.113817in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.331556in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.569033in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{3.699104in}{4.474776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.856426in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.859105in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.860818in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.862181in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.863367in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.864445in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.865433in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.866352in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.867265in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.868097in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.868898in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.869655in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.870369in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.871062in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.871727in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.872376in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.872998in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.873613in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.874189in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.874755in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.875320in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.875870in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.876938in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.877459in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.877971in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.878973in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.879466in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.879962in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.881386in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.882333in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.883258in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.883716in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.885523in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.886422in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.887303in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.888622in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.889491in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.890361in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.891660in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.892951in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.893808in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.895098in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.896372in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.899343in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.901037in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.902306in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.903996in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.905682in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.907788in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.909469in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.911569in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.913669in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.915767in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.917862in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.920476in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.922986in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.925511in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.928043in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.930999in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.933948in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.936885in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.940236in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.943585in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.947347in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.951109in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.954870in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.959046in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.963221in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.967809in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.972398in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.977407in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.982832in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.988261in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.005785in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.012460in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.019127in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.026213in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.033714in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.041633in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.049971in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.058310in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.067479in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.076647in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.086649in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.097064in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.107902in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.119151in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.131231in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.143312in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.156640in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.169975in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.199547in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.214962in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.231626in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.248743in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.266651in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.285805in}{4.479379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.867765in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.871494in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.875059in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.878509in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.881883in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.885179in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.888470in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.894855in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.898001in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.901106in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.907240in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.910272in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.913286in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.916291in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.919271in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.922232in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.925178in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.928125in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.931057in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.933984in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.936898in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.939804in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.945601in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.948486in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.951369in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.957141in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.960011in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.965745in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.971460in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.974315in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.980011in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.985706in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.991384in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.997063in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.005576in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.011244in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.016914in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.025407in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.033900in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.039558in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.048037in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.056505in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.067798in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.087558in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.096022in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.107305in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.118583in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.132686in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.143965in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.158060in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.172157in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.186251in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.200341in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.217247in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.234164in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.251085in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.268002in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.287771in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.307506in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.327238in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.349782in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.372323in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.397677in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.423035in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.448508in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.476677in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.504849in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.535834in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.566817in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.600618in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.637240in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.673863in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.710487in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.749931in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.792218in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.837285in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.882363in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.930244in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.980946in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.034463in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.090795in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.147126in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.209113in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.271080in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.338690in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.409099in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.482325in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.558367in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.640047in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.721752in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.811898in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.902028in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.000608in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.102017in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.206218in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.318993in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.434472in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.555597in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.685174in}{4.482308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529726in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532679in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.535633in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.538585in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.541541in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.544493in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.547448in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.550402in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.553355in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.556312in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.559267in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.562221in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.568129in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.571082in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.574036in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.576990in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.582897in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.585851in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.588805in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.591759in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.594712in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.597667in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.600621in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.603575in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.609480in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.612434in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.615386in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.621296in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.624251in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.630157in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.636061in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.639016in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.644921in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.656734in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.662640in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.671497in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.683307in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.692168in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.701024in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.706931in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{2.715790in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.724648in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{2.736459in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{2.745318in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.757132in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{2.765990in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{2.777802in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{2.789633in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{2.804411in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.816225in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{2.830987in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{2.845754in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{2.860519in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{2.875296in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{2.893008in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{2.910722in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{2.928438in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{2.946154in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{4.350910in}}%
\pgfpathlineto{\pgfqpoint{2.987488in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{3.008156in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{3.031776in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{3.055396in}{4.306972in}}%
\pgfpathlineto{\pgfqpoint{3.081967in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{3.108544in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{3.135112in}{4.255082in}}%
\pgfpathlineto{\pgfqpoint{3.164639in}{4.229138in}}%
\pgfpathlineto{\pgfqpoint{3.194170in}{4.199845in}}%
\pgfpathlineto{\pgfqpoint{3.226664in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{3.259140in}{4.157162in}}%
\pgfpathlineto{\pgfqpoint{3.294570in}{4.129962in}}%
\pgfpathlineto{\pgfqpoint{3.332951in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{3.371525in}{4.067192in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{3.451248in}{3.996054in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{3.955044in}}%
\pgfpathlineto{\pgfqpoint{3.542773in}{3.906084in}}%
\pgfpathlineto{\pgfqpoint{3.590013in}{3.851265in}}%
\pgfpathlineto{\pgfqpoint{3.640217in}{3.793517in}}%
\pgfpathlineto{\pgfqpoint{3.693400in}{3.724052in}}%
\pgfpathlineto{\pgfqpoint{3.749509in}{3.667978in}}%
\pgfpathlineto{\pgfqpoint{3.808583in}{3.600187in}}%
\pgfpathlineto{\pgfqpoint{3.867629in}{3.529467in}}%
\pgfpathlineto{\pgfqpoint{3.932578in}{3.460421in}}%
\pgfpathlineto{\pgfqpoint{3.997538in}{3.383423in}}%
\pgfpathlineto{\pgfqpoint{4.068393in}{3.302660in}}%
\pgfpathlineto{\pgfqpoint{4.142224in}{3.219804in}}%
\pgfpathlineto{\pgfqpoint{4.218991in}{3.127742in}}%
\pgfpathlineto{\pgfqpoint{4.298812in}{3.048234in}}%
\pgfpathlineto{\pgfqpoint{4.384438in}{2.951988in}}%
\pgfpathlineto{\pgfqpoint{4.470060in}{2.851556in}}%
\pgfpathlineto{\pgfqpoint{4.564552in}{2.753636in}}%
\pgfpathlineto{\pgfqpoint{4.659077in}{2.659063in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{2.554866in}}%
\pgfpathlineto{\pgfqpoint{4.868714in}{2.485819in}}%
\pgfpathlineto{\pgfqpoint{4.977965in}{2.394595in}}%
\pgfpathlineto{\pgfqpoint{5.096068in}{2.305462in}}%
\pgfpathlineto{\pgfqpoint{5.217242in}{2.223025in}}%
\pgfpathlineto{\pgfqpoint{5.344197in}{2.125941in}}%
\pgfpathlineto{\pgfqpoint{5.480043in}{2.037645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527247in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527719in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.528191in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528664in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529135in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529607in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.530079in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.530550in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.531023in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.531495in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.531967in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.532445in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.533388in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.533861in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.534333in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.534805in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.535276in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.535748in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.536221in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.536692in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.537165in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.537637in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.538581in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.539053in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.539993in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.540465in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.540942in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.541883in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.542355in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.543298in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.544240in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.544711in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.545652in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.546594in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.547535in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.549890in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.550834in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.551775in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{2.553185in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.554595in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.555537in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{2.556951in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.558362in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{2.560243in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{2.561654in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{2.563534in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{2.564945in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{2.566824in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{2.571054in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{2.572933in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{2.575282in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{2.577633in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{2.579984in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{2.582333in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{2.585152in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{2.590790in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.593609in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{2.596897in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{2.600186in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{2.603474in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{2.607232in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{2.610989in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{2.615216in}{4.288978in}}%
\pgfpathlineto{\pgfqpoint{2.619443in}{4.273076in}}%
\pgfpathlineto{\pgfqpoint{2.623670in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{2.628367in}{4.222442in}}%
\pgfpathlineto{\pgfqpoint{2.633067in}{4.199427in}}%
\pgfpathlineto{\pgfqpoint{2.638234in}{4.177667in}}%
\pgfpathlineto{\pgfqpoint{2.643400in}{4.153814in}}%
\pgfpathlineto{\pgfqpoint{2.649037in}{4.122011in}}%
\pgfpathlineto{\pgfqpoint{2.655144in}{4.093974in}}%
\pgfpathlineto{\pgfqpoint{2.661251in}{4.057986in}}%
\pgfpathlineto{\pgfqpoint{2.667358in}{4.023672in}}%
\pgfpathlineto{\pgfqpoint{2.673934in}{3.989358in}}%
\pgfpathlineto{\pgfqpoint{2.680979in}{3.941653in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{3.889345in}}%
\pgfpathlineto{\pgfqpoint{2.696022in}{3.842477in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{3.783474in}}%
\pgfpathlineto{\pgfqpoint{2.712463in}{3.720286in}}%
\pgfpathlineto{\pgfqpoint{2.721392in}{3.655843in}}%
\pgfpathlineto{\pgfqpoint{2.730786in}{3.594329in}}%
\pgfpathlineto{\pgfqpoint{2.740178in}{3.519424in}}%
\pgfpathlineto{\pgfqpoint{2.750509in}{3.438242in}}%
\pgfpathlineto{\pgfqpoint{2.760844in}{3.368777in}}%
\pgfpathlineto{\pgfqpoint{2.772115in}{3.294291in}}%
\pgfpathlineto{\pgfqpoint{2.783856in}{3.208924in}}%
\pgfpathlineto{\pgfqpoint{2.796069in}{3.120628in}}%
\pgfpathlineto{\pgfqpoint{2.808753in}{3.038191in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{2.950314in}}%
\pgfpathlineto{\pgfqpoint{2.835999in}{2.850719in}}%
\pgfpathlineto{\pgfqpoint{2.851160in}{2.754891in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{2.658645in}}%
\pgfpathlineto{\pgfqpoint{2.882669in}{2.565746in}}%
\pgfpathlineto{\pgfqpoint{2.899583in}{2.478706in}}%
\pgfpathlineto{\pgfqpoint{2.916959in}{2.396687in}}%
\pgfpathlineto{\pgfqpoint{2.935742in}{2.313413in}}%
\pgfpathlineto{\pgfqpoint{2.955001in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{2.975196in}{2.146864in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{2.057732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529712in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532657in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535599in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.538542in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.541486in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.544430in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.547374in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.550317in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.553260in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.556203in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.559146in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.562090in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.565033in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.567977in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.570920in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.573862in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.576806in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.579750in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.582693in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.585636in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.588579in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.591522in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.594464in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.597407in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.600352in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.612123in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.615066in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.620952in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.623895in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.635689in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.638632in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.650423in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.656308in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.662193in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.671018in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.676903in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.682789in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.691614in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.700442in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.706327in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.715156in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{2.724003in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.735772in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{2.744598in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{2.756366in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{2.765195in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{2.776964in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{2.788732in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{2.803442in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{2.815211in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{2.829925in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{2.844639in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{2.859351in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{2.874062in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{2.891715in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{2.909370in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{2.944673in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{2.965270in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{2.985863in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{3.006455in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{3.029995in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{3.053548in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{3.080025in}{4.304880in}}%
\pgfpathlineto{\pgfqpoint{3.106502in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{3.132979in}{4.272658in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{4.254245in}}%
\pgfpathlineto{\pgfqpoint{3.191822in}{4.235833in}}%
\pgfpathlineto{\pgfqpoint{3.224402in}{4.212818in}}%
\pgfpathlineto{\pgfqpoint{3.256764in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{3.292071in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{3.330320in}{4.130380in}}%
\pgfpathlineto{\pgfqpoint{3.368573in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{3.406825in}{4.072632in}}%
\pgfpathlineto{\pgfqpoint{3.448015in}{4.038318in}}%
\pgfpathlineto{\pgfqpoint{3.492145in}{4.002331in}}%
\pgfpathlineto{\pgfqpoint{3.539256in}{3.962995in}}%
\pgfpathlineto{\pgfqpoint{3.586327in}{3.914035in}}%
\pgfpathlineto{\pgfqpoint{3.636355in}{3.862564in}}%
\pgfpathlineto{\pgfqpoint{3.689307in}{3.801468in}}%
\pgfpathlineto{\pgfqpoint{3.745209in}{3.742883in}}%
\pgfpathlineto{\pgfqpoint{3.804052in}{3.678440in}}%
\pgfpathlineto{\pgfqpoint{3.862893in}{3.615670in}}%
\pgfpathlineto{\pgfqpoint{3.927615in}{3.537418in}}%
\pgfpathlineto{\pgfqpoint{3.992355in}{3.462931in}}%
\pgfpathlineto{\pgfqpoint{4.062963in}{3.380913in}}%
\pgfpathlineto{\pgfqpoint{4.136648in}{3.295964in}}%
\pgfpathlineto{\pgfqpoint{4.213147in}{3.226081in}}%
\pgfpathlineto{\pgfqpoint{4.292580in}{3.139459in}}%
\pgfpathlineto{\pgfqpoint{4.377894in}{3.045305in}}%
\pgfpathlineto{\pgfqpoint{4.463258in}{2.957009in}}%
\pgfpathlineto{\pgfqpoint{4.557421in}{2.851556in}}%
\pgfpathlineto{\pgfqpoint{4.651569in}{2.760750in}}%
\pgfpathlineto{\pgfqpoint{4.754540in}{2.662411in}}%
\pgfpathlineto{\pgfqpoint{4.860471in}{2.561143in}}%
\pgfpathlineto{\pgfqpoint{4.969327in}{2.471173in}}%
\pgfpathlineto{\pgfqpoint{5.087230in}{2.365721in}}%
\pgfpathlineto{\pgfqpoint{5.207839in}{2.267800in}}%
\pgfpathlineto{\pgfqpoint{5.334392in}{2.173646in}}%
\pgfpathlineto{\pgfqpoint{5.469745in}{2.079073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529689in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.532616in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535543in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.538470in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.541398in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.544326in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.547252in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.550180in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.553108in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.556034in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.558962in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.561889in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.564816in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.567743in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.570670in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.573597in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.576525in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.579453in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.582379in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.585306in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.588232in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.591160in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.594088in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.597014in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.599941in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.602869in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.608721in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.611648in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.614574in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.620429in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.623356in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.629209in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.635063in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.637991in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.643844in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.649696in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.655710in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.661563in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.670344in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.676197in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.682048in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.690830in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.699608in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{2.705462in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.714242in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{2.723022in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{2.734728in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{2.743508in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{2.755213in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.763992in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{2.775697in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{2.802035in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{2.813741in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{2.828372in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{2.843003in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{2.857635in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{2.872269in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{2.889826in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{2.907385in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{2.924943in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.942502in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{2.962987in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{2.983492in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{3.003998in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{3.027407in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{3.050818in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{3.077174in}{4.291907in}}%
\pgfpathlineto{\pgfqpoint{3.103510in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{3.129846in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{3.159107in}{4.232067in}}%
\pgfpathlineto{\pgfqpoint{3.188376in}{4.201519in}}%
\pgfpathlineto{\pgfqpoint{3.220565in}{4.178922in}}%
\pgfpathlineto{\pgfqpoint{3.252752in}{4.156743in}}%
\pgfpathlineto{\pgfqpoint{3.287868in}{4.127870in}}%
\pgfpathlineto{\pgfqpoint{3.325910in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{3.363951in}{4.065937in}}%
\pgfpathlineto{\pgfqpoint{3.402014in}{4.035808in}}%
\pgfpathlineto{\pgfqpoint{3.442983in}{3.999401in}}%
\pgfpathlineto{\pgfqpoint{3.486876in}{3.950441in}}%
\pgfpathlineto{\pgfqpoint{3.533695in}{3.901062in}}%
\pgfpathlineto{\pgfqpoint{3.580657in}{3.850010in}}%
\pgfpathlineto{\pgfqpoint{3.630401in}{3.797283in}}%
\pgfpathlineto{\pgfqpoint{3.683073in}{3.732422in}}%
\pgfpathlineto{\pgfqpoint{3.738673in}{3.665468in}}%
\pgfpathlineto{\pgfqpoint{3.797203in}{3.597258in}}%
\pgfpathlineto{\pgfqpoint{3.855726in}{3.530722in}}%
\pgfpathlineto{\pgfqpoint{3.920146in}{3.461257in}}%
\pgfpathlineto{\pgfqpoint{3.984546in}{3.397651in}}%
\pgfpathlineto{\pgfqpoint{4.054772in}{3.319398in}}%
\pgfpathlineto{\pgfqpoint{4.127929in}{3.241983in}}%
\pgfpathlineto{\pgfqpoint{4.204012in}{3.155361in}}%
\pgfpathlineto{\pgfqpoint{4.283017in}{3.063299in}}%
\pgfpathlineto{\pgfqpoint{4.367897in}{2.973748in}}%
\pgfpathlineto{\pgfqpoint{4.452869in}{2.887126in}}%
\pgfpathlineto{\pgfqpoint{4.546507in}{2.783765in}}%
\pgfpathlineto{\pgfqpoint{4.640143in}{2.685008in}}%
\pgfpathlineto{\pgfqpoint{4.742554in}{2.587925in}}%
\pgfpathlineto{\pgfqpoint{4.847931in}{2.494607in}}%
\pgfpathlineto{\pgfqpoint{4.956223in}{2.407567in}}%
\pgfpathlineto{\pgfqpoint{5.073273in}{2.318016in}}%
\pgfpathlineto{\pgfqpoint{5.193257in}{2.236834in}}%
\pgfpathlineto{\pgfqpoint{5.319086in}{2.159418in}}%
\pgfpathlineto{\pgfqpoint{5.453824in}{2.066519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527640in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.528080in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.528520in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.528959in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529399in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529839in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.530279in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.530718in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.531158in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.531598in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.532037in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.532477in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.533356in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.533796in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.534235in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.534675in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.535115in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.535555in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.535994in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.536434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.536874in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.537314in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.537754in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.538193in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.539070in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.539510in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.539951in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.540828in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.541267in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.542144in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.543022in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.543462in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.544338in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.545216in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.546093in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.546970in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.548285in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.549163in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.550039in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.551354in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.552669in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.553545in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.554860in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{2.556175in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.557928in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{2.559242in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.560994in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{2.562309in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{2.564061in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.565814in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{2.568004in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.569756in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{2.571945in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{2.574135in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{2.576324in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{2.581141in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{2.583768in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{2.586395in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.589023in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{2.592087in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{2.595152in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{2.598216in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{2.601718in}{4.312830in}}%
\pgfpathlineto{\pgfqpoint{2.605219in}{4.301113in}}%
\pgfpathlineto{\pgfqpoint{2.609158in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{2.613098in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{2.617040in}{4.249642in}}%
\pgfpathlineto{\pgfqpoint{2.621416in}{4.224534in}}%
\pgfpathlineto{\pgfqpoint{2.625797in}{4.194824in}}%
\pgfpathlineto{\pgfqpoint{2.630611in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.635425in}{4.146700in}}%
\pgfpathlineto{\pgfqpoint{2.640677in}{4.119919in}}%
\pgfpathlineto{\pgfqpoint{2.646365in}{4.088534in}}%
\pgfpathlineto{\pgfqpoint{2.652056in}{4.052964in}}%
\pgfpathlineto{\pgfqpoint{2.657745in}{4.018232in}}%
\pgfpathlineto{\pgfqpoint{2.663871in}{3.980571in}}%
\pgfpathlineto{\pgfqpoint{2.670435in}{3.928681in}}%
\pgfpathlineto{\pgfqpoint{2.677437in}{3.878884in}}%
\pgfpathlineto{\pgfqpoint{2.684438in}{3.823647in}}%
\pgfpathlineto{\pgfqpoint{2.691877in}{3.763806in}}%
\pgfpathlineto{\pgfqpoint{2.699753in}{3.706058in}}%
\pgfpathlineto{\pgfqpoint{2.708070in}{3.637012in}}%
\pgfpathlineto{\pgfqpoint{2.716840in}{3.562944in}}%
\pgfpathlineto{\pgfqpoint{2.725591in}{3.491387in}}%
\pgfpathlineto{\pgfqpoint{2.735217in}{3.415227in}}%
\pgfpathlineto{\pgfqpoint{2.744843in}{3.346180in}}%
\pgfpathlineto{\pgfqpoint{2.755342in}{3.266254in}}%
\pgfpathlineto{\pgfqpoint{2.766280in}{3.178795in}}%
\pgfpathlineto{\pgfqpoint{2.777661in}{3.095102in}}%
\pgfpathlineto{\pgfqpoint{2.789476in}{3.009736in}}%
\pgfpathlineto{\pgfqpoint{2.802163in}{2.910141in}}%
\pgfpathlineto{\pgfqpoint{2.814853in}{2.810966in}}%
\pgfpathlineto{\pgfqpoint{2.828853in}{2.687937in}}%
\pgfpathlineto{\pgfqpoint{2.842858in}{2.601734in}}%
\pgfpathlineto{\pgfqpoint{2.858170in}{2.514275in}}%
\pgfpathlineto{\pgfqpoint{2.874044in}{2.421795in}}%
\pgfpathlineto{\pgfqpoint{2.890236in}{2.338939in}}%
\pgfpathlineto{\pgfqpoint{2.907741in}{2.255246in}}%
\pgfpathlineto{\pgfqpoint{2.925677in}{2.174064in}}%
\pgfpathlineto{\pgfqpoint{2.944495in}{2.087024in}}%
\pgfpathlineto{\pgfqpoint{2.964625in}{2.005842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529677in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.532594in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535511in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.538427in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.541344in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.544262in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.547178in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.550094in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.553012in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.555929in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.558847in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.561763in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.564681in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.567597in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.573429in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.576347in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.579263in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.582181in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.585097in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.588014in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.590931in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.593847in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.596764in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.599681in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.602597in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.608428in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.611344in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.614262in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.620094in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.623010in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.628843in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.634676in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.637592in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.643426in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.649258in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.655090in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.660922in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.669669in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.675499in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.681331in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.690079in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.704660in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.713408in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.722157in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{2.733820in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.742568in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.754246in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{2.763016in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{2.774679in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{2.786344in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{2.800921in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{2.812587in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{2.827167in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{2.841758in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.856337in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{2.870918in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{2.888413in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{2.923404in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{2.940898in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{2.961310in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{2.981719in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{3.002130in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{3.025456in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{3.048782in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{3.075025in}{4.322036in}}%
\pgfpathlineto{\pgfqpoint{3.101267in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{3.127509in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{3.156667in}{4.273495in}}%
\pgfpathlineto{\pgfqpoint{3.185848in}{4.258430in}}%
\pgfpathlineto{\pgfqpoint{3.217923in}{4.232904in}}%
\pgfpathlineto{\pgfqpoint{3.249996in}{4.213236in}}%
\pgfpathlineto{\pgfqpoint{3.284985in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{3.323071in}{4.157580in}}%
\pgfpathlineto{\pgfqpoint{3.360974in}{4.131636in}}%
\pgfpathlineto{\pgfqpoint{3.398879in}{4.099832in}}%
\pgfpathlineto{\pgfqpoint{3.439701in}{4.070122in}}%
\pgfpathlineto{\pgfqpoint{3.483438in}{4.033297in}}%
\pgfpathlineto{\pgfqpoint{3.530092in}{3.987684in}}%
\pgfpathlineto{\pgfqpoint{3.576742in}{3.949186in}}%
\pgfpathlineto{\pgfqpoint{3.626311in}{3.900225in}}%
\pgfpathlineto{\pgfqpoint{3.678836in}{3.850010in}}%
\pgfpathlineto{\pgfqpoint{3.734257in}{3.791425in}}%
\pgfpathlineto{\pgfqpoint{3.792572in}{3.725726in}}%
\pgfpathlineto{\pgfqpoint{3.850886in}{3.658354in}}%
\pgfpathlineto{\pgfqpoint{3.915026in}{3.595584in}}%
\pgfpathlineto{\pgfqpoint{3.979174in}{3.526538in}}%
\pgfpathlineto{\pgfqpoint{4.049153in}{3.452888in}}%
\pgfpathlineto{\pgfqpoint{4.122067in}{3.375891in}}%
\pgfpathlineto{\pgfqpoint{4.197876in}{3.292198in}}%
\pgfpathlineto{\pgfqpoint{4.276754in}{3.211017in}}%
\pgfpathlineto{\pgfqpoint{4.361309in}{3.120210in}}%
\pgfpathlineto{\pgfqpoint{4.445861in}{3.043213in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{2.942363in}}%
\pgfpathlineto{\pgfqpoint{4.632523in}{2.855741in}}%
\pgfpathlineto{\pgfqpoint{4.734567in}{2.762842in}}%
\pgfpathlineto{\pgfqpoint{4.839528in}{2.667014in}}%
\pgfpathlineto{\pgfqpoint{4.947415in}{2.572860in}}%
\pgfpathlineto{\pgfqpoint{5.064066in}{2.463222in}}%
\pgfpathlineto{\pgfqpoint{5.183722in}{2.364465in}}%
\pgfpathlineto{\pgfqpoint{5.309096in}{2.270311in}}%
\pgfpathlineto{\pgfqpoint{5.443242in}{2.158163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529699in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532637in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535574in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.538512in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.541449in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.544385in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.547322in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.550259in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.553196in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.556133in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.559071in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.564944in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.567881in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.570818in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.573754in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.576693in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.579630in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.582568in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.585505in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.588443in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.591379in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.597254in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.600190in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.603127in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.609001in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.611938in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.614876in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.620749in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.623686in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.629558in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.635452in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.638389in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.644282in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.650156in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.656029in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.661902in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.670710in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.676584in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.682459in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.691268in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.700076in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.705947in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{2.714758in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.723581in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{2.735326in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{2.744135in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{2.755881in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.764690in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{2.776436in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{2.788180in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{2.802862in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{2.814608in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{2.829288in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{2.843968in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{2.858647in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{2.873330in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{2.890948in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{2.908567in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{2.926185in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{2.943802in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.964355in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{2.984908in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{3.005462in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{3.028952in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{3.052456in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{3.078879in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{3.105305in}{4.299858in}}%
\pgfpathlineto{\pgfqpoint{3.131730in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{3.161092in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{3.190456in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{3.222977in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{3.255274in}{4.203611in}}%
\pgfpathlineto{\pgfqpoint{3.290507in}{4.179340in}}%
\pgfpathlineto{\pgfqpoint{3.328679in}{4.155070in}}%
\pgfpathlineto{\pgfqpoint{3.366845in}{4.131217in}}%
\pgfpathlineto{\pgfqpoint{3.405014in}{4.104854in}}%
\pgfpathlineto{\pgfqpoint{3.446120in}{4.073888in}}%
\pgfpathlineto{\pgfqpoint{3.490161in}{4.038318in}}%
\pgfpathlineto{\pgfqpoint{3.537174in}{3.999820in}}%
\pgfpathlineto{\pgfqpoint{3.584149in}{3.960066in}}%
\pgfpathlineto{\pgfqpoint{3.634083in}{3.915709in}}%
\pgfpathlineto{\pgfqpoint{3.686930in}{3.867167in}}%
\pgfpathlineto{\pgfqpoint{3.742719in}{3.815696in}}%
\pgfpathlineto{\pgfqpoint{3.801438in}{3.767154in}}%
\pgfpathlineto{\pgfqpoint{3.860154in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{3.924746in}{3.657098in}}%
\pgfpathlineto{\pgfqpoint{3.989353in}{3.604372in}}%
\pgfpathlineto{\pgfqpoint{4.059814in}{3.536581in}}%
\pgfpathlineto{\pgfqpoint{4.133352in}{3.482599in}}%
\pgfpathlineto{\pgfqpoint{4.209687in}{3.417737in}}%
\pgfpathlineto{\pgfqpoint{4.288959in}{3.346598in}}%
\pgfpathlineto{\pgfqpoint{4.374103in}{3.283829in}}%
\pgfpathlineto{\pgfqpoint{4.459281in}{3.206413in}}%
\pgfpathlineto{\pgfqpoint{4.553250in}{3.133601in}}%
\pgfpathlineto{\pgfqpoint{4.647200in}{3.067483in}}%
\pgfpathlineto{\pgfqpoint{4.749959in}{2.988394in}}%
\pgfpathlineto{\pgfqpoint{4.855670in}{2.907630in}}%
\pgfpathlineto{\pgfqpoint{4.964302in}{2.835236in}}%
\pgfpathlineto{\pgfqpoint{5.081886in}{2.766608in}}%
\pgfpathlineto{\pgfqpoint{5.202280in}{2.702165in}}%
\pgfpathlineto{\pgfqpoint{5.328553in}{2.639814in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.582066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527206in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.527650in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528094in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.528539in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.528982in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.529427in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.529871in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.530316in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.530760in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.531648in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.532092in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.532981in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.533425in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.533870in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.534314in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.534758in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.535202in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.535647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.536091in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.536535in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.536979in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.537424in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.537867in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.538312in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.539198in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.539643in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.540087in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.540973in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.541416in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.542303in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.543190in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.543634in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.544520in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.545406in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.546292in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.547178in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.548506in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.549392in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.550279in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.551607in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.552935in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.553822in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.555150in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.556479in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{2.558249in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{2.559577in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{2.561346in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{2.562675in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{2.564444in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{2.566215in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{2.568427in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{2.570197in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{2.572409in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{2.574621in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{2.576834in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{2.579045in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{2.581699in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{2.584353in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{2.587007in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{2.589660in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{2.592756in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{2.595853in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{2.598949in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{2.602488in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{2.606025in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{2.610005in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{2.613985in}{4.301532in}}%
\pgfpathlineto{\pgfqpoint{2.617966in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{2.622387in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{2.626814in}{4.247550in}}%
\pgfpathlineto{\pgfqpoint{2.631678in}{4.222442in}}%
\pgfpathlineto{\pgfqpoint{2.636542in}{4.203193in}}%
\pgfpathlineto{\pgfqpoint{2.641848in}{4.183944in}}%
\pgfpathlineto{\pgfqpoint{2.647596in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{2.653345in}{4.137494in}}%
\pgfpathlineto{\pgfqpoint{2.659092in}{4.109876in}}%
\pgfpathlineto{\pgfqpoint{2.665281in}{4.081420in}}%
\pgfpathlineto{\pgfqpoint{2.671913in}{4.044595in}}%
\pgfpathlineto{\pgfqpoint{2.678986in}{4.001494in}}%
\pgfpathlineto{\pgfqpoint{2.686061in}{3.960903in}}%
\pgfpathlineto{\pgfqpoint{2.693577in}{3.918638in}}%
\pgfpathlineto{\pgfqpoint{2.701534in}{3.866748in}}%
\pgfpathlineto{\pgfqpoint{2.709939in}{3.819880in}}%
\pgfpathlineto{\pgfqpoint{2.718779in}{3.775105in}}%
\pgfpathlineto{\pgfqpoint{2.727620in}{3.732003in}}%
\pgfpathlineto{\pgfqpoint{2.737344in}{3.672163in}}%
\pgfpathlineto{\pgfqpoint{2.747069in}{3.609812in}}%
\pgfpathlineto{\pgfqpoint{2.757678in}{3.554156in}}%
\pgfpathlineto{\pgfqpoint{2.768728in}{3.497664in}}%
\pgfpathlineto{\pgfqpoint{2.780224in}{3.429873in}}%
\pgfpathlineto{\pgfqpoint{2.792162in}{3.366685in}}%
\pgfpathlineto{\pgfqpoint{2.804982in}{3.292617in}}%
\pgfpathlineto{\pgfqpoint{2.817800in}{3.227337in}}%
\pgfpathlineto{\pgfqpoint{2.831943in}{3.152013in}}%
\pgfpathlineto{\pgfqpoint{2.846091in}{3.081293in}}%
\pgfpathlineto{\pgfqpoint{2.861561in}{3.009736in}}%
\pgfpathlineto{\pgfqpoint{2.877474in}{2.935668in}}%
\pgfpathlineto{\pgfqpoint{2.893853in}{2.871643in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{2.791716in}}%
\pgfpathlineto{\pgfqpoint{2.929674in}{2.735224in}}%
\pgfpathlineto{\pgfqpoint{2.948686in}{2.676639in}}%
\pgfpathlineto{\pgfqpoint{2.969023in}{2.619728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529690in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532635in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.535561in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.538487in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.541413in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.544340in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.547267in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.550193in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.553119in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.556045in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.558972in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.561899in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.564824in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.567751in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.570677in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.573605in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.576530in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.579458in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.582384in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.585310in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.588237in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.591163in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.594090in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.597016in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.599942in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.602869in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.608720in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.611647in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.614574in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.620425in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.623353in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.629204in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.635056in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.637983in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.643835in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.655537in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.661389in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.670166in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.676019in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.681872in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.690648in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.699425in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.705278in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.714055in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.722831in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.734534in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.743310in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.755013in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.763790in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.775491in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.787194in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.801819in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.813522in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.828150in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.842781in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.857431in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.872058in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.889612in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.907164in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.924716in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.942269in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{2.962748in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{2.983227in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{3.027236in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{3.050637in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{3.076964in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{3.103291in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{3.129619in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{3.158871in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{3.188130in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{3.220308in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{3.252488in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{3.287592in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{3.325641in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{3.363686in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{3.401714in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{3.442682in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{3.486561in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{3.533363in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{3.580166in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{3.629894in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{3.738136in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{3.796662in}{4.281445in}}%
\pgfpathlineto{\pgfqpoint{3.855169in}{4.265544in}}%
\pgfpathlineto{\pgfqpoint{3.919642in}{4.250479in}}%
\pgfpathlineto{\pgfqpoint{3.983993in}{4.231230in}}%
\pgfpathlineto{\pgfqpoint{4.054196in}{4.212399in}}%
\pgfpathlineto{\pgfqpoint{4.127329in}{4.186036in}}%
\pgfpathlineto{\pgfqpoint{4.203390in}{4.165950in}}%
\pgfpathlineto{\pgfqpoint{4.282421in}{4.144190in}}%
\pgfpathlineto{\pgfqpoint{4.367271in}{4.125777in}}%
\pgfpathlineto{\pgfqpoint{4.452103in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{4.545715in}{4.069703in}}%
\pgfpathlineto{\pgfqpoint{4.639351in}{4.040829in}}%
\pgfpathlineto{\pgfqpoint{4.741732in}{4.007770in}}%
\pgfpathlineto{\pgfqpoint{4.847203in}{3.975130in}}%
\pgfpathlineto{\pgfqpoint{4.955443in}{3.941653in}}%
\pgfpathlineto{\pgfqpoint{5.072456in}{3.901062in}}%
\pgfpathlineto{\pgfqpoint{5.192422in}{3.876373in}}%
\pgfpathlineto{\pgfqpoint{5.318223in}{3.840804in}}%
\pgfpathlineto{\pgfqpoint{5.452792in}{3.798539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529688in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.532616in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535543in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.538484in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.541412in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.544338in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.547265in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.550192in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.553118in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.556045in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.558973in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.561899in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.564826in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.567753in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.570680in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.573608in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.576535in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.579462in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.582389in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.585316in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.588242in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.591169in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.594096in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.597022in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.599950in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.602876in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.608730in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.611657in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.614584in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.620437in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.623364in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.629217in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.635070in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.637997in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.649704in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.655555in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.661409in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.670187in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.676040in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.681894in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.699618in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.705471in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.714251in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{2.723029in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.734734in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{2.743511in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.755218in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{2.763998in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{2.775703in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{2.787407in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{2.802038in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.813743in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{2.828374in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{2.843005in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{2.857637in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{2.872267in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{2.889823in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{2.907379in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{2.924936in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{2.942493in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{2.962974in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{2.983456in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{3.003944in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{3.027395in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{3.050809in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{3.077142in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{3.103494in}{4.276006in}}%
\pgfpathlineto{\pgfqpoint{3.129826in}{4.257175in}}%
\pgfpathlineto{\pgfqpoint{3.159085in}{4.227464in}}%
\pgfpathlineto{\pgfqpoint{3.188351in}{4.204030in}}%
\pgfpathlineto{\pgfqpoint{3.220537in}{4.178085in}}%
\pgfpathlineto{\pgfqpoint{3.252723in}{4.153396in}}%
\pgfpathlineto{\pgfqpoint{3.287837in}{4.129125in}}%
\pgfpathlineto{\pgfqpoint{3.325876in}{4.096903in}}%
\pgfpathlineto{\pgfqpoint{3.363912in}{4.062171in}}%
\pgfpathlineto{\pgfqpoint{3.401952in}{4.033297in}}%
\pgfpathlineto{\pgfqpoint{3.442936in}{3.995217in}}%
\pgfpathlineto{\pgfqpoint{3.486825in}{3.943327in}}%
\pgfpathlineto{\pgfqpoint{3.533640in}{3.896878in}}%
\pgfpathlineto{\pgfqpoint{3.580472in}{3.852521in}}%
\pgfpathlineto{\pgfqpoint{3.630214in}{3.792262in}}%
\pgfpathlineto{\pgfqpoint{3.682883in}{3.732003in}}%
\pgfpathlineto{\pgfqpoint{3.738480in}{3.667978in}}%
\pgfpathlineto{\pgfqpoint{3.797001in}{3.598095in}}%
\pgfpathlineto{\pgfqpoint{3.855517in}{3.520679in}}%
\pgfpathlineto{\pgfqpoint{3.919929in}{3.450796in}}%
\pgfpathlineto{\pgfqpoint{3.984300in}{3.386771in}}%
\pgfpathlineto{\pgfqpoint{4.054540in}{3.305589in}}%
\pgfpathlineto{\pgfqpoint{4.127688in}{3.223989in}}%
\pgfpathlineto{\pgfqpoint{4.203761in}{3.131927in}}%
\pgfpathlineto{\pgfqpoint{4.282764in}{3.053256in}}%
\pgfpathlineto{\pgfqpoint{4.367638in}{2.954917in}}%
\pgfpathlineto{\pgfqpoint{4.452485in}{2.865366in}}%
\pgfpathlineto{\pgfqpoint{4.546244in}{2.755728in}}%
\pgfpathlineto{\pgfqpoint{4.639880in}{2.652786in}}%
\pgfpathlineto{\pgfqpoint{4.742286in}{2.564072in}}%
\pgfpathlineto{\pgfqpoint{4.847654in}{2.479542in}}%
\pgfpathlineto{\pgfqpoint{4.955939in}{2.390828in}}%
\pgfpathlineto{\pgfqpoint{5.072985in}{2.294163in}}%
\pgfpathlineto{\pgfqpoint{5.192937in}{2.207541in}}%
\pgfpathlineto{\pgfqpoint{5.318767in}{2.126778in}}%
\pgfpathlineto{\pgfqpoint{5.453528in}{2.039738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527199in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527640in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528080in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.528519in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.528959in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.529399in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.529839in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.530278in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.530717in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.531157in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.531596in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.532037in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.532916in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.533355in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.533795in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.534235in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.534675in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.535114in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.535555in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.535994in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.536433in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.536873in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.537312in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.537752in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.538193in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.539069in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.539950in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.540826in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.541266in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.542143in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.543019in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.543459in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.544336in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.545212in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.546090in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.546968in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.548282in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.550035in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.551350in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.552664in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.553541in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{2.554857in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.556170in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.557922in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.559237in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.560990in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.562303in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{2.564055in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{2.565808in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{2.567997in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.569748in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{2.571938in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{2.574127in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{2.576316in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{2.578504in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{2.581130in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{2.583757in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{2.586382in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{2.592074in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{2.595138in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{2.598201in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{2.601703in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.605205in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{2.609144in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{2.613082in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{2.617021in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{2.621397in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{2.625778in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{2.630593in}{4.276006in}}%
\pgfpathlineto{\pgfqpoint{2.635406in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{2.640657in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{2.646345in}{4.221187in}}%
\pgfpathlineto{\pgfqpoint{2.652033in}{4.194824in}}%
\pgfpathlineto{\pgfqpoint{2.657721in}{4.173901in}}%
\pgfpathlineto{\pgfqpoint{2.663848in}{4.150048in}}%
\pgfpathlineto{\pgfqpoint{2.670409in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{2.677410in}{4.089371in}}%
\pgfpathlineto{\pgfqpoint{2.684411in}{4.055475in}}%
\pgfpathlineto{\pgfqpoint{2.691849in}{4.024509in}}%
\pgfpathlineto{\pgfqpoint{2.699724in}{3.988521in}}%
\pgfpathlineto{\pgfqpoint{2.708042in}{3.942072in}}%
\pgfpathlineto{\pgfqpoint{2.716792in}{3.885161in}}%
\pgfpathlineto{\pgfqpoint{2.725541in}{3.832016in}}%
\pgfpathlineto{\pgfqpoint{2.735186in}{3.766317in}}%
\pgfpathlineto{\pgfqpoint{2.744811in}{3.702711in}}%
\pgfpathlineto{\pgfqpoint{2.755310in}{3.641197in}}%
\pgfpathlineto{\pgfqpoint{2.766248in}{3.572150in}}%
\pgfpathlineto{\pgfqpoint{2.777627in}{3.503941in}}%
\pgfpathlineto{\pgfqpoint{2.789438in}{3.430291in}}%
\pgfpathlineto{\pgfqpoint{2.802126in}{3.350783in}}%
\pgfpathlineto{\pgfqpoint{2.814813in}{3.271275in}}%
\pgfpathlineto{\pgfqpoint{2.828811in}{3.189256in}}%
\pgfpathlineto{\pgfqpoint{2.842815in}{3.112678in}}%
\pgfpathlineto{\pgfqpoint{2.858124in}{3.018105in}}%
\pgfpathlineto{\pgfqpoint{2.873870in}{2.930227in}}%
\pgfpathlineto{\pgfqpoint{2.890219in}{2.840676in}}%
\pgfpathlineto{\pgfqpoint{2.907720in}{2.744848in}}%
\pgfpathlineto{\pgfqpoint{2.925654in}{2.648602in}}%
\pgfpathlineto{\pgfqpoint{2.944469in}{2.554447in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{2.464060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529678in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532594in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.535509in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538426in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.544258in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.547176in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.550092in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.553008in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.555924in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.558841in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.561757in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.564674in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.567590in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.570506in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.573423in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.576339in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.579255in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.582172in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.585087in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.588004in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.590921in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.596754in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.599669in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.602586in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.608418in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.611335in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.614250in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.620082in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.622998in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.628830in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.634661in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.637577in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.643409in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.649240in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.655073in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.660904in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.669653in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.681317in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.690064in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.698811in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.704642in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.713389in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.722137in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.733800in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.742546in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.754209in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.762955in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.774637in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.786321in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.800900in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.812560in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.827138in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{2.841716in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{2.856295in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{2.870894in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{2.888387in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{2.905881in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{2.923373in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{2.940866in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{2.961275in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{2.981683in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{3.002093in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{3.025418in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{3.048744in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{3.074984in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{3.101222in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{3.127462in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{3.156619in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{3.185779in}{4.366394in}}%
\pgfpathlineto{\pgfqpoint{3.217872in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{3.284930in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{3.322830in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{3.360925in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{3.398828in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{3.439646in}{4.264289in}}%
\pgfpathlineto{\pgfqpoint{3.483375in}{4.246713in}}%
\pgfpathlineto{\pgfqpoint{3.530022in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{3.576671in}{4.206959in}}%
\pgfpathlineto{\pgfqpoint{3.626234in}{4.178922in}}%
\pgfpathlineto{\pgfqpoint{3.678733in}{4.152977in}}%
\pgfpathlineto{\pgfqpoint{3.734152in}{4.115734in}}%
\pgfpathlineto{\pgfqpoint{3.792478in}{4.079328in}}%
\pgfpathlineto{\pgfqpoint{3.850781in}{4.042085in}}%
\pgfpathlineto{\pgfqpoint{3.914920in}{3.998983in}}%
\pgfpathlineto{\pgfqpoint{3.979056in}{3.953789in}}%
\pgfpathlineto{\pgfqpoint{4.049025in}{3.900225in}}%
\pgfpathlineto{\pgfqpoint{4.121931in}{3.848336in}}%
\pgfpathlineto{\pgfqpoint{4.197733in}{3.792262in}}%
\pgfpathlineto{\pgfqpoint{4.276567in}{3.736606in}}%
\pgfpathlineto{\pgfqpoint{4.361115in}{3.669652in}}%
\pgfpathlineto{\pgfqpoint{4.445665in}{3.604372in}}%
\pgfpathlineto{\pgfqpoint{4.538955in}{3.535326in}}%
\pgfpathlineto{\pgfqpoint{4.632286in}{3.471719in}}%
\pgfpathlineto{\pgfqpoint{4.734342in}{3.402254in}}%
\pgfpathlineto{\pgfqpoint{4.839288in}{3.324838in}}%
\pgfpathlineto{\pgfqpoint{4.947159in}{3.240727in}}%
\pgfpathlineto{\pgfqpoint{5.063799in}{3.159964in}}%
\pgfpathlineto{\pgfqpoint{5.183498in}{3.069994in}}%
\pgfpathlineto{\pgfqpoint{5.308860in}{2.979606in}}%
\pgfpathlineto{\pgfqpoint{5.442975in}{2.873316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802680in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.809140in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.812193in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.815230in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.818225in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.821225in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.824220in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.827217in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.830219in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.833202in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.839174in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.842160in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{1.845145in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{1.848126in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.851108in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{1.854087in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{1.857074in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{1.863016in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{1.865982in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{1.868956in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.871915in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{1.874880in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{1.877853in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{1.883793in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{1.886768in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{1.889735in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{1.895659in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{1.898623in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{1.904551in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{1.910484in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{1.913453in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{1.925290in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{1.931210in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{1.937142in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{1.946028in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{1.951950in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{1.957854in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{4.201519in}}%
\pgfpathlineto{\pgfqpoint{1.975545in}{4.155070in}}%
\pgfpathlineto{\pgfqpoint{1.981448in}{4.119919in}}%
\pgfpathlineto{\pgfqpoint{1.990332in}{4.065937in}}%
\pgfpathlineto{\pgfqpoint{1.999187in}{4.011118in}}%
\pgfpathlineto{\pgfqpoint{2.010998in}{3.924915in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{3.857961in}}%
\pgfpathlineto{\pgfqpoint{2.031662in}{3.766317in}}%
\pgfpathlineto{\pgfqpoint{2.040519in}{3.678858in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{3.574243in}}%
\pgfpathlineto{\pgfqpoint{2.064101in}{3.454980in}}%
\pgfpathlineto{\pgfqpoint{2.078842in}{3.306007in}}%
\pgfpathlineto{\pgfqpoint{2.090622in}{3.180887in}}%
\pgfpathlineto{\pgfqpoint{2.105361in}{3.031914in}}%
\pgfpathlineto{\pgfqpoint{2.120076in}{2.867039in}}%
\pgfpathlineto{\pgfqpoint{2.134842in}{2.704676in}}%
\pgfpathlineto{\pgfqpoint{2.149610in}{2.570768in}}%
\pgfpathlineto{\pgfqpoint{2.167280in}{2.397524in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{2.234741in}}%
\pgfpathlineto{\pgfqpoint{2.202749in}{2.072796in}}%
\pgfpathlineto{\pgfqpoint{2.220504in}{1.931774in}}%
\pgfpathlineto{\pgfqpoint{2.241194in}{1.777361in}}%
\pgfpathlineto{\pgfqpoint{2.261886in}{1.645127in}}%
\pgfpathlineto{\pgfqpoint{2.282591in}{1.518332in}}%
\pgfpathlineto{\pgfqpoint{2.306274in}{1.380658in}}%
\pgfpathlineto{\pgfqpoint{2.329910in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{2.356507in}{1.119537in}}%
\pgfpathlineto{\pgfqpoint{2.383111in}{1.019943in}}%
\pgfpathlineto{\pgfqpoint{2.409701in}{0.927044in}}%
\pgfpathlineto{\pgfqpoint{2.439263in}{0.837493in}}%
\pgfpathlineto{\pgfqpoint{2.468838in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{2.501340in}{0.691449in}}%
\pgfpathlineto{\pgfqpoint{2.533879in}{0.633701in}}%
\pgfpathlineto{\pgfqpoint{2.569364in}{0.577627in}}%
\pgfpathlineto{\pgfqpoint{2.607774in}{0.520716in}}%
\pgfpathlineto{\pgfqpoint{2.646178in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{2.684524in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{2.725853in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{2.770134in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{2.817379in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{2.864586in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{2.914669in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{2.967703in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.023572in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{3.082376in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.141330in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.205879in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.270444in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.340783in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.414035in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.490096in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.569032in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.653736in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.738194in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.831359in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.924398in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.026011in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.130529in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.237681in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.353341in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.471904in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.596070in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.728731in}{0.339521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799551in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.800929in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.801807in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.802540in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.803213in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.803850in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.804473in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.805098in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.805701in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.806311in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.806908in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.807504in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.808110in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.808697in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{1.809290in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{1.809885in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{1.810483in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{1.811071in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{1.811657in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{1.812251in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{1.813403in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{1.813997in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{1.814573in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{1.815160in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{1.815734in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{1.816875in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{1.817459in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{1.818027in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{1.819179in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{1.819756in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{1.822019in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{1.822606in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{1.823756in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{1.824880in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{1.826003in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{1.827122in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{1.828816in}{4.284375in}}%
\pgfpathlineto{\pgfqpoint{1.829965in}{4.266799in}}%
\pgfpathlineto{\pgfqpoint{1.831085in}{4.240436in}}%
\pgfpathlineto{\pgfqpoint{1.832766in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{1.834446in}{4.170553in}}%
\pgfpathlineto{\pgfqpoint{1.835561in}{4.134983in}}%
\pgfpathlineto{\pgfqpoint{1.837238in}{4.086023in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{4.025346in}}%
\pgfpathlineto{\pgfqpoint{1.841089in}{3.942490in}}%
\pgfpathlineto{\pgfqpoint{1.842734in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{1.844911in}{3.772594in}}%
\pgfpathlineto{\pgfqpoint{1.846534in}{3.694342in}}%
\pgfpathlineto{\pgfqpoint{1.848683in}{3.584704in}}%
\pgfpathlineto{\pgfqpoint{1.850858in}{3.480925in}}%
\pgfpathlineto{\pgfqpoint{1.853543in}{3.338648in}}%
\pgfpathlineto{\pgfqpoint{1.855716in}{3.217293in}}%
\pgfpathlineto{\pgfqpoint{1.858434in}{3.062044in}}%
\pgfpathlineto{\pgfqpoint{1.861125in}{2.904283in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{2.752381in}}%
\pgfpathlineto{\pgfqpoint{1.866502in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{1.869713in}{2.448158in}}%
\pgfpathlineto{\pgfqpoint{1.872912in}{2.289142in}}%
\pgfpathlineto{\pgfqpoint{1.876118in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{1.879321in}{2.014630in}}%
\pgfpathlineto{\pgfqpoint{1.883055in}{1.839294in}}%
\pgfpathlineto{\pgfqpoint{1.886829in}{1.699108in}}%
\pgfpathlineto{\pgfqpoint{1.890558in}{1.573569in}}%
\pgfpathlineto{\pgfqpoint{1.894846in}{1.429618in}}%
\pgfpathlineto{\pgfqpoint{1.899105in}{1.304916in}}%
\pgfpathlineto{\pgfqpoint{1.903897in}{1.174774in}}%
\pgfpathlineto{\pgfqpoint{1.908674in}{1.069321in}}%
\pgfpathlineto{\pgfqpoint{1.913489in}{0.977259in}}%
\pgfpathlineto{\pgfqpoint{1.918788in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{1.924070in}{0.818243in}}%
\pgfpathlineto{\pgfqpoint{1.929860in}{0.733714in}}%
\pgfpathlineto{\pgfqpoint{1.935631in}{0.673036in}}%
\pgfpathlineto{\pgfqpoint{1.941991in}{0.613196in}}%
\pgfpathlineto{\pgfqpoint{1.948758in}{0.567584in}}%
\pgfpathlineto{\pgfqpoint{1.955530in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{1.962382in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{1.969769in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{1.977575in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.994268in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{2.003166in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{2.022360in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.032739in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{2.042964in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{2.054290in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.065573in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.077857in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.090581in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.103809in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.117427in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.132178in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.146852in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.163015in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.179100in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.196517in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.214467in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.252630in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.272910in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.294112in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.316803in}{0.354586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802904in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.806244in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.812374in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.815388in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.818388in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.821383in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.824369in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.827350in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.830322in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.833303in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.836279in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.839261in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.842228in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.845207in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{1.848178in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{1.851144in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{1.854116in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{1.857081in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{1.860046in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{1.863010in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{1.865975in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{1.868945in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{1.871916in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{1.874865in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{1.877835in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{1.883760in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{1.886727in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{1.889687in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{1.895619in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{1.898602in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{1.904524in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{1.919309in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{1.925215in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{4.339194in}}%
\pgfpathlineto{\pgfqpoint{1.937014in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{1.945875in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{1.951758in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{1.957673in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{4.229556in}}%
\pgfpathlineto{\pgfqpoint{1.975389in}{4.196498in}}%
\pgfpathlineto{\pgfqpoint{1.981289in}{4.168042in}}%
\pgfpathlineto{\pgfqpoint{1.990163in}{4.121593in}}%
\pgfpathlineto{\pgfqpoint{1.999009in}{4.062589in}}%
\pgfpathlineto{\pgfqpoint{2.010815in}{3.987684in}}%
\pgfpathlineto{\pgfqpoint{2.019656in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{3.834108in}}%
\pgfpathlineto{\pgfqpoint{2.040342in}{3.767154in}}%
\pgfpathlineto{\pgfqpoint{2.052154in}{3.678440in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{3.577172in}}%
\pgfpathlineto{\pgfqpoint{2.078781in}{3.446193in}}%
\pgfpathlineto{\pgfqpoint{2.090645in}{3.343251in}}%
\pgfpathlineto{\pgfqpoint{2.105446in}{3.192604in}}%
\pgfpathlineto{\pgfqpoint{2.120258in}{3.049908in}}%
\pgfpathlineto{\pgfqpoint{2.135042in}{2.908467in}}%
\pgfpathlineto{\pgfqpoint{2.149834in}{2.771211in}}%
\pgfpathlineto{\pgfqpoint{2.167561in}{2.589598in}}%
\pgfpathlineto{\pgfqpoint{2.185337in}{2.411752in}}%
\pgfpathlineto{\pgfqpoint{2.203137in}{2.252317in}}%
\pgfpathlineto{\pgfqpoint{2.220942in}{2.097067in}}%
\pgfpathlineto{\pgfqpoint{2.241653in}{1.932611in}}%
\pgfpathlineto{\pgfqpoint{2.262431in}{1.792426in}}%
\pgfpathlineto{\pgfqpoint{2.283197in}{1.661865in}}%
\pgfpathlineto{\pgfqpoint{2.306898in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{2.330644in}{1.382332in}}%
\pgfpathlineto{\pgfqpoint{2.357348in}{1.253864in}}%
\pgfpathlineto{\pgfqpoint{2.384031in}{1.127906in}}%
\pgfpathlineto{\pgfqpoint{2.410745in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{2.440440in}{0.926207in}}%
\pgfpathlineto{\pgfqpoint{2.470112in}{0.827868in}}%
\pgfpathlineto{\pgfqpoint{2.502772in}{0.749615in}}%
\pgfpathlineto{\pgfqpoint{2.535444in}{0.685172in}}%
\pgfpathlineto{\pgfqpoint{2.571106in}{0.616125in}}%
\pgfpathlineto{\pgfqpoint{2.609786in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{2.648485in}{0.515276in}}%
\pgfpathlineto{\pgfqpoint{2.687244in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{2.728921in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{2.773582in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{2.821274in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{2.868873in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{2.919448in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{2.973034in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{3.029553in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{3.089079in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{3.148577in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.214011in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.279494in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.350932in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.425032in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.502207in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.582317in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.668353in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.754310in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.848763in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.943130in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.046148in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.151958in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.260649in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.378001in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.498080in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.623969in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.758299in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802075in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.805409in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.808459in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.811474in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.814475in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.823420in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.826385in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.829354in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.832321in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.835281in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.838236in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{1.841192in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.844140in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{1.847101in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{1.850039in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.852994in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{1.855937in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.858890in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.861834in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{1.864770in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{1.867714in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{1.870651in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{1.873595in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{1.876540in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{1.882412in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{1.885343in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{1.888288in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{1.894173in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{1.897117in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{1.903001in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{1.908870in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{1.911807in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{1.923554in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{1.929427in}{4.326640in}}%
\pgfpathlineto{\pgfqpoint{1.935312in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{4.278935in}}%
\pgfpathlineto{\pgfqpoint{1.949958in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{1.955825in}{4.241273in}}%
\pgfpathlineto{\pgfqpoint{1.964624in}{4.206122in}}%
\pgfpathlineto{\pgfqpoint{1.973410in}{4.158417in}}%
\pgfpathlineto{\pgfqpoint{1.979270in}{4.122429in}}%
\pgfpathlineto{\pgfqpoint{1.988064in}{4.068448in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{4.009444in}}%
\pgfpathlineto{\pgfqpoint{2.008515in}{3.920730in}}%
\pgfpathlineto{\pgfqpoint{2.017282in}{3.859216in}}%
\pgfpathlineto{\pgfqpoint{2.028949in}{3.760040in}}%
\pgfpathlineto{\pgfqpoint{2.037702in}{3.677184in}}%
\pgfpathlineto{\pgfqpoint{2.049364in}{3.575498in}}%
\pgfpathlineto{\pgfqpoint{2.061051in}{3.444519in}}%
\pgfpathlineto{\pgfqpoint{2.075668in}{3.297220in}}%
\pgfpathlineto{\pgfqpoint{2.087357in}{3.186746in}}%
\pgfpathlineto{\pgfqpoint{2.101975in}{3.035680in}}%
\pgfpathlineto{\pgfqpoint{2.116588in}{2.869969in}}%
\pgfpathlineto{\pgfqpoint{2.131206in}{2.705094in}}%
\pgfpathlineto{\pgfqpoint{2.145786in}{2.555703in}}%
\pgfpathlineto{\pgfqpoint{2.163308in}{2.390410in}}%
\pgfpathlineto{\pgfqpoint{2.180813in}{2.222188in}}%
\pgfpathlineto{\pgfqpoint{2.198371in}{2.073633in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.933866in}}%
\pgfpathlineto{\pgfqpoint{2.236445in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{2.256952in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{2.277472in}{1.508708in}}%
\pgfpathlineto{\pgfqpoint{2.300926in}{1.363501in}}%
\pgfpathlineto{\pgfqpoint{2.324380in}{1.237543in}}%
\pgfpathlineto{\pgfqpoint{2.350716in}{1.120792in}}%
\pgfpathlineto{\pgfqpoint{2.377063in}{1.012829in}}%
\pgfpathlineto{\pgfqpoint{2.403466in}{0.921185in}}%
\pgfpathlineto{\pgfqpoint{2.432773in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{2.462047in}{0.760495in}}%
\pgfpathlineto{\pgfqpoint{2.494284in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{2.526501in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{2.561672in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{2.599691in}{0.522390in}}%
\pgfpathlineto{\pgfqpoint{2.637780in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{2.675849in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{2.716871in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{2.760775in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{2.807584in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{2.854383in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{2.904128in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{2.956725in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.012198in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{3.070617in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{3.128943in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.192951in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.256949in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.326725in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.399358in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.474776in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.553071in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.637116in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.720882in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.813263in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.905565in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.006405in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.109891in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.216249in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.330989in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.448466in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.571672in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.703196in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799452in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.800315in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.801550in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.802123in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.802696in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.803272in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.803845in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.804405in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.804960in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.805514in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.806067in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.806620in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.807156in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{1.807699in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{1.808246in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.808808in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{1.809353in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{1.809903in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{1.810973in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.812056in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{1.813133in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{1.813676in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{1.814733in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{1.815253in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{1.815781in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{1.816853in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{1.817382in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{1.819477in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{1.819989in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{1.821072in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{1.822128in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{1.823153in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{1.824204in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{1.825771in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{1.826806in}{4.254664in}}%
\pgfpathlineto{\pgfqpoint{1.827841in}{4.229975in}}%
\pgfpathlineto{\pgfqpoint{1.829345in}{4.193568in}}%
\pgfpathlineto{\pgfqpoint{1.830908in}{4.143771in}}%
\pgfpathlineto{\pgfqpoint{1.831936in}{4.112386in}}%
\pgfpathlineto{\pgfqpoint{1.833458in}{4.051291in}}%
\pgfpathlineto{\pgfqpoint{1.835004in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{1.837087in}{3.900225in}}%
\pgfpathlineto{\pgfqpoint{1.838600in}{3.833271in}}%
\pgfpathlineto{\pgfqpoint{1.840646in}{3.736188in}}%
\pgfpathlineto{\pgfqpoint{1.842166in}{3.648311in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{3.542858in}}%
\pgfpathlineto{\pgfqpoint{1.846210in}{3.433639in}}%
\pgfpathlineto{\pgfqpoint{1.848717in}{3.281737in}}%
\pgfpathlineto{\pgfqpoint{1.850712in}{3.159545in}}%
\pgfpathlineto{\pgfqpoint{1.853211in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{1.855721in}{2.840258in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{1.860661in}{2.523481in}}%
\pgfpathlineto{\pgfqpoint{1.863638in}{2.345634in}}%
\pgfpathlineto{\pgfqpoint{1.866631in}{2.191221in}}%
\pgfpathlineto{\pgfqpoint{1.869586in}{2.036808in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{1.900808in}}%
\pgfpathlineto{\pgfqpoint{1.876080in}{1.757693in}}%
\pgfpathlineto{\pgfqpoint{1.879557in}{1.614579in}}%
\pgfpathlineto{\pgfqpoint{1.883061in}{1.493643in}}%
\pgfpathlineto{\pgfqpoint{1.887029in}{1.365175in}}%
\pgfpathlineto{\pgfqpoint{1.890983in}{1.248424in}}%
\pgfpathlineto{\pgfqpoint{1.895418in}{1.131672in}}%
\pgfpathlineto{\pgfqpoint{1.899897in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{1.904314in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{1.909245in}{0.880594in}}%
\pgfpathlineto{\pgfqpoint{1.914174in}{0.811129in}}%
\pgfpathlineto{\pgfqpoint{1.919581in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{1.924976in}{0.686427in}}%
\pgfpathlineto{\pgfqpoint{1.930854in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{1.937264in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{1.943600in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{1.949912in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{1.956701in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{1.963953in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{1.971698in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.987739in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{1.996397in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{2.005595in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{2.015236in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{2.024848in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{2.035465in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{2.046012in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.057531in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{2.069501in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.094765in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.108526in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.122294in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.137391in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.152478in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.168936in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.185834in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.203052in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.221736in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.240746in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.260611in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.281804in}{0.354167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802106in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.805448in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.811528in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.814532in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.817512in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.820485in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.823452in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.826413in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.829368in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.832325in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.835299in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.838255in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.841218in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{1.847129in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{1.850072in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{1.853012in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{1.855968in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{1.858911in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.861840in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{1.864781in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{1.867734in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{1.873615in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{1.876550in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{1.882429in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{1.885368in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{1.888301in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{1.894171in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{1.897109in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{1.902968in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{1.908838in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{1.911774in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{1.917639in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{1.923506in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{1.929339in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{1.935190in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{1.943966in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{1.949811in}{4.296510in}}%
\pgfpathlineto{\pgfqpoint{1.955648in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{1.964433in}{4.239181in}}%
\pgfpathlineto{\pgfqpoint{1.973201in}{4.201519in}}%
\pgfpathlineto{\pgfqpoint{1.979053in}{4.177248in}}%
\pgfpathlineto{\pgfqpoint{1.987837in}{4.135402in}}%
\pgfpathlineto{\pgfqpoint{1.996599in}{4.082676in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{4.015303in}}%
\pgfpathlineto{\pgfqpoint{2.017038in}{3.950023in}}%
\pgfpathlineto{\pgfqpoint{2.028734in}{3.860890in}}%
\pgfpathlineto{\pgfqpoint{2.037506in}{3.792262in}}%
\pgfpathlineto{\pgfqpoint{2.049201in}{3.698108in}}%
\pgfpathlineto{\pgfqpoint{2.060898in}{3.601024in}}%
\pgfpathlineto{\pgfqpoint{2.075524in}{3.480088in}}%
\pgfpathlineto{\pgfqpoint{2.087231in}{3.375472in}}%
\pgfpathlineto{\pgfqpoint{2.101830in}{3.228173in}}%
\pgfpathlineto{\pgfqpoint{2.116475in}{3.069157in}}%
\pgfpathlineto{\pgfqpoint{2.131083in}{2.914744in}}%
\pgfpathlineto{\pgfqpoint{2.145726in}{2.767445in}}%
\pgfpathlineto{\pgfqpoint{2.163249in}{2.609266in}}%
\pgfpathlineto{\pgfqpoint{2.180834in}{2.437696in}}%
\pgfpathlineto{\pgfqpoint{2.198619in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{2.216233in}{2.109202in}}%
\pgfpathlineto{\pgfqpoint{2.236784in}{1.943073in}}%
\pgfpathlineto{\pgfqpoint{2.257324in}{1.792426in}}%
\pgfpathlineto{\pgfqpoint{2.277908in}{1.648474in}}%
\pgfpathlineto{\pgfqpoint{2.301419in}{1.507034in}}%
\pgfpathlineto{\pgfqpoint{2.324922in}{1.354713in}}%
\pgfpathlineto{\pgfqpoint{2.351356in}{1.225827in}}%
\pgfpathlineto{\pgfqpoint{2.377789in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{2.404227in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{2.433577in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.462949in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{2.495235in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{2.527608in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{2.562864in}{0.598550in}}%
\pgfpathlineto{\pgfqpoint{2.601070in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{2.639342in}{0.512347in}}%
\pgfpathlineto{\pgfqpoint{2.677551in}{0.467571in}}%
\pgfpathlineto{\pgfqpoint{2.718726in}{0.440789in}}%
\pgfpathlineto{\pgfqpoint{2.762813in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{2.809861in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{2.856935in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{2.906960in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.959987in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{3.015875in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{3.074747in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.133830in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.198599in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.263602in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.334374in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.408102in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.484781in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.564294in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.649738in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.735202in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.829069in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.922951in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.025597in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.131074in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.239276in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.356083in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.475484in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.733933in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801044in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.804302in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.807278in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.810280in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.813271in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.816234in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.819180in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.822142in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.825089in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.828048in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.831028in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.833999in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.836955in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.839914in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{1.842872in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{1.845832in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.848783in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{1.851740in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.854700in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{1.857669in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{1.863534in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{1.866489in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{1.869451in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{1.872417in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{1.875382in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{1.881284in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{1.884237in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{1.887179in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{1.893058in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{1.896015in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{1.901916in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{1.907833in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{1.916679in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{1.928458in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{1.934355in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{1.949079in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{1.954958in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{1.963802in}{4.246295in}}%
\pgfpathlineto{\pgfqpoint{1.972611in}{4.222024in}}%
\pgfpathlineto{\pgfqpoint{1.978490in}{4.196079in}}%
\pgfpathlineto{\pgfqpoint{1.987280in}{4.164694in}}%
\pgfpathlineto{\pgfqpoint{1.996101in}{4.125359in}}%
\pgfpathlineto{\pgfqpoint{2.007842in}{4.052964in}}%
\pgfpathlineto{\pgfqpoint{2.016647in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{2.028387in}{3.934539in}}%
\pgfpathlineto{\pgfqpoint{2.037204in}{3.883487in}}%
\pgfpathlineto{\pgfqpoint{2.048943in}{3.804816in}}%
\pgfpathlineto{\pgfqpoint{2.060660in}{3.714846in}}%
\pgfpathlineto{\pgfqpoint{2.075358in}{3.610649in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{3.515239in}}%
\pgfpathlineto{\pgfqpoint{2.101720in}{3.392630in}}%
\pgfpathlineto{\pgfqpoint{2.116369in}{3.259558in}}%
\pgfpathlineto{\pgfqpoint{2.131036in}{3.126068in}}%
\pgfpathlineto{\pgfqpoint{2.145681in}{2.999274in}}%
\pgfpathlineto{\pgfqpoint{2.163253in}{2.846535in}}%
\pgfpathlineto{\pgfqpoint{2.180809in}{2.697980in}}%
\pgfpathlineto{\pgfqpoint{2.198429in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{2.216027in}{2.414681in}}%
\pgfpathlineto{\pgfqpoint{2.236579in}{2.259012in}}%
\pgfpathlineto{\pgfqpoint{2.257145in}{2.122175in}}%
\pgfpathlineto{\pgfqpoint{2.277743in}{1.986174in}}%
\pgfpathlineto{\pgfqpoint{2.301275in}{1.851429in}}%
\pgfpathlineto{\pgfqpoint{2.324791in}{1.728819in}}%
\pgfpathlineto{\pgfqpoint{2.351250in}{1.599096in}}%
\pgfpathlineto{\pgfqpoint{2.377755in}{1.484855in}}%
\pgfpathlineto{\pgfqpoint{2.404230in}{1.372289in}}%
\pgfpathlineto{\pgfqpoint{2.433640in}{1.267673in}}%
\pgfpathlineto{\pgfqpoint{2.463031in}{1.173100in}}%
\pgfpathlineto{\pgfqpoint{2.495346in}{1.078527in}}%
\pgfpathlineto{\pgfqpoint{2.527704in}{1.004878in}}%
\pgfpathlineto{\pgfqpoint{2.563017in}{0.923696in}}%
\pgfpathlineto{\pgfqpoint{2.601209in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{2.639442in}{0.775560in}}%
\pgfpathlineto{\pgfqpoint{2.677732in}{0.730784in}}%
\pgfpathlineto{\pgfqpoint{2.718757in}{0.681406in}}%
\pgfpathlineto{\pgfqpoint{2.762803in}{0.645836in}}%
\pgfpathlineto{\pgfqpoint{2.809674in}{0.603990in}}%
\pgfpathlineto{\pgfqpoint{2.856537in}{0.562981in}}%
\pgfpathlineto{\pgfqpoint{2.906270in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{2.958826in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{3.014343in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{3.072722in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{3.131003in}{0.427817in}}%
\pgfpathlineto{\pgfqpoint{3.195039in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{3.258902in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{3.328512in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{3.400822in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{3.476019in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{3.554000in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{3.637726in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.721252in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{3.813221in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{3.905079in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{4.005344in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{4.108350in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.214147in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.328366in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{4.445264in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.568029in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.699064in}{0.352494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.798381in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.799226in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.799757in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.800317in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.800888in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.801444in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.802535in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.803086in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.803646in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.804189in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.805250in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.805795in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{1.806331in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{1.806863in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{1.807404in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{1.807946in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{1.808463in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{1.809005in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{1.809525in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{1.810082in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{1.810617in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{1.811686in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{1.812243in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{1.813327in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{1.813878in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{1.815483in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{1.816019in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{1.817072in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{1.818113in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{1.818629in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{1.819689in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{1.820746in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{1.821806in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{1.822842in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{1.824429in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{1.825477in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{1.826543in}{4.273076in}}%
\pgfpathlineto{\pgfqpoint{1.828070in}{4.246713in}}%
\pgfpathlineto{\pgfqpoint{1.829672in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{1.830712in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{1.832285in}{4.165113in}}%
\pgfpathlineto{\pgfqpoint{1.833827in}{4.125777in}}%
\pgfpathlineto{\pgfqpoint{1.835925in}{4.057986in}}%
\pgfpathlineto{\pgfqpoint{1.837477in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{1.839519in}{3.937887in}}%
\pgfpathlineto{\pgfqpoint{1.841104in}{3.887253in}}%
\pgfpathlineto{\pgfqpoint{1.843147in}{3.809837in}}%
\pgfpathlineto{\pgfqpoint{1.845212in}{3.719031in}}%
\pgfpathlineto{\pgfqpoint{1.847760in}{3.615252in}}%
\pgfpathlineto{\pgfqpoint{1.849816in}{3.515239in}}%
\pgfpathlineto{\pgfqpoint{1.852344in}{3.392630in}}%
\pgfpathlineto{\pgfqpoint{1.854877in}{3.276297in}}%
\pgfpathlineto{\pgfqpoint{1.857392in}{3.139878in}}%
\pgfpathlineto{\pgfqpoint{1.859914in}{3.002203in}}%
\pgfpathlineto{\pgfqpoint{1.862968in}{2.857833in}}%
\pgfpathlineto{\pgfqpoint{1.865982in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{1.869034in}{2.552355in}}%
\pgfpathlineto{\pgfqpoint{1.872099in}{2.423050in}}%
\pgfpathlineto{\pgfqpoint{1.875658in}{2.278680in}}%
\pgfpathlineto{\pgfqpoint{1.879194in}{2.133055in}}%
\pgfpathlineto{\pgfqpoint{1.882733in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{1.886744in}{1.856032in}}%
\pgfpathlineto{\pgfqpoint{1.890723in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{1.895158in}{1.597422in}}%
\pgfpathlineto{\pgfqpoint{1.899651in}{1.489458in}}%
\pgfpathlineto{\pgfqpoint{1.904075in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{1.908963in}{1.271439in}}%
\pgfpathlineto{\pgfqpoint{1.913773in}{1.180214in}}%
\pgfpathlineto{\pgfqpoint{1.919077in}{1.093592in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{1.012829in}}%
\pgfpathlineto{\pgfqpoint{1.929906in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{1.935968in}{0.858834in}}%
\pgfpathlineto{\pgfqpoint{1.942044in}{0.788532in}}%
\pgfpathlineto{\pgfqpoint{1.948044in}{0.741664in}}%
\pgfpathlineto{\pgfqpoint{1.954460in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{1.961245in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{1.968436in}{0.616125in}}%
\pgfpathlineto{\pgfqpoint{1.975640in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{1.983200in}{0.531596in}}%
\pgfpathlineto{\pgfqpoint{1.991157in}{0.506070in}}%
\pgfpathlineto{\pgfqpoint{1.999514in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{2.008267in}{0.454599in}}%
\pgfpathlineto{\pgfqpoint{2.016994in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{2.026582in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{2.036102in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{2.046477in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{2.057232in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{2.068383in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{2.079946in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{2.092355in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{2.104761in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{2.118431in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{2.132101in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{2.147036in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{2.162391in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{2.178173in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.195238in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{2.212725in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{2.231064in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.250683in}{0.365466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.800025in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.803213in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.806166in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.809131in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.812126in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.815084in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.818040in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.820981in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.823925in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.826875in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.829818in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.832763in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.835722in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.838661in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.841607in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.844553in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.850429in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.853379in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.859291in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.862259in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.865187in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.868137in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.871063in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.874010in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{1.879927in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{1.882855in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{1.885819in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{1.891684in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{1.894622in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{1.900512in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.906396in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{1.921054in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{1.926926in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.932790in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{1.941546in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{1.947416in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{1.953289in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{1.962096in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{1.976749in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{1.985526in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{1.994318in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{2.006078in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{2.014835in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{2.026533in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{2.035307in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{2.047030in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{2.058716in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{2.073392in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{2.085088in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{2.099731in}{4.248387in}}%
\pgfpathlineto{\pgfqpoint{2.114369in}{4.218676in}}%
\pgfpathlineto{\pgfqpoint{2.128984in}{4.184362in}}%
\pgfpathlineto{\pgfqpoint{2.143623in}{4.149211in}}%
\pgfpathlineto{\pgfqpoint{2.161271in}{4.109457in}}%
\pgfpathlineto{\pgfqpoint{2.178822in}{4.064682in}}%
\pgfpathlineto{\pgfqpoint{2.196378in}{4.013629in}}%
\pgfpathlineto{\pgfqpoint{2.213945in}{3.953789in}}%
\pgfpathlineto{\pgfqpoint{2.234390in}{3.882650in}}%
\pgfpathlineto{\pgfqpoint{2.254858in}{3.816533in}}%
\pgfpathlineto{\pgfqpoint{2.275371in}{3.735351in}}%
\pgfpathlineto{\pgfqpoint{2.298746in}{3.645800in}}%
\pgfpathlineto{\pgfqpoint{2.322140in}{3.544113in}}%
\pgfpathlineto{\pgfqpoint{2.348490in}{3.444101in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{3.343669in}}%
\pgfpathlineto{\pgfqpoint{2.401110in}{3.241564in}}%
\pgfpathlineto{\pgfqpoint{2.430354in}{3.123139in}}%
\pgfpathlineto{\pgfqpoint{2.459684in}{3.000529in}}%
\pgfpathlineto{\pgfqpoint{2.491891in}{2.863273in}}%
\pgfpathlineto{\pgfqpoint{2.524187in}{2.739827in}}%
\pgfpathlineto{\pgfqpoint{2.559314in}{2.606755in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{2.458619in}}%
\pgfpathlineto{\pgfqpoint{2.635536in}{2.330988in}}%
\pgfpathlineto{\pgfqpoint{2.673661in}{2.220095in}}%
\pgfpathlineto{\pgfqpoint{2.714653in}{2.099996in}}%
\pgfpathlineto{\pgfqpoint{2.758654in}{1.983664in}}%
\pgfpathlineto{\pgfqpoint{2.805491in}{1.866075in}}%
\pgfpathlineto{\pgfqpoint{2.852402in}{1.762715in}}%
\pgfpathlineto{\pgfqpoint{2.902182in}{1.659354in}}%
\pgfpathlineto{\pgfqpoint{2.954882in}{1.567711in}}%
\pgfpathlineto{\pgfqpoint{3.010528in}{1.484855in}}%
\pgfpathlineto{\pgfqpoint{3.069042in}{1.400326in}}%
\pgfpathlineto{\pgfqpoint{3.127637in}{1.330861in}}%
\pgfpathlineto{\pgfqpoint{3.191917in}{1.265999in}}%
\pgfpathlineto{\pgfqpoint{3.256208in}{1.194023in}}%
\pgfpathlineto{\pgfqpoint{3.326303in}{1.137531in}}%
\pgfpathlineto{\pgfqpoint{3.399309in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{3.475175in}{1.024127in}}%
\pgfpathlineto{\pgfqpoint{3.553857in}{0.976422in}}%
\pgfpathlineto{\pgfqpoint{3.638298in}{0.929555in}}%
\pgfpathlineto{\pgfqpoint{3.722684in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{3.815590in}{0.860090in}}%
\pgfpathlineto{\pgfqpoint{3.908536in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{4.010124in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{4.114329in}{0.779745in}}%
\pgfpathlineto{\pgfqpoint{4.221344in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{4.336965in}{0.743338in}}%
\pgfpathlineto{\pgfqpoint{4.455164in}{0.727437in}}%
\pgfpathlineto{\pgfqpoint{4.578912in}{0.715301in}}%
\pgfpathlineto{\pgfqpoint{4.711120in}{0.702329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802240in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.805581in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.808623in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.814620in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.817602in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.820583in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.823566in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.826537in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.829517in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.832470in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.835436in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.838402in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.841352in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.844309in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{1.847263in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.850209in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{1.853146in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{1.856093in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{1.859030in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{1.864920in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{1.867874in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{1.870807in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{1.873748in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{1.876711in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{1.882591in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{1.885540in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{1.888480in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{1.894352in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{1.897282in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{1.903159in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{1.909052in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{1.912008in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{1.917862in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{1.923721in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{1.929589in}{4.328732in}}%
\pgfpathlineto{\pgfqpoint{1.935443in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{1.944246in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{1.950124in}{4.257175in}}%
\pgfpathlineto{\pgfqpoint{1.956010in}{4.241273in}}%
\pgfpathlineto{\pgfqpoint{1.964818in}{4.204867in}}%
\pgfpathlineto{\pgfqpoint{1.973592in}{4.157999in}}%
\pgfpathlineto{\pgfqpoint{1.979456in}{4.124103in}}%
\pgfpathlineto{\pgfqpoint{1.988232in}{4.073051in}}%
\pgfpathlineto{\pgfqpoint{1.997000in}{4.006515in}}%
\pgfpathlineto{\pgfqpoint{2.008692in}{3.926589in}}%
\pgfpathlineto{\pgfqpoint{2.017471in}{3.853358in}}%
\pgfpathlineto{\pgfqpoint{2.029151in}{3.755856in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{3.675511in}}%
\pgfpathlineto{\pgfqpoint{2.049586in}{3.575079in}}%
\pgfpathlineto{\pgfqpoint{2.061270in}{3.464605in}}%
\pgfpathlineto{\pgfqpoint{2.075873in}{3.303915in}}%
\pgfpathlineto{\pgfqpoint{2.087558in}{3.179632in}}%
\pgfpathlineto{\pgfqpoint{2.102136in}{3.024382in}}%
\pgfpathlineto{\pgfqpoint{2.116909in}{2.878757in}}%
\pgfpathlineto{\pgfqpoint{2.131500in}{2.708023in}}%
\pgfpathlineto{\pgfqpoint{2.146086in}{2.570349in}}%
\pgfpathlineto{\pgfqpoint{2.163564in}{2.398779in}}%
\pgfpathlineto{\pgfqpoint{2.181092in}{2.225117in}}%
\pgfpathlineto{\pgfqpoint{2.198620in}{2.076144in}}%
\pgfpathlineto{\pgfqpoint{2.216154in}{1.934285in}}%
\pgfpathlineto{\pgfqpoint{2.236655in}{1.793263in}}%
\pgfpathlineto{\pgfqpoint{2.257163in}{1.643871in}}%
\pgfpathlineto{\pgfqpoint{2.277662in}{1.509963in}}%
\pgfpathlineto{\pgfqpoint{2.301097in}{1.373126in}}%
\pgfpathlineto{\pgfqpoint{2.324545in}{1.240054in}}%
\pgfpathlineto{\pgfqpoint{2.350912in}{1.122885in}}%
\pgfpathlineto{\pgfqpoint{2.377282in}{1.026219in}}%
\pgfpathlineto{\pgfqpoint{2.403659in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{2.433001in}{0.837493in}}%
\pgfpathlineto{\pgfqpoint{2.462288in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{2.494471in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{2.526680in}{0.628679in}}%
\pgfpathlineto{\pgfqpoint{2.561881in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{2.599994in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{2.638099in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{2.676134in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{2.717114in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{2.761024in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{2.854662in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{2.904383in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.956998in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.012535in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{3.071014in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{3.129328in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.193330in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.257394in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.327127in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.399729in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.553321in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.637257in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.721070in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.813470in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.905725in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.006688in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.110203in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.216461in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.331188in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.448561in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.571713in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.703222in}{0.338266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799626in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.800545in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.801173in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.801782in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.802338in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.802913in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.803460in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.803994in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.805076in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.806155in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.806693in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.807226in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.808301in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{1.808834in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{1.809366in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{1.809892in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{1.810428in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{1.810949in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{1.811490in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.812025in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{1.812550in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{1.813072in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{1.813586in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{1.814665in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{1.815190in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{1.815719in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{1.816769in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{1.817304in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{1.818343in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{1.819409in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{1.819922in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{1.820971in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{1.822019in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{1.823064in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{1.824113in}{4.367230in}}%
\pgfpathlineto{\pgfqpoint{1.825651in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{1.826693in}{4.339194in}}%
\pgfpathlineto{\pgfqpoint{1.827726in}{4.328313in}}%
\pgfpathlineto{\pgfqpoint{1.829268in}{4.300695in}}%
\pgfpathlineto{\pgfqpoint{1.830810in}{4.270566in}}%
\pgfpathlineto{\pgfqpoint{1.831845in}{4.248387in}}%
\pgfpathlineto{\pgfqpoint{1.833407in}{4.211562in}}%
\pgfpathlineto{\pgfqpoint{1.834974in}{4.176411in}}%
\pgfpathlineto{\pgfqpoint{1.837022in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{1.840583in}{4.009863in}}%
\pgfpathlineto{\pgfqpoint{1.842128in}{3.955044in}}%
\pgfpathlineto{\pgfqpoint{1.844144in}{3.886416in}}%
\pgfpathlineto{\pgfqpoint{1.846170in}{3.813604in}}%
\pgfpathlineto{\pgfqpoint{1.848727in}{3.708988in}}%
\pgfpathlineto{\pgfqpoint{1.850739in}{3.630735in}}%
\pgfpathlineto{\pgfqpoint{1.853264in}{3.520679in}}%
\pgfpathlineto{\pgfqpoint{1.855786in}{3.396814in}}%
\pgfpathlineto{\pgfqpoint{1.858353in}{3.273367in}}%
\pgfpathlineto{\pgfqpoint{1.860869in}{3.154524in}}%
\pgfpathlineto{\pgfqpoint{1.863867in}{2.987975in}}%
\pgfpathlineto{\pgfqpoint{1.866856in}{2.825612in}}%
\pgfpathlineto{\pgfqpoint{1.869883in}{2.661993in}}%
\pgfpathlineto{\pgfqpoint{1.872908in}{2.503813in}}%
\pgfpathlineto{\pgfqpoint{1.876485in}{2.333917in}}%
\pgfpathlineto{\pgfqpoint{1.880027in}{2.176575in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{2.008353in}}%
\pgfpathlineto{\pgfqpoint{1.887655in}{1.845571in}}%
\pgfpathlineto{\pgfqpoint{1.891719in}{1.694505in}}%
\pgfpathlineto{\pgfqpoint{1.896316in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{1.900843in}{1.400326in}}%
\pgfpathlineto{\pgfqpoint{1.905401in}{1.270602in}}%
\pgfpathlineto{\pgfqpoint{1.910476in}{1.143389in}}%
\pgfpathlineto{\pgfqpoint{1.915526in}{1.025383in}}%
\pgfpathlineto{\pgfqpoint{1.921025in}{0.919511in}}%
\pgfpathlineto{\pgfqpoint{1.926532in}{0.815732in}}%
\pgfpathlineto{\pgfqpoint{1.932538in}{0.734132in}}%
\pgfpathlineto{\pgfqpoint{1.938952in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{1.945393in}{0.588507in}}%
\pgfpathlineto{\pgfqpoint{1.951834in}{0.535781in}}%
\pgfpathlineto{\pgfqpoint{1.958755in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{1.973983in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{1.981876in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.990195in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{1.998936in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{2.008175in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{2.017933in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.027601in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.038465in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.060542in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.072522in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.084938in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.097801in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.111570in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.125282in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.140415in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.155550in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.171994in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.188902in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.206280in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.225043in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.244108in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.264169in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.285317in}{0.335337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801819in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.805131in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.808192in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.814162in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.817123in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.820085in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.823042in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.825978in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.828926in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.831863in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.834811in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.840677in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.843614in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.846554in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.849474in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.852395in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.858256in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.861182in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{1.867034in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.869956in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.872872in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{1.875796in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{1.881666in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{1.884598in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.887520in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{1.896283in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{1.902131in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{1.907975in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{1.910901in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{1.916745in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{1.922591in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{1.928445in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{1.934313in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{1.943120in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{1.948949in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{1.954803in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{1.963567in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{1.972325in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{1.978171in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{4.335009in}}%
\pgfpathlineto{\pgfqpoint{1.995652in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{2.007321in}{4.280190in}}%
\pgfpathlineto{\pgfqpoint{2.016087in}{4.254664in}}%
\pgfpathlineto{\pgfqpoint{2.027768in}{4.222442in}}%
\pgfpathlineto{\pgfqpoint{2.036525in}{4.189802in}}%
\pgfpathlineto{\pgfqpoint{2.048177in}{4.145864in}}%
\pgfpathlineto{\pgfqpoint{2.059836in}{4.097740in}}%
\pgfpathlineto{\pgfqpoint{2.074410in}{4.038737in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{3.982663in}}%
\pgfpathlineto{\pgfqpoint{2.100666in}{3.909850in}}%
\pgfpathlineto{\pgfqpoint{2.115272in}{3.819044in}}%
\pgfpathlineto{\pgfqpoint{2.129863in}{3.734514in}}%
\pgfpathlineto{\pgfqpoint{2.144454in}{3.626132in}}%
\pgfpathlineto{\pgfqpoint{2.161972in}{3.506452in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{3.384679in}}%
\pgfpathlineto{\pgfqpoint{2.197079in}{3.245749in}}%
\pgfpathlineto{\pgfqpoint{2.214675in}{3.117699in}}%
\pgfpathlineto{\pgfqpoint{2.235223in}{2.974166in}}%
\pgfpathlineto{\pgfqpoint{2.255734in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{2.276268in}{2.664085in}}%
\pgfpathlineto{\pgfqpoint{2.299759in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{2.323182in}{2.347308in}}%
\pgfpathlineto{\pgfqpoint{2.349548in}{2.187874in}}%
\pgfpathlineto{\pgfqpoint{2.375942in}{2.028021in}}%
\pgfpathlineto{\pgfqpoint{2.402357in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.431667in}{1.695761in}}%
\pgfpathlineto{\pgfqpoint{2.461038in}{1.569385in}}%
\pgfpathlineto{\pgfqpoint{2.493316in}{1.425015in}}%
\pgfpathlineto{\pgfqpoint{2.525793in}{1.311612in}}%
\pgfpathlineto{\pgfqpoint{2.561031in}{1.184399in}}%
\pgfpathlineto{\pgfqpoint{2.599228in}{1.064300in}}%
\pgfpathlineto{\pgfqpoint{2.637432in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{2.675731in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{2.716906in}{0.760495in}}%
\pgfpathlineto{\pgfqpoint{2.761027in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{2.808061in}{0.613615in}}%
\pgfpathlineto{\pgfqpoint{2.855142in}{0.557541in}}%
\pgfpathlineto{\pgfqpoint{2.905211in}{0.502303in}}%
\pgfpathlineto{\pgfqpoint{2.958163in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{3.014087in}{0.417774in}}%
\pgfpathlineto{\pgfqpoint{3.072927in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{3.131719in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{3.196466in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{3.261236in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.331898in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.405476in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.482155in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.561446in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.646602in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.731693in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.825608in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.919475in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.021774in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.126939in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.234878in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.351424in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.470924in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.595838in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.729490in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521513in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524560in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527560in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.530560in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533552in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.536547in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.539546in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.542534in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.545515in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.548501in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.551485in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.554464in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557443in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.560422in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.563426in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.566404in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.569382in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.572360in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.578311in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.581288in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.584262in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.587236in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.590209in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.593182in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.596160in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.602106in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.605079in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.608056in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.614002in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.616976in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.622927in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.628868in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.631840in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.637780in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.643722in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.649667in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.655608in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.664517in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.670459in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.676399in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.685303in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.694212in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.700152in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.709061in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{2.718142in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.738912in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{2.750786in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.759688in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{2.771553in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.783422in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.798254in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{2.810114in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{2.824953in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{2.839778in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{2.854609in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{2.869433in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{2.887230in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{2.905021in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{2.922809in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.940603in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{2.961354in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{3.002845in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{3.026555in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{3.050309in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{3.076980in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{3.103653in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{3.130341in}{4.258848in}}%
\pgfpathlineto{\pgfqpoint{3.159956in}{4.231648in}}%
\pgfpathlineto{\pgfqpoint{3.189590in}{4.204030in}}%
\pgfpathlineto{\pgfqpoint{3.222185in}{4.180177in}}%
\pgfpathlineto{\pgfqpoint{3.254779in}{4.157999in}}%
\pgfpathlineto{\pgfqpoint{3.290341in}{4.127451in}}%
\pgfpathlineto{\pgfqpoint{3.328837in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{3.367347in}{4.066774in}}%
\pgfpathlineto{\pgfqpoint{3.405846in}{4.037482in}}%
\pgfpathlineto{\pgfqpoint{3.447305in}{4.004423in}}%
\pgfpathlineto{\pgfqpoint{3.491738in}{3.953370in}}%
\pgfpathlineto{\pgfqpoint{3.539109in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.586473in}{3.855031in}}%
\pgfpathlineto{\pgfqpoint{3.636936in}{3.799376in}}%
\pgfpathlineto{\pgfqpoint{3.690206in}{3.737443in}}%
\pgfpathlineto{\pgfqpoint{3.746449in}{3.673418in}}%
\pgfpathlineto{\pgfqpoint{3.805637in}{3.606464in}}%
\pgfpathlineto{\pgfqpoint{3.864795in}{3.537418in}}%
\pgfpathlineto{\pgfqpoint{3.929866in}{3.474648in}}%
\pgfpathlineto{\pgfqpoint{3.994985in}{3.395140in}}%
\pgfpathlineto{\pgfqpoint{4.065983in}{3.322328in}}%
\pgfpathlineto{\pgfqpoint{4.139935in}{3.239472in}}%
\pgfpathlineto{\pgfqpoint{4.216824in}{3.150339in}}%
\pgfpathlineto{\pgfqpoint{4.296697in}{3.058277in}}%
\pgfpathlineto{\pgfqpoint{4.382525in}{2.971655in}}%
\pgfpathlineto{\pgfqpoint{4.468322in}{2.883360in}}%
\pgfpathlineto{\pgfqpoint{4.563080in}{2.775815in}}%
\pgfpathlineto{\pgfqpoint{4.657713in}{2.679987in}}%
\pgfpathlineto{\pgfqpoint{4.761283in}{2.582485in}}%
\pgfpathlineto{\pgfqpoint{4.867799in}{2.492096in}}%
\pgfpathlineto{\pgfqpoint{4.977189in}{2.411752in}}%
\pgfpathlineto{\pgfqpoint{5.095402in}{2.329314in}}%
\pgfpathlineto{\pgfqpoint{5.216586in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{5.343680in}{2.159837in}}%
\pgfpathlineto{\pgfqpoint{5.479841in}{2.076562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.519031in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.520102in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.520766in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.521325in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521843in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522360in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522870in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.523378in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.523881in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.524378in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.524875in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.525374in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.525872in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.526369in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.526865in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.527360in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.527855in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.528349in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.528844in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.529335in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.529830in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.530323in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.530817in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.531310in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.531804in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.532296in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.533280in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.533769in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.534260in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.535737in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.536724in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.537703in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.538192in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.539173in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.540152in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.541127in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.542107in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.543569in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.544544in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.545523in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.546981in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.548442in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.549414in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.550874in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.552328in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.554275in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{2.555735in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{2.557678in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{2.559156in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{2.561095in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.563036in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.565448in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{2.567394in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{2.569813in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{2.572244in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{2.574667in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{2.577084in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{2.579985in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{2.582871in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{2.585764in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{2.588653in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{2.595397in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{2.598765in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{2.606449in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{2.610774in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{2.615095in}{4.272658in}}%
\pgfpathlineto{\pgfqpoint{2.619419in}{4.253409in}}%
\pgfpathlineto{\pgfqpoint{2.624230in}{4.226627in}}%
\pgfpathlineto{\pgfqpoint{2.629031in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{2.634312in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{2.639583in}{4.157162in}}%
\pgfpathlineto{\pgfqpoint{2.645331in}{4.127033in}}%
\pgfpathlineto{\pgfqpoint{2.651554in}{4.095648in}}%
\pgfpathlineto{\pgfqpoint{2.657776in}{4.060497in}}%
\pgfpathlineto{\pgfqpoint{2.663998in}{4.031623in}}%
\pgfpathlineto{\pgfqpoint{2.670687in}{3.995217in}}%
\pgfpathlineto{\pgfqpoint{2.677851in}{3.946256in}}%
\pgfpathlineto{\pgfqpoint{2.685487in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{3.847499in}}%
\pgfpathlineto{\pgfqpoint{2.701223in}{3.791007in}}%
\pgfpathlineto{\pgfqpoint{2.709814in}{3.724052in}}%
\pgfpathlineto{\pgfqpoint{2.718869in}{3.664631in}}%
\pgfpathlineto{\pgfqpoint{2.728392in}{3.596840in}}%
\pgfpathlineto{\pgfqpoint{2.737906in}{3.528630in}}%
\pgfpathlineto{\pgfqpoint{2.748382in}{3.454562in}}%
\pgfpathlineto{\pgfqpoint{2.758829in}{3.378402in}}%
\pgfpathlineto{\pgfqpoint{2.770219in}{3.297638in}}%
\pgfpathlineto{\pgfqpoint{2.782085in}{3.220641in}}%
\pgfpathlineto{\pgfqpoint{2.794414in}{3.139041in}}%
\pgfpathlineto{\pgfqpoint{2.807211in}{3.049071in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.966215in}}%
\pgfpathlineto{\pgfqpoint{2.834673in}{2.879593in}}%
\pgfpathlineto{\pgfqpoint{2.849815in}{2.782928in}}%
\pgfpathlineto{\pgfqpoint{2.864944in}{2.685426in}}%
\pgfpathlineto{\pgfqpoint{2.881482in}{2.589180in}}%
\pgfpathlineto{\pgfqpoint{2.898505in}{2.500884in}}%
\pgfpathlineto{\pgfqpoint{2.915986in}{2.426398in}}%
\pgfpathlineto{\pgfqpoint{2.934874in}{2.344797in}}%
\pgfpathlineto{\pgfqpoint{2.954211in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{2.974498in}{2.191640in}}%
\pgfpathlineto{\pgfqpoint{2.996159in}{2.113806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521484in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524514in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.530477in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.542386in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.545356in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.548332in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.551302in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.554272in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.557248in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.560218in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.563191in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.566158in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.569127in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.572099in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.575063in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.578032in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.580993in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.583954in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.587102in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.590069in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.593033in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.595998in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.601920in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.604889in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.607851in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.613777in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.616743in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.622686in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.628618in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.631577in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.637497in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.643416in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.649344in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.655262in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.664141in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.670074in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.675993in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.684874in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.693751in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.699671in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.708550in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.717432in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{2.729276in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{2.738144in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{2.749965in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.758839in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{2.770662in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{2.782491in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{2.797269in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{2.809086in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{2.823860in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{2.838634in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{2.853408in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{2.868175in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{2.885896in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{2.903615in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{2.921373in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{2.939091in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{2.959756in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{2.980431in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{3.001118in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{3.024735in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{3.048353in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{3.074920in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{3.101493in}{4.293581in}}%
\pgfpathlineto{\pgfqpoint{3.128068in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{3.157587in}{4.259267in}}%
\pgfpathlineto{\pgfqpoint{3.187102in}{4.237088in}}%
\pgfpathlineto{\pgfqpoint{3.219566in}{4.212818in}}%
\pgfpathlineto{\pgfqpoint{3.252022in}{4.188965in}}%
\pgfpathlineto{\pgfqpoint{3.287436in}{4.164694in}}%
\pgfpathlineto{\pgfqpoint{3.325817in}{4.132054in}}%
\pgfpathlineto{\pgfqpoint{3.364174in}{4.104854in}}%
\pgfpathlineto{\pgfqpoint{3.402522in}{4.081420in}}%
\pgfpathlineto{\pgfqpoint{3.443822in}{4.043340in}}%
\pgfpathlineto{\pgfqpoint{3.488250in}{4.010281in}}%
\pgfpathlineto{\pgfqpoint{3.535442in}{3.962158in}}%
\pgfpathlineto{\pgfqpoint{3.582659in}{3.919893in}}%
\pgfpathlineto{\pgfqpoint{3.632793in}{3.866748in}}%
\pgfpathlineto{\pgfqpoint{3.685866in}{3.813185in}}%
\pgfpathlineto{\pgfqpoint{3.741897in}{3.752090in}}%
\pgfpathlineto{\pgfqpoint{3.800879in}{3.690575in}}%
\pgfpathlineto{\pgfqpoint{3.859892in}{3.621529in}}%
\pgfpathlineto{\pgfqpoint{3.924762in}{3.549135in}}%
\pgfpathlineto{\pgfqpoint{3.989641in}{3.471719in}}%
\pgfpathlineto{\pgfqpoint{4.060392in}{3.390119in}}%
\pgfpathlineto{\pgfqpoint{4.134100in}{3.312284in}}%
\pgfpathlineto{\pgfqpoint{4.210769in}{3.232776in}}%
\pgfpathlineto{\pgfqpoint{4.290370in}{3.152432in}}%
\pgfpathlineto{\pgfqpoint{4.375994in}{3.067483in}}%
\pgfpathlineto{\pgfqpoint{4.461444in}{2.973748in}}%
\pgfpathlineto{\pgfqpoint{4.555775in}{2.873316in}}%
\pgfpathlineto{\pgfqpoint{4.650087in}{2.780836in}}%
\pgfpathlineto{\pgfqpoint{4.753237in}{2.681660in}}%
\pgfpathlineto{\pgfqpoint{4.859329in}{2.595875in}}%
\pgfpathlineto{\pgfqpoint{4.968323in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{5.086100in}{2.405056in}}%
\pgfpathlineto{\pgfqpoint{5.206794in}{2.317179in}}%
\pgfpathlineto{\pgfqpoint{5.333510in}{2.233905in}}%
\pgfpathlineto{\pgfqpoint{5.468890in}{2.125523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521470in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524490in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527463in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.530435in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533400in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.536368in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.539326in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.542284in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.545237in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.548194in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.551148in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.554098in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557049in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.560002in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.562955in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.565907in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.568858in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.571809in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.574759in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.577705in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.580656in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.583605in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.586552in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.589500in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.592447in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.595394in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.601287in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.604233in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.607183in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.613077in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.616024in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.627808in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.630752in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.636639in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.642528in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.648421in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.654309in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.663136in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.669026in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.674908in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.683735in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.692567in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.698455in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.707282in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{2.716110in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{2.727871in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.736697in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{2.748465in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.757290in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{2.769047in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.780812in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.795529in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{2.807282in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{2.821987in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{2.836682in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{2.851379in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{2.866068in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{2.883707in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{2.901343in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{2.918970in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{2.936610in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{2.957169in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{2.977728in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{2.998289in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{3.021790in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{3.045285in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{3.071722in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{3.098159in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{3.124586in}{4.258848in}}%
\pgfpathlineto{\pgfqpoint{3.153943in}{4.232485in}}%
\pgfpathlineto{\pgfqpoint{3.183317in}{4.204030in}}%
\pgfpathlineto{\pgfqpoint{3.215624in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{3.247927in}{4.159254in}}%
\pgfpathlineto{\pgfqpoint{3.283208in}{4.127870in}}%
\pgfpathlineto{\pgfqpoint{3.321364in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{3.359551in}{4.068029in}}%
\pgfpathlineto{\pgfqpoint{3.397712in}{4.036644in}}%
\pgfpathlineto{\pgfqpoint{3.438801in}{4.004004in}}%
\pgfpathlineto{\pgfqpoint{3.482831in}{3.953370in}}%
\pgfpathlineto{\pgfqpoint{3.529788in}{3.906921in}}%
\pgfpathlineto{\pgfqpoint{3.576736in}{3.853776in}}%
\pgfpathlineto{\pgfqpoint{3.626618in}{3.802724in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{3.737443in}}%
\pgfpathlineto{\pgfqpoint{3.735194in}{3.673837in}}%
\pgfpathlineto{\pgfqpoint{3.793862in}{3.607720in}}%
\pgfpathlineto{\pgfqpoint{3.852622in}{3.538673in}}%
\pgfpathlineto{\pgfqpoint{3.917121in}{3.475067in}}%
\pgfpathlineto{\pgfqpoint{3.981623in}{3.398907in}}%
\pgfpathlineto{\pgfqpoint{4.051975in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{4.125264in}{3.241146in}}%
\pgfpathlineto{\pgfqpoint{4.201503in}{3.152850in}}%
\pgfpathlineto{\pgfqpoint{4.280648in}{3.062044in}}%
\pgfpathlineto{\pgfqpoint{4.365635in}{2.975421in}}%
\pgfpathlineto{\pgfqpoint{4.450608in}{2.885452in}}%
\pgfpathlineto{\pgfqpoint{4.544363in}{2.780836in}}%
\pgfpathlineto{\pgfqpoint{4.638125in}{2.685845in}}%
\pgfpathlineto{\pgfqpoint{4.740825in}{2.587506in}}%
\pgfpathlineto{\pgfqpoint{4.846253in}{2.495444in}}%
\pgfpathlineto{\pgfqpoint{4.954615in}{2.413844in}}%
\pgfpathlineto{\pgfqpoint{5.071789in}{2.331407in}}%
\pgfpathlineto{\pgfqpoint{5.191846in}{2.251480in}}%
\pgfpathlineto{\pgfqpoint{5.317736in}{2.166114in}}%
\pgfpathlineto{\pgfqpoint{5.452406in}{2.077818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.519019in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.519564in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.520056in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.520542in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521024in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521502in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521978in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522452in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.522919in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.523394in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.523861in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.524328in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.524799in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.525267in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.525737in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.526203in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.526667in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.527134in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.527599in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.528064in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.528528in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.528993in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.529456in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.529924in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.530387in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.530850in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.531773in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.532232in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.532694in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.533617in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.534080in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.535003in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.535922in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.537302in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.538217in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.539136in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.540049in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.541420in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.542331in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.543246in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.544614in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.545986in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{2.548263in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.549625in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{2.551441in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{2.552806in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{2.554628in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{2.555991in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{2.557809in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{2.559626in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{2.561882in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{2.563691in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{2.565958in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{2.568213in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{2.570469in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{2.572723in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{2.575432in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{2.578132in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{2.580836in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{2.583537in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{2.586717in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{2.589869in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{2.593015in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{2.596637in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{2.600229in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{2.604268in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{2.608311in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{2.612355in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{2.616836in}{4.226208in}}%
\pgfpathlineto{\pgfqpoint{2.621323in}{4.198171in}}%
\pgfpathlineto{\pgfqpoint{2.626257in}{4.172645in}}%
\pgfpathlineto{\pgfqpoint{2.631182in}{4.150885in}}%
\pgfpathlineto{\pgfqpoint{2.636557in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{2.642373in}{4.091045in}}%
\pgfpathlineto{\pgfqpoint{2.648193in}{4.057149in}}%
\pgfpathlineto{\pgfqpoint{2.653993in}{4.022417in}}%
\pgfpathlineto{\pgfqpoint{2.660233in}{3.983500in}}%
\pgfpathlineto{\pgfqpoint{2.666921in}{3.932866in}}%
\pgfpathlineto{\pgfqpoint{2.674074in}{3.883068in}}%
\pgfpathlineto{\pgfqpoint{2.681204in}{3.830761in}}%
\pgfpathlineto{\pgfqpoint{2.688772in}{3.773850in}}%
\pgfpathlineto{\pgfqpoint{2.696781in}{3.708569in}}%
\pgfpathlineto{\pgfqpoint{2.705239in}{3.642870in}}%
\pgfpathlineto{\pgfqpoint{2.714124in}{3.572987in}}%
\pgfpathlineto{\pgfqpoint{2.723002in}{3.495990in}}%
\pgfpathlineto{\pgfqpoint{2.732757in}{3.429036in}}%
\pgfpathlineto{\pgfqpoint{2.742510in}{3.353712in}}%
\pgfpathlineto{\pgfqpoint{2.753141in}{3.275041in}}%
\pgfpathlineto{\pgfqpoint{2.764217in}{3.185490in}}%
\pgfpathlineto{\pgfqpoint{2.775712in}{3.085059in}}%
\pgfpathlineto{\pgfqpoint{2.787645in}{3.004296in}}%
\pgfpathlineto{\pgfqpoint{2.800452in}{2.905120in}}%
\pgfpathlineto{\pgfqpoint{2.813244in}{2.811384in}}%
\pgfpathlineto{\pgfqpoint{2.827369in}{2.702165in}}%
\pgfpathlineto{\pgfqpoint{2.841485in}{2.605082in}}%
\pgfpathlineto{\pgfqpoint{2.856912in}{2.517204in}}%
\pgfpathlineto{\pgfqpoint{2.872759in}{2.428909in}}%
\pgfpathlineto{\pgfqpoint{2.889045in}{2.351911in}}%
\pgfpathlineto{\pgfqpoint{2.906644in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{2.924666in}{2.182434in}}%
\pgfpathlineto{\pgfqpoint{2.943568in}{2.100415in}}%
\pgfpathlineto{\pgfqpoint{2.963774in}{2.020070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.524413in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527378in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.530331in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533289in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.536242in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.539186in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.542138in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.545080in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.548025in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.550968in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.553911in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.556852in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.559810in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.562750in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.565690in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.568633in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.571574in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.574511in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.577453in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.580392in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.583327in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.586270in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.589210in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.592151in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.595084in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.600956in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.603896in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.606833in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.612704in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.615638in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.621516in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.627384in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.630318in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.636180in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.642046in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.647911in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.653777in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.662575in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.668442in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.674308in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.683101in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.691896in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.697758in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.706679in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.715470in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{2.727198in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.735987in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{2.747711in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.756501in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{2.768211in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.779931in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.794581in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{2.820937in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{2.835588in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{2.850226in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{2.864861in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{2.882430in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{2.900003in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{2.917572in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{2.955614in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.976096in}{4.361791in}}%
\pgfpathlineto{\pgfqpoint{2.996582in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{3.019985in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{3.043447in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{3.069782in}{4.323292in}}%
\pgfpathlineto{\pgfqpoint{3.096108in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{3.122462in}{4.293581in}}%
\pgfpathlineto{\pgfqpoint{3.151717in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{3.180977in}{4.256338in}}%
\pgfpathlineto{\pgfqpoint{3.213153in}{4.237088in}}%
\pgfpathlineto{\pgfqpoint{3.245326in}{4.215747in}}%
\pgfpathlineto{\pgfqpoint{3.280421in}{4.191057in}}%
\pgfpathlineto{\pgfqpoint{3.318446in}{4.158836in}}%
\pgfpathlineto{\pgfqpoint{3.356456in}{4.132054in}}%
\pgfpathlineto{\pgfqpoint{3.394464in}{4.108202in}}%
\pgfpathlineto{\pgfqpoint{3.435394in}{4.075143in}}%
\pgfpathlineto{\pgfqpoint{3.479258in}{4.043340in}}%
\pgfpathlineto{\pgfqpoint{3.526033in}{3.992287in}}%
\pgfpathlineto{\pgfqpoint{3.572791in}{3.958392in}}%
\pgfpathlineto{\pgfqpoint{3.622602in}{3.910687in}}%
\pgfpathlineto{\pgfqpoint{3.675193in}{3.853358in}}%
\pgfpathlineto{\pgfqpoint{3.730718in}{3.803142in}}%
\pgfpathlineto{\pgfqpoint{3.789146in}{3.739117in}}%
\pgfpathlineto{\pgfqpoint{3.847570in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{3.911833in}{3.593073in}}%
\pgfpathlineto{\pgfqpoint{3.976117in}{3.529885in}}%
\pgfpathlineto{\pgfqpoint{4.046238in}{3.455818in}}%
\pgfpathlineto{\pgfqpoint{4.119239in}{3.374217in}}%
\pgfpathlineto{\pgfqpoint{4.195158in}{3.291361in}}%
\pgfpathlineto{\pgfqpoint{4.273985in}{3.208087in}}%
\pgfpathlineto{\pgfqpoint{4.358670in}{3.119791in}}%
\pgfpathlineto{\pgfqpoint{4.443325in}{3.034425in}}%
\pgfpathlineto{\pgfqpoint{4.536756in}{2.941945in}}%
\pgfpathlineto{\pgfqpoint{4.630151in}{2.862855in}}%
\pgfpathlineto{\pgfqpoint{4.732289in}{2.758658in}}%
\pgfpathlineto{\pgfqpoint{4.837342in}{2.660737in}}%
\pgfpathlineto{\pgfqpoint{4.945339in}{2.566583in}}%
\pgfpathlineto{\pgfqpoint{5.062040in}{2.472847in}}%
\pgfpathlineto{\pgfqpoint{5.181643in}{2.383714in}}%
\pgfpathlineto{\pgfqpoint{5.307095in}{2.291653in}}%
\pgfpathlineto{\pgfqpoint{5.441372in}{2.197917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521509in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524547in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527538in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.530524in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533510in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.536483in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.539460in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.542435in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.545409in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.551349in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.554317in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557290in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.560422in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.563392in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.566365in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.569332in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.572304in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.575268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.578234in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.581200in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.584166in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.587129in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.590096in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.593066in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.596028in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.601949in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.604907in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.607869in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.613796in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.616759in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.622680in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.628603in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.631562in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.643405in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.649327in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.655247in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.664123in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.670043in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.675959in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.684836in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.693711in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.699624in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.708502in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{2.717369in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{2.729192in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{2.738066in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{2.749894in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{2.758754in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{2.770566in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{2.782382in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.797146in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{2.808958in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{2.823715in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{2.838475in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{2.853231in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{2.867990in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{2.885713in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{2.903428in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{2.921122in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{2.938821in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{2.959464in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{2.980125in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{3.000773in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{3.024359in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{3.047949in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{3.074471in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{3.100997in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{3.127524in}{4.290233in}}%
\pgfpathlineto{\pgfqpoint{3.156982in}{4.273076in}}%
\pgfpathlineto{\pgfqpoint{3.186449in}{4.248805in}}%
\pgfpathlineto{\pgfqpoint{3.218850in}{4.227464in}}%
\pgfpathlineto{\pgfqpoint{3.251259in}{4.206122in}}%
\pgfpathlineto{\pgfqpoint{3.286605in}{4.180596in}}%
\pgfpathlineto{\pgfqpoint{3.324910in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{3.363184in}{4.135820in}}%
\pgfpathlineto{\pgfqpoint{3.401449in}{4.107783in}}%
\pgfpathlineto{\pgfqpoint{3.442664in}{4.075562in}}%
\pgfpathlineto{\pgfqpoint{3.486971in}{4.038318in}}%
\pgfpathlineto{\pgfqpoint{3.534072in}{4.003586in}}%
\pgfpathlineto{\pgfqpoint{3.581145in}{3.965506in}}%
\pgfpathlineto{\pgfqpoint{3.631163in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{3.684128in}{3.870515in}}%
\pgfpathlineto{\pgfqpoint{3.740031in}{3.810256in}}%
\pgfpathlineto{\pgfqpoint{3.798897in}{3.765899in}}%
\pgfpathlineto{\pgfqpoint{3.857712in}{3.716102in}}%
\pgfpathlineto{\pgfqpoint{3.922412in}{3.654587in}}%
\pgfpathlineto{\pgfqpoint{3.987103in}{3.590563in}}%
\pgfpathlineto{\pgfqpoint{4.057657in}{3.532815in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{3.474648in}}%
\pgfpathlineto{\pgfqpoint{4.207609in}{3.403091in}}%
\pgfpathlineto{\pgfqpoint{4.286966in}{3.332371in}}%
\pgfpathlineto{\pgfqpoint{4.372315in}{3.243238in}}%
\pgfpathlineto{\pgfqpoint{4.457542in}{3.165822in}}%
\pgfpathlineto{\pgfqpoint{4.551578in}{3.078364in}}%
\pgfpathlineto{\pgfqpoint{4.645602in}{3.007643in}}%
\pgfpathlineto{\pgfqpoint{4.748447in}{2.919766in}}%
\pgfpathlineto{\pgfqpoint{4.854221in}{2.842769in}}%
\pgfpathlineto{\pgfqpoint{4.962908in}{2.764934in}}%
\pgfpathlineto{\pgfqpoint{5.080402in}{2.685008in}}%
\pgfpathlineto{\pgfqpoint{5.200835in}{2.607174in}}%
\pgfpathlineto{\pgfqpoint{5.327271in}{2.546915in}}%
\pgfpathlineto{\pgfqpoint{5.462365in}{2.486657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.519017in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.519564in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.520062in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521050in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521531in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522016in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.522499in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.522980in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.523459in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.523936in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.524412in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.524893in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.525372in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.525850in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.526330in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.526805in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.527284in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.527756in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.528231in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.528704in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.529176in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.529647in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.530121in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.530597in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.531067in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.532002in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.532467in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.532937in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.533879in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.534348in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.535283in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.536220in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.536686in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.537627in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.539494in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.540429in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.541826in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.542760in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.543689in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.545087in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.546483in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.547410in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.548808in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.550195in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{2.552045in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{2.553438in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{2.555292in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.556674in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.558514in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{2.560357in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{2.562657in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{2.564497in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{2.566788in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{2.569082in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{2.571374in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{2.573666in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{2.579148in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{2.581882in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{2.584621in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{2.587809in}{4.365557in}}%
\pgfpathlineto{\pgfqpoint{2.590995in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{2.594191in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{2.597828in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{2.601470in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{2.605552in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{2.609635in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{2.613721in}{4.291907in}}%
\pgfpathlineto{\pgfqpoint{2.618246in}{4.274750in}}%
\pgfpathlineto{\pgfqpoint{2.622778in}{4.250479in}}%
\pgfpathlineto{\pgfqpoint{2.627750in}{4.229556in}}%
\pgfpathlineto{\pgfqpoint{2.632730in}{4.209052in}}%
\pgfpathlineto{\pgfqpoint{2.638150in}{4.183525in}}%
\pgfpathlineto{\pgfqpoint{2.644020in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{2.649881in}{4.138749in}}%
\pgfpathlineto{\pgfqpoint{2.655731in}{4.111549in}}%
\pgfpathlineto{\pgfqpoint{2.662048in}{4.079328in}}%
\pgfpathlineto{\pgfqpoint{2.668793in}{4.041666in}}%
\pgfpathlineto{\pgfqpoint{2.675997in}{4.006934in}}%
\pgfpathlineto{\pgfqpoint{2.683176in}{3.969272in}}%
\pgfpathlineto{\pgfqpoint{2.690803in}{3.927426in}}%
\pgfpathlineto{\pgfqpoint{2.698883in}{3.875955in}}%
\pgfpathlineto{\pgfqpoint{2.707409in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{2.716358in}{3.770502in}}%
\pgfpathlineto{\pgfqpoint{2.725304in}{3.720705in}}%
\pgfpathlineto{\pgfqpoint{2.735134in}{3.658772in}}%
\pgfpathlineto{\pgfqpoint{2.744967in}{3.595166in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{3.537418in}}%
\pgfpathlineto{\pgfqpoint{2.766835in}{3.481762in}}%
\pgfpathlineto{\pgfqpoint{2.778439in}{3.410205in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{3.336137in}}%
\pgfpathlineto{\pgfqpoint{2.803378in}{3.251607in}}%
\pgfpathlineto{\pgfqpoint{2.816428in}{3.170007in}}%
\pgfpathlineto{\pgfqpoint{2.830672in}{3.082967in}}%
\pgfpathlineto{\pgfqpoint{2.844901in}{3.013083in}}%
\pgfpathlineto{\pgfqpoint{2.860444in}{2.928554in}}%
\pgfpathlineto{\pgfqpoint{2.876430in}{2.851138in}}%
\pgfpathlineto{\pgfqpoint{2.892853in}{2.769538in}}%
\pgfpathlineto{\pgfqpoint{2.910602in}{2.690867in}}%
\pgfpathlineto{\pgfqpoint{2.928788in}{2.615962in}}%
\pgfpathlineto{\pgfqpoint{2.947856in}{2.553192in}}%
\pgfpathlineto{\pgfqpoint{2.968246in}{2.493352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521461in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524491in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.527478in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.530454in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.533421in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.536392in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.542330in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.545301in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.548268in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.554198in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.557159in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.560130in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.563097in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.566059in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.569021in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.574938in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.577896in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.580855in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.586774in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.589734in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.595658in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.601569in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.604525in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.607480in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.613394in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.616354in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.622260in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.628165in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.631120in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.637029in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.642926in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.648830in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.654736in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.663587in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.675389in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.684255in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.693125in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.699021in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.707863in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.728501in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.737343in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.749132in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.757973in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.769768in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.781536in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.796264in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.808036in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.822757in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.837462in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.852174in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.866872in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.884512in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.902153in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.919798in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.937438in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{2.958006in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{2.999146in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{3.022641in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{3.046137in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{3.072565in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{3.099010in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{3.125437in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{3.154798in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{3.184159in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{3.216438in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{3.248712in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{3.284085in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{3.322228in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{3.360354in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{3.398479in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{3.483500in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{3.530396in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{3.577315in}{4.332917in}}%
\pgfpathlineto{\pgfqpoint{3.627162in}{4.317852in}}%
\pgfpathlineto{\pgfqpoint{3.679938in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{3.735608in}{4.293999in}}%
\pgfpathlineto{\pgfqpoint{3.794202in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{3.852797in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{3.917237in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{3.981666in}{4.223279in}}%
\pgfpathlineto{\pgfqpoint{4.051963in}{4.201519in}}%
\pgfpathlineto{\pgfqpoint{4.125174in}{4.181851in}}%
\pgfpathlineto{\pgfqpoint{4.201403in}{4.158836in}}%
\pgfpathlineto{\pgfqpoint{4.280455in}{4.135402in}}%
\pgfpathlineto{\pgfqpoint{4.365359in}{4.107783in}}%
\pgfpathlineto{\pgfqpoint{4.450249in}{4.079328in}}%
\pgfpathlineto{\pgfqpoint{4.543976in}{4.045014in}}%
\pgfpathlineto{\pgfqpoint{4.637663in}{4.015303in}}%
\pgfpathlineto{\pgfqpoint{4.740104in}{3.973038in}}%
\pgfpathlineto{\pgfqpoint{4.845465in}{3.935795in}}%
\pgfpathlineto{\pgfqpoint{4.953758in}{3.901062in}}%
\pgfpathlineto{\pgfqpoint{5.070961in}{3.853776in}}%
\pgfpathlineto{\pgfqpoint{5.190927in}{3.812348in}}%
\pgfpathlineto{\pgfqpoint{5.316760in}{3.770083in}}%
\pgfpathlineto{\pgfqpoint{5.451401in}{3.727400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521470in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524490in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.530434in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.533398in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.536366in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.542281in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.545234in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.548190in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.551145in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.554096in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557047in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.560000in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.562954in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.565906in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.568856in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.571807in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.574757in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.577702in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.580652in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.583600in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.586547in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.589493in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.592441in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.595387in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.601281in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.604226in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.607174in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.613066in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.616014in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.621907in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.627794in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.630737in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.636624in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.642513in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.648401in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.654288in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.663113in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.669000in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.674882in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.683707in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.692538in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.698423in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.707251in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{2.716076in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{2.727836in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.736661in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{2.748427in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.757252in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{2.769006in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.780770in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.795465in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{2.807219in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{2.821922in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{2.836617in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{2.851314in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{2.866001in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{2.883636in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{2.901268in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{2.918897in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{2.936532in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{2.957088in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{2.977661in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{2.998221in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{3.021728in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{3.045221in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{3.071653in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{3.098087in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{3.124519in}{4.259267in}}%
\pgfpathlineto{\pgfqpoint{3.153871in}{4.232485in}}%
\pgfpathlineto{\pgfqpoint{3.183242in}{4.203611in}}%
\pgfpathlineto{\pgfqpoint{3.215549in}{4.181851in}}%
\pgfpathlineto{\pgfqpoint{3.247849in}{4.158836in}}%
\pgfpathlineto{\pgfqpoint{3.283089in}{4.128706in}}%
\pgfpathlineto{\pgfqpoint{3.321275in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{3.359444in}{4.068866in}}%
\pgfpathlineto{\pgfqpoint{3.397614in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{3.438698in}{4.004841in}}%
\pgfpathlineto{\pgfqpoint{3.482721in}{3.954626in}}%
\pgfpathlineto{\pgfqpoint{3.529673in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.576613in}{3.854195in}}%
\pgfpathlineto{\pgfqpoint{3.626492in}{3.802724in}}%
\pgfpathlineto{\pgfqpoint{3.679290in}{3.736188in}}%
\pgfpathlineto{\pgfqpoint{3.735058in}{3.675092in}}%
\pgfpathlineto{\pgfqpoint{3.793718in}{3.606046in}}%
\pgfpathlineto{\pgfqpoint{3.852355in}{3.538255in}}%
\pgfpathlineto{\pgfqpoint{3.916972in}{3.475067in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{3.396396in}}%
\pgfpathlineto{\pgfqpoint{4.051816in}{3.320654in}}%
\pgfpathlineto{\pgfqpoint{4.125105in}{3.237798in}}%
\pgfpathlineto{\pgfqpoint{4.201336in}{3.148665in}}%
\pgfpathlineto{\pgfqpoint{4.280477in}{3.060788in}}%
\pgfpathlineto{\pgfqpoint{4.365457in}{2.971237in}}%
\pgfpathlineto{\pgfqpoint{4.450426in}{2.882104in}}%
\pgfpathlineto{\pgfqpoint{4.544172in}{2.778744in}}%
\pgfpathlineto{\pgfqpoint{4.637922in}{2.682079in}}%
\pgfpathlineto{\pgfqpoint{4.740435in}{2.585414in}}%
\pgfpathlineto{\pgfqpoint{4.845958in}{2.496700in}}%
\pgfpathlineto{\pgfqpoint{4.954314in}{2.413844in}}%
\pgfpathlineto{\pgfqpoint{5.071432in}{2.328477in}}%
\pgfpathlineto{\pgfqpoint{5.191523in}{2.253572in}}%
\pgfpathlineto{\pgfqpoint{5.317408in}{2.162766in}}%
\pgfpathlineto{\pgfqpoint{5.452059in}{2.075307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518998in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.519523in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520005in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520491in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.520963in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521439in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521911in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.522381in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.522846in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.523316in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.523788in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.524256in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524719in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.525183in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.525645in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.526106in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.526565in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.527028in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.527489in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.527951in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.528414in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.528871in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.529331in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.529795in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.530255in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.530717in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531638in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.532095in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.532554in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.533465in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.533923in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.534840in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.535753in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.536211in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.537129in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.538039in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.538959in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.539868in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.542138in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.544414in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.545777in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.546687in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.548051in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.549410in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.551217in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{2.552572in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.554381in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{2.555735in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.557540in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.559353in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{2.561608in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{2.563416in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{2.565671in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{2.567922in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{2.570168in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{2.572424in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{2.575125in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{2.577829in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{2.580526in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{2.583227in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{2.586372in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{2.589518in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{2.592664in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{2.596248in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{2.599836in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{2.603864in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{2.607911in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{2.611951in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{2.616445in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{2.620925in}{4.300276in}}%
\pgfpathlineto{\pgfqpoint{2.625851in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{2.630783in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{2.641957in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{2.647764in}{4.200682in}}%
\pgfpathlineto{\pgfqpoint{2.653580in}{4.177248in}}%
\pgfpathlineto{\pgfqpoint{2.659829in}{4.150466in}}%
\pgfpathlineto{\pgfqpoint{2.666530in}{4.123685in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{4.062589in}}%
\pgfpathlineto{\pgfqpoint{2.688368in}{4.028275in}}%
\pgfpathlineto{\pgfqpoint{2.696403in}{3.985592in}}%
\pgfpathlineto{\pgfqpoint{2.704867in}{3.943327in}}%
\pgfpathlineto{\pgfqpoint{2.713761in}{3.889345in}}%
\pgfpathlineto{\pgfqpoint{2.722651in}{3.838293in}}%
\pgfpathlineto{\pgfqpoint{2.732428in}{3.783056in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{3.721542in}}%
\pgfpathlineto{\pgfqpoint{2.752830in}{3.652077in}}%
\pgfpathlineto{\pgfqpoint{2.763912in}{3.581775in}}%
\pgfpathlineto{\pgfqpoint{2.775430in}{3.517332in}}%
\pgfpathlineto{\pgfqpoint{2.787353in}{3.449122in}}%
\pgfpathlineto{\pgfqpoint{2.800178in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{2.812995in}{3.284248in}}%
\pgfpathlineto{\pgfqpoint{2.827126in}{3.199718in}}%
\pgfpathlineto{\pgfqpoint{2.841243in}{3.116025in}}%
\pgfpathlineto{\pgfqpoint{2.856678in}{3.033588in}}%
\pgfpathlineto{\pgfqpoint{2.872535in}{2.946129in}}%
\pgfpathlineto{\pgfqpoint{2.888836in}{2.860344in}}%
\pgfpathlineto{\pgfqpoint{2.906451in}{2.762005in}}%
\pgfpathlineto{\pgfqpoint{2.924484in}{2.678313in}}%
\pgfpathlineto{\pgfqpoint{2.943393in}{2.589180in}}%
\pgfpathlineto{\pgfqpoint{2.963610in}{2.500466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521435in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524444in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527408in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.530361in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.533313in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.536260in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.539207in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.542152in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.545095in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.548037in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.550979in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.553918in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.556861in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.559798in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.562735in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.565676in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.568618in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.571561in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.574496in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.577456in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.580390in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.583328in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.586265in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.589199in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.592138in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.595078in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.600949in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.603882in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.606818in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.612686in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.615619in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.621485in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.627352in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.630285in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.636156in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.642021in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.647886in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.653751in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.662550in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.668418in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.674279in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.683070in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.691869in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.697728in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.706524in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.715320in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.727268in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.736054in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.747766in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.756550in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.768266in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.779982in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.794625in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{2.806341in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.820985in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{2.835621in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{2.850258in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.864888in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{2.882448in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.900006in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{2.917565in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{2.935131in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{2.955619in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{2.976101in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{2.996578in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{3.019990in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{3.043401in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{3.069760in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{3.096082in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{3.151678in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{3.180929in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{3.213097in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{3.245277in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{4.337101in}}%
\pgfpathlineto{\pgfqpoint{3.318393in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{3.356407in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{3.394412in}{4.288560in}}%
\pgfpathlineto{\pgfqpoint{3.435338in}{4.271402in}}%
\pgfpathlineto{\pgfqpoint{3.479208in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{3.525983in}{4.232485in}}%
\pgfpathlineto{\pgfqpoint{3.572740in}{4.209052in}}%
\pgfpathlineto{\pgfqpoint{3.622423in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{3.675030in}{4.153814in}}%
\pgfpathlineto{\pgfqpoint{3.730544in}{4.128288in}}%
\pgfpathlineto{\pgfqpoint{3.788966in}{4.088952in}}%
\pgfpathlineto{\pgfqpoint{3.847393in}{4.045432in}}%
\pgfpathlineto{\pgfqpoint{3.911661in}{4.005678in}}%
\pgfpathlineto{\pgfqpoint{3.975946in}{3.959229in}}%
\pgfpathlineto{\pgfqpoint{4.046059in}{3.905247in}}%
\pgfpathlineto{\pgfqpoint{4.119083in}{3.854195in}}%
\pgfpathlineto{\pgfqpoint{4.195005in}{3.797702in}}%
\pgfpathlineto{\pgfqpoint{4.273835in}{3.739117in}}%
\pgfpathlineto{\pgfqpoint{4.358494in}{3.674674in}}%
\pgfpathlineto{\pgfqpoint{4.443161in}{3.613160in}}%
\pgfpathlineto{\pgfqpoint{4.536716in}{3.548716in}}%
\pgfpathlineto{\pgfqpoint{4.630119in}{3.478833in}}%
\pgfpathlineto{\pgfqpoint{4.732257in}{3.403928in}}%
\pgfpathlineto{\pgfqpoint{4.837305in}{3.328186in}}%
\pgfpathlineto{\pgfqpoint{4.945317in}{3.251607in}}%
\pgfpathlineto{\pgfqpoint{5.062026in}{3.177958in}}%
\pgfpathlineto{\pgfqpoint{5.181635in}{3.105982in}}%
\pgfpathlineto{\pgfqpoint{5.307096in}{3.026056in}}%
\pgfpathlineto{\pgfqpoint{5.441450in}{2.937760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756964in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.763067in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.767607in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.771810in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.775860in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.779803in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.783688in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.787617in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.791452in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.795248in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.799025in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.802778in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.806523in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.810224in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.813926in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.817632in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.821304in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.824971in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.828606in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.832244in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.835876in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.846758in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.850341in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.853928in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.861120in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{0.864704in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.868284in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.875423in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{0.878967in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{0.886087in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{0.893193in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.896752in}{4.366394in}}%
\pgfpathlineto{\pgfqpoint{0.903825in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.910928in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{0.917982in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{0.925009in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{4.279772in}}%
\pgfpathlineto{\pgfqpoint{0.942528in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{4.240018in}}%
\pgfpathlineto{\pgfqpoint{0.959967in}{4.204448in}}%
\pgfpathlineto{\pgfqpoint{0.970465in}{4.157999in}}%
\pgfpathlineto{\pgfqpoint{0.977423in}{4.122848in}}%
\pgfpathlineto{\pgfqpoint{0.987923in}{4.069285in}}%
\pgfpathlineto{\pgfqpoint{0.998344in}{4.014047in}}%
\pgfpathlineto{\pgfqpoint{1.012188in}{3.928681in}}%
\pgfpathlineto{\pgfqpoint{1.022596in}{3.860053in}}%
\pgfpathlineto{\pgfqpoint{1.036454in}{3.760459in}}%
\pgfpathlineto{\pgfqpoint{1.046860in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{1.060751in}{3.571313in}}%
\pgfpathlineto{\pgfqpoint{1.074615in}{3.452888in}}%
\pgfpathlineto{\pgfqpoint{1.091986in}{3.303915in}}%
\pgfpathlineto{\pgfqpoint{1.105882in}{3.189675in}}%
\pgfpathlineto{\pgfqpoint{1.123308in}{3.022289in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{2.869969in}}%
\pgfpathlineto{\pgfqpoint{1.158140in}{2.710953in}}%
\pgfpathlineto{\pgfqpoint{1.175648in}{2.564072in}}%
\pgfpathlineto{\pgfqpoint{1.196731in}{2.393758in}}%
\pgfpathlineto{\pgfqpoint{1.217722in}{2.233068in}}%
\pgfpathlineto{\pgfqpoint{1.238786in}{2.086606in}}%
\pgfpathlineto{\pgfqpoint{1.260111in}{1.940980in}}%
\pgfpathlineto{\pgfqpoint{1.284923in}{1.792007in}}%
\pgfpathlineto{\pgfqpoint{1.309731in}{1.646801in}}%
\pgfpathlineto{\pgfqpoint{1.334512in}{1.510800in}}%
\pgfpathlineto{\pgfqpoint{1.362886in}{1.374799in}}%
\pgfpathlineto{\pgfqpoint{1.391217in}{1.243820in}}%
\pgfpathlineto{\pgfqpoint{1.422984in}{1.125395in}}%
\pgfpathlineto{\pgfqpoint{1.454810in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{1.486519in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{1.521709in}{0.837074in}}%
\pgfpathlineto{\pgfqpoint{1.556904in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{1.595628in}{0.696052in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{1.721183in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{1.811344in}{0.450414in}}%
\pgfpathlineto{\pgfqpoint{1.859699in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{1.911160in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{1.965928in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{2.020471in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{2.078164in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{2.139027in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.202962in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.269945in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.336578in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.409482in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.482041in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.560712in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.642236in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.726504in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.813369in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.906207in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.998478in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.099651in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.200121in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.309392in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.420921in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.534890in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.657532in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.782216in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.912214in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.050681in}{0.339103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.754568in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762528in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.766263in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.768757in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.770844in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.772710in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.774444in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.776150in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.779375in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.780925in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.782414in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.783908in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.785366in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.786840in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.788257in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.789680in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.791078in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.792441in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.793822in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.795171in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.797848in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.799166in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.800473in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.801756in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{0.804358in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.805633in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.806896in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{0.809434in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.810707in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{0.813195in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.815666in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{0.816882in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{0.819312in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{0.826513in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{0.830053in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{0.832379in}{4.266799in}}%
\pgfpathlineto{\pgfqpoint{0.834704in}{4.246713in}}%
\pgfpathlineto{\pgfqpoint{0.838174in}{4.211562in}}%
\pgfpathlineto{\pgfqpoint{0.841635in}{4.167624in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{4.134146in}}%
\pgfpathlineto{\pgfqpoint{0.847386in}{4.081420in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{4.020324in}}%
\pgfpathlineto{\pgfqpoint{0.855247in}{3.933703in}}%
\pgfpathlineto{\pgfqpoint{0.858567in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{0.862990in}{3.777616in}}%
\pgfpathlineto{\pgfqpoint{0.866289in}{3.703548in}}%
\pgfpathlineto{\pgfqpoint{0.870691in}{3.594329in}}%
\pgfpathlineto{\pgfqpoint{0.875084in}{3.484691in}}%
\pgfpathlineto{\pgfqpoint{0.880603in}{3.336137in}}%
\pgfpathlineto{\pgfqpoint{0.884936in}{3.210179in}}%
\pgfpathlineto{\pgfqpoint{0.890346in}{3.067483in}}%
\pgfpathlineto{\pgfqpoint{0.895767in}{2.908467in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{2.757821in}}%
\pgfpathlineto{\pgfqpoint{0.906628in}{2.614706in}}%
\pgfpathlineto{\pgfqpoint{0.913103in}{2.458201in}}%
\pgfpathlineto{\pgfqpoint{0.919659in}{2.295837in}}%
\pgfpathlineto{\pgfqpoint{0.926166in}{2.143517in}}%
\pgfpathlineto{\pgfqpoint{0.932848in}{1.994544in}}%
\pgfpathlineto{\pgfqpoint{0.940682in}{1.840131in}}%
\pgfpathlineto{\pgfqpoint{0.948535in}{1.703293in}}%
\pgfpathlineto{\pgfqpoint{0.956411in}{1.570640in}}%
\pgfpathlineto{\pgfqpoint{0.965414in}{1.434640in}}%
\pgfpathlineto{\pgfqpoint{0.974374in}{1.299476in}}%
\pgfpathlineto{\pgfqpoint{0.984407in}{1.170589in}}%
\pgfpathlineto{\pgfqpoint{0.994548in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{1.004618in}{0.971401in}}%
\pgfpathlineto{\pgfqpoint{1.015715in}{0.886453in}}%
\pgfpathlineto{\pgfqpoint{1.026843in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{1.039104in}{0.730784in}}%
\pgfpathlineto{\pgfqpoint{1.051201in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{1.064424in}{0.621147in}}%
\pgfpathlineto{\pgfqpoint{1.078526in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{1.092564in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.106514in}{0.486402in}}%
\pgfpathlineto{\pgfqpoint{1.121482in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{1.137378in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{1.154164in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.170850in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{1.188245in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{1.206441in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.225461in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{1.245263in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.264850in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.286096in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.307060in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.329491in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.376321in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.400631in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.426352in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.451472in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.478798in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.505882in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.535047in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.564566in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.594294in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.625795in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.657341in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.689952in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.724243in}{0.355004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756954in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762856in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.767324in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.771413in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.775366in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.783089in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.786949in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.790721in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.794480in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.798189in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.801926in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.805652in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.809316in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.816668in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.820314in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.823929in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.827533in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.831144in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.834752in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.838327in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.841919in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.845502in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.849091in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.852656in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.859750in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.863299in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.873949in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{0.877493in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.891613in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{0.895126in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{0.902152in}{4.365557in}}%
\pgfpathlineto{\pgfqpoint{0.909146in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{0.916192in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{0.923210in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{0.933696in}{4.304461in}}%
\pgfpathlineto{\pgfqpoint{0.940657in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{0.947646in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{0.958194in}{4.229138in}}%
\pgfpathlineto{\pgfqpoint{0.968672in}{4.196916in}}%
\pgfpathlineto{\pgfqpoint{0.975688in}{4.167624in}}%
\pgfpathlineto{\pgfqpoint{0.986162in}{4.120337in}}%
\pgfpathlineto{\pgfqpoint{0.996670in}{4.067192in}}%
\pgfpathlineto{\pgfqpoint{1.010781in}{3.988521in}}%
\pgfpathlineto{\pgfqpoint{1.021362in}{3.929099in}}%
\pgfpathlineto{\pgfqpoint{1.035519in}{3.845407in}}%
\pgfpathlineto{\pgfqpoint{1.046102in}{3.774687in}}%
\pgfpathlineto{\pgfqpoint{1.060227in}{3.682625in}}%
\pgfpathlineto{\pgfqpoint{1.074511in}{3.578427in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{3.447867in}}%
\pgfpathlineto{\pgfqpoint{1.106433in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{1.124250in}{3.198044in}}%
\pgfpathlineto{\pgfqpoint{1.142093in}{3.046979in}}%
\pgfpathlineto{\pgfqpoint{1.159968in}{2.901354in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{2.758239in}}%
\pgfpathlineto{\pgfqpoint{1.199439in}{2.600897in}}%
\pgfpathlineto{\pgfqpoint{1.221095in}{2.426816in}}%
\pgfpathlineto{\pgfqpoint{1.242896in}{2.268637in}}%
\pgfpathlineto{\pgfqpoint{1.264776in}{2.111295in}}%
\pgfpathlineto{\pgfqpoint{1.290270in}{1.941817in}}%
\pgfpathlineto{\pgfqpoint{1.315842in}{1.802887in}}%
\pgfpathlineto{\pgfqpoint{1.341416in}{1.668142in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{1.520843in}}%
\pgfpathlineto{\pgfqpoint{1.400037in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{1.433117in}{1.253445in}}%
\pgfpathlineto{\pgfqpoint{1.466228in}{1.137112in}}%
\pgfpathlineto{\pgfqpoint{1.499518in}{1.029567in}}%
\pgfpathlineto{\pgfqpoint{1.536603in}{0.921604in}}%
\pgfpathlineto{\pgfqpoint{1.573709in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{1.614917in}{0.750452in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{1.701302in}{0.624913in}}%
\pgfpathlineto{\pgfqpoint{1.750387in}{0.563399in}}%
\pgfpathlineto{\pgfqpoint{1.799528in}{0.508580in}}%
\pgfpathlineto{\pgfqpoint{1.848818in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{1.902082in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{1.959225in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{2.020177in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{2.081432in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{2.146438in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{2.215233in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.288357in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.365004in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.441385in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.525171in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.608979in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.699705in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.793617in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.890608in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.990460in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.096500in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.201487in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.316352in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.430089in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.552713in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.677389in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.803913in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.938849in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.075427in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.216408in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.365912in}{0.335755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.767519in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.771695in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.775718in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.779634in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.783491in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.787394in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.791199in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.794965in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.798716in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.802436in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.806150in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.809824in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.813502in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.817174in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.820816in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.824457in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.828072in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.831679in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.835284in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.838895in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.842484in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.846070in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.849625in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.853190in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.860323in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.867441in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.874521in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{0.878039in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{0.885108in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{0.892135in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.895662in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{0.902662in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.909693in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{0.916705in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{0.923670in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{0.934089in}{4.279353in}}%
\pgfpathlineto{\pgfqpoint{0.941028in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{0.947937in}{4.240436in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{4.205704in}}%
\pgfpathlineto{\pgfqpoint{0.968703in}{4.159673in}}%
\pgfpathlineto{\pgfqpoint{0.975617in}{4.122848in}}%
\pgfpathlineto{\pgfqpoint{0.985991in}{4.069703in}}%
\pgfpathlineto{\pgfqpoint{0.996290in}{4.014047in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{3.929518in}}%
\pgfpathlineto{\pgfqpoint{1.020312in}{3.860890in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{3.762551in}}%
\pgfpathlineto{\pgfqpoint{1.044341in}{3.679695in}}%
\pgfpathlineto{\pgfqpoint{1.058039in}{3.572569in}}%
\pgfpathlineto{\pgfqpoint{1.071765in}{3.453725in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{3.304334in}}%
\pgfpathlineto{\pgfqpoint{1.102898in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{1.120091in}{3.023963in}}%
\pgfpathlineto{\pgfqpoint{1.137307in}{2.871643in}}%
\pgfpathlineto{\pgfqpoint{1.154501in}{2.712208in}}%
\pgfpathlineto{\pgfqpoint{1.171777in}{2.565746in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{2.394595in}}%
\pgfpathlineto{\pgfqpoint{1.213306in}{2.234323in}}%
\pgfpathlineto{\pgfqpoint{1.234158in}{2.087024in}}%
\pgfpathlineto{\pgfqpoint{1.255267in}{1.940980in}}%
\pgfpathlineto{\pgfqpoint{1.279915in}{1.791170in}}%
\pgfpathlineto{\pgfqpoint{1.304527in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{1.329105in}{1.512474in}}%
\pgfpathlineto{\pgfqpoint{1.357297in}{1.375218in}}%
\pgfpathlineto{\pgfqpoint{1.385400in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{1.416954in}{1.126651in}}%
\pgfpathlineto{\pgfqpoint{1.448638in}{1.022035in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{0.924951in}}%
\pgfpathlineto{\pgfqpoint{1.515209in}{0.836656in}}%
\pgfpathlineto{\pgfqpoint{1.550209in}{0.764680in}}%
\pgfpathlineto{\pgfqpoint{1.588596in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{1.626977in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{1.668736in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{1.713744in}{0.525319in}}%
\pgfpathlineto{\pgfqpoint{1.758612in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{1.803406in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{1.851448in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{1.902755in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{2.068883in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{2.129353in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.259471in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.325714in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.398003in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.470004in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.548154in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.629065in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.712701in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.799037in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.891295in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.982908in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.083472in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.183361in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.292154in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.403087in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.516275in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.638103in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.762138in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.891299in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.028898in}{0.338684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.754519in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.758715in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.761205in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.763271in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.765107in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.766847in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.768482in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.770143in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.771677in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.774716in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.776191in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.777634in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.779043in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.780450in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.781829in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.783209in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.784560in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.785906in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.787250in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.789833in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.791117in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.792379in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.793640in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.797368in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.798616in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.799831in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.802263in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.803488in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.805851in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.809328in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{0.811621in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{0.813907in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{0.816124in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{0.818350in}{4.306135in}}%
\pgfpathlineto{\pgfqpoint{0.821655in}{4.276006in}}%
\pgfpathlineto{\pgfqpoint{0.823837in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{0.826006in}{4.235415in}}%
\pgfpathlineto{\pgfqpoint{0.829213in}{4.197334in}}%
\pgfpathlineto{\pgfqpoint{0.832417in}{4.147537in}}%
\pgfpathlineto{\pgfqpoint{0.834534in}{4.114060in}}%
\pgfpathlineto{\pgfqpoint{0.837673in}{4.052546in}}%
\pgfpathlineto{\pgfqpoint{0.840769in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{3.905665in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{3.838711in}}%
\pgfpathlineto{\pgfqpoint{0.852016in}{3.740791in}}%
\pgfpathlineto{\pgfqpoint{0.855008in}{3.648729in}}%
\pgfpathlineto{\pgfqpoint{0.859016in}{3.538673in}}%
\pgfpathlineto{\pgfqpoint{0.862951in}{3.431128in}}%
\pgfpathlineto{\pgfqpoint{0.867902in}{3.282574in}}%
\pgfpathlineto{\pgfqpoint{0.871812in}{3.157453in}}%
\pgfpathlineto{\pgfqpoint{0.876682in}{3.006806in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{2.844861in}}%
\pgfpathlineto{\pgfqpoint{0.886425in}{2.677894in}}%
\pgfpathlineto{\pgfqpoint{0.891300in}{2.528503in}}%
\pgfpathlineto{\pgfqpoint{0.897103in}{2.352748in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{2.199591in}}%
\pgfpathlineto{\pgfqpoint{0.908803in}{2.048525in}}%
\pgfpathlineto{\pgfqpoint{0.914979in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{0.922157in}{1.766900in}}%
\pgfpathlineto{\pgfqpoint{0.929422in}{1.625877in}}%
\pgfpathlineto{\pgfqpoint{0.936713in}{1.506197in}}%
\pgfpathlineto{\pgfqpoint{0.944998in}{1.369359in}}%
\pgfpathlineto{\pgfqpoint{0.953257in}{1.258885in}}%
\pgfpathlineto{\pgfqpoint{0.962505in}{1.143808in}}%
\pgfpathlineto{\pgfqpoint{0.971770in}{1.046306in}}%
\pgfpathlineto{\pgfqpoint{0.981037in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{0.991314in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{1.001484in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{0.754637in}}%
\pgfpathlineto{\pgfqpoint{1.023898in}{0.689775in}}%
\pgfpathlineto{\pgfqpoint{1.036030in}{0.631190in}}%
\pgfpathlineto{\pgfqpoint{1.049101in}{0.587670in}}%
\pgfpathlineto{\pgfqpoint{1.062042in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.074891in}{0.510673in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{0.483891in}}%
\pgfpathlineto{\pgfqpoint{1.103521in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{1.119151in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{1.151002in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.168228in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.186180in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.204971in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.223599in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.243764in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{1.263696in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.285412in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.307811in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.330819in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.354360in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.379288in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.403878in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.430732in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.457003in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.485466in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.543448in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.574481in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.605638in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.671512in}{0.352912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756919in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.762931in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.771653in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.775690in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.779639in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.783505in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.787391in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.791183in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.794939in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.798694in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.802443in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.809856in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.813530in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.817187in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.820852in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.824493in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.828114in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.831726in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.835326in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.838914in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.842502in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.846068in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.849652in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.853224in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.860336in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.867401in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.874466in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.878003in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{0.885047in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.892044in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.895540in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{0.902539in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.909545in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{0.916491in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{0.923471in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{0.933842in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{0.940776in}{4.300695in}}%
\pgfpathlineto{\pgfqpoint{0.947711in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{0.958112in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{0.968484in}{4.208633in}}%
\pgfpathlineto{\pgfqpoint{0.975411in}{4.178922in}}%
\pgfpathlineto{\pgfqpoint{0.985749in}{4.138331in}}%
\pgfpathlineto{\pgfqpoint{0.996107in}{4.091045in}}%
\pgfpathlineto{\pgfqpoint{1.009960in}{4.010700in}}%
\pgfpathlineto{\pgfqpoint{1.020348in}{3.954626in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{3.860053in}}%
\pgfpathlineto{\pgfqpoint{1.044605in}{3.794773in}}%
\pgfpathlineto{\pgfqpoint{1.058462in}{3.709406in}}%
\pgfpathlineto{\pgfqpoint{1.072406in}{3.614415in}}%
\pgfpathlineto{\pgfqpoint{1.089786in}{3.483018in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{3.373380in}}%
\pgfpathlineto{\pgfqpoint{1.121223in}{3.236543in}}%
\pgfpathlineto{\pgfqpoint{1.138827in}{3.080874in}}%
\pgfpathlineto{\pgfqpoint{1.156373in}{2.931901in}}%
\pgfpathlineto{\pgfqpoint{1.174010in}{2.779162in}}%
\pgfpathlineto{\pgfqpoint{1.195151in}{2.619309in}}%
\pgfpathlineto{\pgfqpoint{1.216405in}{2.452761in}}%
\pgfpathlineto{\pgfqpoint{1.237829in}{2.294582in}}%
\pgfpathlineto{\pgfqpoint{1.259344in}{2.127197in}}%
\pgfpathlineto{\pgfqpoint{1.284488in}{1.958137in}}%
\pgfpathlineto{\pgfqpoint{1.309755in}{1.799540in}}%
\pgfpathlineto{\pgfqpoint{1.334962in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{1.363807in}{1.515403in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{1.363501in}}%
\pgfpathlineto{\pgfqpoint{1.425303in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{1.457854in}{1.118281in}}%
\pgfpathlineto{\pgfqpoint{1.490524in}{1.003623in}}%
\pgfpathlineto{\pgfqpoint{1.526841in}{0.896914in}}%
\pgfpathlineto{\pgfqpoint{1.563274in}{0.816988in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{0.737480in}}%
\pgfpathlineto{\pgfqpoint{1.643698in}{0.672200in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{0.555030in}}%
\pgfpathlineto{\pgfqpoint{1.783207in}{0.516113in}}%
\pgfpathlineto{\pgfqpoint{1.831190in}{0.483891in}}%
\pgfpathlineto{\pgfqpoint{1.882796in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{1.938408in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.997895in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{2.057477in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{2.120863in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{2.188148in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.409872in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.492491in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.575157in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.665126in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.758733in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.855737in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.955733in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.062571in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.168715in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.284610in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.399294in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.523241in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.648992in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.776855in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.912831in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.050372in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.192482in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.342165in}{0.335755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.764301in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.769666in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.774582in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.779268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.783812in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.788224in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.792663in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.796993in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.801257in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.805504in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.809722in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.813894in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.818039in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.822139in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.826308in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.830369in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.834450in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.838475in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.842511in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.846527in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.850502in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.858401in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.862340in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.866314in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.874132in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.878006in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.881877in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{0.889517in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.893361in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.901010in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{0.908574in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{0.912372in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{0.927378in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{0.934862in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{0.942314in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{0.953401in}{4.304880in}}%
\pgfpathlineto{\pgfqpoint{0.960759in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{0.968067in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{0.978971in}{4.252153in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{4.222024in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{4.200682in}}%
\pgfpathlineto{\pgfqpoint{1.007848in}{4.170134in}}%
\pgfpathlineto{\pgfqpoint{1.018555in}{4.124940in}}%
\pgfpathlineto{\pgfqpoint{1.032770in}{4.059660in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{3.998564in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{3.933703in}}%
\pgfpathlineto{\pgfqpoint{1.068235in}{3.881395in}}%
\pgfpathlineto{\pgfqpoint{1.082219in}{3.808163in}}%
\pgfpathlineto{\pgfqpoint{1.096180in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{1.113570in}{3.604372in}}%
\pgfpathlineto{\pgfqpoint{1.127450in}{3.518587in}}%
\pgfpathlineto{\pgfqpoint{1.144703in}{3.400999in}}%
\pgfpathlineto{\pgfqpoint{1.161905in}{3.269183in}}%
\pgfpathlineto{\pgfqpoint{1.179073in}{3.131508in}}%
\pgfpathlineto{\pgfqpoint{1.196164in}{3.004714in}}%
\pgfpathlineto{\pgfqpoint{1.216679in}{2.848209in}}%
\pgfpathlineto{\pgfqpoint{1.237203in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{1.257704in}{2.547334in}}%
\pgfpathlineto{\pgfqpoint{1.278282in}{2.418028in}}%
\pgfpathlineto{\pgfqpoint{1.302232in}{2.271148in}}%
\pgfpathlineto{\pgfqpoint{1.326204in}{2.126360in}}%
\pgfpathlineto{\pgfqpoint{1.350212in}{1.993288in}}%
\pgfpathlineto{\pgfqpoint{1.377579in}{1.858961in}}%
\pgfpathlineto{\pgfqpoint{1.404868in}{1.726309in}}%
\pgfpathlineto{\pgfqpoint{1.435642in}{1.600351in}}%
\pgfpathlineto{\pgfqpoint{1.466326in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{1.374799in}}%
\pgfpathlineto{\pgfqpoint{1.531038in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.565005in}{1.181469in}}%
\pgfpathlineto{\pgfqpoint{1.602250in}{1.093592in}}%
\pgfpathlineto{\pgfqpoint{1.639515in}{1.014503in}}%
\pgfpathlineto{\pgfqpoint{1.679984in}{0.925370in}}%
\pgfpathlineto{\pgfqpoint{1.723687in}{0.855905in}}%
\pgfpathlineto{\pgfqpoint{1.767253in}{0.787695in}}%
\pgfpathlineto{\pgfqpoint{1.810692in}{0.740828in}}%
\pgfpathlineto{\pgfqpoint{1.857292in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{0.644999in}}%
\pgfpathlineto{\pgfqpoint{1.959900in}{0.599387in}}%
\pgfpathlineto{\pgfqpoint{2.012403in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{2.067890in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{2.126451in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{2.187811in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{2.251866in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{2.315451in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{2.384937in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{2.453790in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{2.528487in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{2.605573in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{2.685058in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{2.767134in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{2.854553in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{2.941381in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{3.036344in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{3.130838in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{3.233447in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.338394in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.445774in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.561333in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.679312in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{3.802643in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.934328in}{0.352075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.754525in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.759472in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.762421in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.764922in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.767194in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.769324in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.771320in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.773344in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.777107in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.778939in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.780741in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.782498in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.784229in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.785913in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.787666in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.789314in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.790978in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.792587in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.794206in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.795807in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.797364in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.798928in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.800432in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.801956in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.803492in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.806474in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.807932in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.809384in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{0.812193in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.813620in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.816432in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.819159in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.820564in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.823253in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.825893in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.828537in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.831148in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{0.834967in}{4.305716in}}%
\pgfpathlineto{\pgfqpoint{0.837479in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{0.839942in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{0.843577in}{4.253409in}}%
\pgfpathlineto{\pgfqpoint{0.847215in}{4.223279in}}%
\pgfpathlineto{\pgfqpoint{0.849569in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{0.853065in}{4.172227in}}%
\pgfpathlineto{\pgfqpoint{0.856494in}{4.127033in}}%
\pgfpathlineto{\pgfqpoint{0.861009in}{4.062171in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{4.001075in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{3.936632in}}%
\pgfpathlineto{\pgfqpoint{0.872030in}{3.885161in}}%
\pgfpathlineto{\pgfqpoint{0.876287in}{3.812348in}}%
\pgfpathlineto{\pgfqpoint{0.880503in}{3.721123in}}%
\pgfpathlineto{\pgfqpoint{0.885724in}{3.608138in}}%
\pgfpathlineto{\pgfqpoint{0.889850in}{3.522353in}}%
\pgfpathlineto{\pgfqpoint{0.894898in}{3.405602in}}%
\pgfpathlineto{\pgfqpoint{0.899893in}{3.272949in}}%
\pgfpathlineto{\pgfqpoint{0.904821in}{3.135693in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{3.008480in}}%
\pgfpathlineto{\pgfqpoint{0.915442in}{2.852812in}}%
\pgfpathlineto{\pgfqpoint{0.921163in}{2.699654in}}%
\pgfpathlineto{\pgfqpoint{0.926848in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{0.932539in}{2.423468in}}%
\pgfpathlineto{\pgfqpoint{0.939068in}{2.277006in}}%
\pgfpathlineto{\pgfqpoint{0.945511in}{2.131381in}}%
\pgfpathlineto{\pgfqpoint{0.951921in}{1.998310in}}%
\pgfpathlineto{\pgfqpoint{0.959059in}{1.864820in}}%
\pgfpathlineto{\pgfqpoint{0.965999in}{1.733423in}}%
\pgfpathlineto{\pgfqpoint{0.973721in}{1.606628in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.493643in}}%
\pgfpathlineto{\pgfqpoint{0.988443in}{1.381076in}}%
\pgfpathlineto{\pgfqpoint{0.996335in}{1.282738in}}%
\pgfpathlineto{\pgfqpoint{1.003963in}{1.188165in}}%
\pgfpathlineto{\pgfqpoint{1.012107in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{1.020050in}{1.021198in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{0.932484in}}%
\pgfpathlineto{\pgfqpoint{1.037053in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{1.045388in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{1.053499in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{0.698981in}}%
\pgfpathlineto{\pgfqpoint{1.070483in}{0.653787in}}%
\pgfpathlineto{\pgfqpoint{1.079343in}{0.609012in}}%
\pgfpathlineto{\pgfqpoint{1.087926in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{1.096938in}{0.539965in}}%
\pgfpathlineto{\pgfqpoint{1.106074in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{1.115470in}{0.485565in}}%
\pgfpathlineto{\pgfqpoint{1.125123in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{1.134523in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{1.154761in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.165513in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.176535in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{1.199687in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{1.212245in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{1.224754in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.238499in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{1.252211in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{1.267183in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{1.282568in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{1.298378in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{1.315459in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{1.332953in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{1.351304in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.370928in}{0.365047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756931in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.764720in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.770402in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.775598in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.785445in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.790211in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.794912in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.799514in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.804045in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.808622in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.813116in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.817566in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.822008in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.826417in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.830760in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.835065in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.839400in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.843692in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.847987in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.852236in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.856509in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.860737in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.864972in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.869156in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.873297in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.881617in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.885752in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.889872in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.898000in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.910238in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.918328in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.922325in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.930330in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.938317in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.946232in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.954135in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.965917in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.973693in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.981462in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.993082in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{1.004605in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{1.012273in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{1.023713in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{1.035112in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{1.050167in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{1.061483in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{1.076453in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{1.087659in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{1.102537in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{1.117269in}{4.318689in}}%
\pgfpathlineto{\pgfqpoint{1.135619in}{4.299439in}}%
\pgfpathlineto{\pgfqpoint{1.150183in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{1.168386in}{4.250898in}}%
\pgfpathlineto{\pgfqpoint{1.186472in}{4.218257in}}%
\pgfpathlineto{\pgfqpoint{1.204546in}{4.187710in}}%
\pgfpathlineto{\pgfqpoint{1.222568in}{4.152559in}}%
\pgfpathlineto{\pgfqpoint{1.244105in}{4.110294in}}%
\pgfpathlineto{\pgfqpoint{1.265594in}{4.061334in}}%
\pgfpathlineto{\pgfqpoint{1.287020in}{4.012374in}}%
\pgfpathlineto{\pgfqpoint{1.308367in}{3.953789in}}%
\pgfpathlineto{\pgfqpoint{1.333219in}{3.881813in}}%
\pgfpathlineto{\pgfqpoint{1.357996in}{3.816951in}}%
\pgfpathlineto{\pgfqpoint{1.382641in}{3.737862in}}%
\pgfpathlineto{\pgfqpoint{1.410819in}{3.649147in}}%
\pgfpathlineto{\pgfqpoint{1.438913in}{3.559178in}}%
\pgfpathlineto{\pgfqpoint{1.470417in}{3.450377in}}%
\pgfpathlineto{\pgfqpoint{1.501786in}{3.343669in}}%
\pgfpathlineto{\pgfqpoint{1.533072in}{3.230684in}}%
\pgfpathlineto{\pgfqpoint{1.567710in}{3.107238in}}%
\pgfpathlineto{\pgfqpoint{1.602634in}{2.985883in}}%
\pgfpathlineto{\pgfqpoint{1.640782in}{2.856578in}}%
\pgfpathlineto{\pgfqpoint{1.678671in}{2.731458in}}%
\pgfpathlineto{\pgfqpoint{1.720126in}{2.599641in}}%
\pgfpathlineto{\pgfqpoint{1.764901in}{2.467826in}}%
\pgfpathlineto{\pgfqpoint{1.809588in}{2.339357in}}%
\pgfpathlineto{\pgfqpoint{1.854181in}{2.218421in}}%
\pgfpathlineto{\pgfqpoint{1.902221in}{2.105436in}}%
\pgfpathlineto{\pgfqpoint{1.953678in}{1.997891in}}%
\pgfpathlineto{\pgfqpoint{2.008334in}{1.882395in}}%
\pgfpathlineto{\pgfqpoint{2.062962in}{1.779872in}}%
\pgfpathlineto{\pgfqpoint{2.120784in}{1.679859in}}%
\pgfpathlineto{\pgfqpoint{2.181929in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{2.246331in}{1.497409in}}%
\pgfpathlineto{\pgfqpoint{2.313904in}{1.412043in}}%
\pgfpathlineto{\pgfqpoint{2.381235in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{2.455098in}{1.262651in}}%
\pgfpathlineto{\pgfqpoint{2.528680in}{1.209088in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{1.145900in}}%
\pgfpathlineto{\pgfqpoint{2.691697in}{1.087734in}}%
\pgfpathlineto{\pgfqpoint{2.777625in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{2.866480in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{2.961468in}{0.934158in}}%
\pgfpathlineto{\pgfqpoint{3.056117in}{0.893148in}}%
\pgfpathlineto{\pgfqpoint{3.160074in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{3.263126in}{0.834563in}}%
\pgfpathlineto{\pgfqpoint{3.374984in}{0.811548in}}%
\pgfpathlineto{\pgfqpoint{3.489222in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{3.605470in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{3.730250in}{0.760495in}}%
\pgfpathlineto{\pgfqpoint{3.856857in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{4.127861in}{0.723671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.763006in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.767520in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.771694in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.775717in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.779633in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.783492in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.787397in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.791201in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.794967in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.798717in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.802439in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.806152in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.809824in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.813500in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.817173in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.820811in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.824452in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.828087in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.831688in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.835295in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.838902in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.842511in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.846100in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.849657in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.853223in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.860357in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.863911in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.867469in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.874553in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{0.878072in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{0.885136in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{0.892167in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.895688in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{0.902684in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.909721in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{0.916712in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{0.923682in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{0.934097in}{4.279353in}}%
\pgfpathlineto{\pgfqpoint{0.941037in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{0.947943in}{4.240436in}}%
\pgfpathlineto{\pgfqpoint{0.958322in}{4.205704in}}%
\pgfpathlineto{\pgfqpoint{0.968703in}{4.159673in}}%
\pgfpathlineto{\pgfqpoint{0.975617in}{4.122848in}}%
\pgfpathlineto{\pgfqpoint{0.985996in}{4.069285in}}%
\pgfpathlineto{\pgfqpoint{0.996299in}{4.014047in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{3.929518in}}%
\pgfpathlineto{\pgfqpoint{1.020315in}{3.860053in}}%
\pgfpathlineto{\pgfqpoint{1.034036in}{3.762133in}}%
\pgfpathlineto{\pgfqpoint{1.044336in}{3.679277in}}%
\pgfpathlineto{\pgfqpoint{1.058057in}{3.572569in}}%
\pgfpathlineto{\pgfqpoint{1.071771in}{3.453725in}}%
\pgfpathlineto{\pgfqpoint{1.088965in}{3.306007in}}%
\pgfpathlineto{\pgfqpoint{1.102720in}{3.190512in}}%
\pgfpathlineto{\pgfqpoint{1.119895in}{3.023545in}}%
\pgfpathlineto{\pgfqpoint{1.137110in}{2.872061in}}%
\pgfpathlineto{\pgfqpoint{1.154304in}{2.711371in}}%
\pgfpathlineto{\pgfqpoint{1.171582in}{2.565746in}}%
\pgfpathlineto{\pgfqpoint{1.192385in}{2.395013in}}%
\pgfpathlineto{\pgfqpoint{1.213123in}{2.235578in}}%
\pgfpathlineto{\pgfqpoint{1.233978in}{2.087024in}}%
\pgfpathlineto{\pgfqpoint{1.255086in}{1.938888in}}%
\pgfpathlineto{\pgfqpoint{1.279715in}{1.790752in}}%
\pgfpathlineto{\pgfqpoint{1.304332in}{1.647219in}}%
\pgfpathlineto{\pgfqpoint{1.328950in}{1.510800in}}%
\pgfpathlineto{\pgfqpoint{1.357118in}{1.376473in}}%
\pgfpathlineto{\pgfqpoint{1.385233in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{1.416772in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{1.448447in}{1.019943in}}%
\pgfpathlineto{\pgfqpoint{1.479968in}{0.922859in}}%
\pgfpathlineto{\pgfqpoint{1.514991in}{0.836237in}}%
\pgfpathlineto{\pgfqpoint{1.550186in}{0.766772in}}%
\pgfpathlineto{\pgfqpoint{1.588529in}{0.698144in}}%
\pgfpathlineto{\pgfqpoint{1.626896in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{1.668686in}{0.576790in}}%
\pgfpathlineto{\pgfqpoint{1.713659in}{0.524900in}}%
\pgfpathlineto{\pgfqpoint{1.758448in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{1.803277in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{1.851255in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{1.957114in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{2.011373in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{2.068824in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{2.129337in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.192874in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.259366in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.325603in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.397910in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.547962in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.628885in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.798929in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.891154in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.982926in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.083452in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.183360in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.291912in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.402956in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.516268in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.638194in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.762097in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.891390in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.029102in}{0.338684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.754519in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.757789in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.759750in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.761344in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.762842in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.764250in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.765587in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.766955in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.768250in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.769505in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.770744in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.771973in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.773168in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.774357in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.776758in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.777951in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.779113in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.780270in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.781421in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.782550in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.783679in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.784788in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.785899in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.787008in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.788116in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.790333in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.791414in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.792503in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.794640in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.795709in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.797845in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.799966in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.801012in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.803087in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.805192in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.807244in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{0.809312in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.812393in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{0.816512in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{0.819524in}{4.301950in}}%
\pgfpathlineto{\pgfqpoint{0.822526in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{0.824518in}{4.256756in}}%
\pgfpathlineto{\pgfqpoint{0.827465in}{4.218257in}}%
\pgfpathlineto{\pgfqpoint{0.830390in}{4.177667in}}%
\pgfpathlineto{\pgfqpoint{0.834310in}{4.125777in}}%
\pgfpathlineto{\pgfqpoint{0.837262in}{4.078491in}}%
\pgfpathlineto{\pgfqpoint{0.841132in}{4.014466in}}%
\pgfpathlineto{\pgfqpoint{0.844044in}{3.964669in}}%
\pgfpathlineto{\pgfqpoint{0.847869in}{3.885161in}}%
\pgfpathlineto{\pgfqpoint{0.851720in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{3.722378in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{3.644126in}}%
\pgfpathlineto{\pgfqpoint{0.865011in}{3.535326in}}%
\pgfpathlineto{\pgfqpoint{0.869770in}{3.418993in}}%
\pgfpathlineto{\pgfqpoint{0.874440in}{3.292617in}}%
\pgfpathlineto{\pgfqpoint{0.879146in}{3.161219in}}%
\pgfpathlineto{\pgfqpoint{0.884783in}{3.000111in}}%
\pgfpathlineto{\pgfqpoint{0.890442in}{2.844861in}}%
\pgfpathlineto{\pgfqpoint{0.896319in}{2.685008in}}%
\pgfpathlineto{\pgfqpoint{0.902404in}{2.516367in}}%
\pgfpathlineto{\pgfqpoint{0.909410in}{2.348982in}}%
\pgfpathlineto{\pgfqpoint{0.916460in}{2.186618in}}%
\pgfpathlineto{\pgfqpoint{0.923533in}{2.035553in}}%
\pgfpathlineto{\pgfqpoint{0.931536in}{1.851011in}}%
\pgfpathlineto{\pgfqpoint{0.939570in}{1.698690in}}%
\pgfpathlineto{\pgfqpoint{0.948682in}{1.559342in}}%
\pgfpathlineto{\pgfqpoint{0.957692in}{1.413298in}}%
\pgfpathlineto{\pgfqpoint{0.966710in}{1.273950in}}%
\pgfpathlineto{\pgfqpoint{0.976670in}{1.136275in}}%
\pgfpathlineto{\pgfqpoint{0.986638in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{0.997597in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{1.008500in}{0.814059in}}%
\pgfpathlineto{\pgfqpoint{1.020325in}{0.734132in}}%
\pgfpathlineto{\pgfqpoint{1.033146in}{0.648766in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{1.058558in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.072196in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{1.086529in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{1.101775in}{0.420285in}}%
\pgfpathlineto{\pgfqpoint{1.116941in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{1.132957in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{1.149845in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{1.167434in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.185893in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.204176in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.224194in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.243997in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.265503in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.287588in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.310378in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.333867in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.358969in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.383720in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.410810in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.437593in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.466449in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.495757in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.525589in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.557498in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.589574in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.622831in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.657930in}{0.335337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756918in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.762440in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.766707in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.770653in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.774518in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.778295in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.782015in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.785733in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.789391in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.796654in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.800252in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.803814in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.810968in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.814512in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.818078in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.821624in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.825153in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.828680in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.832196in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.835703in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.839193in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.842669in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.846152in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.849624in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.856583in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.860046in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.863497in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.870433in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.873878in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.880749in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.887636in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.891082in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.897965in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.904817in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.918505in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{0.928727in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.935564in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{0.942362in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.962705in}{4.361791in}}%
\pgfpathlineto{\pgfqpoint{0.969494in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{0.989719in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{1.003234in}{4.280609in}}%
\pgfpathlineto{\pgfqpoint{1.013389in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{1.026893in}{4.219095in}}%
\pgfpathlineto{\pgfqpoint{1.036958in}{4.192731in}}%
\pgfpathlineto{\pgfqpoint{1.050413in}{4.142934in}}%
\pgfpathlineto{\pgfqpoint{1.063890in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{1.080769in}{4.035389in}}%
\pgfpathlineto{\pgfqpoint{1.094285in}{3.983500in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{3.909432in}}%
\pgfpathlineto{\pgfqpoint{1.128071in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.144978in}{3.740791in}}%
\pgfpathlineto{\pgfqpoint{1.161913in}{3.639941in}}%
\pgfpathlineto{\pgfqpoint{1.182257in}{3.513984in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{3.385934in}}%
\pgfpathlineto{\pgfqpoint{1.223248in}{3.247841in}}%
\pgfpathlineto{\pgfqpoint{1.243950in}{3.121465in}}%
\pgfpathlineto{\pgfqpoint{1.268171in}{2.969982in}}%
\pgfpathlineto{\pgfqpoint{1.292395in}{2.825193in}}%
\pgfpathlineto{\pgfqpoint{1.316754in}{2.685845in}}%
\pgfpathlineto{\pgfqpoint{1.344544in}{2.523063in}}%
\pgfpathlineto{\pgfqpoint{1.372324in}{2.359025in}}%
\pgfpathlineto{\pgfqpoint{1.403725in}{2.186200in}}%
\pgfpathlineto{\pgfqpoint{1.435135in}{2.019651in}}%
\pgfpathlineto{\pgfqpoint{1.466568in}{1.867749in}}%
\pgfpathlineto{\pgfqpoint{1.501515in}{1.700364in}}%
\pgfpathlineto{\pgfqpoint{1.536519in}{1.560179in}}%
\pgfpathlineto{\pgfqpoint{1.575261in}{1.425852in}}%
\pgfpathlineto{\pgfqpoint{1.614105in}{1.310356in}}%
\pgfpathlineto{\pgfqpoint{1.656516in}{1.192349in}}%
\pgfpathlineto{\pgfqpoint{1.702670in}{1.069321in}}%
\pgfpathlineto{\pgfqpoint{1.748967in}{0.955918in}}%
\pgfpathlineto{\pgfqpoint{1.795321in}{0.861763in}}%
\pgfpathlineto{\pgfqpoint{1.845437in}{0.773886in}}%
\pgfpathlineto{\pgfqpoint{1.899330in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{1.956882in}{0.614033in}}%
\pgfpathlineto{\pgfqpoint{2.014803in}{0.551264in}}%
\pgfpathlineto{\pgfqpoint{2.076391in}{0.506070in}}%
\pgfpathlineto{\pgfqpoint{2.141777in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{2.210923in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{2.283734in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{2.356592in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{2.436668in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.516607in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.604043in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.694839in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.788903in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.886185in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.990246in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.093725in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.207262in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.319810in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.442004in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.566415in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.693299in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.829084in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.966680in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.109802in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.261538in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529501in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.532331in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.537991in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.540821in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.543653in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.546482in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.549313in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.552143in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.554971in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.560632in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.563463in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.566292in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.569123in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.571952in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.574784in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.577614in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.580444in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.583395in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.586226in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.589055in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.591885in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.594720in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.597551in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.600381in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.606040in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.608870in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.611700in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.617360in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.620190in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.625849in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.631508in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.634337in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.639995in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{2.645654in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.651313in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.656972in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.665465in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{2.685270in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{2.693757in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{2.699421in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{2.707909in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{2.716396in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{2.727714in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{2.736207in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{2.747521in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{2.756010in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{2.767328in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{2.778644in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{2.792803in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{2.804131in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{2.818277in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{2.832423in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{2.846587in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{2.860738in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{2.877712in}{4.327477in}}%
\pgfpathlineto{\pgfqpoint{2.894686in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{2.911695in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{2.928672in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{2.948474in}{4.276424in}}%
\pgfpathlineto{\pgfqpoint{2.968278in}{4.250898in}}%
\pgfpathlineto{\pgfqpoint{2.988082in}{4.223698in}}%
\pgfpathlineto{\pgfqpoint{3.010715in}{4.200264in}}%
\pgfpathlineto{\pgfqpoint{3.033347in}{4.178085in}}%
\pgfpathlineto{\pgfqpoint{3.058809in}{4.146700in}}%
\pgfpathlineto{\pgfqpoint{3.084271in}{4.122848in}}%
\pgfpathlineto{\pgfqpoint{3.109733in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{3.138022in}{4.060497in}}%
\pgfpathlineto{\pgfqpoint{3.166310in}{4.023672in}}%
\pgfpathlineto{\pgfqpoint{3.197428in}{3.988521in}}%
\pgfpathlineto{\pgfqpoint{3.228548in}{3.940398in}}%
\pgfpathlineto{\pgfqpoint{3.262499in}{3.896459in}}%
\pgfpathlineto{\pgfqpoint{3.299278in}{3.837038in}}%
\pgfpathlineto{\pgfqpoint{3.336079in}{3.778034in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{3.721960in}}%
\pgfpathlineto{\pgfqpoint{3.412459in}{3.666305in}}%
\pgfpathlineto{\pgfqpoint{3.454897in}{3.592237in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{3.519005in}}%
\pgfpathlineto{\pgfqpoint{3.545529in}{3.448285in}}%
\pgfpathlineto{\pgfqpoint{3.593627in}{3.375054in}}%
\pgfpathlineto{\pgfqpoint{3.644551in}{3.300568in}}%
\pgfpathlineto{\pgfqpoint{3.698303in}{3.212690in}}%
\pgfpathlineto{\pgfqpoint{3.754889in}{3.121465in}}%
\pgfpathlineto{\pgfqpoint{3.811497in}{3.034425in}}%
\pgfpathlineto{\pgfqpoint{3.873735in}{2.928554in}}%
\pgfpathlineto{\pgfqpoint{3.935994in}{2.845280in}}%
\pgfpathlineto{\pgfqpoint{4.003892in}{2.741082in}}%
\pgfpathlineto{\pgfqpoint{4.074617in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{4.148170in}{2.545660in}}%
\pgfpathlineto{\pgfqpoint{4.224588in}{2.462386in}}%
\pgfpathlineto{\pgfqpoint{4.306630in}{2.373671in}}%
\pgfpathlineto{\pgfqpoint{4.388894in}{2.276588in}}%
\pgfpathlineto{\pgfqpoint{4.479423in}{2.193732in}}%
\pgfpathlineto{\pgfqpoint{4.569953in}{2.110876in}}%
\pgfpathlineto{\pgfqpoint{4.668973in}{2.010027in}}%
\pgfpathlineto{\pgfqpoint{4.770854in}{1.924242in}}%
\pgfpathlineto{\pgfqpoint{4.875552in}{1.832180in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.751416in}}%
\pgfpathlineto{\pgfqpoint{5.104720in}{1.682788in}}%
\pgfpathlineto{\pgfqpoint{5.226389in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{5.356683in}{1.539674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.527026in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.527376in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.527726in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.528076in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.528425in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528775in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.529125in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.529475in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.529825in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.530175in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.530525in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.530876in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.531226in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531576in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531926in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.532276in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.532625in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.532976in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.533325in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.533674in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.534025in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.534373in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.534724in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.535075in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.535424in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.535774in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.536471in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.536822in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.537171in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.537868in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.538915in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.539614in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.539963in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.540661in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.542058in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.542757in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{2.543803in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.544504in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{2.545201in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{2.546245in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{2.547298in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{2.547998in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{2.549043in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{2.550090in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{2.551486in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.552534in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{2.553927in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{2.554972in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{2.556365in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{2.557764in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{2.559507in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{2.560903in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{2.562647in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{2.564410in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{2.566109in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{2.567807in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{2.569844in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{2.571881in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{2.573919in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{2.575957in}{4.286049in}}%
\pgfpathlineto{\pgfqpoint{2.578334in}{4.271402in}}%
\pgfpathlineto{\pgfqpoint{2.580710in}{4.246713in}}%
\pgfpathlineto{\pgfqpoint{2.583087in}{4.220350in}}%
\pgfpathlineto{\pgfqpoint{2.585802in}{4.194824in}}%
\pgfpathlineto{\pgfqpoint{2.588519in}{4.172227in}}%
\pgfpathlineto{\pgfqpoint{2.591573in}{4.145445in}}%
\pgfpathlineto{\pgfqpoint{2.594627in}{4.115316in}}%
\pgfpathlineto{\pgfqpoint{2.597683in}{4.089371in}}%
\pgfpathlineto{\pgfqpoint{2.601078in}{4.060079in}}%
\pgfpathlineto{\pgfqpoint{2.604475in}{4.026183in}}%
\pgfpathlineto{\pgfqpoint{2.608208in}{3.984337in}}%
\pgfpathlineto{\pgfqpoint{2.611942in}{3.932029in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{3.878884in}}%
\pgfpathlineto{\pgfqpoint{2.620427in}{3.824902in}}%
\pgfpathlineto{\pgfqpoint{2.624838in}{3.763388in}}%
\pgfpathlineto{\pgfqpoint{2.629249in}{3.703548in}}%
\pgfpathlineto{\pgfqpoint{2.634021in}{3.638267in}}%
\pgfpathlineto{\pgfqpoint{2.639110in}{3.576753in}}%
\pgfpathlineto{\pgfqpoint{2.644539in}{3.506452in}}%
\pgfpathlineto{\pgfqpoint{2.649968in}{3.428199in}}%
\pgfpathlineto{\pgfqpoint{2.655756in}{3.349946in}}%
\pgfpathlineto{\pgfqpoint{2.661908in}{3.268346in}}%
\pgfpathlineto{\pgfqpoint{2.668474in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{2.675390in}{3.099705in}}%
\pgfpathlineto{\pgfqpoint{2.682299in}{3.024800in}}%
\pgfpathlineto{\pgfqpoint{2.689895in}{2.933157in}}%
\pgfpathlineto{\pgfqpoint{2.697491in}{2.849464in}}%
\pgfpathlineto{\pgfqpoint{2.705802in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{2.714511in}{2.642325in}}%
\pgfpathlineto{\pgfqpoint{2.723559in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{2.732961in}{2.464896in}}%
\pgfpathlineto{\pgfqpoint{2.743051in}{2.387062in}}%
\pgfpathlineto{\pgfqpoint{2.753155in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{2.764295in}{2.227628in}}%
\pgfpathlineto{\pgfqpoint{2.775445in}{2.132218in}}%
\pgfpathlineto{\pgfqpoint{2.787639in}{2.042248in}}%
\pgfpathlineto{\pgfqpoint{2.800175in}{1.972784in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{1.896623in}}%
\pgfpathlineto{\pgfqpoint{2.827000in}{1.826321in}}%
\pgfpathlineto{\pgfqpoint{2.841265in}{1.752253in}}%
\pgfpathlineto{\pgfqpoint{2.856226in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{2.872249in}{1.625459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529488in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.532309in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{2.535128in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.537948in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.540767in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.543591in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.546410in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.549230in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.552048in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.554868in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.560506in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.563326in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.566146in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.568965in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.571784in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.574604in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.577423in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.580243in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.583063in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.585883in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.588702in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.591522in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.594341in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.597161in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.599979in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.605616in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.608436in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.611256in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.616893in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.619713in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.625353in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.630991in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.633809in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.639449in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.645086in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.650724in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.656361in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.664817in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.670455in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{2.676093in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.684548in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{2.693005in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{2.698643in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{2.707104in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{2.715559in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{2.726834in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{2.735289in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{2.746564in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{2.755020in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{2.766294in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{2.777572in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{2.791682in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{2.802956in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{2.817048in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{2.831140in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.845233in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{2.859325in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{2.876236in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{4.328313in}}%
\pgfpathlineto{\pgfqpoint{2.910061in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{2.926971in}{4.305716in}}%
\pgfpathlineto{\pgfqpoint{2.946827in}{4.291489in}}%
\pgfpathlineto{\pgfqpoint{2.966554in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{2.986285in}{4.255082in}}%
\pgfpathlineto{\pgfqpoint{3.008832in}{4.232485in}}%
\pgfpathlineto{\pgfqpoint{3.031379in}{4.202356in}}%
\pgfpathlineto{\pgfqpoint{3.056745in}{4.178922in}}%
\pgfpathlineto{\pgfqpoint{3.082110in}{4.156743in}}%
\pgfpathlineto{\pgfqpoint{3.107479in}{4.123685in}}%
\pgfpathlineto{\pgfqpoint{3.135660in}{4.094811in}}%
\pgfpathlineto{\pgfqpoint{3.163844in}{4.067192in}}%
\pgfpathlineto{\pgfqpoint{3.194847in}{4.032878in}}%
\pgfpathlineto{\pgfqpoint{3.225846in}{3.998983in}}%
\pgfpathlineto{\pgfqpoint{3.259664in}{3.947512in}}%
\pgfpathlineto{\pgfqpoint{3.296338in}{3.891856in}}%
\pgfpathlineto{\pgfqpoint{3.332979in}{3.847918in}}%
\pgfpathlineto{\pgfqpoint{3.369631in}{3.789333in}}%
\pgfpathlineto{\pgfqpoint{3.409092in}{3.731585in}}%
\pgfpathlineto{\pgfqpoint{3.451366in}{3.670071in}}%
\pgfpathlineto{\pgfqpoint{3.496459in}{3.601024in}}%
\pgfpathlineto{\pgfqpoint{3.541552in}{3.522353in}}%
\pgfpathlineto{\pgfqpoint{3.589462in}{3.448703in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{3.367940in}}%
\pgfpathlineto{\pgfqpoint{3.693773in}{3.282992in}}%
\pgfpathlineto{\pgfqpoint{3.750144in}{3.201392in}}%
\pgfpathlineto{\pgfqpoint{3.806514in}{3.124813in}}%
\pgfpathlineto{\pgfqpoint{3.868763in}{3.041957in}}%
\pgfpathlineto{\pgfqpoint{3.930775in}{2.946129in}}%
\pgfpathlineto{\pgfqpoint{3.998414in}{2.846535in}}%
\pgfpathlineto{\pgfqpoint{4.068872in}{2.744848in}}%
\pgfpathlineto{\pgfqpoint{4.142150in}{2.648602in}}%
\pgfpathlineto{\pgfqpoint{4.218293in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{4.300041in}{2.444810in}}%
\pgfpathlineto{\pgfqpoint{4.381786in}{2.349401in}}%
\pgfpathlineto{\pgfqpoint{4.471968in}{2.257757in}}%
\pgfpathlineto{\pgfqpoint{4.562157in}{2.156489in}}%
\pgfpathlineto{\pgfqpoint{4.660826in}{2.061916in}}%
\pgfpathlineto{\pgfqpoint{4.762423in}{1.971110in}}%
\pgfpathlineto{\pgfqpoint{4.866700in}{1.876119in}}%
\pgfpathlineto{\pgfqpoint{4.979428in}{1.777780in}}%
\pgfpathlineto{\pgfqpoint{5.095024in}{1.682370in}}%
\pgfpathlineto{\pgfqpoint{5.216236in}{1.579010in}}%
\pgfpathlineto{\pgfqpoint{5.345876in}{1.479415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529482in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.532293in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535106in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.537918in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.540731in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.543542in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.546355in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.549167in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.551980in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.554792in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557605in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.563230in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.566043in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.568855in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.571669in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.574481in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.577294in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.580107in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.582919in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.585732in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.588545in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.591356in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.596981in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.599793in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.605417in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.608390in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.616827in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.619638in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.625262in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.630886in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.633700in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.639323in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.644947in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.650571in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.656195in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.664630in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.670254in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{2.675877in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.684312in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{2.692748in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{2.698372in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{2.706807in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{2.715242in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{2.726487in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{2.734921in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{2.746167in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{2.754601in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{2.765848in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{2.777094in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{2.802398in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{2.816456in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{2.830515in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{2.844573in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{2.858629in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{2.875499in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{2.892369in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{2.909237in}{4.302787in}}%
\pgfpathlineto{\pgfqpoint{2.926107in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{2.945822in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{2.965502in}{4.254664in}}%
\pgfpathlineto{\pgfqpoint{2.985181in}{4.230393in}}%
\pgfpathlineto{\pgfqpoint{3.007673in}{4.202356in}}%
\pgfpathlineto{\pgfqpoint{3.030183in}{4.173901in}}%
\pgfpathlineto{\pgfqpoint{3.055487in}{4.149211in}}%
\pgfpathlineto{\pgfqpoint{3.080790in}{4.117408in}}%
\pgfpathlineto{\pgfqpoint{3.106092in}{4.094392in}}%
\pgfpathlineto{\pgfqpoint{3.134207in}{4.062171in}}%
\pgfpathlineto{\pgfqpoint{3.162322in}{4.032460in}}%
\pgfpathlineto{\pgfqpoint{3.193250in}{3.993543in}}%
\pgfpathlineto{\pgfqpoint{3.224174in}{3.949186in}}%
\pgfpathlineto{\pgfqpoint{3.257914in}{3.899807in}}%
\pgfpathlineto{\pgfqpoint{3.294462in}{3.837456in}}%
\pgfpathlineto{\pgfqpoint{3.331008in}{3.781800in}}%
\pgfpathlineto{\pgfqpoint{3.367575in}{3.718612in}}%
\pgfpathlineto{\pgfqpoint{3.406935in}{3.657935in}}%
\pgfpathlineto{\pgfqpoint{3.449106in}{3.595166in}}%
\pgfpathlineto{\pgfqpoint{3.494087in}{3.520679in}}%
\pgfpathlineto{\pgfqpoint{3.539265in}{3.454562in}}%
\pgfpathlineto{\pgfqpoint{3.587058in}{3.374636in}}%
\pgfpathlineto{\pgfqpoint{3.637664in}{3.300149in}}%
\pgfpathlineto{\pgfqpoint{3.691078in}{3.213946in}}%
\pgfpathlineto{\pgfqpoint{3.747305in}{3.124813in}}%
\pgfpathlineto{\pgfqpoint{3.803535in}{3.041539in}}%
\pgfpathlineto{\pgfqpoint{3.865428in}{2.937341in}}%
\pgfpathlineto{\pgfqpoint{3.927297in}{2.836073in}}%
\pgfpathlineto{\pgfqpoint{3.994770in}{2.739408in}}%
\pgfpathlineto{\pgfqpoint{4.065061in}{2.636048in}}%
\pgfpathlineto{\pgfqpoint{4.138156in}{2.550263in}}%
\pgfpathlineto{\pgfqpoint{4.214060in}{2.463222in}}%
\pgfpathlineto{\pgfqpoint{4.295611in}{2.377019in}}%
\pgfpathlineto{\pgfqpoint{4.377138in}{2.292908in}}%
\pgfpathlineto{\pgfqpoint{4.467285in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{4.557246in}{2.115898in}}%
\pgfpathlineto{\pgfqpoint{4.655639in}{2.024255in}}%
\pgfpathlineto{\pgfqpoint{4.756892in}{1.930100in}}%
\pgfpathlineto{\pgfqpoint{4.860931in}{1.847663in}}%
\pgfpathlineto{\pgfqpoint{4.973381in}{1.757693in}}%
\pgfpathlineto{\pgfqpoint{5.088647in}{1.668142in}}%
\pgfpathlineto{\pgfqpoint{5.209554in}{1.592819in}}%
\pgfpathlineto{\pgfqpoint{5.339097in}{1.520843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.526992in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527318in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.527643in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.527968in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.528292in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.528617in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528942in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.529266in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.529592in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.529917in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.530242in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.530567in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.530892in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.531217in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531542in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531866in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.532191in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.532516in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.532841in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.533490in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.534141in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.534466in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.534790in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.535115in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.535762in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.536088in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.537060in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.537385in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.538033in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.538681in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.539006in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.539653in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.540300in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{2.540948in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.541596in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{2.542566in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.543214in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{2.543862in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{2.544832in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{2.545802in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{2.546450in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{2.547420in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{2.548391in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{2.549684in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{2.550654in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{2.551948in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{2.552918in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{2.554211in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{2.555504in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{2.557119in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{2.558413in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{2.560028in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{2.561664in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{2.563279in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{2.564895in}{4.339194in}}%
\pgfpathlineto{\pgfqpoint{2.566834in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{2.568772in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{2.570710in}{4.300695in}}%
\pgfpathlineto{\pgfqpoint{2.572649in}{4.286886in}}%
\pgfpathlineto{\pgfqpoint{2.574910in}{4.265544in}}%
\pgfpathlineto{\pgfqpoint{2.577170in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{2.579431in}{4.216584in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{4.191476in}}%
\pgfpathlineto{\pgfqpoint{2.584600in}{4.167624in}}%
\pgfpathlineto{\pgfqpoint{2.587505in}{4.144190in}}%
\pgfpathlineto{\pgfqpoint{2.590412in}{4.117408in}}%
\pgfpathlineto{\pgfqpoint{2.593319in}{4.088952in}}%
\pgfpathlineto{\pgfqpoint{2.596547in}{4.050872in}}%
\pgfpathlineto{\pgfqpoint{2.599776in}{4.013211in}}%
\pgfpathlineto{\pgfqpoint{2.603328in}{3.969690in}}%
\pgfpathlineto{\pgfqpoint{2.606879in}{3.921149in}}%
\pgfpathlineto{\pgfqpoint{2.610754in}{3.870933in}}%
\pgfpathlineto{\pgfqpoint{2.614951in}{3.811930in}}%
\pgfpathlineto{\pgfqpoint{2.619149in}{3.748742in}}%
\pgfpathlineto{\pgfqpoint{2.623346in}{3.693505in}}%
\pgfpathlineto{\pgfqpoint{2.627866in}{3.626969in}}%
\pgfpathlineto{\pgfqpoint{2.632707in}{3.552482in}}%
\pgfpathlineto{\pgfqpoint{2.637872in}{3.473393in}}%
\pgfpathlineto{\pgfqpoint{2.643037in}{3.397651in}}%
\pgfpathlineto{\pgfqpoint{2.648525in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{2.654336in}{3.238216in}}%
\pgfpathlineto{\pgfqpoint{2.660469in}{3.149921in}}%
\pgfpathlineto{\pgfqpoint{2.666924in}{3.064554in}}%
\pgfpathlineto{\pgfqpoint{2.673379in}{2.975840in}}%
\pgfpathlineto{\pgfqpoint{2.680481in}{2.868295in}}%
\pgfpathlineto{\pgfqpoint{2.687583in}{2.762005in}}%
\pgfpathlineto{\pgfqpoint{2.695335in}{2.655716in}}%
\pgfpathlineto{\pgfqpoint{2.703403in}{2.553611in}}%
\pgfpathlineto{\pgfqpoint{2.711796in}{2.471592in}}%
\pgfpathlineto{\pgfqpoint{2.720509in}{2.387062in}}%
\pgfpathlineto{\pgfqpoint{2.729870in}{2.302951in}}%
\pgfpathlineto{\pgfqpoint{2.739229in}{2.219677in}}%
\pgfpathlineto{\pgfqpoint{2.749564in}{2.150212in}}%
\pgfpathlineto{\pgfqpoint{2.759893in}{2.061916in}}%
\pgfpathlineto{\pgfqpoint{2.771191in}{1.964833in}}%
\pgfpathlineto{\pgfqpoint{2.782810in}{1.879048in}}%
\pgfpathlineto{\pgfqpoint{2.794751in}{1.793681in}}%
\pgfpathlineto{\pgfqpoint{2.807661in}{1.704549in}}%
\pgfpathlineto{\pgfqpoint{2.820894in}{1.629644in}}%
\pgfpathlineto{\pgfqpoint{2.834772in}{1.557249in}}%
\pgfpathlineto{\pgfqpoint{2.849623in}{1.494061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529469in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532273in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535074in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.537876in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.540679in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.543480in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.546282in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.549085in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.551886in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.554687in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.557491in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.560293in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.563095in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.565896in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.571500in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.574303in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.577105in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.579905in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.582708in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.585510in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.588312in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.591114in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.593916in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.596717in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.599520in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.605121in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.607922in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.610724in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.616327in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.619128in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.624730in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.630334in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.638740in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.644342in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.649945in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.655548in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.663950in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.669554in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.683561in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.691964in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.697568in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{2.705971in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{2.725580in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{2.733983in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{2.745187in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{2.753591in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{2.764795in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{2.790017in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{2.801221in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{2.815227in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{2.829233in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{2.843239in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{2.857244in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{2.874050in}{4.346726in}}%
\pgfpathlineto{\pgfqpoint{2.890856in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{2.907664in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{2.924470in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{2.944200in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{2.963806in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{2.983413in}{4.270147in}}%
\pgfpathlineto{\pgfqpoint{3.005821in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{3.028229in}{4.229556in}}%
\pgfpathlineto{\pgfqpoint{3.053436in}{4.204448in}}%
\pgfpathlineto{\pgfqpoint{3.078647in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{3.103856in}{4.151722in}}%
\pgfpathlineto{\pgfqpoint{3.131864in}{4.126614in}}%
\pgfpathlineto{\pgfqpoint{3.159874in}{4.096066in}}%
\pgfpathlineto{\pgfqpoint{3.190685in}{4.068448in}}%
\pgfpathlineto{\pgfqpoint{3.221496in}{4.032041in}}%
\pgfpathlineto{\pgfqpoint{3.255110in}{3.984337in}}%
\pgfpathlineto{\pgfqpoint{3.291564in}{3.935795in}}%
\pgfpathlineto{\pgfqpoint{3.327975in}{3.891856in}}%
\pgfpathlineto{\pgfqpoint{3.364400in}{3.837874in}}%
\pgfpathlineto{\pgfqpoint{3.403611in}{3.785148in}}%
\pgfpathlineto{\pgfqpoint{3.445624in}{3.725726in}}%
\pgfpathlineto{\pgfqpoint{3.490437in}{3.649147in}}%
\pgfpathlineto{\pgfqpoint{3.535253in}{3.578009in}}%
\pgfpathlineto{\pgfqpoint{3.582867in}{3.506452in}}%
\pgfpathlineto{\pgfqpoint{3.633283in}{3.430710in}}%
\pgfpathlineto{\pgfqpoint{3.686520in}{3.347017in}}%
\pgfpathlineto{\pgfqpoint{3.742538in}{3.262906in}}%
\pgfpathlineto{\pgfqpoint{3.798557in}{3.183398in}}%
\pgfpathlineto{\pgfqpoint{3.860342in}{3.095102in}}%
\pgfpathlineto{\pgfqpoint{3.921963in}{2.999274in}}%
\pgfpathlineto{\pgfqpoint{3.989183in}{2.901772in}}%
\pgfpathlineto{\pgfqpoint{4.059209in}{2.804689in}}%
\pgfpathlineto{\pgfqpoint{4.132034in}{2.718904in}}%
\pgfpathlineto{\pgfqpoint{4.207703in}{2.623494in}}%
\pgfpathlineto{\pgfqpoint{4.288950in}{2.513020in}}%
\pgfpathlineto{\pgfqpoint{4.370174in}{2.405475in}}%
\pgfpathlineto{\pgfqpoint{4.459800in}{2.313413in}}%
\pgfpathlineto{\pgfqpoint{4.549426in}{2.204194in}}%
\pgfpathlineto{\pgfqpoint{4.647471in}{2.108366in}}%
\pgfpathlineto{\pgfqpoint{4.748456in}{2.008771in}}%
\pgfpathlineto{\pgfqpoint{4.852088in}{1.899552in}}%
\pgfpathlineto{\pgfqpoint{4.964122in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{5.078996in}{1.707896in}}%
\pgfpathlineto{\pgfqpoint{5.199445in}{1.607047in}}%
\pgfpathlineto{\pgfqpoint{5.328278in}{1.513311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529490in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532311in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.535132in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.537952in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.540772in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.543593in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.546413in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.549233in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.552054in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.554875in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.557694in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.560515in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.563336in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.566157in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.568977in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.571798in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.577439in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.580259in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.583080in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.586005in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.588826in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.591647in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.594468in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.597290in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.600110in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.608572in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.611392in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.617032in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.619853in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.625495in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.633957in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.639598in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.650878in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.656517in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.664978in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{2.670619in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{2.676258in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{2.684719in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{2.693180in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{2.698820in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{2.707279in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{2.715738in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{2.727017in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{2.735476in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{2.746756in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{2.755216in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{2.766495in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{2.777774in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{2.791873in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{2.803154in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{2.817251in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{2.831351in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.845448in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{2.859548in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{2.876467in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{2.893387in}{4.333754in}}%
\pgfpathlineto{\pgfqpoint{2.910321in}{4.322036in}}%
\pgfpathlineto{\pgfqpoint{2.927261in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{2.947000in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{2.966736in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{2.986473in}{4.267636in}}%
\pgfpathlineto{\pgfqpoint{3.009049in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{3.031608in}{4.219931in}}%
\pgfpathlineto{\pgfqpoint{3.056984in}{4.201519in}}%
\pgfpathlineto{\pgfqpoint{3.082365in}{4.177248in}}%
\pgfpathlineto{\pgfqpoint{3.107742in}{4.155488in}}%
\pgfpathlineto{\pgfqpoint{3.135942in}{4.129962in}}%
\pgfpathlineto{\pgfqpoint{3.164139in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{3.195154in}{4.070122in}}%
\pgfpathlineto{\pgfqpoint{3.226173in}{4.038318in}}%
\pgfpathlineto{\pgfqpoint{3.260011in}{3.997309in}}%
\pgfpathlineto{\pgfqpoint{3.296669in}{3.951278in}}%
\pgfpathlineto{\pgfqpoint{3.333345in}{3.909850in}}%
\pgfpathlineto{\pgfqpoint{3.370001in}{3.851684in}}%
\pgfpathlineto{\pgfqpoint{3.409475in}{3.803560in}}%
\pgfpathlineto{\pgfqpoint{3.451771in}{3.745813in}}%
\pgfpathlineto{\pgfqpoint{3.497060in}{3.695597in}}%
\pgfpathlineto{\pgfqpoint{3.542178in}{3.637012in}}%
\pgfpathlineto{\pgfqpoint{3.590112in}{3.566710in}}%
\pgfpathlineto{\pgfqpoint{3.640866in}{3.505196in}}%
\pgfpathlineto{\pgfqpoint{3.694441in}{3.435313in}}%
\pgfpathlineto{\pgfqpoint{3.750834in}{3.352039in}}%
\pgfpathlineto{\pgfqpoint{3.807252in}{3.274623in}}%
\pgfpathlineto{\pgfqpoint{3.869299in}{3.190512in}}%
\pgfpathlineto{\pgfqpoint{3.931353in}{3.110167in}}%
\pgfpathlineto{\pgfqpoint{3.999021in}{3.018942in}}%
\pgfpathlineto{\pgfqpoint{4.069514in}{2.939015in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.857415in}}%
\pgfpathlineto{\pgfqpoint{4.218974in}{2.765353in}}%
\pgfpathlineto{\pgfqpoint{4.300749in}{2.681660in}}%
\pgfpathlineto{\pgfqpoint{4.382669in}{2.603826in}}%
\pgfpathlineto{\pgfqpoint{4.472894in}{2.519715in}}%
\pgfpathlineto{\pgfqpoint{4.563127in}{2.442718in}}%
\pgfpathlineto{\pgfqpoint{4.661822in}{2.368231in}}%
\pgfpathlineto{\pgfqpoint{4.763373in}{2.285376in}}%
\pgfpathlineto{\pgfqpoint{4.867722in}{2.215911in}}%
\pgfpathlineto{\pgfqpoint{4.980510in}{2.127615in}}%
\pgfpathlineto{\pgfqpoint{5.096118in}{2.054802in}}%
\pgfpathlineto{\pgfqpoint{5.217383in}{1.978642in}}%
\pgfpathlineto{\pgfqpoint{5.347218in}{1.909596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.526997in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.527324in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527652in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527980in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.528308in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528964in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.529292in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.529948in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.530276in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.530604in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.530932in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531261in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531588in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.531916in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.532244in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.532572in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.532901in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.533229in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.533557in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.533885in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.534213in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.534541in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.534868in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.535196in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.536178in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.536506in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.537160in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.537488in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.538141in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.538796in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.539123in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.539777in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.540431in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.541084in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.541738in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.542718in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.543372in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.544025in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{2.545004in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{2.545984in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{2.546637in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{2.547617in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{2.548596in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{2.549901in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{2.550881in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.552187in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{2.553165in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{2.554471in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{2.555776in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{2.557408in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{2.560344in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{2.561975in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{2.563606in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{2.565237in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{2.567193in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{2.569150in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{2.571107in}{4.323292in}}%
\pgfpathlineto{\pgfqpoint{2.573063in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{2.575365in}{4.298184in}}%
\pgfpathlineto{\pgfqpoint{2.577647in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{2.582539in}{4.246713in}}%
\pgfpathlineto{\pgfqpoint{2.585147in}{4.221605in}}%
\pgfpathlineto{\pgfqpoint{2.588080in}{4.204867in}}%
\pgfpathlineto{\pgfqpoint{2.591015in}{4.182688in}}%
\pgfpathlineto{\pgfqpoint{2.593950in}{4.157580in}}%
\pgfpathlineto{\pgfqpoint{2.597209in}{4.135402in}}%
\pgfpathlineto{\pgfqpoint{2.600468in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{4.073888in}}%
\pgfpathlineto{\pgfqpoint{2.607639in}{4.038318in}}%
\pgfpathlineto{\pgfqpoint{2.611550in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{2.615787in}{3.950023in}}%
\pgfpathlineto{\pgfqpoint{2.620024in}{3.909850in}}%
\pgfpathlineto{\pgfqpoint{2.624261in}{3.855450in}}%
\pgfpathlineto{\pgfqpoint{2.628825in}{3.807745in}}%
\pgfpathlineto{\pgfqpoint{2.633712in}{3.765480in}}%
\pgfpathlineto{\pgfqpoint{2.638928in}{3.706896in}}%
\pgfpathlineto{\pgfqpoint{2.644142in}{3.639941in}}%
\pgfpathlineto{\pgfqpoint{2.649682in}{3.571313in}}%
\pgfpathlineto{\pgfqpoint{2.655548in}{3.511891in}}%
\pgfpathlineto{\pgfqpoint{2.661741in}{3.444937in}}%
\pgfpathlineto{\pgfqpoint{2.668258in}{3.367103in}}%
\pgfpathlineto{\pgfqpoint{2.674775in}{3.286758in}}%
\pgfpathlineto{\pgfqpoint{2.681944in}{3.207669in}}%
\pgfpathlineto{\pgfqpoint{2.689112in}{3.113933in}}%
\pgfpathlineto{\pgfqpoint{2.696933in}{3.033170in}}%
\pgfpathlineto{\pgfqpoint{2.705080in}{2.949895in}}%
\pgfpathlineto{\pgfqpoint{2.713551in}{2.861600in}}%
\pgfpathlineto{\pgfqpoint{2.722349in}{2.774559in}}%
\pgfpathlineto{\pgfqpoint{2.731797in}{2.694214in}}%
\pgfpathlineto{\pgfqpoint{2.741245in}{2.609266in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{2.527247in}}%
\pgfpathlineto{\pgfqpoint{2.762098in}{2.456945in}}%
\pgfpathlineto{\pgfqpoint{2.773500in}{2.382459in}}%
\pgfpathlineto{\pgfqpoint{2.785229in}{2.303788in}}%
\pgfpathlineto{\pgfqpoint{2.797286in}{2.221769in}}%
\pgfpathlineto{\pgfqpoint{2.810318in}{2.134310in}}%
\pgfpathlineto{\pgfqpoint{2.823676in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{2.837687in}{1.977805in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{1.910432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529479in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.532289in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535098in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.537908in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.540718in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.543529in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.546338in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.549148in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.551958in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.554768in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.557577in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.560388in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.566006in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.568817in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.571626in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.574436in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.577246in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.580056in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.582866in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.585675in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.588485in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.591295in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.596916in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.599726in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.608157in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.610968in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.616587in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.619396in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.625016in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.630635in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.633444in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.639064in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.644683in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.655921in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.664350in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.669969in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.675588in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.684016in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.692443in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.698063in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.706490in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.714918in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.726154in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.734584in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.745820in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.754246in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{2.765484in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.776722in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.790768in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.802021in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.816067in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.844158in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{2.858205in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{2.875062in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{2.891914in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{2.908767in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{2.925623in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{2.945455in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{2.965119in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{2.984784in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{3.029729in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{3.055012in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{3.080291in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{3.105574in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{3.133663in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{3.161755in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{3.192655in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{3.223557in}{4.350074in}}%
\pgfpathlineto{\pgfqpoint{3.257267in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{3.293829in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{3.330349in}{4.313249in}}%
\pgfpathlineto{\pgfqpoint{3.366880in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{3.406208in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{3.448344in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{3.493286in}{4.260104in}}%
\pgfpathlineto{\pgfqpoint{3.538233in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{3.585987in}{4.220350in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{4.198171in}}%
\pgfpathlineto{\pgfqpoint{3.689941in}{4.173482in}}%
\pgfpathlineto{\pgfqpoint{3.746125in}{4.148374in}}%
\pgfpathlineto{\pgfqpoint{3.802308in}{4.115734in}}%
\pgfpathlineto{\pgfqpoint{3.864213in}{4.091882in}}%
\pgfpathlineto{\pgfqpoint{3.926012in}{4.060497in}}%
\pgfpathlineto{\pgfqpoint{3.993428in}{4.023672in}}%
\pgfpathlineto{\pgfqpoint{4.063656in}{3.983918in}}%
\pgfpathlineto{\pgfqpoint{4.136692in}{3.945838in}}%
\pgfpathlineto{\pgfqpoint{4.212581in}{3.907339in}}%
\pgfpathlineto{\pgfqpoint{4.294059in}{3.858379in}}%
\pgfpathlineto{\pgfqpoint{4.375521in}{3.809837in}}%
\pgfpathlineto{\pgfqpoint{4.465411in}{3.759622in}}%
\pgfpathlineto{\pgfqpoint{4.555304in}{3.718612in}}%
\pgfpathlineto{\pgfqpoint{4.653647in}{3.661701in}}%
\pgfpathlineto{\pgfqpoint{4.754893in}{3.613160in}}%
\pgfpathlineto{\pgfqpoint{4.858826in}{3.562944in}}%
\pgfpathlineto{\pgfqpoint{4.971186in}{3.493061in}}%
\pgfpathlineto{\pgfqpoint{5.086395in}{3.435731in}}%
\pgfpathlineto{\pgfqpoint{5.207202in}{3.383842in}}%
\pgfpathlineto{\pgfqpoint{5.336420in}{3.309774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529481in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.532294in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535106in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.537918in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.540731in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.543542in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.546354in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.549167in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.551979in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.554790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.560415in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.563227in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.566039in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.568851in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.571663in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.574477in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.577289in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.580102in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.582914in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.585727in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.588539in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.591351in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.594164in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.596975in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.599787in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.605410in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.608221in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.611033in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.616656in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.619469in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.625093in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{2.630717in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.633530in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.639153in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.644777in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.650399in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.656022in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{2.670081in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{2.675704in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{2.684140in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.692575in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{2.698198in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{2.706633in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{2.715066in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{2.726312in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.734748in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{2.745993in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{2.754429in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{2.765675in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{2.776920in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{2.790974in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{2.802219in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{2.816280in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{2.830336in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{2.844416in}{4.350074in}}%
\pgfpathlineto{\pgfqpoint{2.858494in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{2.875361in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{2.892231in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{2.909101in}{4.301950in}}%
\pgfpathlineto{\pgfqpoint{2.925992in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{2.945673in}{4.273495in}}%
\pgfpathlineto{\pgfqpoint{2.965353in}{4.250898in}}%
\pgfpathlineto{\pgfqpoint{2.985030in}{4.228719in}}%
\pgfpathlineto{\pgfqpoint{3.007520in}{4.199845in}}%
\pgfpathlineto{\pgfqpoint{3.030011in}{4.178504in}}%
\pgfpathlineto{\pgfqpoint{3.055311in}{4.148374in}}%
\pgfpathlineto{\pgfqpoint{3.080612in}{4.122429in}}%
\pgfpathlineto{\pgfqpoint{3.105913in}{4.096485in}}%
\pgfpathlineto{\pgfqpoint{3.134027in}{4.063008in}}%
\pgfpathlineto{\pgfqpoint{3.162139in}{4.029949in}}%
\pgfpathlineto{\pgfqpoint{3.193062in}{3.988103in}}%
\pgfpathlineto{\pgfqpoint{3.223986in}{3.948349in}}%
\pgfpathlineto{\pgfqpoint{3.257735in}{3.890182in}}%
\pgfpathlineto{\pgfqpoint{3.294282in}{3.840804in}}%
\pgfpathlineto{\pgfqpoint{3.330829in}{3.780963in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{3.719449in}}%
\pgfpathlineto{\pgfqpoint{3.406912in}{3.659609in}}%
\pgfpathlineto{\pgfqpoint{3.449080in}{3.590144in}}%
\pgfpathlineto{\pgfqpoint{3.494058in}{3.517750in}}%
\pgfpathlineto{\pgfqpoint{3.539034in}{3.444101in}}%
\pgfpathlineto{\pgfqpoint{3.586828in}{3.375891in}}%
\pgfpathlineto{\pgfqpoint{3.637433in}{3.300986in}}%
\pgfpathlineto{\pgfqpoint{3.690847in}{3.213527in}}%
\pgfpathlineto{\pgfqpoint{3.747107in}{3.116444in}}%
\pgfpathlineto{\pgfqpoint{3.803332in}{3.036517in}}%
\pgfpathlineto{\pgfqpoint{3.865200in}{2.936923in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{2.831052in}}%
\pgfpathlineto{\pgfqpoint{3.994521in}{2.735224in}}%
\pgfpathlineto{\pgfqpoint{4.064802in}{2.637722in}}%
\pgfpathlineto{\pgfqpoint{4.137891in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{4.213810in}{2.457364in}}%
\pgfpathlineto{\pgfqpoint{4.295338in}{2.365302in}}%
\pgfpathlineto{\pgfqpoint{4.377026in}{2.282865in}}%
\pgfpathlineto{\pgfqpoint{4.466986in}{2.195406in}}%
\pgfpathlineto{\pgfqpoint{4.556940in}{2.105436in}}%
\pgfpathlineto{\pgfqpoint{4.655365in}{2.017141in}}%
\pgfpathlineto{\pgfqpoint{4.756590in}{1.926334in}}%
\pgfpathlineto{\pgfqpoint{4.860605in}{1.837620in}}%
\pgfpathlineto{\pgfqpoint{4.973051in}{1.761878in}}%
\pgfpathlineto{\pgfqpoint{5.088324in}{1.676930in}}%
\pgfpathlineto{\pgfqpoint{5.209325in}{1.607465in}}%
\pgfpathlineto{\pgfqpoint{5.338634in}{1.543022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.526993in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.527318in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.527643in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.527968in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.528618in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.528943in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.529267in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.529593in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.529917in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.530242in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.530567in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.530892in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.531218in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.531542in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.531867in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.532192in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.532516in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.532841in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.533167in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.533491in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.533816in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.534141in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.534466in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.534791in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.535116in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.535764in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.536088in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.537061in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.537386in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.538033in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.539005in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.539653in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.540301in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.540948in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.541595in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.542565in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.543213in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.543861in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.544831in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{2.546449in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.547419in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.548389in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{2.549682in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{2.550652in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{2.551945in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{2.552916in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{2.554207in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{2.555501in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{2.557116in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{2.558409in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{2.560024in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{2.561640in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{2.563255in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{2.564871in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{2.566809in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{2.568747in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{2.570684in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{2.572623in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{2.577144in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{2.579406in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{2.581989in}{4.291489in}}%
\pgfpathlineto{\pgfqpoint{2.584572in}{4.272658in}}%
\pgfpathlineto{\pgfqpoint{2.587478in}{4.255501in}}%
\pgfpathlineto{\pgfqpoint{2.590384in}{4.236670in}}%
\pgfpathlineto{\pgfqpoint{2.593290in}{4.219513in}}%
\pgfpathlineto{\pgfqpoint{2.596519in}{4.191476in}}%
\pgfpathlineto{\pgfqpoint{2.599747in}{4.167624in}}%
\pgfpathlineto{\pgfqpoint{2.603299in}{4.147956in}}%
\pgfpathlineto{\pgfqpoint{2.606850in}{4.117826in}}%
\pgfpathlineto{\pgfqpoint{2.610723in}{4.083931in}}%
\pgfpathlineto{\pgfqpoint{2.614920in}{4.045432in}}%
\pgfpathlineto{\pgfqpoint{2.619118in}{4.011118in}}%
\pgfpathlineto{\pgfqpoint{2.623313in}{3.973038in}}%
\pgfpathlineto{\pgfqpoint{2.627832in}{3.929518in}}%
\pgfpathlineto{\pgfqpoint{2.632675in}{3.876373in}}%
\pgfpathlineto{\pgfqpoint{2.637839in}{3.815696in}}%
\pgfpathlineto{\pgfqpoint{2.643002in}{3.755437in}}%
\pgfpathlineto{\pgfqpoint{2.648490in}{3.703966in}}%
\pgfpathlineto{\pgfqpoint{2.654299in}{3.638267in}}%
\pgfpathlineto{\pgfqpoint{2.660432in}{3.564618in}}%
\pgfpathlineto{\pgfqpoint{2.666888in}{3.497664in}}%
\pgfpathlineto{\pgfqpoint{2.673341in}{3.428199in}}%
\pgfpathlineto{\pgfqpoint{2.680443in}{3.345343in}}%
\pgfpathlineto{\pgfqpoint{2.687543in}{3.273367in}}%
\pgfpathlineto{\pgfqpoint{2.695289in}{3.184653in}}%
\pgfpathlineto{\pgfqpoint{2.703356in}{3.098031in}}%
\pgfpathlineto{\pgfqpoint{2.711746in}{3.003040in}}%
\pgfpathlineto{\pgfqpoint{2.720460in}{2.916837in}}%
\pgfpathlineto{\pgfqpoint{2.729817in}{2.823938in}}%
\pgfpathlineto{\pgfqpoint{2.739176in}{2.734805in}}%
\pgfpathlineto{\pgfqpoint{2.749503in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{2.759830in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{2.771144in}{2.447321in}}%
\pgfpathlineto{\pgfqpoint{2.782762in}{2.342705in}}%
\pgfpathlineto{\pgfqpoint{2.794701in}{2.259012in}}%
\pgfpathlineto{\pgfqpoint{2.807607in}{2.166951in}}%
\pgfpathlineto{\pgfqpoint{2.820838in}{2.076981in}}%
\pgfpathlineto{\pgfqpoint{2.834713in}{1.984500in}}%
\pgfpathlineto{\pgfqpoint{2.849555in}{1.904992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.529469in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532271in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.535072in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.537872in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.540674in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.546278in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.551881in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.554687in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.557489in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.560291in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.563092in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.565895in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.568697in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.571498in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.574300in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.577101in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.579902in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.585505in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.588308in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.591108in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.593911in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.596712in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.599513in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.605115in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.607917in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.610719in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.616320in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.619122in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.624724in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.630328in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.633129in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.638731in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.644334in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.649936in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.655538in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.663941in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.669543in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.675144in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.683560in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.691961in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.697565in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.705969in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{2.714371in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.725573in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.733976in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.745179in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{2.753582in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.764784in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{2.775988in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{2.789991in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{2.801194in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{2.815198in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{2.843369in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{2.857374in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{2.874180in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{2.890984in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{2.907788in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{2.924593in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{2.944197in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{2.963802in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{2.983407in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{3.005812in}{4.365557in}}%
\pgfpathlineto{\pgfqpoint{3.028216in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{3.053421in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{3.078624in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{4.317015in}}%
\pgfpathlineto{\pgfqpoint{3.131839in}{4.301950in}}%
\pgfpathlineto{\pgfqpoint{3.159865in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{3.190692in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{3.221498in}{4.244202in}}%
\pgfpathlineto{\pgfqpoint{3.255126in}{4.223279in}}%
\pgfpathlineto{\pgfqpoint{3.291533in}{4.203193in}}%
\pgfpathlineto{\pgfqpoint{3.327940in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{3.364344in}{4.147119in}}%
\pgfpathlineto{\pgfqpoint{3.403553in}{4.118245in}}%
\pgfpathlineto{\pgfqpoint{3.445558in}{4.078491in}}%
\pgfpathlineto{\pgfqpoint{3.490367in}{4.037900in}}%
\pgfpathlineto{\pgfqpoint{3.535175in}{3.998146in}}%
\pgfpathlineto{\pgfqpoint{3.582794in}{3.954626in}}%
\pgfpathlineto{\pgfqpoint{3.633206in}{3.901899in}}%
\pgfpathlineto{\pgfqpoint{3.686415in}{3.847918in}}%
\pgfpathlineto{\pgfqpoint{3.742535in}{3.780545in}}%
\pgfpathlineto{\pgfqpoint{3.798549in}{3.718612in}}%
\pgfpathlineto{\pgfqpoint{3.860162in}{3.658772in}}%
\pgfpathlineto{\pgfqpoint{3.921779in}{3.597676in}}%
\pgfpathlineto{\pgfqpoint{3.988991in}{3.526538in}}%
\pgfpathlineto{\pgfqpoint{4.059029in}{3.459165in}}%
\pgfpathlineto{\pgfqpoint{4.131865in}{3.386353in}}%
\pgfpathlineto{\pgfqpoint{4.207501in}{3.303497in}}%
\pgfpathlineto{\pgfqpoint{4.288719in}{3.216456in}}%
\pgfpathlineto{\pgfqpoint{4.369936in}{3.138204in}}%
\pgfpathlineto{\pgfqpoint{4.459554in}{3.048234in}}%
\pgfpathlineto{\pgfqpoint{4.549182in}{2.959520in}}%
\pgfpathlineto{\pgfqpoint{4.647329in}{2.864110in}}%
\pgfpathlineto{\pgfqpoint{4.748146in}{2.774978in}}%
\pgfpathlineto{\pgfqpoint{4.851764in}{2.682079in}}%
\pgfpathlineto{\pgfqpoint{4.963824in}{2.564909in}}%
\pgfpathlineto{\pgfqpoint{5.078666in}{2.471173in}}%
\pgfpathlineto{\pgfqpoint{5.199087in}{2.367813in}}%
\pgfpathlineto{\pgfqpoint{5.327913in}{2.257339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.807953in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.810924in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.816774in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.819693in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.822585in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.825467in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.828352in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.831231in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{1.834114in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.837006in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{1.839887in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{1.842772in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{1.845647in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{1.848533in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{1.851405in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{1.854286in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{1.857178in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{1.860063in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{1.862936in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{1.865822in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{1.868689in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{1.871564in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{1.874430in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{1.880161in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{1.883045in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{1.885911in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{1.891640in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{1.894509in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{1.900229in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{1.905947in}{4.280609in}}%
\pgfpathlineto{\pgfqpoint{1.908815in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{1.914518in}{4.237925in}}%
\pgfpathlineto{\pgfqpoint{1.920240in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{1.925944in}{4.171390in}}%
\pgfpathlineto{\pgfqpoint{1.931643in}{4.124940in}}%
\pgfpathlineto{\pgfqpoint{1.940193in}{4.050454in}}%
\pgfpathlineto{\pgfqpoint{1.945931in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{1.951619in}{3.934121in}}%
\pgfpathlineto{\pgfqpoint{1.960155in}{3.847918in}}%
\pgfpathlineto{\pgfqpoint{1.968731in}{3.749579in}}%
\pgfpathlineto{\pgfqpoint{1.974441in}{3.675511in}}%
\pgfpathlineto{\pgfqpoint{1.983003in}{3.560852in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{3.445356in}}%
\pgfpathlineto{\pgfqpoint{2.002930in}{3.286340in}}%
\pgfpathlineto{\pgfqpoint{2.011445in}{3.174610in}}%
\pgfpathlineto{\pgfqpoint{2.022802in}{3.013083in}}%
\pgfpathlineto{\pgfqpoint{2.031332in}{2.890055in}}%
\pgfpathlineto{\pgfqpoint{2.042763in}{2.724762in}}%
\pgfpathlineto{\pgfqpoint{2.054160in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{2.068415in}{2.374090in}}%
\pgfpathlineto{\pgfqpoint{2.079832in}{2.228465in}}%
\pgfpathlineto{\pgfqpoint{2.094116in}{2.064009in}}%
\pgfpathlineto{\pgfqpoint{2.108423in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{2.122740in}{1.763133in}}%
\pgfpathlineto{\pgfqpoint{2.137028in}{1.631317in}}%
\pgfpathlineto{\pgfqpoint{2.154223in}{1.472720in}}%
\pgfpathlineto{\pgfqpoint{2.171344in}{1.339230in}}%
\pgfpathlineto{\pgfqpoint{2.188516in}{1.220387in}}%
\pgfpathlineto{\pgfqpoint{2.205721in}{1.111586in}}%
\pgfpathlineto{\pgfqpoint{2.225723in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{2.245724in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{2.265710in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{2.288529in}{0.762588in}}%
\pgfpathlineto{\pgfqpoint{2.311373in}{0.686846in}}%
\pgfpathlineto{\pgfqpoint{2.337115in}{0.621566in}}%
\pgfpathlineto{\pgfqpoint{2.362859in}{0.565910in}}%
\pgfpathlineto{\pgfqpoint{2.388537in}{0.524900in}}%
\pgfpathlineto{\pgfqpoint{2.417089in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{2.445615in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{2.476983in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{2.508406in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{2.542602in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{2.579669in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.653927in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.693723in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.736324in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.781789in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.827111in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.875245in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.926188in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.979831in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.036226in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.092543in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.154468in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.216230in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.283518in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.353485in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.426121in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.501415in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.582304in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.662939in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.751793in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.840440in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.937351in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.036918in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.139137in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.249570in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.362620in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.481227in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.607845in}{0.339103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799586in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.800672in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.801420in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.802048in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.802639in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.803188in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.803722in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.804258in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.804790in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.805305in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.805818in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{1.806332in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{1.806842in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.807344in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.808348in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{1.808842in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{1.809332in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{1.809823in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{1.810317in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{1.810789in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{1.811291in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{1.811780in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{1.812272in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{1.812773in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{1.813257in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{1.814200in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{1.814667in}{4.365557in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{1.816110in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{1.816592in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{1.817511in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{1.818430in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{1.818883in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{1.819795in}{4.247969in}}%
\pgfpathlineto{\pgfqpoint{1.820722in}{4.216165in}}%
\pgfpathlineto{\pgfqpoint{1.821671in}{4.177667in}}%
\pgfpathlineto{\pgfqpoint{1.822580in}{4.137913in}}%
\pgfpathlineto{\pgfqpoint{1.823925in}{4.061334in}}%
\pgfpathlineto{\pgfqpoint{1.824815in}{4.009863in}}%
\pgfpathlineto{\pgfqpoint{1.825708in}{3.952533in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{3.865493in}}%
\pgfpathlineto{\pgfqpoint{1.828411in}{3.773013in}}%
\pgfpathlineto{\pgfqpoint{1.829312in}{3.697271in}}%
\pgfpathlineto{\pgfqpoint{1.830646in}{3.597676in}}%
\pgfpathlineto{\pgfqpoint{1.831970in}{3.477996in}}%
\pgfpathlineto{\pgfqpoint{1.833757in}{3.323583in}}%
\pgfpathlineto{\pgfqpoint{1.835105in}{3.196370in}}%
\pgfpathlineto{\pgfqpoint{1.836866in}{3.046979in}}%
\pgfpathlineto{\pgfqpoint{1.838197in}{2.926880in}}%
\pgfpathlineto{\pgfqpoint{1.839954in}{2.763261in}}%
\pgfpathlineto{\pgfqpoint{1.841719in}{2.605082in}}%
\pgfpathlineto{\pgfqpoint{1.843912in}{2.417610in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{2.278680in}}%
\pgfpathlineto{\pgfqpoint{1.847764in}{2.112132in}}%
\pgfpathlineto{\pgfqpoint{1.849939in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{1.852118in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{1.854296in}{1.679022in}}%
\pgfpathlineto{\pgfqpoint{1.856879in}{1.524609in}}%
\pgfpathlineto{\pgfqpoint{1.859456in}{1.400326in}}%
\pgfpathlineto{\pgfqpoint{1.862039in}{1.273950in}}%
\pgfpathlineto{\pgfqpoint{1.864643in}{1.159709in}}%
\pgfpathlineto{\pgfqpoint{1.867584in}{1.053420in}}%
\pgfpathlineto{\pgfqpoint{1.870598in}{0.955918in}}%
\pgfpathlineto{\pgfqpoint{1.873552in}{0.879757in}}%
\pgfpathlineto{\pgfqpoint{1.876982in}{0.800668in}}%
\pgfpathlineto{\pgfqpoint{1.880350in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{1.884122in}{0.653369in}}%
\pgfpathlineto{\pgfqpoint{1.887935in}{0.600642in}}%
\pgfpathlineto{\pgfqpoint{1.891637in}{0.555867in}}%
\pgfpathlineto{\pgfqpoint{1.895799in}{0.511510in}}%
\pgfpathlineto{\pgfqpoint{1.899960in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{1.904524in}{0.447903in}}%
\pgfpathlineto{\pgfqpoint{1.909090in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{1.914096in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{1.919454in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{1.924793in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{1.930125in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{1.935851in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.941882in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.948434in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.954943in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.969071in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.976683in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.984704in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.992703in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.001395in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.010059in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.019533in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.029196in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.039301in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.049613in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.060773in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.071758in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.083848in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.095925in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.109081in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.122445in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.136151in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.150913in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.165859in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.181375in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.198039in}{0.354586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801747in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.804931in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.807944in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.810881in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.813808in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.816735in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.819626in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.822504in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.825400in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.831181in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{1.834072in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{1.836949in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.839932in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{1.842790in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{1.845646in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{1.848522in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{1.851398in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{1.854272in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{1.857141in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{1.860013in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{1.862883in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{1.865757in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{1.868631in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{1.871491in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{1.874367in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{1.880099in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{1.882959in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{1.885817in}{4.368068in}}%
\pgfpathlineto{\pgfqpoint{1.891515in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{1.894385in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{1.900111in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{1.905833in}{4.301532in}}%
\pgfpathlineto{\pgfqpoint{1.908698in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{1.914421in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{1.920135in}{4.233741in}}%
\pgfpathlineto{\pgfqpoint{1.925836in}{4.203193in}}%
\pgfpathlineto{\pgfqpoint{1.931522in}{4.166368in}}%
\pgfpathlineto{\pgfqpoint{1.940081in}{4.101925in}}%
\pgfpathlineto{\pgfqpoint{1.945803in}{4.053802in}}%
\pgfpathlineto{\pgfqpoint{1.951521in}{4.004841in}}%
\pgfpathlineto{\pgfqpoint{1.960104in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{1.968673in}{3.836201in}}%
\pgfpathlineto{\pgfqpoint{1.974390in}{3.775942in}}%
\pgfpathlineto{\pgfqpoint{1.982934in}{3.683880in}}%
\pgfpathlineto{\pgfqpoint{1.991521in}{3.574661in}}%
\pgfpathlineto{\pgfqpoint{2.002944in}{3.440753in}}%
\pgfpathlineto{\pgfqpoint{2.011548in}{3.330697in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{3.176284in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{3.061206in}}%
\pgfpathlineto{\pgfqpoint{2.042967in}{2.895495in}}%
\pgfpathlineto{\pgfqpoint{2.054437in}{2.748614in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{2.562398in}}%
\pgfpathlineto{\pgfqpoint{2.080213in}{2.410496in}}%
\pgfpathlineto{\pgfqpoint{2.094534in}{2.220932in}}%
\pgfpathlineto{\pgfqpoint{2.108885in}{2.058150in}}%
\pgfpathlineto{\pgfqpoint{2.123242in}{1.911269in}}%
\pgfpathlineto{\pgfqpoint{2.137575in}{1.786567in}}%
\pgfpathlineto{\pgfqpoint{2.154763in}{1.632573in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.488203in}}%
\pgfpathlineto{\pgfqpoint{2.189226in}{1.358061in}}%
\pgfpathlineto{\pgfqpoint{2.206467in}{1.236707in}}%
\pgfpathlineto{\pgfqpoint{2.226582in}{1.122466in}}%
\pgfpathlineto{\pgfqpoint{2.246691in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{2.266743in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.289757in}{0.819499in}}%
\pgfpathlineto{\pgfqpoint{2.312751in}{0.742501in}}%
\pgfpathlineto{\pgfqpoint{2.338599in}{0.667178in}}%
\pgfpathlineto{\pgfqpoint{2.364546in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{2.390436in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{0.506488in}}%
\pgfpathlineto{\pgfqpoint{2.447861in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{2.479406in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{2.511028in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{2.545571in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{2.582860in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{2.620149in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.657456in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.697660in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.740658in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.786526in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.832430in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.932556in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.044069in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.101241in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.164079in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.226793in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.295194in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.366352in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.440218in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.516789in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.598910in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.681000in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.771327in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.861378in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.959802in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.060730in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.164472in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.276475in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.390835in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.510831in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.638910in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801835in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.804992in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.807980in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.810941in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.813857in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.819642in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.822528in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.825418in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.828302in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{1.831187in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{1.834040in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{1.836911in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.839783in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{1.842656in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{1.845519in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{1.848374in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{1.851243in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{1.854090in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{1.859795in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{1.862653in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{1.865507in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{1.868382in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{1.871231in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{1.874096in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{1.879791in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{1.882638in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{1.885484in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{1.891178in}{4.338356in}}%
\pgfpathlineto{\pgfqpoint{1.894045in}{4.328732in}}%
\pgfpathlineto{\pgfqpoint{1.899732in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{1.905454in}{4.281864in}}%
\pgfpathlineto{\pgfqpoint{1.908316in}{4.268473in}}%
\pgfpathlineto{\pgfqpoint{1.914011in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{1.919676in}{4.208214in}}%
\pgfpathlineto{\pgfqpoint{1.925360in}{4.171808in}}%
\pgfpathlineto{\pgfqpoint{1.931029in}{4.128706in}}%
\pgfpathlineto{\pgfqpoint{1.939546in}{4.056312in}}%
\pgfpathlineto{\pgfqpoint{1.945224in}{3.996891in}}%
\pgfpathlineto{\pgfqpoint{1.950896in}{3.938306in}}%
\pgfpathlineto{\pgfqpoint{1.959368in}{3.855031in}}%
\pgfpathlineto{\pgfqpoint{1.967843in}{3.757111in}}%
\pgfpathlineto{\pgfqpoint{1.973507in}{3.680951in}}%
\pgfpathlineto{\pgfqpoint{1.981987in}{3.578846in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{3.466279in}}%
\pgfpathlineto{\pgfqpoint{2.001801in}{3.300568in}}%
\pgfpathlineto{\pgfqpoint{2.010289in}{3.181724in}}%
\pgfpathlineto{\pgfqpoint{2.021604in}{3.017268in}}%
\pgfpathlineto{\pgfqpoint{2.030080in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.041394in}{2.713882in}}%
\pgfpathlineto{\pgfqpoint{2.052681in}{2.556121in}}%
\pgfpathlineto{\pgfqpoint{2.066987in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{2.078271in}{2.216748in}}%
\pgfpathlineto{\pgfqpoint{2.092398in}{2.063172in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.912106in}}%
\pgfpathlineto{\pgfqpoint{2.120788in}{1.766481in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.637594in}}%
\pgfpathlineto{\pgfqpoint{2.152026in}{1.484855in}}%
\pgfpathlineto{\pgfqpoint{2.169062in}{1.341741in}}%
\pgfpathlineto{\pgfqpoint{2.186103in}{1.218294in}}%
\pgfpathlineto{\pgfqpoint{2.203161in}{1.114515in}}%
\pgfpathlineto{\pgfqpoint{2.223016in}{1.008226in}}%
\pgfpathlineto{\pgfqpoint{2.242836in}{0.904447in}}%
\pgfpathlineto{\pgfqpoint{2.262710in}{0.829960in}}%
\pgfpathlineto{\pgfqpoint{2.285467in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{2.308184in}{0.683498in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.621147in}}%
\pgfpathlineto{\pgfqpoint{2.359369in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{2.384943in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{2.413343in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{2.441710in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{2.472906in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{2.504170in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{2.538220in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{2.575131in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{2.611924in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{2.648720in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.730652in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.775815in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.820954in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.868891in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.919528in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.972826in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.029154in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.085131in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.146658in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.208072in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.274971in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.344525in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.416715in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.491521in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.571759in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.651944in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.740272in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.828441in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.924919in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.023805in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.125439in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.235165in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.347430in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.465233in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.591028in}{0.337847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.798775in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.799432in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.799992in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.800526in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.801014in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.801503in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.801987in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.802459in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.802931in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.803399in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.803844in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{1.804304in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{1.804760in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{1.805216in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{1.805654in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{1.806101in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{1.806552in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{1.806989in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{1.807432in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{1.807884in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{1.808322in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{1.808763in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{1.809226in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{1.809671in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{1.810128in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{1.810569in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{1.811458in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{1.811893in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{1.812324in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{1.813173in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{1.813623in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{1.814481in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{1.815333in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{1.815770in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.816611in}{4.229556in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{1.818316in}{4.159673in}}%
\pgfpathlineto{\pgfqpoint{1.819151in}{4.113642in}}%
\pgfpathlineto{\pgfqpoint{1.820413in}{4.041666in}}%
\pgfpathlineto{\pgfqpoint{1.821243in}{3.983500in}}%
\pgfpathlineto{\pgfqpoint{1.822066in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{1.823346in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{1.824595in}{3.731585in}}%
\pgfpathlineto{\pgfqpoint{1.825444in}{3.655843in}}%
\pgfpathlineto{\pgfqpoint{1.826688in}{3.548298in}}%
\pgfpathlineto{\pgfqpoint{1.827912in}{3.437405in}}%
\pgfpathlineto{\pgfqpoint{1.829554in}{3.274623in}}%
\pgfpathlineto{\pgfqpoint{1.830782in}{3.144481in}}%
\pgfpathlineto{\pgfqpoint{1.832391in}{2.992160in}}%
\pgfpathlineto{\pgfqpoint{1.833608in}{2.862437in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{1.836845in}{2.529340in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{2.338939in}}%
\pgfpathlineto{\pgfqpoint{1.840430in}{2.192895in}}%
\pgfpathlineto{\pgfqpoint{1.842448in}{2.034298in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.875700in}}%
\pgfpathlineto{\pgfqpoint{1.846438in}{1.731330in}}%
\pgfpathlineto{\pgfqpoint{1.848458in}{1.605791in}}%
\pgfpathlineto{\pgfqpoint{1.850875in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{1.855685in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{1.858071in}{1.119537in}}%
\pgfpathlineto{\pgfqpoint{1.860844in}{1.024127in}}%
\pgfpathlineto{\pgfqpoint{1.863605in}{0.947967in}}%
\pgfpathlineto{\pgfqpoint{1.866372in}{0.880594in}}%
\pgfpathlineto{\pgfqpoint{1.869497in}{0.805271in}}%
\pgfpathlineto{\pgfqpoint{1.872635in}{0.746686in}}%
\pgfpathlineto{\pgfqpoint{1.876159in}{0.676803in}}%
\pgfpathlineto{\pgfqpoint{1.879672in}{0.615289in}}%
\pgfpathlineto{\pgfqpoint{1.883169in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{1.887043in}{0.537036in}}%
\pgfpathlineto{\pgfqpoint{1.890871in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{1.895175in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{1.899441in}{0.452088in}}%
\pgfpathlineto{\pgfqpoint{1.904086in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{1.909100in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{1.914053in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.919034in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{1.924382in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.930061in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{1.936192in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{1.942283in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{1.948627in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.955492in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.962652in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.970173in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.977651in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.985771in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.994025in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.002834in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.012010in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.021559in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.031372in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.041972in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.052407in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.063882in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.075178in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.087533in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.100282in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.113212in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.127131in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.141338in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.156061in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.171747in}{0.353749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.802142in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.805310in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.808305in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.811239in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.814151in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.817049in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.819946in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.822848in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.825711in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.828577in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.831443in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.834311in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.837179in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{1.842894in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.845752in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{1.848619in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{1.851491in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{1.854358in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{1.857198in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{1.860060in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{1.862917in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{1.865777in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{1.868610in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{1.871461in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{1.874300in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{1.879994in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{1.882845in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{1.885706in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{1.891375in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{1.894210in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{1.899893in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{1.905549in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{1.908394in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{1.914078in}{4.275587in}}%
\pgfpathlineto{\pgfqpoint{1.919761in}{4.242947in}}%
\pgfpathlineto{\pgfqpoint{1.925438in}{4.212399in}}%
\pgfpathlineto{\pgfqpoint{1.931109in}{4.178504in}}%
\pgfpathlineto{\pgfqpoint{1.939614in}{4.120756in}}%
\pgfpathlineto{\pgfqpoint{1.945313in}{4.074725in}}%
\pgfpathlineto{\pgfqpoint{1.950962in}{4.024928in}}%
\pgfpathlineto{\pgfqpoint{1.959477in}{3.947512in}}%
\pgfpathlineto{\pgfqpoint{1.967976in}{3.852102in}}%
\pgfpathlineto{\pgfqpoint{1.973651in}{3.796865in}}%
\pgfpathlineto{\pgfqpoint{1.982184in}{3.705222in}}%
\pgfpathlineto{\pgfqpoint{1.990701in}{3.611486in}}%
\pgfpathlineto{\pgfqpoint{2.002031in}{3.471300in}}%
\pgfpathlineto{\pgfqpoint{2.010555in}{3.367940in}}%
\pgfpathlineto{\pgfqpoint{2.021916in}{3.222315in}}%
\pgfpathlineto{\pgfqpoint{2.030432in}{3.100542in}}%
\pgfpathlineto{\pgfqpoint{2.041784in}{2.940271in}}%
\pgfpathlineto{\pgfqpoint{2.053156in}{2.776233in}}%
\pgfpathlineto{\pgfqpoint{2.067391in}{2.583321in}}%
\pgfpathlineto{\pgfqpoint{2.078754in}{2.428072in}}%
\pgfpathlineto{\pgfqpoint{2.092999in}{2.245203in}}%
\pgfpathlineto{\pgfqpoint{2.107442in}{2.078236in}}%
\pgfpathlineto{\pgfqpoint{2.121728in}{1.929682in}}%
\pgfpathlineto{\pgfqpoint{2.135990in}{1.769829in}}%
\pgfpathlineto{\pgfqpoint{2.153056in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{2.170176in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{2.187277in}{1.337138in}}%
\pgfpathlineto{\pgfqpoint{2.204338in}{1.227500in}}%
\pgfpathlineto{\pgfqpoint{2.224286in}{1.106146in}}%
\pgfpathlineto{\pgfqpoint{2.244193in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{2.264131in}{0.889382in}}%
\pgfpathlineto{\pgfqpoint{2.286896in}{0.814896in}}%
\pgfpathlineto{\pgfqpoint{2.309657in}{0.732040in}}%
\pgfpathlineto{\pgfqpoint{2.335271in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{2.360885in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{2.386498in}{0.547497in}}%
\pgfpathlineto{\pgfqpoint{2.414948in}{0.499793in}}%
\pgfpathlineto{\pgfqpoint{2.443511in}{0.467153in}}%
\pgfpathlineto{\pgfqpoint{2.474894in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{2.506223in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{2.540501in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{2.577489in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{2.614496in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{2.651538in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.734242in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.779831in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.825434in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.873869in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.925199in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.979236in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.036295in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.093345in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.156034in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.218631in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.286775in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.357789in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.431452in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.507987in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.589910in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.671781in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.761929in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.851940in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.950146in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.051068in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.154555in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.380222in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.499579in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.627120in}{0.335755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.800849in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.803817in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.806722in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.809613in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.812466in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.815343in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.818209in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.821061in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.823939in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.826809in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.829671in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{1.832550in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{1.835412in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.838302in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{1.841151in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{1.843995in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{1.846857in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{1.849720in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{1.852555in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{1.855424in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{1.858273in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{1.861140in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{1.866862in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{1.869727in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{1.872591in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{1.878295in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{1.881145in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{1.883995in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{1.889688in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{1.892535in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{1.898250in}{4.327477in}}%
\pgfpathlineto{\pgfqpoint{1.903943in}{4.306972in}}%
\pgfpathlineto{\pgfqpoint{1.906804in}{4.296510in}}%
\pgfpathlineto{\pgfqpoint{1.912505in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{1.918219in}{4.256756in}}%
\pgfpathlineto{\pgfqpoint{1.923908in}{4.229138in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{4.199427in}}%
\pgfpathlineto{\pgfqpoint{1.938169in}{4.151722in}}%
\pgfpathlineto{\pgfqpoint{1.943875in}{4.118663in}}%
\pgfpathlineto{\pgfqpoint{1.949567in}{4.073051in}}%
\pgfpathlineto{\pgfqpoint{1.958104in}{4.009026in}}%
\pgfpathlineto{\pgfqpoint{1.966651in}{3.936632in}}%
\pgfpathlineto{\pgfqpoint{1.972344in}{3.896041in}}%
\pgfpathlineto{\pgfqpoint{1.980837in}{3.813185in}}%
\pgfpathlineto{\pgfqpoint{1.989376in}{3.720705in}}%
\pgfpathlineto{\pgfqpoint{2.000708in}{3.603953in}}%
\pgfpathlineto{\pgfqpoint{2.009199in}{3.502685in}}%
\pgfpathlineto{\pgfqpoint{2.020522in}{3.375891in}}%
\pgfpathlineto{\pgfqpoint{2.029048in}{3.281737in}}%
\pgfpathlineto{\pgfqpoint{2.040422in}{3.141133in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.004714in}}%
\pgfpathlineto{\pgfqpoint{2.065937in}{2.834818in}}%
\pgfpathlineto{\pgfqpoint{2.077298in}{2.688774in}}%
\pgfpathlineto{\pgfqpoint{2.091472in}{2.541057in}}%
\pgfpathlineto{\pgfqpoint{2.105656in}{2.386644in}}%
\pgfpathlineto{\pgfqpoint{2.119885in}{2.251480in}}%
\pgfpathlineto{\pgfqpoint{2.134091in}{2.109202in}}%
\pgfpathlineto{\pgfqpoint{2.151173in}{1.961903in}}%
\pgfpathlineto{\pgfqpoint{2.168266in}{1.830506in}}%
\pgfpathlineto{\pgfqpoint{2.185376in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{2.202512in}{1.583613in}}%
\pgfpathlineto{\pgfqpoint{2.222477in}{1.463514in}}%
\pgfpathlineto{\pgfqpoint{2.242460in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{2.262412in}{1.252608in}}%
\pgfpathlineto{\pgfqpoint{2.285222in}{1.161383in}}%
\pgfpathlineto{\pgfqpoint{2.308036in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{2.333725in}{0.986047in}}%
\pgfpathlineto{\pgfqpoint{2.359531in}{0.913234in}}%
\pgfpathlineto{\pgfqpoint{2.385161in}{0.841677in}}%
\pgfpathlineto{\pgfqpoint{2.413673in}{0.778489in}}%
\pgfpathlineto{\pgfqpoint{2.442110in}{0.721997in}}%
\pgfpathlineto{\pgfqpoint{2.473434in}{0.678058in}}%
\pgfpathlineto{\pgfqpoint{2.504724in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{2.538792in}{0.591436in}}%
\pgfpathlineto{\pgfqpoint{2.575679in}{0.559633in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{0.521134in}}%
\pgfpathlineto{\pgfqpoint{2.649369in}{0.499374in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{2.776373in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{2.821361in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{2.869016in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{2.972497in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{3.028275in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{3.145147in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{3.206052in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{3.272647in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.341649in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{3.413248in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{3.487508in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.646696in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.734411in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{3.821976in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{3.917629in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.016013in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.117071in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{4.226407in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{4.338269in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.455603in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{4.581129in}{0.348727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.798538in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.799044in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.799559in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.800036in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.800472in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.800938in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.801406in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.802310in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.802763in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.803204in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{1.803662in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{1.804116in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.804542in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{1.804995in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{1.805408in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{1.805848in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{1.806308in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{1.806751in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{1.807206in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{1.807659in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{1.808120in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{1.808551in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{1.808992in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{1.809462in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{1.809924in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{1.810785in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{1.811220in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{1.812517in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{1.812953in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{1.813834in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{1.814712in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{1.815150in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{1.816013in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{1.816913in}{4.255501in}}%
\pgfpathlineto{\pgfqpoint{1.817802in}{4.229556in}}%
\pgfpathlineto{\pgfqpoint{1.818630in}{4.203193in}}%
\pgfpathlineto{\pgfqpoint{1.819887in}{4.157999in}}%
\pgfpathlineto{\pgfqpoint{1.820737in}{4.117408in}}%
\pgfpathlineto{\pgfqpoint{1.821562in}{4.076817in}}%
\pgfpathlineto{\pgfqpoint{1.822816in}{4.006934in}}%
\pgfpathlineto{\pgfqpoint{1.824082in}{3.932866in}}%
\pgfpathlineto{\pgfqpoint{1.824936in}{3.892275in}}%
\pgfpathlineto{\pgfqpoint{1.826220in}{3.811511in}}%
\pgfpathlineto{\pgfqpoint{1.827493in}{3.725726in}}%
\pgfpathlineto{\pgfqpoint{1.829151in}{3.615670in}}%
\pgfpathlineto{\pgfqpoint{1.830415in}{3.522353in}}%
\pgfpathlineto{\pgfqpoint{1.832084in}{3.394722in}}%
\pgfpathlineto{\pgfqpoint{1.833314in}{3.284666in}}%
\pgfpathlineto{\pgfqpoint{1.834971in}{3.136111in}}%
\pgfpathlineto{\pgfqpoint{1.836601in}{3.001785in}}%
\pgfpathlineto{\pgfqpoint{1.838656in}{2.838584in}}%
\pgfpathlineto{\pgfqpoint{1.840296in}{2.697562in}}%
\pgfpathlineto{\pgfqpoint{1.842293in}{2.533524in}}%
\pgfpathlineto{\pgfqpoint{1.844360in}{2.392921in}}%
\pgfpathlineto{\pgfqpoint{1.846441in}{2.249388in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.118827in}}%
\pgfpathlineto{\pgfqpoint{1.850905in}{1.966925in}}%
\pgfpathlineto{\pgfqpoint{1.853335in}{1.838875in}}%
\pgfpathlineto{\pgfqpoint{1.855749in}{1.724216in}}%
\pgfpathlineto{\pgfqpoint{1.858137in}{1.603280in}}%
\pgfpathlineto{\pgfqpoint{1.860963in}{1.484437in}}%
\pgfpathlineto{\pgfqpoint{1.863725in}{1.373963in}}%
\pgfpathlineto{\pgfqpoint{1.866447in}{1.276042in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{1.170171in}}%
\pgfpathlineto{\pgfqpoint{1.872546in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{1.875920in}{0.999856in}}%
\pgfpathlineto{\pgfqpoint{1.879229in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{1.882501in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{1.886075in}{0.789788in}}%
\pgfpathlineto{\pgfqpoint{1.889615in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{0.690612in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{1.901310in}{0.601898in}}%
\pgfpathlineto{\pgfqpoint{1.905650in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{1.910020in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{1.914298in}{0.497700in}}%
\pgfpathlineto{\pgfqpoint{1.918901in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{1.928948in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{1.934058in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{1.939465in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{1.945158in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{1.951143in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{1.957407in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{1.963656in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{1.970521in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{1.977374in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{1.984842in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{1.992604in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{2.000680in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{2.009068in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{2.018068in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.027075in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.046930in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.057786in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.068953in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.092840in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{2.105553in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{2.118894in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{2.133162in}{0.365466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.800087in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.802957in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.805830in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.808693in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.814382in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.817228in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.820103in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.822934in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.825773in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.828633in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.831501in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.834336in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{1.837199in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.840052in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.842920in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.845758in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.848591in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.851439in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.854268in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{1.857133in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{1.859953in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{1.862808in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{1.865619in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{1.868471in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{1.871313in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{1.876978in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{1.879809in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{1.882639in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{1.888301in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{1.896831in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{1.902488in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{1.905320in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{1.910988in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{1.916670in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{1.922319in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{1.927990in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{1.936495in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{1.942149in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{1.947851in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{1.964882in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{1.970512in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{1.979005in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{1.987523in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{1.998796in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{2.007309in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{2.018636in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{2.027138in}{4.217839in}}%
\pgfpathlineto{\pgfqpoint{2.038464in}{4.184362in}}%
\pgfpathlineto{\pgfqpoint{2.049806in}{4.149211in}}%
\pgfpathlineto{\pgfqpoint{2.063931in}{4.101925in}}%
\pgfpathlineto{\pgfqpoint{2.075240in}{4.059241in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{3.997727in}}%
\pgfpathlineto{\pgfqpoint{2.103552in}{3.937050in}}%
\pgfpathlineto{\pgfqpoint{2.117745in}{3.874281in}}%
\pgfpathlineto{\pgfqpoint{2.131910in}{3.802305in}}%
\pgfpathlineto{\pgfqpoint{2.148876in}{3.714428in}}%
\pgfpathlineto{\pgfqpoint{2.165896in}{3.630317in}}%
\pgfpathlineto{\pgfqpoint{2.182922in}{3.541603in}}%
\pgfpathlineto{\pgfqpoint{2.199919in}{3.431128in}}%
\pgfpathlineto{\pgfqpoint{2.219748in}{3.325675in}}%
\pgfpathlineto{\pgfqpoint{2.239565in}{3.212690in}}%
\pgfpathlineto{\pgfqpoint{2.259404in}{3.099705in}}%
\pgfpathlineto{\pgfqpoint{2.282104in}{2.979606in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{2.859926in}}%
\pgfpathlineto{\pgfqpoint{2.330270in}{2.729784in}}%
\pgfpathlineto{\pgfqpoint{2.355844in}{2.588343in}}%
\pgfpathlineto{\pgfqpoint{2.381413in}{2.458201in}}%
\pgfpathlineto{\pgfqpoint{2.409803in}{2.344379in}}%
\pgfpathlineto{\pgfqpoint{2.438201in}{2.225535in}}%
\pgfpathlineto{\pgfqpoint{2.469453in}{2.100833in}}%
\pgfpathlineto{\pgfqpoint{2.500629in}{1.981990in}}%
\pgfpathlineto{\pgfqpoint{2.534681in}{1.870678in}}%
\pgfpathlineto{\pgfqpoint{2.571549in}{1.756019in}}%
\pgfpathlineto{\pgfqpoint{2.608444in}{1.659354in}}%
\pgfpathlineto{\pgfqpoint{2.645275in}{1.564782in}}%
\pgfpathlineto{\pgfqpoint{2.684993in}{1.472720in}}%
\pgfpathlineto{\pgfqpoint{2.727488in}{1.391538in}}%
\pgfpathlineto{\pgfqpoint{2.772819in}{1.316633in}}%
\pgfpathlineto{\pgfqpoint{2.818047in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{2.866088in}{1.180214in}}%
\pgfpathlineto{\pgfqpoint{2.916961in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{2.970519in}{1.052164in}}%
\pgfpathlineto{\pgfqpoint{3.026856in}{1.000275in}}%
\pgfpathlineto{\pgfqpoint{3.083167in}{0.954244in}}%
\pgfpathlineto{\pgfqpoint{3.144965in}{0.913234in}}%
\pgfpathlineto{\pgfqpoint{3.206766in}{0.875154in}}%
\pgfpathlineto{\pgfqpoint{3.274028in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{3.344132in}{0.819917in}}%
\pgfpathlineto{\pgfqpoint{3.416768in}{0.793554in}}%
\pgfpathlineto{\pgfqpoint{3.492126in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{3.572881in}{0.751708in}}%
\pgfpathlineto{\pgfqpoint{3.653454in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{3.742256in}{0.717394in}}%
\pgfpathlineto{\pgfqpoint{3.830854in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{3.927555in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{4.026789in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{4.128662in}{0.678477in}}%
\pgfpathlineto{\pgfqpoint{4.238486in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{4.351154in}{0.668015in}}%
\pgfpathlineto{\pgfqpoint{4.468879in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{4.594686in}{0.662156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801065in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.804226in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.807206in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.810156in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.813056in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.815962in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.818855in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.824654in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.827536in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.830397in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{1.833262in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{1.839006in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{1.841862in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{1.844719in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{1.847595in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.850453in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{1.856185in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{1.861918in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{1.864763in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{1.867615in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{1.870460in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{1.873313in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{1.879024in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{1.881877in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{1.884737in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{1.890433in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{1.893280in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{1.898975in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{1.904664in}{4.283119in}}%
\pgfpathlineto{\pgfqpoint{1.907513in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{1.913221in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{1.918926in}{4.213236in}}%
\pgfpathlineto{\pgfqpoint{1.924617in}{4.170553in}}%
\pgfpathlineto{\pgfqpoint{1.930309in}{4.127451in}}%
\pgfpathlineto{\pgfqpoint{1.938827in}{4.055475in}}%
\pgfpathlineto{\pgfqpoint{1.944496in}{4.003168in}}%
\pgfpathlineto{\pgfqpoint{1.950170in}{3.945001in}}%
\pgfpathlineto{\pgfqpoint{1.958669in}{3.860890in}}%
\pgfpathlineto{\pgfqpoint{1.967139in}{3.755019in}}%
\pgfpathlineto{\pgfqpoint{1.972807in}{3.690575in}}%
\pgfpathlineto{\pgfqpoint{1.981286in}{3.581356in}}%
\pgfpathlineto{\pgfqpoint{1.989751in}{3.457073in}}%
\pgfpathlineto{\pgfqpoint{2.001053in}{3.300986in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{3.179213in}}%
\pgfpathlineto{\pgfqpoint{2.020842in}{3.014339in}}%
\pgfpathlineto{\pgfqpoint{2.029306in}{2.872061in}}%
\pgfpathlineto{\pgfqpoint{2.040591in}{2.707605in}}%
\pgfpathlineto{\pgfqpoint{2.051897in}{2.554029in}}%
\pgfpathlineto{\pgfqpoint{2.066017in}{2.365721in}}%
\pgfpathlineto{\pgfqpoint{2.077307in}{2.223443in}}%
\pgfpathlineto{\pgfqpoint{2.091475in}{2.051036in}}%
\pgfpathlineto{\pgfqpoint{2.105688in}{1.889091in}}%
\pgfpathlineto{\pgfqpoint{2.119870in}{1.757275in}}%
\pgfpathlineto{\pgfqpoint{2.134067in}{1.625459in}}%
\pgfpathlineto{\pgfqpoint{2.151103in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{2.168107in}{1.341741in}}%
\pgfpathlineto{\pgfqpoint{2.185105in}{1.219550in}}%
\pgfpathlineto{\pgfqpoint{2.202103in}{1.113260in}}%
\pgfpathlineto{\pgfqpoint{2.221995in}{1.002786in}}%
\pgfpathlineto{\pgfqpoint{2.241892in}{0.910305in}}%
\pgfpathlineto{\pgfqpoint{2.261899in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{2.284643in}{0.757148in}}%
\pgfpathlineto{\pgfqpoint{2.307428in}{0.687264in}}%
\pgfpathlineto{\pgfqpoint{2.332956in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{2.358602in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{2.384148in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{2.412582in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{2.440955in}{0.450414in}}%
\pgfpathlineto{\pgfqpoint{2.472139in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{2.503393in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{2.537453in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{2.574302in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{2.611180in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{2.648051in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.687694in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.730073in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.775247in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.820365in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.868256in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.918872in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.972194in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.028251in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.084181in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.145670in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.207361in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.274242in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.343813in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.415952in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.490807in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.571057in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.651209in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.739542in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.827740in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.924000in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.022897in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.124635in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.234323in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.346667in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.464442in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.590262in}{0.339521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.799506in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.800227in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.800793in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.801302in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.801808in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.802278in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.802751in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.803212in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.803659in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{1.804127in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.804576in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.805031in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.805482in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{1.805944in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{1.806397in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{1.806847in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.807301in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.807743in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.808625in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{1.809069in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{1.809517in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{1.810394in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{1.810830in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{1.811260in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{1.812132in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{1.812568in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{1.813008in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{1.813883in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{1.814300in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{1.815164in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{1.816039in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{1.816473in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{1.817327in}{4.331243in}}%
\pgfpathlineto{\pgfqpoint{1.818191in}{4.300695in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{4.277679in}}%
\pgfpathlineto{\pgfqpoint{1.819934in}{4.251316in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{4.208633in}}%
\pgfpathlineto{\pgfqpoint{1.822065in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{1.822915in}{4.141679in}}%
\pgfpathlineto{\pgfqpoint{1.824186in}{4.072632in}}%
\pgfpathlineto{\pgfqpoint{1.825456in}{4.014047in}}%
\pgfpathlineto{\pgfqpoint{1.826292in}{3.957136in}}%
\pgfpathlineto{\pgfqpoint{1.827562in}{3.882650in}}%
\pgfpathlineto{\pgfqpoint{1.828810in}{3.815278in}}%
\pgfpathlineto{\pgfqpoint{1.830484in}{3.706896in}}%
\pgfpathlineto{\pgfqpoint{1.831726in}{3.626132in}}%
\pgfpathlineto{\pgfqpoint{1.833372in}{3.506033in}}%
\pgfpathlineto{\pgfqpoint{1.834601in}{3.416900in}}%
\pgfpathlineto{\pgfqpoint{1.836230in}{3.295128in}}%
\pgfpathlineto{\pgfqpoint{1.837857in}{3.151176in}}%
\pgfpathlineto{\pgfqpoint{1.839904in}{2.966634in}}%
\pgfpathlineto{\pgfqpoint{1.841517in}{2.822682in}}%
\pgfpathlineto{\pgfqpoint{1.843606in}{2.652368in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{2.476613in}}%
\pgfpathlineto{\pgfqpoint{1.847788in}{2.311320in}}%
\pgfpathlineto{\pgfqpoint{1.849895in}{2.168206in}}%
\pgfpathlineto{\pgfqpoint{1.852398in}{1.979479in}}%
\pgfpathlineto{\pgfqpoint{1.854934in}{1.824229in}}%
\pgfpathlineto{\pgfqpoint{1.857448in}{1.670653in}}%
\pgfpathlineto{\pgfqpoint{1.859917in}{1.528375in}}%
\pgfpathlineto{\pgfqpoint{1.862810in}{1.391120in}}%
\pgfpathlineto{\pgfqpoint{1.865711in}{1.253864in}}%
\pgfpathlineto{\pgfqpoint{1.868597in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{1.871862in}{1.002786in}}%
\pgfpathlineto{\pgfqpoint{1.875103in}{0.910305in}}%
\pgfpathlineto{\pgfqpoint{1.878765in}{0.801086in}}%
\pgfpathlineto{\pgfqpoint{1.882380in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{1.885989in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{1.890006in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{1.894050in}{0.524900in}}%
\pgfpathlineto{\pgfqpoint{1.898411in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{1.902785in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{1.907524in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{1.912635in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{1.917750in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{1.922851in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{1.928219in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.933980in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.940102in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.946186in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.952690in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.959488in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.966660in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.974126in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.981561in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.997914in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.006871in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.015995in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.025493in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.035285in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.045806in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.056295in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.067795in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.079291in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.091817in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.104567in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.117659in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.131688in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.146083in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.161041in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.176967in}{0.335337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.801788in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.804941in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.807932in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.810842in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.813735in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.816613in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.819527in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.822407in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.825261in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.828109in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.830960in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.833810in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.836683in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.839538in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.842385in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.845223in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.848075in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.850920in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.853769in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{1.856618in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{1.859467in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{1.862304in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.865149in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{1.867989in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{1.870832in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.873684in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{1.879355in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{1.882197in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{1.885028in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{1.890686in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{1.893523in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{1.899183in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{1.904842in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{1.907681in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{1.913360in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{1.919009in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{1.924670in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{1.930327in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{1.938815in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{1.944474in}{4.304880in}}%
\pgfpathlineto{\pgfqpoint{1.950129in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{1.958632in}{4.249642in}}%
\pgfpathlineto{\pgfqpoint{1.967117in}{4.212399in}}%
\pgfpathlineto{\pgfqpoint{1.972754in}{4.187710in}}%
\pgfpathlineto{\pgfqpoint{1.981232in}{4.140842in}}%
\pgfpathlineto{\pgfqpoint{1.989726in}{4.088116in}}%
\pgfpathlineto{\pgfqpoint{2.001035in}{4.024091in}}%
\pgfpathlineto{\pgfqpoint{2.009515in}{3.972620in}}%
\pgfpathlineto{\pgfqpoint{2.020832in}{3.901481in}}%
\pgfpathlineto{\pgfqpoint{2.029344in}{3.841222in}}%
\pgfpathlineto{\pgfqpoint{2.040696in}{3.746231in}}%
\pgfpathlineto{\pgfqpoint{2.052022in}{3.645800in}}%
\pgfpathlineto{\pgfqpoint{2.066210in}{3.501430in}}%
\pgfpathlineto{\pgfqpoint{2.077549in}{3.388863in}}%
\pgfpathlineto{\pgfqpoint{2.091738in}{3.239890in}}%
\pgfpathlineto{\pgfqpoint{2.106002in}{3.096358in}}%
\pgfpathlineto{\pgfqpoint{2.120237in}{2.947385in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{2.808036in}}%
\pgfpathlineto{\pgfqpoint{2.151590in}{2.641906in}}%
\pgfpathlineto{\pgfqpoint{2.168655in}{2.475358in}}%
\pgfpathlineto{\pgfqpoint{2.185700in}{2.322619in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{2.172390in}}%
\pgfpathlineto{\pgfqpoint{2.222710in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{2.242687in}{1.844734in}}%
\pgfpathlineto{\pgfqpoint{2.262592in}{1.699108in}}%
\pgfpathlineto{\pgfqpoint{2.285406in}{1.550972in}}%
\pgfpathlineto{\pgfqpoint{2.308225in}{1.420830in}}%
\pgfpathlineto{\pgfqpoint{2.334023in}{1.301987in}}%
\pgfpathlineto{\pgfqpoint{2.359675in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{2.385372in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{2.413872in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{2.442416in}{0.843351in}}%
\pgfpathlineto{\pgfqpoint{2.473862in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{2.539405in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{2.576532in}{0.542057in}}%
\pgfpathlineto{\pgfqpoint{2.613557in}{0.489750in}}%
\pgfpathlineto{\pgfqpoint{2.650703in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{2.690659in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{2.733455in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{2.779049in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{2.824581in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{2.873060in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.924341in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.978536in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.035497in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.092491in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.155094in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.217528in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.356568in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.506453in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.588338in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.670189in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.760135in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.850126in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.948256in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.049017in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.152554in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.264356in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.378763in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.498558in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.626604in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521283in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524209in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527098in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529986in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532865in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535738in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538607in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541474in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.544342in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.547206in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.550067in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.552933in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.555796in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.558657in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.561517in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.564379in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.567236in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.570096in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.572953in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.575810in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.578669in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.581525in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.584384in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.587245in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.590100in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.592956in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.598666in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.601517in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.604371in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.610077in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.612934in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.618638in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.624343in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.627197in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.632898in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.638603in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.644308in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.658572in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{2.664276in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.669976in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{2.678523in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{2.687069in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.692766in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{2.701313in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.709857in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.721251in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{2.729790in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{2.741174in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{2.749717in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{2.761102in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{2.772488in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{2.786719in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{2.798108in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{2.812331in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{2.826562in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{2.840783in}{4.350074in}}%
\pgfpathlineto{\pgfqpoint{2.854999in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{2.872074in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{2.889167in}{4.317433in}}%
\pgfpathlineto{\pgfqpoint{2.906244in}{4.306972in}}%
\pgfpathlineto{\pgfqpoint{2.923318in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{2.943224in}{4.275587in}}%
\pgfpathlineto{\pgfqpoint{2.963126in}{4.253409in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{4.228301in}}%
\pgfpathlineto{\pgfqpoint{3.005795in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{3.028532in}{4.176411in}}%
\pgfpathlineto{\pgfqpoint{3.054115in}{4.153396in}}%
\pgfpathlineto{\pgfqpoint{3.079699in}{4.123267in}}%
\pgfpathlineto{\pgfqpoint{3.105274in}{4.099414in}}%
\pgfpathlineto{\pgfqpoint{3.133698in}{4.063008in}}%
\pgfpathlineto{\pgfqpoint{3.162114in}{4.029112in}}%
\pgfpathlineto{\pgfqpoint{3.193365in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{3.224622in}{3.946675in}}%
\pgfpathlineto{\pgfqpoint{3.258707in}{3.905247in}}%
\pgfpathlineto{\pgfqpoint{3.295641in}{3.843733in}}%
\pgfpathlineto{\pgfqpoint{3.332547in}{3.785148in}}%
\pgfpathlineto{\pgfqpoint{3.369454in}{3.728655in}}%
\pgfpathlineto{\pgfqpoint{3.409199in}{3.664212in}}%
\pgfpathlineto{\pgfqpoint{3.451910in}{3.593910in}}%
\pgfpathlineto{\pgfqpoint{3.497311in}{3.527375in}}%
\pgfpathlineto{\pgfqpoint{3.542720in}{3.462513in}}%
\pgfpathlineto{\pgfqpoint{3.590950in}{3.383423in}}%
\pgfpathlineto{\pgfqpoint{3.642002in}{3.308100in}}%
\pgfpathlineto{\pgfqpoint{3.695895in}{3.226499in}}%
\pgfpathlineto{\pgfqpoint{3.752612in}{3.129835in}}%
\pgfpathlineto{\pgfqpoint{3.809358in}{3.044050in}}%
\pgfpathlineto{\pgfqpoint{3.871754in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{3.934119in}{2.862018in}}%
\pgfpathlineto{\pgfqpoint{4.002139in}{2.757402in}}%
\pgfpathlineto{\pgfqpoint{4.072973in}{2.664503in}}%
\pgfpathlineto{\pgfqpoint{4.146632in}{2.567838in}}%
\pgfpathlineto{\pgfqpoint{4.223136in}{2.482053in}}%
\pgfpathlineto{\pgfqpoint{4.305271in}{2.396687in}}%
\pgfpathlineto{\pgfqpoint{4.387533in}{2.320526in}}%
\pgfpathlineto{\pgfqpoint{4.478149in}{2.233068in}}%
\pgfpathlineto{\pgfqpoint{4.568755in}{2.148538in}}%
\pgfpathlineto{\pgfqpoint{4.667839in}{2.066101in}}%
\pgfpathlineto{\pgfqpoint{4.769808in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{4.874527in}{1.892020in}}%
\pgfpathlineto{\pgfqpoint{4.987740in}{1.806235in}}%
\pgfpathlineto{\pgfqpoint{5.103791in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{5.225468in}{1.671908in}}%
\pgfpathlineto{\pgfqpoint{5.355823in}{1.603699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.519750in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.520284in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520728in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521142in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.521541in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.521936in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.522322in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.522708in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.523090in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.523473in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.523854in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.524229in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.524610in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.524989in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.525369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.526129in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.526505in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.526884in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.527255in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.527631in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.528003in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.528383in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.528760in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.529133in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.529885in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.530631in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.531373in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.532488in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.533227in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.533601in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.534342in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.535077in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{2.535818in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.536556in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.538416in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{2.539156in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{2.540264in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{2.542100in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{2.543200in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{2.544302in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.545763in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{2.546886in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{2.548345in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{2.550908in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{2.552364in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{2.554182in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{2.555637in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{2.557452in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.559266in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{2.561078in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{2.562885in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{2.565060in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{2.567229in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{2.569381in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{2.571549in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{2.576602in}{4.249224in}}%
\pgfpathlineto{\pgfqpoint{2.579129in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{2.581997in}{4.198590in}}%
\pgfpathlineto{\pgfqpoint{2.584881in}{4.178085in}}%
\pgfpathlineto{\pgfqpoint{2.588108in}{4.151722in}}%
\pgfpathlineto{\pgfqpoint{2.591340in}{4.123685in}}%
\pgfpathlineto{\pgfqpoint{2.594575in}{4.089789in}}%
\pgfpathlineto{\pgfqpoint{2.598154in}{4.056731in}}%
\pgfpathlineto{\pgfqpoint{2.601730in}{4.028694in}}%
\pgfpathlineto{\pgfqpoint{2.605667in}{3.987266in}}%
\pgfpathlineto{\pgfqpoint{2.609591in}{3.939980in}}%
\pgfpathlineto{\pgfqpoint{2.613867in}{3.886835in}}%
\pgfpathlineto{\pgfqpoint{2.618502in}{3.835782in}}%
\pgfpathlineto{\pgfqpoint{2.623137in}{3.779289in}}%
\pgfpathlineto{\pgfqpoint{2.627771in}{3.719449in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{3.662957in}}%
\pgfpathlineto{\pgfqpoint{2.638075in}{3.587633in}}%
\pgfpathlineto{\pgfqpoint{2.643746in}{3.513984in}}%
\pgfpathlineto{\pgfqpoint{2.649421in}{3.446193in}}%
\pgfpathlineto{\pgfqpoint{2.655431in}{3.373380in}}%
\pgfpathlineto{\pgfqpoint{2.661791in}{3.294291in}}%
\pgfpathlineto{\pgfqpoint{2.668493in}{3.204321in}}%
\pgfpathlineto{\pgfqpoint{2.675535in}{3.116862in}}%
\pgfpathlineto{\pgfqpoint{2.682575in}{3.035680in}}%
\pgfpathlineto{\pgfqpoint{2.690304in}{2.956172in}}%
\pgfpathlineto{\pgfqpoint{2.698018in}{2.862437in}}%
\pgfpathlineto{\pgfqpoint{2.706432in}{2.766608in}}%
\pgfpathlineto{\pgfqpoint{2.715195in}{2.671617in}}%
\pgfpathlineto{\pgfqpoint{2.724287in}{2.577881in}}%
\pgfpathlineto{\pgfqpoint{2.733721in}{2.493770in}}%
\pgfpathlineto{\pgfqpoint{2.743854in}{2.416355in}}%
\pgfpathlineto{\pgfqpoint{2.753972in}{2.333917in}}%
\pgfpathlineto{\pgfqpoint{2.765131in}{2.255246in}}%
\pgfpathlineto{\pgfqpoint{2.776285in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{2.788476in}{2.094556in}}%
\pgfpathlineto{\pgfqpoint{2.801011in}{2.021325in}}%
\pgfpathlineto{\pgfqpoint{2.813880in}{1.938888in}}%
\pgfpathlineto{\pgfqpoint{2.827783in}{1.873608in}}%
\pgfpathlineto{\pgfqpoint{2.842033in}{1.814604in}}%
\pgfpathlineto{\pgfqpoint{2.856971in}{1.756438in}}%
\pgfpathlineto{\pgfqpoint{2.872940in}{1.702456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521258in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524162in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527031in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529896in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532762in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535619in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.538471in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.541330in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.544191in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.547046in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.549903in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.552756in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.555609in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.558456in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.561303in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.564150in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.566995in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.569845in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.572692in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.575537in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.578381in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.581227in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.584074in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.586922in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.589764in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.592614in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.598303in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{2.601145in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.603987in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.609670in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.612512in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.618193in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.623877in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.626721in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.638078in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.643755in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.649433in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.657954in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.663627in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{2.669303in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.677812in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{2.686324in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{2.692000in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{2.700513in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.709022in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{2.720363in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{2.740212in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{2.760062in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{2.771415in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{2.785586in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{2.796914in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{2.811088in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{2.825252in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{2.839418in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{2.853582in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{2.870585in}{4.339194in}}%
\pgfpathlineto{\pgfqpoint{2.887575in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{2.904574in}{4.317015in}}%
\pgfpathlineto{\pgfqpoint{2.921567in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{2.941550in}{4.291907in}}%
\pgfpathlineto{\pgfqpoint{2.961377in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{2.981204in}{4.255919in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{4.233322in}}%
\pgfpathlineto{\pgfqpoint{3.026508in}{4.210307in}}%
\pgfpathlineto{\pgfqpoint{3.051984in}{4.183107in}}%
\pgfpathlineto{\pgfqpoint{3.077465in}{4.157162in}}%
\pgfpathlineto{\pgfqpoint{3.102935in}{4.128706in}}%
\pgfpathlineto{\pgfqpoint{3.131240in}{4.102762in}}%
\pgfpathlineto{\pgfqpoint{3.159544in}{4.076399in}}%
\pgfpathlineto{\pgfqpoint{3.190663in}{4.042503in}}%
\pgfpathlineto{\pgfqpoint{3.221780in}{4.005260in}}%
\pgfpathlineto{\pgfqpoint{3.255748in}{3.960066in}}%
\pgfpathlineto{\pgfqpoint{3.292537in}{3.909432in}}%
\pgfpathlineto{\pgfqpoint{3.329291in}{3.853776in}}%
\pgfpathlineto{\pgfqpoint{3.366071in}{3.803979in}}%
\pgfpathlineto{\pgfqpoint{3.405654in}{3.744976in}}%
\pgfpathlineto{\pgfqpoint{3.448045in}{3.684298in}}%
\pgfpathlineto{\pgfqpoint{3.493268in}{3.608975in}}%
\pgfpathlineto{\pgfqpoint{3.538492in}{3.536999in}}%
\pgfpathlineto{\pgfqpoint{3.586527in}{3.460839in}}%
\pgfpathlineto{\pgfqpoint{3.637388in}{3.381749in}}%
\pgfpathlineto{\pgfqpoint{3.691084in}{3.305171in}}%
\pgfpathlineto{\pgfqpoint{3.747561in}{3.215620in}}%
\pgfpathlineto{\pgfqpoint{3.804031in}{3.139878in}}%
\pgfpathlineto{\pgfqpoint{3.866296in}{3.058277in}}%
\pgfpathlineto{\pgfqpoint{3.928401in}{2.962449in}}%
\pgfpathlineto{\pgfqpoint{3.996152in}{2.853649in}}%
\pgfpathlineto{\pgfqpoint{4.066721in}{2.759495in}}%
\pgfpathlineto{\pgfqpoint{4.140101in}{2.671199in}}%
\pgfpathlineto{\pgfqpoint{4.216323in}{2.582903in}}%
\pgfpathlineto{\pgfqpoint{4.298154in}{2.486238in}}%
\pgfpathlineto{\pgfqpoint{4.379961in}{2.397524in}}%
\pgfpathlineto{\pgfqpoint{4.470214in}{2.297511in}}%
\pgfpathlineto{\pgfqpoint{4.560470in}{2.218840in}}%
\pgfpathlineto{\pgfqpoint{4.659194in}{2.120501in}}%
\pgfpathlineto{\pgfqpoint{4.760844in}{2.029276in}}%
\pgfpathlineto{\pgfqpoint{4.865165in}{1.945165in}}%
\pgfpathlineto{\pgfqpoint{4.977931in}{1.851848in}}%
\pgfpathlineto{\pgfqpoint{5.093584in}{1.758112in}}%
\pgfpathlineto{\pgfqpoint{5.214823in}{1.679441in}}%
\pgfpathlineto{\pgfqpoint{5.344491in}{1.594911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521264in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524167in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527038in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529908in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532769in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535624in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538475in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.544176in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.547022in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.549866in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.552714in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.555559in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.561243in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.564086in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.566925in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.569766in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.572606in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.575444in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.578418in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.581256in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.584097in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.586937in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.589775in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.592612in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.598285in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.601118in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.603955in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.609626in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.612469in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.618137in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.623805in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.626642in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.632307in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.637972in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.643640in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.649313in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.657813in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{2.663481in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.669145in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{2.677639in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{2.686132in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.691794in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{2.700288in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.708778in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.720099in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{2.728584in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{2.739899in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{2.748386in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{2.759702in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{2.771018in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{2.785160in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{2.796478in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{2.810616in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{2.824760in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{2.838888in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{2.853016in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{2.869981in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{2.886947in}{4.317852in}}%
\pgfpathlineto{\pgfqpoint{2.903918in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{2.920907in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{2.940690in}{4.276006in}}%
\pgfpathlineto{\pgfqpoint{2.960468in}{4.254245in}}%
\pgfpathlineto{\pgfqpoint{2.980243in}{4.228719in}}%
\pgfpathlineto{\pgfqpoint{3.002865in}{4.202356in}}%
\pgfpathlineto{\pgfqpoint{3.025464in}{4.177248in}}%
\pgfpathlineto{\pgfqpoint{3.050890in}{4.155070in}}%
\pgfpathlineto{\pgfqpoint{3.076313in}{4.124103in}}%
\pgfpathlineto{\pgfqpoint{3.101731in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{3.129977in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{3.158219in}{4.029949in}}%
\pgfpathlineto{\pgfqpoint{3.189263in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{3.220322in}{3.947093in}}%
\pgfpathlineto{\pgfqpoint{3.254196in}{3.904829in}}%
\pgfpathlineto{\pgfqpoint{3.290880in}{3.844988in}}%
\pgfpathlineto{\pgfqpoint{3.327572in}{3.784311in}}%
\pgfpathlineto{\pgfqpoint{3.364254in}{3.729074in}}%
\pgfpathlineto{\pgfqpoint{3.403744in}{3.664212in}}%
\pgfpathlineto{\pgfqpoint{3.446052in}{3.595166in}}%
\pgfpathlineto{\pgfqpoint{3.491319in}{3.527793in}}%
\pgfpathlineto{\pgfqpoint{3.536434in}{3.463350in}}%
\pgfpathlineto{\pgfqpoint{3.584363in}{3.384679in}}%
\pgfpathlineto{\pgfqpoint{3.635099in}{3.308100in}}%
\pgfpathlineto{\pgfqpoint{3.688657in}{3.226081in}}%
\pgfpathlineto{\pgfqpoint{3.745014in}{3.133601in}}%
\pgfpathlineto{\pgfqpoint{3.801384in}{3.047816in}}%
\pgfpathlineto{\pgfqpoint{3.863384in}{2.959939in}}%
\pgfpathlineto{\pgfqpoint{3.925367in}{2.866203in}}%
\pgfpathlineto{\pgfqpoint{3.992962in}{2.761168in}}%
\pgfpathlineto{\pgfqpoint{4.063360in}{2.667433in}}%
\pgfpathlineto{\pgfqpoint{4.136564in}{2.569931in}}%
\pgfpathlineto{\pgfqpoint{4.212588in}{2.484983in}}%
\pgfpathlineto{\pgfqpoint{4.294217in}{2.400871in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{2.319271in}}%
\pgfpathlineto{\pgfqpoint{4.466026in}{2.232649in}}%
\pgfpathlineto{\pgfqpoint{4.556064in}{2.153978in}}%
\pgfpathlineto{\pgfqpoint{4.654526in}{2.064845in}}%
\pgfpathlineto{\pgfqpoint{4.755833in}{1.977387in}}%
\pgfpathlineto{\pgfqpoint{4.859916in}{1.893276in}}%
\pgfpathlineto{\pgfqpoint{4.972421in}{1.807909in}}%
\pgfpathlineto{\pgfqpoint{5.087728in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{5.208666in}{1.671908in}}%
\pgfpathlineto{\pgfqpoint{5.338134in}{1.607047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518812in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.519241in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.519631in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520011in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520386in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520762in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.521126in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.521493in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.521857in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.522218in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.522583in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.522947in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.523304in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.523664in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.524384in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.524742in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.525098in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.525458in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.525809in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.526171in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.526878in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.527235in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.527588in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.527941in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.528650in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.529003in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.529355in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.530054in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.530403in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.531100in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.531816in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.532163in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.532863in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.533559in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.534253in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{2.534944in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{2.535986in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{2.536682in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.537370in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{2.538403in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{2.539446in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{2.540135in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{2.541174in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{2.542204in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{2.543572in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{2.544602in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{2.545972in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{2.547000in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{2.548365in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{2.549728in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{2.551426in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{2.552784in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{2.554485in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{2.556183in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{2.557884in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{2.559584in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{2.561619in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{2.563652in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{2.565684in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{2.567712in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{2.570078in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{2.572444in}{4.247969in}}%
\pgfpathlineto{\pgfqpoint{2.574808in}{4.221187in}}%
\pgfpathlineto{\pgfqpoint{2.577507in}{4.196916in}}%
\pgfpathlineto{\pgfqpoint{2.580205in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.583241in}{4.147119in}}%
\pgfpathlineto{\pgfqpoint{2.586266in}{4.117826in}}%
\pgfpathlineto{\pgfqpoint{2.589286in}{4.086442in}}%
\pgfpathlineto{\pgfqpoint{2.592650in}{4.052128in}}%
\pgfpathlineto{\pgfqpoint{2.595994in}{4.014466in}}%
\pgfpathlineto{\pgfqpoint{2.599661in}{3.978478in}}%
\pgfpathlineto{\pgfqpoint{2.603336in}{3.926589in}}%
\pgfpathlineto{\pgfqpoint{2.607334in}{3.878465in}}%
\pgfpathlineto{\pgfqpoint{2.611669in}{3.819880in}}%
\pgfpathlineto{\pgfqpoint{2.615999in}{3.755856in}}%
\pgfpathlineto{\pgfqpoint{2.620326in}{3.695597in}}%
\pgfpathlineto{\pgfqpoint{2.624978in}{3.634920in}}%
\pgfpathlineto{\pgfqpoint{2.629952in}{3.558341in}}%
\pgfpathlineto{\pgfqpoint{2.635256in}{3.485110in}}%
\pgfpathlineto{\pgfqpoint{2.640557in}{3.419830in}}%
\pgfpathlineto{\pgfqpoint{2.646171in}{3.339485in}}%
\pgfpathlineto{\pgfqpoint{2.652113in}{3.262487in}}%
\pgfpathlineto{\pgfqpoint{2.658380in}{3.176284in}}%
\pgfpathlineto{\pgfqpoint{2.664963in}{3.081293in}}%
\pgfpathlineto{\pgfqpoint{2.671534in}{2.990905in}}%
\pgfpathlineto{\pgfqpoint{2.678755in}{2.898843in}}%
\pgfpathlineto{\pgfqpoint{2.685976in}{2.797156in}}%
\pgfpathlineto{\pgfqpoint{2.693842in}{2.691285in}}%
\pgfpathlineto{\pgfqpoint{2.702025in}{2.591691in}}%
\pgfpathlineto{\pgfqpoint{2.710522in}{2.496700in}}%
\pgfpathlineto{\pgfqpoint{2.719340in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.728805in}{2.340613in}}%
\pgfpathlineto{\pgfqpoint{2.738245in}{2.253154in}}%
\pgfpathlineto{\pgfqpoint{2.748666in}{2.164440in}}%
\pgfpathlineto{\pgfqpoint{2.759072in}{2.093719in}}%
\pgfpathlineto{\pgfqpoint{2.770446in}{2.012538in}}%
\pgfpathlineto{\pgfqpoint{2.782130in}{1.925079in}}%
\pgfpathlineto{\pgfqpoint{2.794142in}{1.840968in}}%
\pgfpathlineto{\pgfqpoint{2.807117in}{1.766063in}}%
\pgfpathlineto{\pgfqpoint{2.820403in}{1.693250in}}%
\pgfpathlineto{\pgfqpoint{2.834333in}{1.629225in}}%
\pgfpathlineto{\pgfqpoint{2.849246in}{1.562690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521199in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.524093in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529800in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532652in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.535493in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.538338in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.541175in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.544017in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.546851in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.549689in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.552524in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.555359in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.558193in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.561022in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.563855in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.566686in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.569516in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.572353in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.575176in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.578004in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.580837in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.583668in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.592152in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.597810in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.600633in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.609102in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.617574in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.623223in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.626047in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.637343in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.642987in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{2.648626in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{2.657091in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.662728in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{2.668376in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.676838in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{2.685299in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{2.690936in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{2.699397in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{2.707851in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.719126in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{2.727581in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{2.738854in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{2.747339in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.758612in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{2.769871in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{2.783955in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{2.795227in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{2.809317in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{2.823394in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{2.837474in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{2.868443in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{2.885329in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{2.902373in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{2.919259in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{2.938956in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{2.958656in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{2.978354in}{4.273913in}}%
\pgfpathlineto{\pgfqpoint{3.000871in}{4.254664in}}%
\pgfpathlineto{\pgfqpoint{3.023372in}{4.235415in}}%
\pgfpathlineto{\pgfqpoint{3.048687in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{3.074001in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{3.099320in}{4.155907in}}%
\pgfpathlineto{\pgfqpoint{3.127448in}{4.126196in}}%
\pgfpathlineto{\pgfqpoint{3.155564in}{4.102762in}}%
\pgfpathlineto{\pgfqpoint{3.186488in}{4.070540in}}%
\pgfpathlineto{\pgfqpoint{3.217410in}{4.037482in}}%
\pgfpathlineto{\pgfqpoint{3.251167in}{3.988103in}}%
\pgfpathlineto{\pgfqpoint{3.287700in}{3.947512in}}%
\pgfpathlineto{\pgfqpoint{3.324241in}{3.900644in}}%
\pgfpathlineto{\pgfqpoint{3.360765in}{3.846662in}}%
\pgfpathlineto{\pgfqpoint{3.400087in}{3.793936in}}%
\pgfpathlineto{\pgfqpoint{3.442220in}{3.728237in}}%
\pgfpathlineto{\pgfqpoint{3.487167in}{3.660446in}}%
\pgfpathlineto{\pgfqpoint{3.532089in}{3.581356in}}%
\pgfpathlineto{\pgfqpoint{3.579826in}{3.513565in}}%
\pgfpathlineto{\pgfqpoint{3.630366in}{3.442845in}}%
\pgfpathlineto{\pgfqpoint{3.683726in}{3.354131in}}%
\pgfpathlineto{\pgfqpoint{3.739865in}{3.273786in}}%
\pgfpathlineto{\pgfqpoint{3.795984in}{3.196370in}}%
\pgfpathlineto{\pgfqpoint{3.857906in}{3.101379in}}%
\pgfpathlineto{\pgfqpoint{3.919627in}{3.013920in}}%
\pgfpathlineto{\pgfqpoint{3.986955in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{4.057079in}{2.816824in}}%
\pgfpathlineto{\pgfqpoint{4.130012in}{2.734387in}}%
\pgfpathlineto{\pgfqpoint{4.205732in}{2.643999in}}%
\pgfpathlineto{\pgfqpoint{4.287052in}{2.547752in}}%
\pgfpathlineto{\pgfqpoint{4.368348in}{2.451506in}}%
\pgfpathlineto{\pgfqpoint{4.458049in}{2.357351in}}%
\pgfpathlineto{\pgfqpoint{4.547761in}{2.267800in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{2.180341in}}%
\pgfpathlineto{\pgfqpoint{4.746849in}{2.082839in}}%
\pgfpathlineto{\pgfqpoint{4.850529in}{1.985337in}}%
\pgfpathlineto{\pgfqpoint{4.962608in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{5.077529in}{1.808746in}}%
\pgfpathlineto{\pgfqpoint{5.198017in}{1.726727in}}%
\pgfpathlineto{\pgfqpoint{5.326879in}{1.634247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521297in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524219in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527106in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529995in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532864in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535736in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538611in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541478in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.544338in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.547205in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.550075in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.552935in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.555804in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.561526in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.564381in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.567240in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.573143in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.576000in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.578852in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.581703in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.584560in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.587416in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.590272in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.593125in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.598829in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.601685in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.604542in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.610244in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{2.613096in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.618795in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.624496in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.627346in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.633046in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.638745in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{2.644440in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.650141in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.658688in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.664383in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.670076in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{2.678614in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{2.687158in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.692846in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.701382in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{2.709908in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{2.721283in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{2.729812in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.741174in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{2.749699in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{2.772424in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{2.786619in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{2.797975in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{2.812162in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{2.826351in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.840537in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{2.854723in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{2.888761in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{4.324129in}}%
\pgfpathlineto{\pgfqpoint{2.922816in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{2.942659in}{4.301950in}}%
\pgfpathlineto{\pgfqpoint{2.962500in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{2.982352in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{3.005014in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{3.027679in}{4.222024in}}%
\pgfpathlineto{\pgfqpoint{3.053175in}{4.202356in}}%
\pgfpathlineto{\pgfqpoint{3.078672in}{4.178504in}}%
\pgfpathlineto{\pgfqpoint{3.104152in}{4.158417in}}%
\pgfpathlineto{\pgfqpoint{3.132458in}{4.133310in}}%
\pgfpathlineto{\pgfqpoint{3.160761in}{4.105273in}}%
\pgfpathlineto{\pgfqpoint{3.191898in}{4.070958in}}%
\pgfpathlineto{\pgfqpoint{3.223021in}{4.031623in}}%
\pgfpathlineto{\pgfqpoint{3.256973in}{3.997727in}}%
\pgfpathlineto{\pgfqpoint{3.293756in}{3.953370in}}%
\pgfpathlineto{\pgfqpoint{3.330549in}{3.913616in}}%
\pgfpathlineto{\pgfqpoint{3.367309in}{3.860890in}}%
\pgfpathlineto{\pgfqpoint{3.406891in}{3.801050in}}%
\pgfpathlineto{\pgfqpoint{3.449291in}{3.761714in}}%
\pgfpathlineto{\pgfqpoint{3.494645in}{3.703966in}}%
\pgfpathlineto{\pgfqpoint{3.539863in}{3.640360in}}%
\pgfpathlineto{\pgfqpoint{3.587900in}{3.571732in}}%
\pgfpathlineto{\pgfqpoint{3.638764in}{3.508544in}}%
\pgfpathlineto{\pgfqpoint{3.692439in}{3.449959in}}%
\pgfpathlineto{\pgfqpoint{3.748945in}{3.373380in}}%
\pgfpathlineto{\pgfqpoint{3.805483in}{3.300568in}}%
\pgfpathlineto{\pgfqpoint{3.867602in}{3.216456in}}%
\pgfpathlineto{\pgfqpoint{3.929744in}{3.130671in}}%
\pgfpathlineto{\pgfqpoint{3.997510in}{3.042794in}}%
\pgfpathlineto{\pgfqpoint{4.068081in}{2.963705in}}%
\pgfpathlineto{\pgfqpoint{4.141460in}{2.872898in}}%
\pgfpathlineto{\pgfqpoint{4.217684in}{2.786695in}}%
\pgfpathlineto{\pgfqpoint{4.299523in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{4.381597in}{2.615962in}}%
\pgfpathlineto{\pgfqpoint{4.471882in}{2.537709in}}%
\pgfpathlineto{\pgfqpoint{4.562166in}{2.459875in}}%
\pgfpathlineto{\pgfqpoint{4.660914in}{2.387899in}}%
\pgfpathlineto{\pgfqpoint{4.762495in}{2.316760in}}%
\pgfpathlineto{\pgfqpoint{4.866875in}{2.235578in}}%
\pgfpathlineto{\pgfqpoint{4.979694in}{2.160674in}}%
\pgfpathlineto{\pgfqpoint{5.095324in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{5.216603in}{2.018815in}}%
\pgfpathlineto{\pgfqpoint{5.346482in}{1.954790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.519236in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.519630in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520403in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520782in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.521164in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.521539in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.521907in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.522659in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.523027in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.523404in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.523774in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.524142in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.524505in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.525606in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.525970in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.526330in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.526690in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.527055in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.527418in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.527782in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.528142in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.528861in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.529225in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.529590in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.530307in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.530667in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.531380in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.532095in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.532453in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.533167in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.533880in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.534591in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.535306in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.536372in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{2.537081in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.537788in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{2.538846in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{2.539909in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{2.540625in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.541681in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{2.542730in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{2.544130in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{2.545180in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{2.546570in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{2.547616in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{2.549004in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{2.552124in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{2.553504in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{2.555226in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{2.556949in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{2.558667in}{4.361791in}}%
\pgfpathlineto{\pgfqpoint{2.560385in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{2.562446in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{2.564502in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{2.566553in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{2.568600in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{2.570991in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{2.573378in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{2.575762in}{4.273495in}}%
\pgfpathlineto{\pgfqpoint{2.578478in}{4.249642in}}%
\pgfpathlineto{\pgfqpoint{2.581195in}{4.224953in}}%
\pgfpathlineto{\pgfqpoint{2.584250in}{4.204448in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{2.590345in}{4.161765in}}%
\pgfpathlineto{\pgfqpoint{2.593716in}{4.136657in}}%
\pgfpathlineto{\pgfqpoint{2.597085in}{4.108620in}}%
\pgfpathlineto{\pgfqpoint{2.600793in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{2.604489in}{4.035389in}}%
\pgfpathlineto{\pgfqpoint{2.608519in}{4.001494in}}%
\pgfpathlineto{\pgfqpoint{2.612884in}{3.957974in}}%
\pgfpathlineto{\pgfqpoint{2.617240in}{3.918219in}}%
\pgfpathlineto{\pgfqpoint{2.621587in}{3.865074in}}%
\pgfpathlineto{\pgfqpoint{2.626260in}{3.805653in}}%
\pgfpathlineto{\pgfqpoint{2.631257in}{3.767154in}}%
\pgfpathlineto{\pgfqpoint{2.636582in}{3.709406in}}%
\pgfpathlineto{\pgfqpoint{2.641902in}{3.645800in}}%
\pgfpathlineto{\pgfqpoint{2.647550in}{3.577590in}}%
\pgfpathlineto{\pgfqpoint{2.653528in}{3.513984in}}%
\pgfpathlineto{\pgfqpoint{2.659826in}{3.455399in}}%
\pgfpathlineto{\pgfqpoint{2.666455in}{3.379239in}}%
\pgfpathlineto{\pgfqpoint{2.673080in}{3.307681in}}%
\pgfpathlineto{\pgfqpoint{2.680336in}{3.222733in}}%
\pgfpathlineto{\pgfqpoint{2.687598in}{3.137785in}}%
\pgfpathlineto{\pgfqpoint{2.695514in}{3.049908in}}%
\pgfpathlineto{\pgfqpoint{2.703741in}{2.970400in}}%
\pgfpathlineto{\pgfqpoint{2.712287in}{2.880431in}}%
\pgfpathlineto{\pgfqpoint{2.721161in}{2.794227in}}%
\pgfpathlineto{\pgfqpoint{2.730677in}{2.703839in}}%
\pgfpathlineto{\pgfqpoint{2.740196in}{2.624331in}}%
\pgfpathlineto{\pgfqpoint{2.750684in}{2.546497in}}%
\pgfpathlineto{\pgfqpoint{2.761170in}{2.468663in}}%
\pgfpathlineto{\pgfqpoint{2.772636in}{2.395850in}}%
\pgfpathlineto{\pgfqpoint{2.784416in}{2.323874in}}%
\pgfpathlineto{\pgfqpoint{2.796510in}{2.244785in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{2.169880in}}%
\pgfpathlineto{\pgfqpoint{2.822978in}{2.101252in}}%
\pgfpathlineto{\pgfqpoint{2.837024in}{2.028021in}}%
\pgfpathlineto{\pgfqpoint{2.852037in}{1.963996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521251in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524162in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.527050in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529917in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.532782in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.535651in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.538514in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.541379in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{2.544247in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.547099in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.549966in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.552830in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.555687in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.558544in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.561394in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.564250in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.567106in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.569954in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.572809in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.575665in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.578516in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.581362in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.584210in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.587062in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.589913in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.592759in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.598451in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.601303in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.604154in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.609831in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.612676in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.618369in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.624055in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.626902in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.638263in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.643940in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{2.649621in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.658144in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.663822in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.669504in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.678019in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.686538in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.692209in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.700713in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.709214in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.720555in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.729056in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{2.740388in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.748881in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{2.760205in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{2.771523in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{2.785671in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.796983in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{2.811130in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.825274in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.839407in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{2.853548in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{2.870507in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{2.887454in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{2.904569in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{2.921518in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{2.941284in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{2.961054in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{2.980815in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{3.003388in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{3.025968in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{3.051357in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{3.076742in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{3.102121in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{3.130321in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{3.158509in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{3.189501in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{3.220499in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{3.254345in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{3.290965in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{3.327596in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{3.364207in}{4.305716in}}%
\pgfpathlineto{\pgfqpoint{3.403629in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{3.445867in}{4.276006in}}%
\pgfpathlineto{\pgfqpoint{3.490901in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{3.535934in}{4.244202in}}%
\pgfpathlineto{\pgfqpoint{3.583764in}{4.222442in}}%
\pgfpathlineto{\pgfqpoint{3.634407in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{3.687888in}{4.176830in}}%
\pgfpathlineto{\pgfqpoint{3.744148in}{4.147537in}}%
\pgfpathlineto{\pgfqpoint{3.800407in}{4.124103in}}%
\pgfpathlineto{\pgfqpoint{3.862459in}{4.089789in}}%
\pgfpathlineto{\pgfqpoint{3.924326in}{4.065100in}}%
\pgfpathlineto{\pgfqpoint{3.991816in}{4.024509in}}%
\pgfpathlineto{\pgfqpoint{4.062112in}{3.991450in}}%
\pgfpathlineto{\pgfqpoint{4.135233in}{3.955044in}}%
\pgfpathlineto{\pgfqpoint{4.211158in}{3.909850in}}%
\pgfpathlineto{\pgfqpoint{4.292694in}{3.865074in}}%
\pgfpathlineto{\pgfqpoint{4.374208in}{3.821136in}}%
\pgfpathlineto{\pgfqpoint{4.464148in}{3.775523in}}%
\pgfpathlineto{\pgfqpoint{4.554092in}{3.734514in}}%
\pgfpathlineto{\pgfqpoint{4.652447in}{3.684717in}}%
\pgfpathlineto{\pgfqpoint{4.753763in}{3.636175in}}%
\pgfpathlineto{\pgfqpoint{4.857728in}{3.585960in}}%
\pgfpathlineto{\pgfqpoint{4.970118in}{3.529049in}}%
\pgfpathlineto{\pgfqpoint{5.085339in}{3.466279in}}%
\pgfpathlineto{\pgfqpoint{5.206157in}{3.415227in}}%
\pgfpathlineto{\pgfqpoint{5.335393in}{3.359152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521263in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524165in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.527035in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.529904in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.532765in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.535620in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.538470in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.541319in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.544170in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.547016in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.549861in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.552708in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.558395in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.561237in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.564080in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.566918in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.569759in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.572598in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.575435in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.578277in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.581115in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.586795in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.589632in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.592469in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.598142in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.600976in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.603812in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.609482in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.612322in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.617987in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.626493in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.632156in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{2.637821in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{2.649162in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{2.657662in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{2.663328in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{2.668991in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{2.677484in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{2.685977in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{2.691638in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{2.700129in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{2.708621in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.719938in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{2.728424in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{2.739739in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{2.748225in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{2.759542in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{2.770858in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{2.784999in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{2.796338in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{2.810487in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{2.824630in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{2.838759in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{2.852883in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{2.869848in}{4.328732in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{4.317433in}}%
\pgfpathlineto{\pgfqpoint{2.903787in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{2.920750in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{2.940533in}{4.276006in}}%
\pgfpathlineto{\pgfqpoint{2.960306in}{4.254245in}}%
\pgfpathlineto{\pgfqpoint{2.980079in}{4.228719in}}%
\pgfpathlineto{\pgfqpoint{3.002686in}{4.202356in}}%
\pgfpathlineto{\pgfqpoint{3.025283in}{4.177248in}}%
\pgfpathlineto{\pgfqpoint{3.050705in}{4.155070in}}%
\pgfpathlineto{\pgfqpoint{3.076127in}{4.124103in}}%
\pgfpathlineto{\pgfqpoint{3.101541in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{3.129782in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{3.158017in}{4.030367in}}%
\pgfpathlineto{\pgfqpoint{3.189062in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{3.220137in}{3.947093in}}%
\pgfpathlineto{\pgfqpoint{3.254008in}{3.904410in}}%
\pgfpathlineto{\pgfqpoint{3.290686in}{3.843733in}}%
\pgfpathlineto{\pgfqpoint{3.327368in}{3.783893in}}%
\pgfpathlineto{\pgfqpoint{3.364189in}{3.728655in}}%
\pgfpathlineto{\pgfqpoint{3.403684in}{3.663375in}}%
\pgfpathlineto{\pgfqpoint{3.445992in}{3.595584in}}%
\pgfpathlineto{\pgfqpoint{3.491102in}{3.525701in}}%
\pgfpathlineto{\pgfqpoint{3.536201in}{3.461676in}}%
\pgfpathlineto{\pgfqpoint{3.584127in}{3.383423in}}%
\pgfpathlineto{\pgfqpoint{3.634862in}{3.309774in}}%
\pgfpathlineto{\pgfqpoint{3.688428in}{3.225663in}}%
\pgfpathlineto{\pgfqpoint{3.744792in}{3.131090in}}%
\pgfpathlineto{\pgfqpoint{3.801147in}{3.048234in}}%
\pgfpathlineto{\pgfqpoint{3.863118in}{2.958683in}}%
\pgfpathlineto{\pgfqpoint{3.925090in}{2.862437in}}%
\pgfpathlineto{\pgfqpoint{3.992670in}{2.762005in}}%
\pgfpathlineto{\pgfqpoint{4.063063in}{2.664503in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{2.567420in}}%
\pgfpathlineto{\pgfqpoint{4.212283in}{2.487493in}}%
\pgfpathlineto{\pgfqpoint{4.294039in}{2.402964in}}%
\pgfpathlineto{\pgfqpoint{4.375643in}{2.324293in}}%
\pgfpathlineto{\pgfqpoint{4.465686in}{2.238089in}}%
\pgfpathlineto{\pgfqpoint{4.555711in}{2.153978in}}%
\pgfpathlineto{\pgfqpoint{4.654208in}{2.067775in}}%
\pgfpathlineto{\pgfqpoint{4.755486in}{1.976968in}}%
\pgfpathlineto{\pgfqpoint{4.859548in}{1.885325in}}%
\pgfpathlineto{\pgfqpoint{4.972045in}{1.811257in}}%
\pgfpathlineto{\pgfqpoint{5.087367in}{1.738862in}}%
\pgfpathlineto{\pgfqpoint{5.208449in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{5.337780in}{1.614160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.518790in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.519201in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.519961in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520328in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.520697in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.521057in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.521424in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.521790in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.522149in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.522506in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.522861in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.523215in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.523571in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.523923in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.524278in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.524627in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.525334in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.525686in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.526044in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.526395in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.526747in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.527097in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.527444in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.527794in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.528836in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{2.529189in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.529885in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.530239in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.530929in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.531623in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{2.531968in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.532655in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{2.533346in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.534041in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{2.534730in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.537141in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{2.538163in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{2.539191in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{2.539875in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.540902in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{2.541926in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.543290in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{2.544319in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{2.545678in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{2.546694in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{2.548057in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{2.549426in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{2.551119in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{2.552479in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{2.554175in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{2.557563in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{2.559259in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{2.561284in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{2.563313in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{2.565332in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{2.567352in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{2.569712in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{2.572085in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{2.574441in}{4.311993in}}%
\pgfpathlineto{\pgfqpoint{2.577132in}{4.296929in}}%
\pgfpathlineto{\pgfqpoint{2.579820in}{4.275587in}}%
\pgfpathlineto{\pgfqpoint{2.582843in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{2.585861in}{4.241692in}}%
\pgfpathlineto{\pgfqpoint{2.588879in}{4.221187in}}%
\pgfpathlineto{\pgfqpoint{2.592233in}{4.197334in}}%
\pgfpathlineto{\pgfqpoint{2.595590in}{4.174319in}}%
\pgfpathlineto{\pgfqpoint{2.599281in}{4.147119in}}%
\pgfpathlineto{\pgfqpoint{2.602965in}{4.119500in}}%
\pgfpathlineto{\pgfqpoint{2.606965in}{4.094392in}}%
\pgfpathlineto{\pgfqpoint{2.611309in}{4.056312in}}%
\pgfpathlineto{\pgfqpoint{2.615636in}{4.022417in}}%
\pgfpathlineto{\pgfqpoint{2.619971in}{3.978897in}}%
\pgfpathlineto{\pgfqpoint{2.624633in}{3.937050in}}%
\pgfpathlineto{\pgfqpoint{2.629625in}{3.883905in}}%
\pgfpathlineto{\pgfqpoint{2.634931in}{3.829087in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{3.772176in}}%
\pgfpathlineto{\pgfqpoint{2.645873in}{3.712754in}}%
\pgfpathlineto{\pgfqpoint{2.651823in}{3.640778in}}%
\pgfpathlineto{\pgfqpoint{2.658100in}{3.566292in}}%
\pgfpathlineto{\pgfqpoint{2.664692in}{3.509381in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{3.436568in}}%
\pgfpathlineto{\pgfqpoint{2.678504in}{3.346598in}}%
\pgfpathlineto{\pgfqpoint{2.685727in}{3.269601in}}%
\pgfpathlineto{\pgfqpoint{2.693616in}{3.187164in}}%
\pgfpathlineto{\pgfqpoint{2.701810in}{3.106819in}}%
\pgfpathlineto{\pgfqpoint{2.710317in}{3.018105in}}%
\pgfpathlineto{\pgfqpoint{2.719145in}{2.936504in}}%
\pgfpathlineto{\pgfqpoint{2.728614in}{2.844861in}}%
\pgfpathlineto{\pgfqpoint{2.738095in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{2.748522in}{2.662411in}}%
\pgfpathlineto{\pgfqpoint{2.758938in}{2.572441in}}%
\pgfpathlineto{\pgfqpoint{2.770327in}{2.483309in}}%
\pgfpathlineto{\pgfqpoint{2.782033in}{2.400034in}}%
\pgfpathlineto{\pgfqpoint{2.794056in}{2.311739in}}%
\pgfpathlineto{\pgfqpoint{2.807035in}{2.217166in}}%
\pgfpathlineto{\pgfqpoint{2.820334in}{2.135984in}}%
\pgfpathlineto{\pgfqpoint{2.834276in}{2.048107in}}%
\pgfpathlineto{\pgfqpoint{2.849169in}{1.950605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{2.521228in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.524121in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.526980in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.529832in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.535518in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.538357in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.541195in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.544031in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.549697in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.552530in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.555364in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{2.558196in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.561025in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.563856in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.566683in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.569516in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.572342in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.575171in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.578001in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.583655in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.586482in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.589305in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.592132in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.597779in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.600606in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.603431in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.609080in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.617547in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{2.623198in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.626024in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{2.631669in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.637332in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{2.642982in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{2.648626in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{2.657091in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.662732in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{2.668370in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.676826in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{2.685281in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{2.690918in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{2.699370in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{2.707832in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{2.719108in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{2.727564in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{2.738842in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{2.747290in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{2.758553in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{2.769812in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{2.783895in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{2.795309in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{2.809389in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{2.823475in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{2.837558in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.851632in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{2.868517in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{2.885408in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{2.902293in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{2.919173in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{2.938873in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{2.958561in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{2.978257in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{3.000765in}{4.366394in}}%
\pgfpathlineto{\pgfqpoint{3.023263in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{3.048588in}{4.346726in}}%
\pgfpathlineto{\pgfqpoint{3.073908in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{3.099225in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{3.155497in}{4.286049in}}%
\pgfpathlineto{\pgfqpoint{3.186421in}{4.270147in}}%
\pgfpathlineto{\pgfqpoint{3.217360in}{4.247550in}}%
\pgfpathlineto{\pgfqpoint{3.251090in}{4.227045in}}%
\pgfpathlineto{\pgfqpoint{3.287632in}{4.203611in}}%
\pgfpathlineto{\pgfqpoint{3.324164in}{4.176830in}}%
\pgfpathlineto{\pgfqpoint{3.360691in}{4.150885in}}%
\pgfpathlineto{\pgfqpoint{3.400017in}{4.118663in}}%
\pgfpathlineto{\pgfqpoint{3.442147in}{4.083094in}}%
\pgfpathlineto{\pgfqpoint{3.487081in}{4.037482in}}%
\pgfpathlineto{\pgfqpoint{3.532026in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{3.579761in}{3.955881in}}%
\pgfpathlineto{\pgfqpoint{3.630294in}{3.897296in}}%
\pgfpathlineto{\pgfqpoint{3.683739in}{3.844151in}}%
\pgfpathlineto{\pgfqpoint{3.739881in}{3.780963in}}%
\pgfpathlineto{\pgfqpoint{3.796015in}{3.721960in}}%
\pgfpathlineto{\pgfqpoint{3.857749in}{3.663375in}}%
\pgfpathlineto{\pgfqpoint{3.919475in}{3.602280in}}%
\pgfpathlineto{\pgfqpoint{3.986808in}{3.542858in}}%
\pgfpathlineto{\pgfqpoint{4.056971in}{3.463350in}}%
\pgfpathlineto{\pgfqpoint{4.129901in}{3.395140in}}%
\pgfpathlineto{\pgfqpoint{4.205609in}{3.322746in}}%
\pgfpathlineto{\pgfqpoint{4.286920in}{3.244075in}}%
\pgfpathlineto{\pgfqpoint{4.368237in}{3.167078in}}%
\pgfpathlineto{\pgfqpoint{4.457970in}{3.087570in}}%
\pgfpathlineto{\pgfqpoint{4.547668in}{3.003877in}}%
\pgfpathlineto{\pgfqpoint{4.645954in}{2.919766in}}%
\pgfpathlineto{\pgfqpoint{4.746855in}{2.824775in}}%
\pgfpathlineto{\pgfqpoint{4.850554in}{2.734387in}}%
\pgfpathlineto{\pgfqpoint{4.962678in}{2.641906in}}%
\pgfpathlineto{\pgfqpoint{5.077570in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{5.198033in}{2.466152in}}%
\pgfpathlineto{\pgfqpoint{5.326905in}{2.377019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756740in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762719in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.767445in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.771770in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.775915in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.779996in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.784049in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.788017in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.791944in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.795836in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.799695in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.803536in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.807342in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.811106in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.814868in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.818623in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.822381in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.826104in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.829806in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.833513in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.837210in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.840897in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.844564in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{0.848224in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.851880in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.855512in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{0.862804in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{0.870077in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.877316in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.880917in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.888087in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{0.895246in}{4.280190in}}%
\pgfpathlineto{\pgfqpoint{0.898828in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{0.905962in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{0.913088in}{4.209052in}}%
\pgfpathlineto{\pgfqpoint{0.920161in}{4.169716in}}%
\pgfpathlineto{\pgfqpoint{0.927264in}{4.128706in}}%
\pgfpathlineto{\pgfqpoint{0.937998in}{4.052128in}}%
\pgfpathlineto{\pgfqpoint{0.945073in}{4.000238in}}%
\pgfpathlineto{\pgfqpoint{0.952139in}{3.945838in}}%
\pgfpathlineto{\pgfqpoint{0.962727in}{3.852102in}}%
\pgfpathlineto{\pgfqpoint{0.973289in}{3.754600in}}%
\pgfpathlineto{\pgfqpoint{0.980377in}{3.678022in}}%
\pgfpathlineto{\pgfqpoint{0.991010in}{3.576335in}}%
\pgfpathlineto{\pgfqpoint{1.001572in}{3.459584in}}%
\pgfpathlineto{\pgfqpoint{1.015738in}{3.303497in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{3.178795in}}%
\pgfpathlineto{\pgfqpoint{1.040532in}{3.014757in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{2.884615in}}%
\pgfpathlineto{\pgfqpoint{1.065472in}{2.716393in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{2.568675in}}%
\pgfpathlineto{\pgfqpoint{1.097681in}{2.382041in}}%
\pgfpathlineto{\pgfqpoint{1.111977in}{2.233068in}}%
\pgfpathlineto{\pgfqpoint{1.129958in}{2.067356in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{1.910851in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{1.771084in}}%
\pgfpathlineto{\pgfqpoint{1.184555in}{1.637176in}}%
\pgfpathlineto{\pgfqpoint{1.206348in}{1.488203in}}%
\pgfpathlineto{\pgfqpoint{1.228143in}{1.348018in}}%
\pgfpathlineto{\pgfqpoint{1.249845in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{1.271616in}{1.113260in}}%
\pgfpathlineto{\pgfqpoint{1.296940in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{1.322128in}{0.920767in}}%
\pgfpathlineto{\pgfqpoint{1.347322in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{0.752545in}}%
\pgfpathlineto{\pgfqpoint{1.404736in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{1.436927in}{0.628261in}}%
\pgfpathlineto{\pgfqpoint{1.468920in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{1.500795in}{0.528667in}}%
\pgfpathlineto{\pgfqpoint{1.536140in}{0.483891in}}%
\pgfpathlineto{\pgfqpoint{1.571258in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{1.609846in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{1.648291in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.690078in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{1.735034in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.779716in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.824171in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.871845in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.922418in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.976100in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.085624in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.144846in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.206869in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.271629in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.335863in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.405930in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.475557in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.550827in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.628650in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.708867in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.791569in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.879720in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.967097in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.062851in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.157809in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.260933in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.366309in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.473888in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.589489in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.707391in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.830472in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.961696in}{0.338684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.754413in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762249in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.766042in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.768719in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.770944in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.772953in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.774890in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.776714in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.778449in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.780143in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.781821in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.783430in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.785039in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.786606in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.788148in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.789656in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.791136in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.792612in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.794073in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.795506in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.796951in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{0.799776in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.801174in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{0.802552in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.803946in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{0.806648in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{0.807986in}{4.368068in}}%
\pgfpathlineto{\pgfqpoint{0.809297in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{0.813253in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{0.815838in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{0.818370in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{0.819654in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{4.248805in}}%
\pgfpathlineto{\pgfqpoint{0.824676in}{4.217421in}}%
\pgfpathlineto{\pgfqpoint{0.827178in}{4.178085in}}%
\pgfpathlineto{\pgfqpoint{0.829640in}{4.136239in}}%
\pgfpathlineto{\pgfqpoint{0.833336in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.835771in}{4.014047in}}%
\pgfpathlineto{\pgfqpoint{0.838207in}{3.951697in}}%
\pgfpathlineto{\pgfqpoint{0.853819in}{3.865493in}}%
\pgfpathlineto{\pgfqpoint{0.857364in}{3.778453in}}%
\pgfpathlineto{\pgfqpoint{0.859733in}{3.706896in}}%
\pgfpathlineto{\pgfqpoint{0.863252in}{3.601861in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{3.488458in}}%
\pgfpathlineto{\pgfqpoint{0.871481in}{3.330278in}}%
\pgfpathlineto{\pgfqpoint{0.874937in}{3.209343in}}%
\pgfpathlineto{\pgfqpoint{0.879559in}{3.054511in}}%
\pgfpathlineto{\pgfqpoint{0.883046in}{2.924369in}}%
\pgfpathlineto{\pgfqpoint{0.887688in}{2.767864in}}%
\pgfpathlineto{\pgfqpoint{0.892299in}{2.607174in}}%
\pgfpathlineto{\pgfqpoint{0.898029in}{2.433930in}}%
\pgfpathlineto{\pgfqpoint{0.902616in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{0.908424in}{2.133892in}}%
\pgfpathlineto{\pgfqpoint{0.914389in}{1.969436in}}%
\pgfpathlineto{\pgfqpoint{0.920346in}{1.819626in}}%
\pgfpathlineto{\pgfqpoint{0.926311in}{1.683207in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.533815in}}%
\pgfpathlineto{\pgfqpoint{0.940821in}{1.402000in}}%
\pgfpathlineto{\pgfqpoint{0.947980in}{1.283156in}}%
\pgfpathlineto{\pgfqpoint{0.955148in}{1.167660in}}%
\pgfpathlineto{\pgfqpoint{0.963589in}{1.059278in}}%
\pgfpathlineto{\pgfqpoint{0.972015in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{0.980379in}{0.883105in}}%
\pgfpathlineto{\pgfqpoint{0.989886in}{0.799831in}}%
\pgfpathlineto{\pgfqpoint{0.999250in}{0.731203in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.658390in}}%
\pgfpathlineto{\pgfqpoint{1.020368in}{0.603990in}}%
\pgfpathlineto{\pgfqpoint{1.030700in}{0.554193in}}%
\pgfpathlineto{\pgfqpoint{1.042234in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{1.053632in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{1.065972in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{1.078253in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{1.091495in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.105748in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{1.119736in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{1.133366in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.147940in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{1.163329in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.179604in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.195360in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.211740in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.229076in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.247061in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.265705in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.283947in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.303443in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.322592in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.343144in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.364202in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.385478in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.407007in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.429762in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.451912in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.475702in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.498907in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.523768in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.548595in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.573147in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.599131in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.624989in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.651073in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.678061in}{0.355423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756732in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762510in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.767133in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.771347in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.775433in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.779427in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.783410in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.787332in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.791215in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.798879in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.802678in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.806445in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.810184in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.813892in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.817576in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.821296in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.825010in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.828678in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.836026in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.839844in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{0.843473in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.847123in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.850713in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{0.854350in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.861561in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.865170in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.868751in}{4.367230in}}%
\pgfpathlineto{\pgfqpoint{0.875914in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.879472in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{0.886631in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{0.893816in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{0.904532in}{4.265125in}}%
\pgfpathlineto{\pgfqpoint{0.911692in}{4.234996in}}%
\pgfpathlineto{\pgfqpoint{0.918841in}{4.202775in}}%
\pgfpathlineto{\pgfqpoint{0.925995in}{4.169716in}}%
\pgfpathlineto{\pgfqpoint{0.936691in}{4.107783in}}%
\pgfpathlineto{\pgfqpoint{0.943827in}{4.060915in}}%
\pgfpathlineto{\pgfqpoint{0.951000in}{4.006097in}}%
\pgfpathlineto{\pgfqpoint{0.961837in}{3.925333in}}%
\pgfpathlineto{\pgfqpoint{0.972634in}{3.842477in}}%
\pgfpathlineto{\pgfqpoint{0.979878in}{3.775105in}}%
\pgfpathlineto{\pgfqpoint{0.990769in}{3.680951in}}%
\pgfpathlineto{\pgfqpoint{1.001650in}{3.584286in}}%
\pgfpathlineto{\pgfqpoint{1.016159in}{3.441171in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.339066in}}%
\pgfpathlineto{\pgfqpoint{1.041684in}{3.180050in}}%
\pgfpathlineto{\pgfqpoint{1.052725in}{3.060788in}}%
\pgfpathlineto{\pgfqpoint{1.067442in}{2.905957in}}%
\pgfpathlineto{\pgfqpoint{1.082179in}{2.756565in}}%
\pgfpathlineto{\pgfqpoint{1.100656in}{2.576208in}}%
\pgfpathlineto{\pgfqpoint{1.115476in}{2.425561in}}%
\pgfpathlineto{\pgfqpoint{1.134142in}{2.246040in}}%
\pgfpathlineto{\pgfqpoint{1.152925in}{2.077399in}}%
\pgfpathlineto{\pgfqpoint{1.171771in}{1.920894in}}%
\pgfpathlineto{\pgfqpoint{1.190568in}{1.784475in}}%
\pgfpathlineto{\pgfqpoint{1.213203in}{1.627133in}}%
\pgfpathlineto{\pgfqpoint{1.235919in}{1.489040in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{1.358061in}}%
\pgfpathlineto{\pgfqpoint{1.281417in}{1.238799in}}%
\pgfpathlineto{\pgfqpoint{1.308038in}{1.120792in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{1.001112in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.911561in}}%
\pgfpathlineto{\pgfqpoint{1.392633in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{1.423473in}{0.744175in}}%
\pgfpathlineto{\pgfqpoint{1.458320in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{1.493447in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{1.528720in}{0.552101in}}%
\pgfpathlineto{\pgfqpoint{1.567967in}{0.502303in}}%
\pgfpathlineto{\pgfqpoint{1.607428in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{1.650918in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{1.694412in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{1.741796in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{1.793411in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{1.845262in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{1.896990in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.952810in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.012642in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.076205in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.139674in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.206758in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.277533in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.351811in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.429117in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.505797in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.589198in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.671537in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.760327in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.851564in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.944750in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.040322in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.141554in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.241237in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.349418in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.455771in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.570251in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.686094in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.803585in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.928696in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.055535in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.186834in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.325728in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756720in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762682in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.767390in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.771698in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.775824in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.779885in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.783922in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.787865in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.791767in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.795636in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.799475in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.803297in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.807081in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.810822in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.814571in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.818304in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.822040in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.825736in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.829422in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.833111in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.836788in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.840453in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.844103in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{0.847743in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.851366in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{0.854981in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{0.862233in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{0.865867in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{0.869460in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{0.876648in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{0.880230in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.887352in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{0.894451in}{4.280190in}}%
\pgfpathlineto{\pgfqpoint{0.898014in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{0.905099in}{4.242947in}}%
\pgfpathlineto{\pgfqpoint{0.912184in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{0.919196in}{4.170971in}}%
\pgfpathlineto{\pgfqpoint{0.926259in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{0.936929in}{4.051709in}}%
\pgfpathlineto{\pgfqpoint{0.943947in}{4.000657in}}%
\pgfpathlineto{\pgfqpoint{0.950964in}{3.946256in}}%
\pgfpathlineto{\pgfqpoint{0.961437in}{3.852939in}}%
\pgfpathlineto{\pgfqpoint{0.971933in}{3.756274in}}%
\pgfpathlineto{\pgfqpoint{0.978952in}{3.679277in}}%
\pgfpathlineto{\pgfqpoint{0.989450in}{3.577172in}}%
\pgfpathlineto{\pgfqpoint{0.999922in}{3.460421in}}%
\pgfpathlineto{\pgfqpoint{1.013979in}{3.304752in}}%
\pgfpathlineto{\pgfqpoint{1.024522in}{3.180050in}}%
\pgfpathlineto{\pgfqpoint{1.038532in}{3.016012in}}%
\pgfpathlineto{\pgfqpoint{1.049065in}{2.885034in}}%
\pgfpathlineto{\pgfqpoint{1.063151in}{2.718485in}}%
\pgfpathlineto{\pgfqpoint{1.077254in}{2.570768in}}%
\pgfpathlineto{\pgfqpoint{1.094980in}{2.382878in}}%
\pgfpathlineto{\pgfqpoint{1.109121in}{2.233905in}}%
\pgfpathlineto{\pgfqpoint{1.126919in}{2.068193in}}%
\pgfpathlineto{\pgfqpoint{1.145137in}{1.909596in}}%
\pgfpathlineto{\pgfqpoint{1.163176in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{1.181311in}{1.636339in}}%
\pgfpathlineto{\pgfqpoint{1.203016in}{1.489040in}}%
\pgfpathlineto{\pgfqpoint{1.224689in}{1.349273in}}%
\pgfpathlineto{\pgfqpoint{1.246311in}{1.224153in}}%
\pgfpathlineto{\pgfqpoint{1.267952in}{1.114934in}}%
\pgfpathlineto{\pgfqpoint{1.293178in}{1.017432in}}%
\pgfpathlineto{\pgfqpoint{1.318345in}{0.922441in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{1.372167in}{0.750871in}}%
\pgfpathlineto{\pgfqpoint{1.400837in}{0.690612in}}%
\pgfpathlineto{\pgfqpoint{1.432878in}{0.627424in}}%
\pgfpathlineto{\pgfqpoint{1.464816in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{1.496692in}{0.528667in}}%
\pgfpathlineto{\pgfqpoint{1.531991in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{1.567192in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{1.605720in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{1.644050in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{1.685765in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{1.730581in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{1.775060in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.819426in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.866772in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.917261in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.970767in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.023824in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.079822in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.138717in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.200354in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.264776in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.328937in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.398775in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.543131in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.620507in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.700395in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.782719in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.870274in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.957051in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.052219in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.146738in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.249284in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.354114in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.461226in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.576283in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.693666in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.816095in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.946421in}{0.337847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.754311in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.758393in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.761140in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.763364in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.765376in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.767241in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.769083in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.770823in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.774178in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.775779in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.777379in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.778951in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.781950in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.783419in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.784869in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.786318in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.787721in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.789138in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.790520in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{0.791869in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.793212in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{0.794534in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.795891in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{0.797225in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{0.799805in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{0.802337in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.804810in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{0.806082in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.808479in}{4.304880in}}%
\pgfpathlineto{\pgfqpoint{0.810873in}{4.276006in}}%
\pgfpathlineto{\pgfqpoint{0.812053in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{0.814406in}{4.236251in}}%
\pgfpathlineto{\pgfqpoint{0.816728in}{4.203193in}}%
\pgfpathlineto{\pgfqpoint{0.819028in}{4.161765in}}%
\pgfpathlineto{\pgfqpoint{0.821328in}{4.118663in}}%
\pgfpathlineto{\pgfqpoint{0.824689in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{3.986847in}}%
\pgfpathlineto{\pgfqpoint{0.829098in}{3.925333in}}%
\pgfpathlineto{\pgfqpoint{0.832297in}{3.837874in}}%
\pgfpathlineto{\pgfqpoint{0.835559in}{3.733677in}}%
\pgfpathlineto{\pgfqpoint{0.837700in}{3.656680in}}%
\pgfpathlineto{\pgfqpoint{0.840889in}{3.546206in}}%
\pgfpathlineto{\pgfqpoint{0.844058in}{3.436987in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{3.278807in}}%
\pgfpathlineto{\pgfqpoint{0.851363in}{3.146991in}}%
\pgfpathlineto{\pgfqpoint{0.855498in}{2.992160in}}%
\pgfpathlineto{\pgfqpoint{0.858598in}{2.862855in}}%
\pgfpathlineto{\pgfqpoint{0.862730in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{0.866825in}{2.529340in}}%
\pgfpathlineto{\pgfqpoint{0.871929in}{2.330570in}}%
\pgfpathlineto{\pgfqpoint{0.875962in}{2.186200in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{2.026765in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.871515in}}%
\pgfpathlineto{\pgfqpoint{0.892152in}{1.744721in}}%
\pgfpathlineto{\pgfqpoint{0.897621in}{1.619600in}}%
\pgfpathlineto{\pgfqpoint{0.904259in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{1.347181in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{1.237543in}}%
\pgfpathlineto{\pgfqpoint{0.924001in}{1.133765in}}%
\pgfpathlineto{\pgfqpoint{0.931680in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{0.939364in}{0.957173in}}%
\pgfpathlineto{\pgfqpoint{0.947005in}{0.885197in}}%
\pgfpathlineto{\pgfqpoint{0.955693in}{0.814896in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{0.748360in}}%
\pgfpathlineto{\pgfqpoint{0.973972in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{0.983700in}{0.621984in}}%
\pgfpathlineto{\pgfqpoint{0.993328in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{1.003973in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{1.014579in}{0.506488in}}%
\pgfpathlineto{\pgfqpoint{1.026099in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{0.457109in}}%
\pgfpathlineto{\pgfqpoint{1.049956in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{1.063154in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{1.076311in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.089335in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.117936in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.133373in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{1.148875in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{1.164913in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.181690in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.199194in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.217299in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.254265in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.273149in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.293379in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.313952in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.335124in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.356666in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.379495in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.401685in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.425496in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.448767in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.473676in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.498742in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.523797in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.550032in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.576156in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.602954in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.630780in}{0.352075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756712in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.762609in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.767330in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.771655in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.775820in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.779888in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.783918in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.787880in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.795689in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.799542in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.803367in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.807169in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.810940in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.814674in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.818403in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.822114in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.825815in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.829513in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.833158in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.836814in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.840470in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.844119in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.847765in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.851390in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{0.855009in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.862225in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.865820in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{0.869419in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{0.876552in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{0.880127in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.887259in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{0.894345in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{0.897896in}{4.304461in}}%
\pgfpathlineto{\pgfqpoint{0.905003in}{4.279353in}}%
\pgfpathlineto{\pgfqpoint{0.912129in}{4.246295in}}%
\pgfpathlineto{\pgfqpoint{0.919211in}{4.214073in}}%
\pgfpathlineto{\pgfqpoint{0.926258in}{4.176830in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{4.125777in}}%
\pgfpathlineto{\pgfqpoint{0.943952in}{4.079746in}}%
\pgfpathlineto{\pgfqpoint{0.951027in}{4.024509in}}%
\pgfpathlineto{\pgfqpoint{0.961692in}{3.950859in}}%
\pgfpathlineto{\pgfqpoint{0.972356in}{3.857961in}}%
\pgfpathlineto{\pgfqpoint{0.979464in}{3.801468in}}%
\pgfpathlineto{\pgfqpoint{0.990159in}{3.708569in}}%
\pgfpathlineto{\pgfqpoint{1.000833in}{3.616089in}}%
\pgfpathlineto{\pgfqpoint{1.015118in}{3.475485in}}%
\pgfpathlineto{\pgfqpoint{1.025860in}{3.376728in}}%
\pgfpathlineto{\pgfqpoint{1.040126in}{3.227337in}}%
\pgfpathlineto{\pgfqpoint{1.050936in}{3.098868in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{1.079940in}{2.771211in}}%
\pgfpathlineto{\pgfqpoint{1.098136in}{2.590854in}}%
\pgfpathlineto{\pgfqpoint{1.112713in}{2.442718in}}%
\pgfpathlineto{\pgfqpoint{1.131126in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{1.149701in}{2.086187in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{1.925079in}}%
\pgfpathlineto{\pgfqpoint{1.186890in}{1.776524in}}%
\pgfpathlineto{\pgfqpoint{1.209270in}{1.625877in}}%
\pgfpathlineto{\pgfqpoint{1.231745in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{1.254110in}{1.343415in}}%
\pgfpathlineto{\pgfqpoint{1.276593in}{1.226663in}}%
\pgfpathlineto{\pgfqpoint{1.302779in}{1.104054in}}%
\pgfpathlineto{\pgfqpoint{1.328944in}{0.997764in}}%
\pgfpathlineto{\pgfqpoint{1.355213in}{0.907794in}}%
\pgfpathlineto{\pgfqpoint{1.385284in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{1.415567in}{0.729529in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{0.663830in}}%
\pgfpathlineto{\pgfqpoint{1.483838in}{0.600642in}}%
\pgfpathlineto{\pgfqpoint{1.517977in}{0.550845in}}%
\pgfpathlineto{\pgfqpoint{1.556050in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{1.594175in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{1.636300in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{1.678537in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{1.724802in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{1.775082in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.825372in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.875884in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.930327in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.988768in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.051307in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.113887in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.180249in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.250431in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.324402in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.402034in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.479130in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.563419in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.646735in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.736533in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.829102in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.924059in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.021339in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.123985in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.224657in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.334247in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.441721in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.557326in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.674046in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.791716in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.917317in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.044017in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.175157in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.313676in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.756729in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.763967in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.769685in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.774867in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.779813in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.784620in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.789319in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.793931in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.798470in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.802932in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.807347in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.811724in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.816096in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.820434in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.824690in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.828930in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.833150in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.837318in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.841510in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.845655in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.849768in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.853843in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.857904in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.861936in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.865965in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{0.869960in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.877883in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{0.881841in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{0.885811in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.893632in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.897524in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{0.905272in}{4.327477in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{4.304880in}}%
\pgfpathlineto{\pgfqpoint{0.916766in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{0.924352in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{4.255919in}}%
\pgfpathlineto{\pgfqpoint{0.939389in}{4.232904in}}%
\pgfpathlineto{\pgfqpoint{0.946859in}{4.205285in}}%
\pgfpathlineto{\pgfqpoint{0.957952in}{4.156325in}}%
\pgfpathlineto{\pgfqpoint{0.965282in}{4.117826in}}%
\pgfpathlineto{\pgfqpoint{0.972590in}{4.073888in}}%
\pgfpathlineto{\pgfqpoint{0.983528in}{3.996891in}}%
\pgfpathlineto{\pgfqpoint{0.994425in}{3.932866in}}%
\pgfpathlineto{\pgfqpoint{1.001622in}{3.885161in}}%
\pgfpathlineto{\pgfqpoint{1.012364in}{3.806490in}}%
\pgfpathlineto{\pgfqpoint{1.023087in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{1.037304in}{3.603535in}}%
\pgfpathlineto{\pgfqpoint{1.047966in}{3.506870in}}%
\pgfpathlineto{\pgfqpoint{1.062041in}{3.385934in}}%
\pgfpathlineto{\pgfqpoint{1.072604in}{3.282992in}}%
\pgfpathlineto{\pgfqpoint{1.086640in}{3.136111in}}%
\pgfpathlineto{\pgfqpoint{1.100541in}{3.002203in}}%
\pgfpathlineto{\pgfqpoint{1.117887in}{2.828122in}}%
\pgfpathlineto{\pgfqpoint{1.131775in}{2.691285in}}%
\pgfpathlineto{\pgfqpoint{1.149154in}{2.531432in}}%
\pgfpathlineto{\pgfqpoint{1.166651in}{2.390410in}}%
\pgfpathlineto{\pgfqpoint{1.184188in}{2.250225in}}%
\pgfpathlineto{\pgfqpoint{1.201654in}{2.103344in}}%
\pgfpathlineto{\pgfqpoint{1.222548in}{1.963577in}}%
\pgfpathlineto{\pgfqpoint{1.243390in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{1.264261in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.588216in}}%
\pgfpathlineto{\pgfqpoint{1.309449in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.358061in}}%
\pgfpathlineto{\pgfqpoint{1.357979in}{1.263488in}}%
\pgfpathlineto{\pgfqpoint{1.385595in}{1.169752in}}%
\pgfpathlineto{\pgfqpoint{1.413291in}{1.087734in}}%
\pgfpathlineto{\pgfqpoint{1.444228in}{0.993998in}}%
\pgfpathlineto{\pgfqpoint{1.475022in}{0.913653in}}%
\pgfpathlineto{\pgfqpoint{1.505757in}{0.846699in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{1.573336in}{0.739154in}}%
\pgfpathlineto{\pgfqpoint{1.610336in}{0.686009in}}%
\pgfpathlineto{\pgfqpoint{1.647212in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{1.687155in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{1.730067in}{0.554611in}}%
\pgfpathlineto{\pgfqpoint{1.772785in}{0.517368in}}%
\pgfpathlineto{\pgfqpoint{1.815170in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{1.860425in}{0.473429in}}%
\pgfpathlineto{\pgfqpoint{1.908496in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{1.959277in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{2.009506in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{2.062394in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{2.117905in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{2.175787in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{2.235997in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{2.295656in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{2.360580in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{2.494266in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{2.565936in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{2.639816in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.715993in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.797340in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.878218in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.966995in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{3.055417in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{3.151804in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{3.250575in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.351931in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.461527in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.573587in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{3.690987in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{3.816582in}{0.350820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.754314in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.759137in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.762440in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.765206in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.767738in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.770109in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.772395in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.774591in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.776715in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.778763in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.780763in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.782723in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.784680in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.786601in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.788442in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.790266in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.792071in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.793822in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.795597in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.797326in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.799023in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.800681in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.802325in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.803938in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{0.805549in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{0.807126in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.810210in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.811749in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.813300in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{0.816283in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{0.817755in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{0.820659in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{0.823487in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{0.824882in}{4.293581in}}%
\pgfpathlineto{\pgfqpoint{0.827621in}{4.275587in}}%
\pgfpathlineto{\pgfqpoint{0.830333in}{4.256756in}}%
\pgfpathlineto{\pgfqpoint{0.832956in}{4.233741in}}%
\pgfpathlineto{\pgfqpoint{0.835572in}{4.206541in}}%
\pgfpathlineto{\pgfqpoint{0.839390in}{4.158417in}}%
\pgfpathlineto{\pgfqpoint{0.841868in}{4.120337in}}%
\pgfpathlineto{\pgfqpoint{0.844317in}{4.076399in}}%
\pgfpathlineto{\pgfqpoint{0.847962in}{3.999401in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{3.935795in}}%
\pgfpathlineto{\pgfqpoint{0.853884in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{0.857317in}{3.810256in}}%
\pgfpathlineto{\pgfqpoint{0.860721in}{3.720286in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{3.607301in}}%
\pgfpathlineto{\pgfqpoint{0.868500in}{3.511473in}}%
\pgfpathlineto{\pgfqpoint{0.872779in}{3.390537in}}%
\pgfpathlineto{\pgfqpoint{0.875988in}{3.286758in}}%
\pgfpathlineto{\pgfqpoint{0.880202in}{3.140714in}}%
\pgfpathlineto{\pgfqpoint{0.884262in}{3.005133in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{2.832726in}}%
\pgfpathlineto{\pgfqpoint{0.893230in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{0.898170in}{2.536035in}}%
\pgfpathlineto{\pgfqpoint{0.903142in}{2.395850in}}%
\pgfpathlineto{\pgfqpoint{0.908095in}{2.254409in}}%
\pgfpathlineto{\pgfqpoint{0.912898in}{2.108784in}}%
\pgfpathlineto{\pgfqpoint{0.918490in}{1.969436in}}%
\pgfpathlineto{\pgfqpoint{0.923947in}{1.838038in}}%
\pgfpathlineto{\pgfqpoint{0.929321in}{1.711662in}}%
\pgfpathlineto{\pgfqpoint{0.934564in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{0.940477in}{1.479834in}}%
\pgfpathlineto{\pgfqpoint{0.946164in}{1.365593in}}%
\pgfpathlineto{\pgfqpoint{0.951638in}{1.270184in}}%
\pgfpathlineto{\pgfqpoint{0.957639in}{1.177285in}}%
\pgfpathlineto{\pgfqpoint{0.963460in}{1.094848in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.001949in}}%
\pgfpathlineto{\pgfqpoint{0.975605in}{0.920348in}}%
\pgfpathlineto{\pgfqpoint{0.981240in}{0.854650in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{0.992698in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{0.998570in}{0.695215in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{1.009919in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{1.015842in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{1.021495in}{0.527830in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{0.503977in}}%
\pgfpathlineto{\pgfqpoint{1.032434in}{0.483891in}}%
\pgfpathlineto{\pgfqpoint{1.038174in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{1.044070in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{1.049758in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{1.055668in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.061734in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{1.068027in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.074542in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.080956in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{1.087953in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.094911in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.102470in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{1.110297in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{1.118412in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{1.126828in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{1.135880in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.144898in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{1.154846in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.164788in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.175661in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.186842in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.198318in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.210727in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.223448in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.236781in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.251046in}{0.364629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.787601in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.795233in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.801390in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.806963in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.812286in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.817450in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.822529in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.827465in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.832393in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.837226in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.846737in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.851429in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.856056in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.860712in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.865271in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.869846in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.874365in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.878895in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.883323in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.887777in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.892162in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.896558in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.900897in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.909510in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.918110in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.926623in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.935073in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.955877in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.968202in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.976354in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.984488in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.992453in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{1.004507in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{1.012413in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{1.020323in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{1.032126in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{1.051596in}{4.350074in}}%
\pgfpathlineto{\pgfqpoint{1.063247in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{1.074719in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{1.090017in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{1.101333in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{1.116460in}{4.247550in}}%
\pgfpathlineto{\pgfqpoint{1.127747in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{1.142651in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{1.157538in}{4.151303in}}%
\pgfpathlineto{\pgfqpoint{1.176082in}{4.102343in}}%
\pgfpathlineto{\pgfqpoint{1.190806in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.209197in}{4.003586in}}%
\pgfpathlineto{\pgfqpoint{1.227570in}{3.942490in}}%
\pgfpathlineto{\pgfqpoint{1.245825in}{3.868841in}}%
\pgfpathlineto{\pgfqpoint{1.263981in}{3.800213in}}%
\pgfpathlineto{\pgfqpoint{1.285711in}{3.714846in}}%
\pgfpathlineto{\pgfqpoint{1.307379in}{3.629061in}}%
\pgfpathlineto{\pgfqpoint{1.328913in}{3.535326in}}%
\pgfpathlineto{\pgfqpoint{1.350411in}{3.436568in}}%
\pgfpathlineto{\pgfqpoint{1.375443in}{3.324838in}}%
\pgfpathlineto{\pgfqpoint{1.400367in}{3.216038in}}%
\pgfpathlineto{\pgfqpoint{1.425198in}{3.105564in}}%
\pgfpathlineto{\pgfqpoint{1.453508in}{2.979606in}}%
\pgfpathlineto{\pgfqpoint{1.481779in}{2.849883in}}%
\pgfpathlineto{\pgfqpoint{1.513549in}{2.720577in}}%
\pgfpathlineto{\pgfqpoint{1.545213in}{2.595875in}}%
\pgfpathlineto{\pgfqpoint{1.576890in}{2.461130in}}%
\pgfpathlineto{\pgfqpoint{1.612067in}{2.328059in}}%
\pgfpathlineto{\pgfqpoint{1.647057in}{2.207541in}}%
\pgfpathlineto{\pgfqpoint{1.685525in}{2.098741in}}%
\pgfpathlineto{\pgfqpoint{1.723902in}{1.988685in}}%
\pgfpathlineto{\pgfqpoint{1.765731in}{1.870678in}}%
\pgfpathlineto{\pgfqpoint{1.810702in}{1.752253in}}%
\pgfpathlineto{\pgfqpoint{1.855658in}{1.658099in}}%
\pgfpathlineto{\pgfqpoint{1.900392in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{1.948481in}{1.477741in}}%
\pgfpathlineto{\pgfqpoint{1.999841in}{1.396141in}}%
\pgfpathlineto{\pgfqpoint{2.054282in}{1.318307in}}%
\pgfpathlineto{\pgfqpoint{2.108602in}{1.246331in}}%
\pgfpathlineto{\pgfqpoint{2.165965in}{1.183143in}}%
\pgfpathlineto{\pgfqpoint{2.226314in}{1.123721in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{1.070158in}}%
\pgfpathlineto{\pgfqpoint{2.355915in}{1.019943in}}%
\pgfpathlineto{\pgfqpoint{2.421901in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{2.494234in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{2.566091in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{2.643953in}{0.854650in}}%
\pgfpathlineto{\pgfqpoint{2.724626in}{0.822009in}}%
\pgfpathlineto{\pgfqpoint{2.807540in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{2.892826in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{0.751289in}}%
\pgfpathlineto{\pgfqpoint{3.072945in}{0.734132in}}%
\pgfpathlineto{\pgfqpoint{3.170750in}{0.718231in}}%
\pgfpathlineto{\pgfqpoint{3.267092in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{3.371347in}{0.698981in}}%
\pgfpathlineto{\pgfqpoint{3.477542in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{3.585294in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{3.700479in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{3.817350in}{0.678058in}}%
\pgfpathlineto{\pgfqpoint{3.938848in}{0.672200in}}%
\pgfpathlineto{\pgfqpoint{4.078582in}{0.666341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.764690in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.770652in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.775360in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.779665in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.783791in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.787853in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.791908in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.795851in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.799753in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.803622in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.807460in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.811283in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.818810in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.822555in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.826290in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.830026in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.833722in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.837408in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.841096in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.844772in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.852080in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{0.855722in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.859344in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{0.862966in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{0.870210in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{0.873847in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{0.877439in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{0.884631in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{0.888217in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.895334in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{0.902433in}{4.280190in}}%
\pgfpathlineto{\pgfqpoint{0.905992in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{0.913070in}{4.242947in}}%
\pgfpathlineto{\pgfqpoint{0.920164in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{0.927179in}{4.170971in}}%
\pgfpathlineto{\pgfqpoint{0.934240in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{0.944887in}{4.052128in}}%
\pgfpathlineto{\pgfqpoint{0.951910in}{4.000238in}}%
\pgfpathlineto{\pgfqpoint{0.958920in}{3.945838in}}%
\pgfpathlineto{\pgfqpoint{0.969404in}{3.852102in}}%
\pgfpathlineto{\pgfqpoint{0.979895in}{3.756693in}}%
\pgfpathlineto{\pgfqpoint{0.986903in}{3.679277in}}%
\pgfpathlineto{\pgfqpoint{0.997411in}{3.577590in}}%
\pgfpathlineto{\pgfqpoint{1.007886in}{3.460002in}}%
\pgfpathlineto{\pgfqpoint{1.021944in}{3.304752in}}%
\pgfpathlineto{\pgfqpoint{1.032478in}{3.181305in}}%
\pgfpathlineto{\pgfqpoint{1.046474in}{3.016431in}}%
\pgfpathlineto{\pgfqpoint{1.057002in}{2.882941in}}%
\pgfpathlineto{\pgfqpoint{1.071089in}{2.717230in}}%
\pgfpathlineto{\pgfqpoint{1.085209in}{2.570768in}}%
\pgfpathlineto{\pgfqpoint{1.102950in}{2.383296in}}%
\pgfpathlineto{\pgfqpoint{1.117096in}{2.236834in}}%
\pgfpathlineto{\pgfqpoint{1.134890in}{2.070285in}}%
\pgfpathlineto{\pgfqpoint{1.152961in}{1.911688in}}%
\pgfpathlineto{\pgfqpoint{1.171017in}{1.775269in}}%
\pgfpathlineto{\pgfqpoint{1.189165in}{1.639687in}}%
\pgfpathlineto{\pgfqpoint{1.210885in}{1.491551in}}%
\pgfpathlineto{\pgfqpoint{1.232570in}{1.349692in}}%
\pgfpathlineto{\pgfqpoint{1.254213in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{1.275846in}{1.116608in}}%
\pgfpathlineto{\pgfqpoint{1.301061in}{1.017432in}}%
\pgfpathlineto{\pgfqpoint{1.326274in}{0.920767in}}%
\pgfpathlineto{\pgfqpoint{1.351383in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{1.380039in}{0.751289in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{0.691449in}}%
\pgfpathlineto{\pgfqpoint{1.440930in}{0.624076in}}%
\pgfpathlineto{\pgfqpoint{1.472911in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{1.504800in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{1.540077in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{0.449159in}}%
\pgfpathlineto{\pgfqpoint{1.613705in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{1.651998in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{1.693687in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{1.738484in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{1.783017in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{1.827385in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.874726in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.925148in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.978684in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.031742in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.087684in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.146582in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.208170in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.272617in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.336573in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.406442in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.475633in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.550872in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.628313in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.708200in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.790477in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.877950in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.964885in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.060010in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.154475in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.256970in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.361700in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.468708in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.583844in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.701080in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.823431in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.953802in}{0.338684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.755353in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.758515in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.760630in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.762358in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.763961in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.765454in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.766973in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.768382in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.769747in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.771103in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.772411in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.773743in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.775039in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.776320in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.777577in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.778826in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.780062in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.781269in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.782473in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.783685in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.784876in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.786056in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.787229in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.788382in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.789534in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.790685in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.792994in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.794110in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.795243in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{0.797485in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.798599in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{0.800780in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{0.802955in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.804025in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{0.808357in}{4.305716in}}%
\pgfpathlineto{\pgfqpoint{0.810493in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{4.256338in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{4.209052in}}%
\pgfpathlineto{\pgfqpoint{0.817839in}{4.169716in}}%
\pgfpathlineto{\pgfqpoint{0.819946in}{4.136239in}}%
\pgfpathlineto{\pgfqpoint{0.823056in}{4.073469in}}%
\pgfpathlineto{\pgfqpoint{0.826140in}{4.007352in}}%
\pgfpathlineto{\pgfqpoint{0.828193in}{3.968853in}}%
\pgfpathlineto{\pgfqpoint{0.831230in}{3.888509in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{3.819462in}}%
\pgfpathlineto{\pgfqpoint{0.838231in}{3.717775in}}%
\pgfpathlineto{\pgfqpoint{0.841279in}{3.634501in}}%
\pgfpathlineto{\pgfqpoint{0.845278in}{3.530304in}}%
\pgfpathlineto{\pgfqpoint{0.848242in}{3.428617in}}%
\pgfpathlineto{\pgfqpoint{0.852162in}{3.300568in}}%
\pgfpathlineto{\pgfqpoint{0.856121in}{3.159545in}}%
\pgfpathlineto{\pgfqpoint{0.861106in}{2.984209in}}%
\pgfpathlineto{\pgfqpoint{0.865016in}{2.848627in}}%
\pgfpathlineto{\pgfqpoint{0.870187in}{2.660737in}}%
\pgfpathlineto{\pgfqpoint{0.875497in}{2.495026in}}%
\pgfpathlineto{\pgfqpoint{0.880853in}{2.334754in}}%
\pgfpathlineto{\pgfqpoint{0.886210in}{2.183271in}}%
\pgfpathlineto{\pgfqpoint{0.892672in}{1.994544in}}%
\pgfpathlineto{\pgfqpoint{0.899106in}{1.830924in}}%
\pgfpathlineto{\pgfqpoint{0.905521in}{1.677348in}}%
\pgfpathlineto{\pgfqpoint{0.911984in}{1.553065in}}%
\pgfpathlineto{\pgfqpoint{0.919440in}{1.407858in}}%
\pgfpathlineto{\pgfqpoint{0.926789in}{1.261396in}}%
\pgfpathlineto{\pgfqpoint{0.934348in}{1.130835in}}%
\pgfpathlineto{\pgfqpoint{0.942737in}{1.009063in}}%
\pgfpathlineto{\pgfqpoint{0.951168in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{0.960581in}{0.808200in}}%
\pgfpathlineto{\pgfqpoint{0.970138in}{0.725344in}}%
\pgfpathlineto{\pgfqpoint{0.979471in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{0.989763in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{1.000043in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.011153in}{0.488913in}}%
\pgfpathlineto{\pgfqpoint{1.022257in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{1.034186in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.047127in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{1.059942in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{1.072622in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{1.086229in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.115779in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.130897in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.146755in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.180624in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.198617in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.216424in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.235829in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.254952in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.275490in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.296585in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.318124in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.340114in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.363513in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.386400in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.411169in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.435620in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.461724in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.488302in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.542922in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.570901in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.599333in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.629136in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754289in}{0.332407in}}{\pgfqpoint{5.317981in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{1.593865in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.599311in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.603739in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.607829in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.611787in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.615632in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.619462in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.623218in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.626982in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{1.630700in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.634369in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.641699in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.645347in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.648982in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.652591in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.656195in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{1.659805in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{1.663382in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{1.666946in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{1.670513in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.674079in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{1.677602in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{1.681165in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{1.684718in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.688254in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{1.695267in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{1.702304in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{1.709326in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{1.712829in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{1.719789in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{1.726717in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{1.730214in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{1.737171in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{1.744098in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{1.751005in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{1.757915in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{1.768204in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{4.306135in}}%
\pgfpathlineto{\pgfqpoint{1.781879in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{1.792192in}{4.254664in}}%
\pgfpathlineto{\pgfqpoint{1.802468in}{4.219095in}}%
\pgfpathlineto{\pgfqpoint{1.809291in}{4.194824in}}%
\pgfpathlineto{\pgfqpoint{1.819554in}{4.147537in}}%
\pgfpathlineto{\pgfqpoint{1.829831in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{1.843528in}{4.033715in}}%
\pgfpathlineto{\pgfqpoint{1.853849in}{3.980571in}}%
\pgfpathlineto{\pgfqpoint{1.867604in}{3.903155in}}%
\pgfpathlineto{\pgfqpoint{1.877890in}{3.836201in}}%
\pgfpathlineto{\pgfqpoint{1.891598in}{3.742046in}}%
\pgfpathlineto{\pgfqpoint{1.905348in}{3.644126in}}%
\pgfpathlineto{\pgfqpoint{1.922642in}{3.500175in}}%
\pgfpathlineto{\pgfqpoint{1.936496in}{3.373380in}}%
\pgfpathlineto{\pgfqpoint{1.954017in}{3.236543in}}%
\pgfpathlineto{\pgfqpoint{1.971706in}{3.090081in}}%
\pgfpathlineto{\pgfqpoint{1.989437in}{2.951569in}}%
\pgfpathlineto{\pgfqpoint{2.007131in}{2.806362in}}%
\pgfpathlineto{\pgfqpoint{2.028454in}{2.646091in}}%
\pgfpathlineto{\pgfqpoint{2.049806in}{2.487912in}}%
\pgfpathlineto{\pgfqpoint{2.071208in}{2.317597in}}%
\pgfpathlineto{\pgfqpoint{2.092607in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{2.117671in}{2.002913in}}%
\pgfpathlineto{\pgfqpoint{2.142700in}{1.840968in}}%
\pgfpathlineto{\pgfqpoint{2.167818in}{1.692832in}}%
\pgfpathlineto{\pgfqpoint{2.196621in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{2.225476in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{2.258125in}{1.285248in}}%
\pgfpathlineto{\pgfqpoint{2.290872in}{1.166405in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{1.050490in}}%
\pgfpathlineto{\pgfqpoint{2.360466in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{2.397160in}{0.856323in}}%
\pgfpathlineto{\pgfqpoint{2.437641in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{2.478305in}{0.682243in}}%
\pgfpathlineto{\pgfqpoint{2.522849in}{0.614033in}}%
\pgfpathlineto{\pgfqpoint{2.571409in}{0.555448in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{0.501048in}}%
\pgfpathlineto{\pgfqpoint{2.668705in}{0.452088in}}%
\pgfpathlineto{\pgfqpoint{2.721387in}{0.417774in}}%
\pgfpathlineto{\pgfqpoint{2.777931in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{2.838108in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{2.898311in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{2.962336in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{3.029886in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.101136in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.175794in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.250017in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.331221in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.411791in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.499222in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.589568in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.682347in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.777438in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.878409in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.978185in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.087053in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.194554in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.310609in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.428644in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.548622in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.676948in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.806954in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.942090in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.085334in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072270in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754289in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072270in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006834in}{3.755383in}}%
\pgfpathlineto{\pgfqpoint{5.829214in}{3.755383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898659in}{3.755383in}}{\pgfqpoint{5.898659in}{3.824827in}}%
\pgfpathlineto{\pgfqpoint{5.898659in}{4.273985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898659in}{4.343429in}}{\pgfqpoint{5.829214in}{4.343429in}}%
\pgfpathlineto{\pgfqpoint{4.006834in}{4.343429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.937390in}{4.343429in}}{\pgfqpoint{3.937390in}{4.273985in}}%
\pgfpathlineto{\pgfqpoint{3.937390in}{3.824827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.937390in}{3.755383in}}{\pgfqpoint{4.006834in}{3.755383in}}%
\pgfpathlineto{\pgfqpoint{4.006834in}{3.755383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076279in}{4.083013in}}%
\pgfpathlineto{\pgfqpoint{4.423501in}{4.083013in}}%
\pgfpathlineto{\pgfqpoint{4.770723in}{4.083013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048501in,y=3.961485in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{JSMA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_l2plus0_0time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.269763in}{4.669847in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269763in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269763in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391551in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527761in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.527761in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527761in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527761in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.663970in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.663970in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663970in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663970in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.800179in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.800179in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800179in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800179in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.936389in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.936389in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936389in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936389in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072598in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.072598in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.279601in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{1.169334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{1.169334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.116527in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{2.006261in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{2.006261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.006261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.953454in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{2.843187in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{2.843187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.843187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.790381in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{3.680114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{3.680114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.627307in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{4.517040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.464234in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428253in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431752in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.436820in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.442937in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.449734in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.456974in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.464489in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.472179in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.479976in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.487834in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.495708in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.503572in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.511424in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.519254in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.527051in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.534810in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.542523in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.550189in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.557804in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.565364in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.572870in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{0.580319in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.587711in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.595044in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{0.602308in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.609498in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{0.623690in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{0.630692in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{0.637631in}{4.415145in}}%
\pgfpathlineto{\pgfqpoint{0.651321in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{0.658093in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{0.671458in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{0.684576in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.691042in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.703793in}{4.371624in}}%
\pgfpathlineto{\pgfqpoint{0.716300in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{0.728566in}{4.352794in}}%
\pgfpathlineto{\pgfqpoint{0.740596in}{4.341077in}}%
\pgfpathlineto{\pgfqpoint{0.758196in}{4.323083in}}%
\pgfpathlineto{\pgfqpoint{0.769635in}{4.308855in}}%
\pgfpathlineto{\pgfqpoint{0.780841in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{0.797216in}{4.277470in}}%
\pgfpathlineto{\pgfqpoint{0.813078in}{4.254036in}}%
\pgfpathlineto{\pgfqpoint{0.823373in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{0.838445in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{0.853176in}{4.182270in}}%
\pgfpathlineto{\pgfqpoint{0.872104in}{4.140214in}}%
\pgfpathlineto{\pgfqpoint{0.885776in}{4.103389in}}%
\pgfpathlineto{\pgfqpoint{0.903331in}{4.062589in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{4.027648in}}%
\pgfpathlineto{\pgfqpoint{0.932282in}{3.977641in}}%
\pgfpathlineto{\pgfqpoint{0.947853in}{3.923241in}}%
\pgfpathlineto{\pgfqpoint{0.966161in}{3.843524in}}%
\pgfpathlineto{\pgfqpoint{0.980090in}{3.770920in}}%
\pgfpathlineto{\pgfqpoint{0.996658in}{3.661492in}}%
\pgfpathlineto{\pgfqpoint{1.012346in}{3.548298in}}%
\pgfpathlineto{\pgfqpoint{1.027473in}{3.399953in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{3.215620in}}%
\pgfpathlineto{\pgfqpoint{1.058632in}{2.968308in}}%
\pgfpathlineto{\pgfqpoint{1.073788in}{2.677685in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{2.357351in}}%
\pgfpathlineto{\pgfqpoint{1.101735in}{2.030741in}}%
\pgfpathlineto{\pgfqpoint{1.117235in}{1.676093in}}%
\pgfpathlineto{\pgfqpoint{1.132840in}{1.331489in}}%
\pgfpathlineto{\pgfqpoint{1.149516in}{1.049863in}}%
\pgfpathlineto{\pgfqpoint{1.172020in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{1.196776in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{1.224766in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{1.256752in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{1.291264in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{1.330705in}{0.372371in}}%
\pgfpathlineto{\pgfqpoint{1.370143in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.413056in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.455749in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.502185in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{1.552679in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.604485in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.658983in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.723603in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.806030in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.904968in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.016086in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.142629in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.279154in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.422179in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.570569in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.713835in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.863799in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.004734in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.146998in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.288152in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.421977in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.545868in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.660359in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.755872in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.848185in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.928771in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.005558in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.074405in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.136240in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.194650in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.247012in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.295292in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.340552in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428253in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.431053in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.435257in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.440448in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.446309in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.452644in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.459314in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.466210in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.473265in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.480442in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.487696in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.495001in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.502338in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.509690in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{0.517049in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.524405in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.531754in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.546413in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{0.553718in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.561004in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{0.568270in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{0.575515in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{0.582709in}{4.421003in}}%
\pgfpathlineto{\pgfqpoint{0.589875in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.597017in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.611230in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.618300in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.625348in}{4.385434in}}%
\pgfpathlineto{\pgfqpoint{0.639374in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{0.646353in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{0.660242in}{4.346935in}}%
\pgfpathlineto{\pgfqpoint{0.674046in}{4.327686in}}%
\pgfpathlineto{\pgfqpoint{0.680916in}{4.318061in}}%
\pgfpathlineto{\pgfqpoint{0.694597in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{0.708192in}{4.273913in}}%
\pgfpathlineto{\pgfqpoint{0.721704in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{0.735188in}{4.219931in}}%
\pgfpathlineto{\pgfqpoint{0.755303in}{4.171180in}}%
\pgfpathlineto{\pgfqpoint{0.768631in}{4.137494in}}%
\pgfpathlineto{\pgfqpoint{0.781896in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{0.801678in}{4.043549in}}%
\pgfpathlineto{\pgfqpoint{0.821326in}{3.977013in}}%
\pgfpathlineto{\pgfqpoint{0.834354in}{3.934958in}}%
\pgfpathlineto{\pgfqpoint{0.853793in}{3.856705in}}%
\pgfpathlineto{\pgfqpoint{0.873121in}{3.773640in}}%
\pgfpathlineto{\pgfqpoint{0.898735in}{3.660027in}}%
\pgfpathlineto{\pgfqpoint{0.917841in}{3.560433in}}%
\pgfpathlineto{\pgfqpoint{0.943029in}{3.415436in}}%
\pgfpathlineto{\pgfqpoint{0.961828in}{3.290106in}}%
\pgfpathlineto{\pgfqpoint{0.986882in}{3.111213in}}%
\pgfpathlineto{\pgfqpoint{1.011987in}{2.912861in}}%
\pgfpathlineto{\pgfqpoint{1.043458in}{2.648393in}}%
\pgfpathlineto{\pgfqpoint{1.068793in}{2.431838in}}%
\pgfpathlineto{\pgfqpoint{1.100784in}{2.141006in}}%
\pgfpathlineto{\pgfqpoint{1.133304in}{1.857288in}}%
\pgfpathlineto{\pgfqpoint{1.166518in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{1.200555in}{1.307427in}}%
\pgfpathlineto{\pgfqpoint{1.242602in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{1.285996in}{0.819499in}}%
\pgfpathlineto{\pgfqpoint{1.330629in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{1.376284in}{0.536408in}}%
\pgfpathlineto{\pgfqpoint{1.430714in}{0.446439in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{1.543124in}{0.379484in}}%
\pgfpathlineto{\pgfqpoint{1.607486in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.671468in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{1.742532in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{1.812343in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.880741in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.955301in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.029636in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.205570in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.427656in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.546070in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.662919in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.786726in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.915218in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.040808in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.156195in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{3.270882in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.385222in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.494483in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.597583in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.689426in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.780986in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.864072in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.943258in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.014498in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.074819in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.127810in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.176119in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.217434in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.257125in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.293072in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.326601in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.355920in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.381761in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.405847in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.427198in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.446538in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.464454in}{0.353749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427973in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430728in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.434805in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.439829in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.445507in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.451628in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.458052in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.464682in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.471454in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.478321in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.485254in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.492229in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.499231in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.513279in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.520301in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.527300in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{0.534290in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.541268in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{0.548231in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.555179in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{0.562111in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.569038in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.575950in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{0.582846in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{0.589726in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.603440in}{4.419748in}}%
\pgfpathlineto{\pgfqpoint{0.610273in}{4.414726in}}%
\pgfpathlineto{\pgfqpoint{0.617091in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.630683in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.637458in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.650966in}{4.381668in}}%
\pgfpathlineto{\pgfqpoint{0.664422in}{4.369532in}}%
\pgfpathlineto{\pgfqpoint{0.671131in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{0.684512in}{4.350701in}}%
\pgfpathlineto{\pgfqpoint{0.697846in}{4.336474in}}%
\pgfpathlineto{\pgfqpoint{0.711133in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{0.724425in}{4.295464in}}%
\pgfpathlineto{\pgfqpoint{0.744306in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{0.757525in}{4.241273in}}%
\pgfpathlineto{\pgfqpoint{0.770719in}{4.215747in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{4.169925in}}%
\pgfpathlineto{\pgfqpoint{0.810181in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{0.823305in}{4.082048in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{4.020534in}}%
\pgfpathlineto{\pgfqpoint{0.862606in}{3.955672in}}%
\pgfpathlineto{\pgfqpoint{0.888778in}{3.860262in}}%
\pgfpathlineto{\pgfqpoint{0.908416in}{3.775523in}}%
\pgfpathlineto{\pgfqpoint{0.934629in}{3.658144in}}%
\pgfpathlineto{\pgfqpoint{0.954321in}{3.551436in}}%
\pgfpathlineto{\pgfqpoint{0.980397in}{3.395768in}}%
\pgfpathlineto{\pgfqpoint{1.006528in}{3.217921in}}%
\pgfpathlineto{\pgfqpoint{1.039325in}{2.943409in}}%
\pgfpathlineto{\pgfqpoint{1.065666in}{2.700910in}}%
\pgfpathlineto{\pgfqpoint{1.098654in}{2.377647in}}%
\pgfpathlineto{\pgfqpoint{1.131623in}{2.028648in}}%
\pgfpathlineto{\pgfqpoint{1.164416in}{1.680068in}}%
\pgfpathlineto{\pgfqpoint{1.197313in}{1.346135in}}%
\pgfpathlineto{\pgfqpoint{1.235148in}{1.030613in}}%
\pgfpathlineto{\pgfqpoint{1.271485in}{0.774932in}}%
\pgfpathlineto{\pgfqpoint{1.306502in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{1.339895in}{0.488913in}}%
\pgfpathlineto{\pgfqpoint{1.376670in}{0.412543in}}%
\pgfpathlineto{\pgfqpoint{1.411138in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{1.443430in}{0.365675in}}%
\pgfpathlineto{\pgfqpoint{1.477862in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.509863in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.543259in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.574211in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.603049in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.632937in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.660900in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.689768in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.717014in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{1.745235in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{1.774339in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.829513in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.857974in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.887865in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{1.919097in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.950595in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.983906in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.019013in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.056126in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.095252in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.134535in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.177822in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.220785in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.267255in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.315919in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.367064in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.421834in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.480815in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.536645in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.655878in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.718629in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.781086in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.842744in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.906984in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.969526in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.028531in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.087701in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428246in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.431717in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.436736in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.442783in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.449491in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.456618in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.464009in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.471566in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.479220in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.486900in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.494610in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.502326in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{0.510031in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.517712in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.525363in}{4.463895in}}%
\pgfpathlineto{\pgfqpoint{0.532976in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.548072in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.555548in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.562984in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.570388in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{0.577742in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.585041in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{0.592286in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.599477in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{0.606612in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{0.620715in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{0.627682in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.634593in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.648216in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.654918in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.668142in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{4.385015in}}%
\pgfpathlineto{\pgfqpoint{0.687534in}{4.380412in}}%
\pgfpathlineto{\pgfqpoint{0.700169in}{4.371624in}}%
\pgfpathlineto{\pgfqpoint{0.712570in}{4.358652in}}%
\pgfpathlineto{\pgfqpoint{0.724741in}{4.349446in}}%
\pgfpathlineto{\pgfqpoint{0.736683in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{0.754165in}{4.320153in}}%
\pgfpathlineto{\pgfqpoint{0.765532in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{0.776674in}{4.291907in}}%
\pgfpathlineto{\pgfqpoint{0.792970in}{4.270147in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{0.819044in}{4.231648in}}%
\pgfpathlineto{\pgfqpoint{0.834049in}{4.203193in}}%
\pgfpathlineto{\pgfqpoint{0.848588in}{4.173064in}}%
\pgfpathlineto{\pgfqpoint{0.867413in}{4.133100in}}%
\pgfpathlineto{\pgfqpoint{0.881117in}{4.099205in}}%
\pgfpathlineto{\pgfqpoint{0.898730in}{4.052546in}}%
\pgfpathlineto{\pgfqpoint{0.911459in}{4.014675in}}%
\pgfpathlineto{\pgfqpoint{0.927809in}{3.960693in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{3.899598in}}%
\pgfpathlineto{\pgfqpoint{0.961867in}{3.816742in}}%
\pgfpathlineto{\pgfqpoint{0.976022in}{3.739326in}}%
\pgfpathlineto{\pgfqpoint{0.993037in}{3.618181in}}%
\pgfpathlineto{\pgfqpoint{1.009182in}{3.483436in}}%
\pgfpathlineto{\pgfqpoint{1.024433in}{3.322537in}}%
\pgfpathlineto{\pgfqpoint{1.038361in}{3.128370in}}%
\pgfpathlineto{\pgfqpoint{1.054132in}{2.849046in}}%
\pgfpathlineto{\pgfqpoint{1.069396in}{2.525364in}}%
\pgfpathlineto{\pgfqpoint{1.083932in}{2.190384in}}%
\pgfpathlineto{\pgfqpoint{1.097720in}{1.867540in}}%
\pgfpathlineto{\pgfqpoint{1.113318in}{1.502640in}}%
\pgfpathlineto{\pgfqpoint{1.129535in}{1.161174in}}%
\pgfpathlineto{\pgfqpoint{1.147935in}{0.890428in}}%
\pgfpathlineto{\pgfqpoint{1.172239in}{0.671990in}}%
\pgfpathlineto{\pgfqpoint{1.197357in}{0.547288in}}%
\pgfpathlineto{\pgfqpoint{1.229579in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{1.265816in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{1.303124in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{1.345321in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{1.477067in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.525073in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.577402in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.631534in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.688819in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.759759in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.846745in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.950926in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.067724in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.202011in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.347229in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.498028in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.652743in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.801102in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.955242in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.098879in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.242590in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.380604in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.513148in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.634919in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.745559in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.840304in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.933864in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.014416in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.090097in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.156710in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.215623in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.270333in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.318606in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.362353in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.402879in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428210in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.431668in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.436693in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.442771in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.449538in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.456756in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.464268in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.479832in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.487773in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.495774in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.503816in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.511846in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.519870in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.527895in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.535915in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.543925in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.551924in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{0.567893in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.575916in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{0.583925in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{0.591920in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{0.599899in}{4.418492in}}%
\pgfpathlineto{\pgfqpoint{0.607863in}{4.413052in}}%
\pgfpathlineto{\pgfqpoint{0.615809in}{4.407194in}}%
\pgfpathlineto{\pgfqpoint{0.631635in}{4.394640in}}%
\pgfpathlineto{\pgfqpoint{0.639498in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{0.647334in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.662883in}{4.365766in}}%
\pgfpathlineto{\pgfqpoint{0.670623in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{0.686033in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{0.701346in}{4.323083in}}%
\pgfpathlineto{\pgfqpoint{0.708968in}{4.313040in}}%
\pgfpathlineto{\pgfqpoint{0.724140in}{4.286886in}}%
\pgfpathlineto{\pgfqpoint{0.739220in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{0.754206in}{4.235415in}}%
\pgfpathlineto{\pgfqpoint{0.769076in}{4.206331in}}%
\pgfpathlineto{\pgfqpoint{0.791171in}{4.155488in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{4.116362in}}%
\pgfpathlineto{\pgfqpoint{0.820310in}{4.075980in}}%
\pgfpathlineto{\pgfqpoint{0.841927in}{4.013211in}}%
\pgfpathlineto{\pgfqpoint{0.863369in}{3.949813in}}%
\pgfpathlineto{\pgfqpoint{0.877607in}{3.902736in}}%
\pgfpathlineto{\pgfqpoint{0.898806in}{3.817997in}}%
\pgfpathlineto{\pgfqpoint{0.919826in}{3.732213in}}%
\pgfpathlineto{\pgfqpoint{0.947598in}{3.593283in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{3.483018in}}%
\pgfpathlineto{\pgfqpoint{0.995640in}{3.321491in}}%
\pgfpathlineto{\pgfqpoint{1.016082in}{3.189466in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{3.003459in}}%
\pgfpathlineto{\pgfqpoint{1.070442in}{2.794436in}}%
\pgfpathlineto{\pgfqpoint{1.104529in}{2.513438in}}%
\pgfpathlineto{\pgfqpoint{1.132005in}{2.268428in}}%
\pgfpathlineto{\pgfqpoint{1.166787in}{1.973202in}}%
\pgfpathlineto{\pgfqpoint{1.202256in}{1.691367in}}%
\pgfpathlineto{\pgfqpoint{1.238627in}{1.417483in}}%
\pgfpathlineto{\pgfqpoint{1.276081in}{1.177285in}}%
\pgfpathlineto{\pgfqpoint{1.322212in}{0.926834in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{0.749615in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{0.610058in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{0.508790in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{0.440789in}}%
\pgfpathlineto{\pgfqpoint{1.596468in}{0.402918in}}%
\pgfpathlineto{\pgfqpoint{1.660418in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.733808in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.806914in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{1.888268in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{1.966867in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.043215in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.125898in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.207210in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.297098in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.390920in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.499877in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.621387in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.744325in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{2.866844in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.996358in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{3.130307in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.260505in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.380605in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.499202in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{3.614905in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.725994in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.834040in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.930697in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.024764in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.107115in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.182793in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.250708in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.313293in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.369904in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.421785in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.466101in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.507878in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.543233in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.575578in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.604013in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.629094in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{4.652275in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{4.672740in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{4.691322in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{4.708580in}{0.351657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427873in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430339in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.434017in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.438568in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.443736in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.449383in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.455346in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.461535in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.467886in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.474356in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.480914in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.487538in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.494197in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.500886in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.507599in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.514332in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.521078in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.527835in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.534600in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.541369in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.548142in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.554917in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{0.561693in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.568471in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.575248in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{0.582044in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.595678in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{0.602497in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.609316in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{0.622954in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.629773in}{4.400917in}}%
\pgfpathlineto{\pgfqpoint{0.643412in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.657050in}{4.375809in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.677505in}{4.358234in}}%
\pgfpathlineto{\pgfqpoint{0.691136in}{4.344634in}}%
\pgfpathlineto{\pgfqpoint{0.704760in}{4.325593in}}%
\pgfpathlineto{\pgfqpoint{0.718375in}{4.304461in}}%
\pgfpathlineto{\pgfqpoint{0.738781in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{0.752372in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{0.765950in}{4.229556in}}%
\pgfpathlineto{\pgfqpoint{0.786291in}{4.186664in}}%
\pgfpathlineto{\pgfqpoint{0.806601in}{4.138749in}}%
\pgfpathlineto{\pgfqpoint{0.820125in}{4.103599in}}%
\pgfpathlineto{\pgfqpoint{0.840351in}{4.039155in}}%
\pgfpathlineto{\pgfqpoint{0.860452in}{3.968017in}}%
\pgfpathlineto{\pgfqpoint{0.887198in}{3.869050in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{3.781800in}}%
\pgfpathlineto{\pgfqpoint{0.933874in}{3.653332in}}%
\pgfpathlineto{\pgfqpoint{0.953854in}{3.549135in}}%
\pgfpathlineto{\pgfqpoint{0.980437in}{3.387817in}}%
\pgfpathlineto{\pgfqpoint{1.006943in}{3.200136in}}%
\pgfpathlineto{\pgfqpoint{1.039850in}{2.935667in}}%
\pgfpathlineto{\pgfqpoint{1.066177in}{2.687310in}}%
\pgfpathlineto{\pgfqpoint{1.099078in}{2.344379in}}%
\pgfpathlineto{\pgfqpoint{1.131936in}{1.997891in}}%
\pgfpathlineto{\pgfqpoint{1.164651in}{1.662702in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{1.358898in}}%
\pgfpathlineto{\pgfqpoint{1.236155in}{1.052583in}}%
\pgfpathlineto{\pgfqpoint{1.272806in}{0.820545in}}%
\pgfpathlineto{\pgfqpoint{1.308437in}{0.652532in}}%
\pgfpathlineto{\pgfqpoint{1.342905in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{1.381132in}{0.455645in}}%
\pgfpathlineto{\pgfqpoint{1.416854in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{1.450586in}{0.379066in}}%
\pgfpathlineto{\pgfqpoint{1.486798in}{0.364001in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{1.556597in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.590010in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.621176in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.653464in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.684021in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.715313in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.744458in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.774065in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.804218in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.831997in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.858149in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.884978in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{1.912518in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.940804in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.968110in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.996301in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.025586in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.055867in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.087368in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.152869in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.187220in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.226331in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.268280in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.357796in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.404400in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.451369in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.503388in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.555242in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.611701in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.669428in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.729407in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.790002in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.848570in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.907675in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.967971in}{0.334290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428198in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431574in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.436445in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.442286in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.448711in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.455475in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.462404in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.469418in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.476482in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.483577in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.490648in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.497677in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.504691in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.511660in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.518564in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.525402in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.532172in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.538873in}{4.461175in}}%
\pgfpathlineto{\pgfqpoint{0.545502in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.552061in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{0.558550in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.564971in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.571324in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.577612in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.583835in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.589996in}{4.438579in}}%
\pgfpathlineto{\pgfqpoint{0.602135in}{4.432302in}}%
\pgfpathlineto{\pgfqpoint{0.608116in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{0.614036in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{0.625745in}{4.421421in}}%
\pgfpathlineto{\pgfqpoint{0.631520in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{0.642913in}{4.411378in}}%
\pgfpathlineto{\pgfqpoint{0.654159in}{4.404264in}}%
\pgfpathlineto{\pgfqpoint{0.659707in}{4.400498in}}%
\pgfpathlineto{\pgfqpoint{0.670659in}{4.392966in}}%
\pgfpathlineto{\pgfqpoint{0.681421in}{4.383760in}}%
\pgfpathlineto{\pgfqpoint{0.692002in}{4.376646in}}%
\pgfpathlineto{\pgfqpoint{0.702405in}{4.370369in}}%
\pgfpathlineto{\pgfqpoint{0.717675in}{4.356141in}}%
\pgfpathlineto{\pgfqpoint{0.727643in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.737440in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{0.751822in}{4.322036in}}%
\pgfpathlineto{\pgfqpoint{0.765846in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{0.774995in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{0.788417in}{4.277470in}}%
\pgfpathlineto{\pgfqpoint{0.801497in}{4.255710in}}%
\pgfpathlineto{\pgfqpoint{0.818423in}{4.226418in}}%
\pgfpathlineto{\pgfqpoint{0.830753in}{4.204658in}}%
\pgfpathlineto{\pgfqpoint{0.846726in}{4.171180in}}%
\pgfpathlineto{\pgfqpoint{0.858360in}{4.141888in}}%
\pgfpathlineto{\pgfqpoint{0.873331in}{4.102553in}}%
\pgfpathlineto{\pgfqpoint{0.887842in}{4.062589in}}%
\pgfpathlineto{\pgfqpoint{0.905386in}{4.002540in}}%
\pgfpathlineto{\pgfqpoint{0.918964in}{3.958810in}}%
\pgfpathlineto{\pgfqpoint{0.935427in}{3.898133in}}%
\pgfpathlineto{\pgfqpoint{0.951376in}{3.820717in}}%
\pgfpathlineto{\pgfqpoint{0.966883in}{3.744766in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{3.643917in}}%
\pgfpathlineto{\pgfqpoint{0.999578in}{3.509381in}}%
\pgfpathlineto{\pgfqpoint{1.016746in}{3.352038in}}%
\pgfpathlineto{\pgfqpoint{1.033507in}{3.182979in}}%
\pgfpathlineto{\pgfqpoint{1.049960in}{3.013502in}}%
\pgfpathlineto{\pgfqpoint{1.068947in}{2.816824in}}%
\pgfpathlineto{\pgfqpoint{1.087144in}{2.624331in}}%
\pgfpathlineto{\pgfqpoint{1.105524in}{2.432047in}}%
\pgfpathlineto{\pgfqpoint{1.127058in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.149462in}{1.999356in}}%
\pgfpathlineto{\pgfqpoint{1.176132in}{1.798912in}}%
\pgfpathlineto{\pgfqpoint{1.204500in}{1.625668in}}%
\pgfpathlineto{\pgfqpoint{1.234387in}{1.467489in}}%
\pgfpathlineto{\pgfqpoint{1.266259in}{1.303242in}}%
\pgfpathlineto{\pgfqpoint{1.298497in}{1.153432in}}%
\pgfpathlineto{\pgfqpoint{1.334578in}{1.000275in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{0.863437in}}%
\pgfpathlineto{\pgfqpoint{1.411512in}{0.742292in}}%
\pgfpathlineto{\pgfqpoint{1.454724in}{0.651904in}}%
\pgfpathlineto{\pgfqpoint{1.498146in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{1.542108in}{0.532224in}}%
\pgfpathlineto{\pgfqpoint{1.590723in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{1.644536in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{1.703766in}{0.423423in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.825707in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{1.889111in}{0.381158in}}%
\pgfpathlineto{\pgfqpoint{1.952291in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{2.012243in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{2.065989in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{2.117175in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.160268in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.199125in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.230697in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.256104in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{2.275761in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.289279in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.298332in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.304809in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.309748in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.315292in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.316602in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.317635in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.318635in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{0.338057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428192in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.431612in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.436580in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.442572in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.449214in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.456259in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.463556in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.470990in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.478490in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.486019in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.493549in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.501052in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.508529in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.515972in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{0.523373in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.530732in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.538065in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.545359in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{0.552606in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.559830in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.567011in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.574149in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{0.581242in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{0.588293in}{4.428535in}}%
\pgfpathlineto{\pgfqpoint{0.595301in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.602267in}{4.419748in}}%
\pgfpathlineto{\pgfqpoint{0.616083in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.622933in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.629748in}{4.396732in}}%
\pgfpathlineto{\pgfqpoint{0.643273in}{4.385015in}}%
\pgfpathlineto{\pgfqpoint{0.649985in}{4.379575in}}%
\pgfpathlineto{\pgfqpoint{0.663314in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{0.676520in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{0.683078in}{4.345680in}}%
\pgfpathlineto{\pgfqpoint{0.696107in}{4.326849in}}%
\pgfpathlineto{\pgfqpoint{0.709030in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{0.721853in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{0.734584in}{4.270775in}}%
\pgfpathlineto{\pgfqpoint{0.753516in}{4.236461in}}%
\pgfpathlineto{\pgfqpoint{0.766036in}{4.205913in}}%
\pgfpathlineto{\pgfqpoint{0.778478in}{4.178504in}}%
\pgfpathlineto{\pgfqpoint{0.797008in}{4.133519in}}%
\pgfpathlineto{\pgfqpoint{0.815391in}{4.079955in}}%
\pgfpathlineto{\pgfqpoint{0.827569in}{4.045641in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{3.991660in}}%
\pgfpathlineto{\pgfqpoint{0.863782in}{3.933493in}}%
\pgfpathlineto{\pgfqpoint{0.887678in}{3.844151in}}%
\pgfpathlineto{\pgfqpoint{0.905491in}{3.768828in}}%
\pgfpathlineto{\pgfqpoint{0.929128in}{3.661492in}}%
\pgfpathlineto{\pgfqpoint{0.946786in}{3.576753in}}%
\pgfpathlineto{\pgfqpoint{0.970271in}{3.448913in}}%
\pgfpathlineto{\pgfqpoint{0.993727in}{3.304124in}}%
\pgfpathlineto{\pgfqpoint{1.023047in}{3.111631in}}%
\pgfpathlineto{\pgfqpoint{1.046563in}{2.948012in}}%
\pgfpathlineto{\pgfqpoint{1.076122in}{2.740036in}}%
\pgfpathlineto{\pgfqpoint{1.105956in}{2.517832in}}%
\pgfpathlineto{\pgfqpoint{1.136237in}{2.309646in}}%
\pgfpathlineto{\pgfqpoint{1.167312in}{2.104599in}}%
\pgfpathlineto{\pgfqpoint{1.205280in}{1.845361in}}%
\pgfpathlineto{\pgfqpoint{1.243938in}{1.599514in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{1.379612in}}%
\pgfpathlineto{\pgfqpoint{1.322035in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{1.366812in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{1.409548in}{0.793763in}}%
\pgfpathlineto{\pgfqpoint{1.448527in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{1.487373in}{0.574279in}}%
\pgfpathlineto{\pgfqpoint{1.520646in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{1.551489in}{0.457737in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{0.413380in}}%
\pgfpathlineto{\pgfqpoint{1.597221in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{1.615031in}{0.378229in}}%
\pgfpathlineto{\pgfqpoint{1.628639in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.639383in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.646784in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.652091in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.655668in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.657702in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.658803in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.659383in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.659668in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{1.659830in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.659929in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.660011in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.660082in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.660309in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.660391in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.660557in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.660645in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.660739in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{1.660833in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.661151in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.661261in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{1.661383in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.661508in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{1.661639in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{1.661780in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.661926in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.662074in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.662235in}{0.355841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427845in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430328in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434009in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.438524in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.443598in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.449039in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.454708in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.460517in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.466404in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.472291in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.478183in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.484034in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.489854in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.495635in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.501392in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.507132in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.512828in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.518478in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.524081in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.529637in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.535147in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.540612in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.546032in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.551408in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.556741in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.562033in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.572490in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.577656in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{0.582785in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.592937in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.597963in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.607922in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.617764in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.622641in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{0.632314in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{0.641884in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.651354in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.660725in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.674609in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.683767in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{0.692854in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{0.706365in}{4.422258in}}%
\pgfpathlineto{\pgfqpoint{0.719741in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{0.728584in}{4.407194in}}%
\pgfpathlineto{\pgfqpoint{0.741745in}{4.397569in}}%
\pgfpathlineto{\pgfqpoint{0.754775in}{4.386689in}}%
\pgfpathlineto{\pgfqpoint{0.772035in}{4.369532in}}%
\pgfpathlineto{\pgfqpoint{0.784887in}{4.351957in}}%
\pgfpathlineto{\pgfqpoint{0.801914in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{4.310947in}}%
\pgfpathlineto{\pgfqpoint{0.831522in}{4.284166in}}%
\pgfpathlineto{\pgfqpoint{0.848381in}{4.250689in}}%
\pgfpathlineto{\pgfqpoint{0.869436in}{4.201938in}}%
\pgfpathlineto{\pgfqpoint{0.886322in}{4.161347in}}%
\pgfpathlineto{\pgfqpoint{0.907520in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{0.928881in}{4.033088in}}%
\pgfpathlineto{\pgfqpoint{0.950455in}{3.957346in}}%
\pgfpathlineto{\pgfqpoint{0.972289in}{3.875118in}}%
\pgfpathlineto{\pgfqpoint{0.998880in}{3.761505in}}%
\pgfpathlineto{\pgfqpoint{1.026004in}{3.631991in}}%
\pgfpathlineto{\pgfqpoint{1.053544in}{3.481135in}}%
\pgfpathlineto{\pgfqpoint{1.081484in}{3.310192in}}%
\pgfpathlineto{\pgfqpoint{1.114740in}{3.091127in}}%
\pgfpathlineto{\pgfqpoint{1.148635in}{2.881895in}}%
\pgfpathlineto{\pgfqpoint{1.183105in}{2.664085in}}%
\pgfpathlineto{\pgfqpoint{1.223065in}{2.387062in}}%
\pgfpathlineto{\pgfqpoint{1.263451in}{2.121338in}}%
\pgfpathlineto{\pgfqpoint{1.309126in}{1.844943in}}%
\pgfpathlineto{\pgfqpoint{1.354718in}{1.580056in}}%
\pgfpathlineto{\pgfqpoint{1.399883in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.449108in}{1.133974in}}%
\pgfpathlineto{\pgfqpoint{1.496849in}{0.947339in}}%
\pgfpathlineto{\pgfqpoint{1.547240in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{1.595000in}{0.670735in}}%
\pgfpathlineto{\pgfqpoint{1.643803in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{1.692611in}{0.510882in}}%
\pgfpathlineto{\pgfqpoint{1.737381in}{0.462131in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{1.818869in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{1.858341in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{1.896571in}{0.366931in}}%
\pgfpathlineto{\pgfqpoint{1.931296in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.997032in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{2.027694in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.056377in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.081491in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{2.105214in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.124697in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.142861in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.158862in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.184759in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.195435in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.204167in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.212051in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.218609in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.224361in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.229057in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.232987in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.236477in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.239393in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.241908in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.244102in}{0.345170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428256in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.431730in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.436751in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.442799in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.449509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.456639in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.464033in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.471573in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.479193in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.486870in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.494571in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.502282in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.509986in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.517668in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.532957in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.540541in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.548078in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.555575in}{4.453852in}}%
\pgfpathlineto{\pgfqpoint{0.563030in}{4.449877in}}%
\pgfpathlineto{\pgfqpoint{0.570432in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.577781in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.585075in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.592314in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{0.599498in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.606628in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{0.620718in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.627678in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{0.634581in}{4.415145in}}%
\pgfpathlineto{\pgfqpoint{0.648174in}{4.406775in}}%
\pgfpathlineto{\pgfqpoint{0.654870in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{0.668084in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{0.681061in}{4.385434in}}%
\pgfpathlineto{\pgfqpoint{0.687461in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.700087in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{4.357815in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{4.350073in}}%
\pgfpathlineto{\pgfqpoint{0.736580in}{4.337729in}}%
\pgfpathlineto{\pgfqpoint{0.754050in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{0.765414in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{0.776553in}{4.292535in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{0.808639in}{4.248178in}}%
\pgfpathlineto{\pgfqpoint{0.818898in}{4.230602in}}%
\pgfpathlineto{\pgfqpoint{0.833891in}{4.202356in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{4.174528in}}%
\pgfpathlineto{\pgfqpoint{0.867359in}{4.132682in}}%
\pgfpathlineto{\pgfqpoint{0.881057in}{4.097740in}}%
\pgfpathlineto{\pgfqpoint{0.898665in}{4.050663in}}%
\pgfpathlineto{\pgfqpoint{0.911391in}{4.014257in}}%
\pgfpathlineto{\pgfqpoint{0.927703in}{3.958601in}}%
\pgfpathlineto{\pgfqpoint{0.943237in}{3.896878in}}%
\pgfpathlineto{\pgfqpoint{0.961822in}{3.814231in}}%
\pgfpathlineto{\pgfqpoint{0.976080in}{3.735351in}}%
\pgfpathlineto{\pgfqpoint{0.993080in}{3.621738in}}%
\pgfpathlineto{\pgfqpoint{1.009202in}{3.485110in}}%
\pgfpathlineto{\pgfqpoint{1.024328in}{3.326303in}}%
\pgfpathlineto{\pgfqpoint{1.038264in}{3.120838in}}%
\pgfpathlineto{\pgfqpoint{1.054036in}{2.841095in}}%
\pgfpathlineto{\pgfqpoint{1.069281in}{2.525783in}}%
\pgfpathlineto{\pgfqpoint{1.083808in}{2.193104in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{1.858961in}}%
\pgfpathlineto{\pgfqpoint{1.113384in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{1.129619in}{1.165568in}}%
\pgfpathlineto{\pgfqpoint{1.148098in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{1.172399in}{0.676384in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{0.541848in}}%
\pgfpathlineto{\pgfqpoint{1.230631in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{1.266267in}{0.405848in}}%
\pgfpathlineto{\pgfqpoint{1.303605in}{0.381577in}}%
\pgfpathlineto{\pgfqpoint{1.345786in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.387654in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.432979in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{1.477484in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{1.525457in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.577845in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.632041in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.689426in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.759411in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.846356in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.951157in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.069407in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.347857in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.498236in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.653089in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.801535in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.956035in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.099830in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.243688in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.379827in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.512318in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.634134in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.748125in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.842483in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.935293in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.016061in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.091631in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.158130in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.216976in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.271749in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.320078in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.364050in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.404803in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428277in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431835in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.437001in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.443251in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.450203in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.457615in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.465329in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.473245in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.481293in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.489430in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.497625in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.505855in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.514104in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.522364in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.530606in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.538830in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.547041in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.555236in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.563414in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.571571in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.579708in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.587823in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.603986in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.612035in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.620061in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{0.636065in}{4.428117in}}%
\pgfpathlineto{\pgfqpoint{0.644038in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.651990in}{4.417655in}}%
\pgfpathlineto{\pgfqpoint{0.667850in}{4.409286in}}%
\pgfpathlineto{\pgfqpoint{0.675761in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.691527in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{0.707222in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.715044in}{4.375809in}}%
\pgfpathlineto{\pgfqpoint{0.730641in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.746177in}{4.351538in}}%
\pgfpathlineto{\pgfqpoint{0.761654in}{4.335009in}}%
\pgfpathlineto{\pgfqpoint{0.777074in}{4.316806in}}%
\pgfpathlineto{\pgfqpoint{0.800099in}{4.291279in}}%
\pgfpathlineto{\pgfqpoint{0.815432in}{4.269938in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{4.251525in}}%
\pgfpathlineto{\pgfqpoint{0.853586in}{4.213027in}}%
\pgfpathlineto{\pgfqpoint{0.876371in}{4.174528in}}%
\pgfpathlineto{\pgfqpoint{0.891521in}{4.145026in}}%
\pgfpathlineto{\pgfqpoint{0.914190in}{4.084977in}}%
\pgfpathlineto{\pgfqpoint{0.936802in}{4.027438in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{3.945210in}}%
\pgfpathlineto{\pgfqpoint{0.989405in}{3.870305in}}%
\pgfpathlineto{\pgfqpoint{1.019425in}{3.758994in}}%
\pgfpathlineto{\pgfqpoint{1.041955in}{3.660028in}}%
\pgfpathlineto{\pgfqpoint{1.072054in}{3.511473in}}%
\pgfpathlineto{\pgfqpoint{1.102271in}{3.347435in}}%
\pgfpathlineto{\pgfqpoint{1.140320in}{3.094265in}}%
\pgfpathlineto{\pgfqpoint{1.171077in}{2.866621in}}%
\pgfpathlineto{\pgfqpoint{1.210068in}{2.543567in}}%
\pgfpathlineto{\pgfqpoint{1.249768in}{2.196661in}}%
\pgfpathlineto{\pgfqpoint{1.290490in}{1.842641in}}%
\pgfpathlineto{\pgfqpoint{1.332547in}{1.481298in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.111377in}}%
\pgfpathlineto{\pgfqpoint{1.440635in}{0.823265in}}%
\pgfpathlineto{\pgfqpoint{1.497045in}{0.617799in}}%
\pgfpathlineto{\pgfqpoint{1.554961in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{1.623880in}{0.402082in}}%
\pgfpathlineto{\pgfqpoint{1.693595in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.763496in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.843408in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{1.922823in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{2.010624in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.096267in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.178961in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.265770in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.350634in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.542256in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.651959in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.895064in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.015363in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.145069in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.278772in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.413207in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.537946in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.659681in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.776763in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.887965in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.990707in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.080963in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.167814in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.242998in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.313507in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.376031in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.431433in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.480145in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.525191in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.565012in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.602602in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.634907in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.664871in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.691137in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.714297in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.735693in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.754474in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.771416in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.787031in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428079in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.431091in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.435503in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.440905in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.446979in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.453504in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.460332in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.467368in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.474543in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.481814in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.489148in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.496524in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.503926in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.511343in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.518768in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.526193in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.533614in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.541027in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.548431in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.555824in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.563204in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{0.570570in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.577923in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.585263in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{0.592588in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.599900in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.614481in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.621751in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{0.629010in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.643491in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.650715in}{4.442763in}}%
\pgfpathlineto{\pgfqpoint{0.665136in}{4.435649in}}%
\pgfpathlineto{\pgfqpoint{0.679522in}{4.429581in}}%
\pgfpathlineto{\pgfqpoint{0.686704in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{0.701027in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{0.715264in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{0.729480in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.743679in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.764951in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{0.779181in}{4.375809in}}%
\pgfpathlineto{\pgfqpoint{0.793425in}{4.364929in}}%
\pgfpathlineto{\pgfqpoint{0.814810in}{4.347772in}}%
\pgfpathlineto{\pgfqpoint{0.836228in}{4.327477in}}%
\pgfpathlineto{\pgfqpoint{0.850535in}{4.311156in}}%
\pgfpathlineto{\pgfqpoint{0.872043in}{4.282492in}}%
\pgfpathlineto{\pgfqpoint{0.893617in}{4.250479in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{4.199008in}}%
\pgfpathlineto{\pgfqpoint{0.944347in}{4.151931in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{4.080583in}}%
\pgfpathlineto{\pgfqpoint{0.995694in}{4.013629in}}%
\pgfpathlineto{\pgfqpoint{1.025579in}{3.904829in}}%
\pgfpathlineto{\pgfqpoint{1.055973in}{3.776570in}}%
\pgfpathlineto{\pgfqpoint{1.094825in}{3.579264in}}%
\pgfpathlineto{\pgfqpoint{1.126703in}{3.398279in}}%
\pgfpathlineto{\pgfqpoint{1.167847in}{3.085478in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{2.718276in}}%
\pgfpathlineto{\pgfqpoint{1.254074in}{2.314250in}}%
\pgfpathlineto{\pgfqpoint{1.298725in}{1.908131in}}%
\pgfpathlineto{\pgfqpoint{1.353532in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{1.408188in}{1.035844in}}%
\pgfpathlineto{\pgfqpoint{1.461725in}{0.745849in}}%
\pgfpathlineto{\pgfqpoint{1.513630in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{1.571119in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{1.623821in}{0.389109in}}%
\pgfpathlineto{\pgfqpoint{1.671590in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.719898in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.762464in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.804751in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.873820in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{1.906739in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.936777in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.967071in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.996082in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.027954in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.061000in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.092987in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.122623in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.153541in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.188004in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.223652in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.256933in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.294079in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.334093in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.376625in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.466973in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.516722in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.566344in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.620144in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.675504in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.732132in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.789577in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.849610in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.907753in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.969652in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.028934in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.090618in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.150405in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.208315in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.266847in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.322955in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.377397in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.431138in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.467690in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.513201in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.558125in}{4.434812in}}%
\pgfpathlineto{\pgfqpoint{0.601833in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.644277in}{4.354886in}}%
\pgfpathlineto{\pgfqpoint{0.685700in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{0.725859in}{4.204030in}}%
\pgfpathlineto{\pgfqpoint{0.764713in}{4.091045in}}%
\pgfpathlineto{\pgfqpoint{0.802220in}{3.956718in}}%
\pgfpathlineto{\pgfqpoint{0.837875in}{3.799585in}}%
\pgfpathlineto{\pgfqpoint{0.871964in}{3.595794in}}%
\pgfpathlineto{\pgfqpoint{0.904594in}{3.369405in}}%
\pgfpathlineto{\pgfqpoint{0.935780in}{3.130044in}}%
\pgfpathlineto{\pgfqpoint{0.965552in}{2.858670in}}%
\pgfpathlineto{\pgfqpoint{0.993945in}{2.571604in}}%
\pgfpathlineto{\pgfqpoint{1.021011in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{1.046968in}{1.971528in}}%
\pgfpathlineto{\pgfqpoint{1.071693in}{1.677348in}}%
\pgfpathlineto{\pgfqpoint{1.095289in}{1.402418in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{1.181888in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{1.160290in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{1.180292in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{1.199583in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{1.218222in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{1.236251in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{1.270588in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{1.286979in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{0.375718in}}%
\pgfpathlineto{\pgfqpoint{1.333318in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{1.347878in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.375755in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{1.402063in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{1.414672in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{1.438904in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{1.462076in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.484323in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.505799in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.536973in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{1.557353in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.577617in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.608193in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.639594in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.661265in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.695330in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.731696in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.784567in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.827964in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.892498in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.947727in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.027991in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.115748in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.328137in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.461893in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.600797in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.741586in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.881528in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.045900in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.206501in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.354573in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.489824in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.631606in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.756351in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.865317in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.972579in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.065698in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.155865in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.231663in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.295896in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.356480in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.408130in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.498486in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.537820in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.574581in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.606449in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.634300in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.660686in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.685489in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.708794in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.729379in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.748791in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.766979in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.784079in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.800384in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.815702in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.830824in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.844383in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.870080in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.881657in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.892455in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.902861in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.912171in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.921492in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.929941in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.938240in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.946001in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.953230in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.960317in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.966914in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.973184in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.979297in}{0.335546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.467702in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.505523in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.544738in}{4.430419in}}%
\pgfpathlineto{\pgfqpoint{0.584096in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.623109in}{4.339403in}}%
\pgfpathlineto{\pgfqpoint{0.661640in}{4.264289in}}%
\pgfpathlineto{\pgfqpoint{0.699888in}{4.153396in}}%
\pgfpathlineto{\pgfqpoint{0.737653in}{4.020743in}}%
\pgfpathlineto{\pgfqpoint{0.774908in}{3.853776in}}%
\pgfpathlineto{\pgfqpoint{0.811554in}{3.643917in}}%
\pgfpathlineto{\pgfqpoint{0.847083in}{3.398279in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{0.916386in}{2.820381in}}%
\pgfpathlineto{\pgfqpoint{0.950216in}{2.515112in}}%
\pgfpathlineto{\pgfqpoint{0.983507in}{2.178667in}}%
\pgfpathlineto{\pgfqpoint{1.016260in}{1.841177in}}%
\pgfpathlineto{\pgfqpoint{1.048371in}{1.538419in}}%
\pgfpathlineto{\pgfqpoint{1.080368in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{1.111882in}{1.034798in}}%
\pgfpathlineto{\pgfqpoint{1.142914in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{1.173473in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{1.203571in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{1.233222in}{0.497700in}}%
\pgfpathlineto{\pgfqpoint{1.262444in}{0.448949in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{0.412962in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{1.375529in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.402860in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.483887in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.510606in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.616026in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.642045in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.694051in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.746078in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.798198in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.850452in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.929146in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.981833in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.034714in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.113761in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.192704in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.246968in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.328964in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.411637in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.522800in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.606785in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.719457in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.804123in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{2.913822in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.018138in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.231532in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.334679in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.427406in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.510882in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.586295in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.667550in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.740118in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.863711in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.924839in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.979299in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.028348in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.079927in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.125932in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.172013in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.212893in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.249342in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.285420in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.317536in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.348923in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.376754in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.403682in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.429428in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.452552in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.473585in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.493707in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.512818in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.530787in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.562506in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.576974in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.590493in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.603045in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.624996in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.634605in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.643888in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.652448in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.660403in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.667668in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.674569in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.680740in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.686796in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.692118in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.697243in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.701803in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.706045in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.710197in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.713965in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.717451in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.720728in}{0.352703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.460956in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.502610in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.544255in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{0.585050in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.625256in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.664638in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{0.702643in}{4.258221in}}%
\pgfpathlineto{\pgfqpoint{0.739910in}{4.162393in}}%
\pgfpathlineto{\pgfqpoint{0.776521in}{4.048780in}}%
\pgfpathlineto{\pgfqpoint{0.813123in}{3.913825in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{3.734932in}}%
\pgfpathlineto{\pgfqpoint{0.885013in}{3.521725in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{3.277552in}}%
\pgfpathlineto{\pgfqpoint{0.954656in}{3.003249in}}%
\pgfpathlineto{\pgfqpoint{0.988340in}{2.707605in}}%
\pgfpathlineto{\pgfqpoint{1.020942in}{2.399825in}}%
\pgfpathlineto{\pgfqpoint{1.052745in}{2.071332in}}%
\pgfpathlineto{\pgfqpoint{1.083764in}{1.755392in}}%
\pgfpathlineto{\pgfqpoint{1.113978in}{1.471255in}}%
\pgfpathlineto{\pgfqpoint{1.143372in}{1.210343in}}%
\pgfpathlineto{\pgfqpoint{1.172145in}{0.990441in}}%
\pgfpathlineto{\pgfqpoint{1.200463in}{0.813849in}}%
\pgfpathlineto{\pgfqpoint{1.227969in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{1.254669in}{0.576162in}}%
\pgfpathlineto{\pgfqpoint{1.280575in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{1.305704in}{0.444974in}}%
\pgfpathlineto{\pgfqpoint{1.353710in}{0.380321in}}%
\pgfpathlineto{\pgfqpoint{1.376644in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.398907in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.440535in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.460377in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.498420in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{1.534431in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.551730in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{1.585040in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{1.616769in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.647074in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.676097in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.717538in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.743950in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.769514in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.843197in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{1.866936in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.901710in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.935667in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.979927in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.012523in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.055384in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.087152in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.170525in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.221723in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.262186in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.312113in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.361169in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.409241in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.456822in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.514004in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.569177in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.622211in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.673102in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.729766in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.783456in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.833116in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.884491in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.932306in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.982126in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.028081in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.072781in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.118994in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.161657in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.205051in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.245970in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.288721in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.331174in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.370155in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.405955in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.441464in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.510596in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.542017in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.572673in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.602408in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.631216in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.658894in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.684054in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.709507in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.732844in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.756312in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.778725in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.800079in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.820479in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.840757in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.859285in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.877927in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.894962in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.911550in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.926759in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.941063in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.954983in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.967989in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.980562in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.992675in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.467649in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.512900in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.557299in}{4.433975in}}%
\pgfpathlineto{\pgfqpoint{0.600452in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.642799in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.683918in}{4.285421in}}%
\pgfpathlineto{\pgfqpoint{0.723806in}{4.197962in}}%
\pgfpathlineto{\pgfqpoint{0.762427in}{4.079955in}}%
\pgfpathlineto{\pgfqpoint{0.799733in}{3.946047in}}%
\pgfpathlineto{\pgfqpoint{0.835694in}{3.774268in}}%
\pgfpathlineto{\pgfqpoint{0.869916in}{3.567756in}}%
\pgfpathlineto{\pgfqpoint{0.902448in}{3.329023in}}%
\pgfpathlineto{\pgfqpoint{0.933545in}{3.087779in}}%
\pgfpathlineto{\pgfqpoint{0.963231in}{2.788787in}}%
\pgfpathlineto{\pgfqpoint{0.991548in}{2.472219in}}%
\pgfpathlineto{\pgfqpoint{1.018553in}{2.160883in}}%
\pgfpathlineto{\pgfqpoint{1.044179in}{1.844943in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{1.549299in}}%
\pgfpathlineto{\pgfqpoint{1.091830in}{1.284411in}}%
\pgfpathlineto{\pgfqpoint{1.114168in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{1.135638in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{1.156602in}{0.759868in}}%
\pgfpathlineto{\pgfqpoint{1.176865in}{0.645836in}}%
\pgfpathlineto{\pgfqpoint{1.196473in}{0.559842in}}%
\pgfpathlineto{\pgfqpoint{1.215479in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{1.233929in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{1.269275in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{1.286215in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.302694in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{1.334333in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.349519in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.378686in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{1.406349in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.419656in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.445312in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.469842in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.493308in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{1.515740in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.548185in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{1.569310in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.590268in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.654732in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.677661in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.713767in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{1.752493in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.809079in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{1.855786in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{1.985254in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.073181in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.169402in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.293472in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.399835in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.542278in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.690885in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.840115in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.988175in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.159690in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.320817in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.469467in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.604932in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.744212in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.863762in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.966991in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.067632in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.152632in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.233122in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.300743in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.358086in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.412687in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.459416in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.503907in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.542576in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.579202in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.613623in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.643573in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.669932in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.694946in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.718898in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.741496in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.761462in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.780276in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.798001in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.814636in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.830254in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.844172in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.857832in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.870383in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.882651in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.894171in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.904847in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.914832in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.924455in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.933141in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.941813in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.949570in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.957278in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.964409in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.971010in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.977476in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.983466in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.989229in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.994790in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.466916in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.510319in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.553492in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{0.595650in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{0.637288in}{4.337310in}}%
\pgfpathlineto{\pgfqpoint{0.678670in}{4.252781in}}%
\pgfpathlineto{\pgfqpoint{0.719550in}{4.138122in}}%
\pgfpathlineto{\pgfqpoint{0.759907in}{3.995426in}}%
\pgfpathlineto{\pgfqpoint{0.799655in}{3.816324in}}%
\pgfpathlineto{\pgfqpoint{0.838738in}{3.587843in}}%
\pgfpathlineto{\pgfqpoint{0.876942in}{3.326303in}}%
\pgfpathlineto{\pgfqpoint{0.914708in}{3.047188in}}%
\pgfpathlineto{\pgfqpoint{0.952058in}{2.750079in}}%
\pgfpathlineto{\pgfqpoint{0.989016in}{2.450250in}}%
\pgfpathlineto{\pgfqpoint{1.025596in}{2.143726in}}%
\pgfpathlineto{\pgfqpoint{1.062246in}{1.862518in}}%
\pgfpathlineto{\pgfqpoint{1.098651in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{1.134691in}{1.351575in}}%
\pgfpathlineto{\pgfqpoint{1.170365in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{1.205671in}{0.967635in}}%
\pgfpathlineto{\pgfqpoint{1.240607in}{0.831425in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{0.718231in}}%
\pgfpathlineto{\pgfqpoint{1.309368in}{0.638304in}}%
\pgfpathlineto{\pgfqpoint{1.343199in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{1.376673in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{1.409804in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{1.475096in}{0.420494in}}%
\pgfpathlineto{\pgfqpoint{1.507297in}{0.399571in}}%
\pgfpathlineto{\pgfqpoint{1.539228in}{0.387435in}}%
\pgfpathlineto{\pgfqpoint{1.602356in}{0.371534in}}%
\pgfpathlineto{\pgfqpoint{1.633592in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{1.695502in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.756791in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{1.787246in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{1.847862in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.908188in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.968314in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.029182in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.120615in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.181575in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.242557in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.332971in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.423103in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{2.483332in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{2.573905in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.664753in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.786346in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.878644in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.001890in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.093951in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.213448in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.325651in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.453026in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.544692in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.647728in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.739597in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.821835in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.895797in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.975173in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.045779in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.108906in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.165949in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.226721in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.280925in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.329456in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.378974in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.423001in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.466931in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.505797in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.540372in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.574489in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.604724in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.634244in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.660427in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.685718in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.709945in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.731351in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.750360in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.768598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.785980in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.802319in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.816862in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.830541in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.843351in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.855292in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.866456in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.876380in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.886043in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.894616in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.902922in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.910610in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.917724in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.930461in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.941389in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.950869in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.955083in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.958920in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.962638in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.966030in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.969194in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.972200in}{0.352284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.458185in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.496785in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.535958in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.574515in}{4.415981in}}%
\pgfpathlineto{\pgfqpoint{0.612998in}{4.378320in}}%
\pgfpathlineto{\pgfqpoint{0.651024in}{4.332289in}}%
\pgfpathlineto{\pgfqpoint{0.688469in}{4.260104in}}%
\pgfpathlineto{\pgfqpoint{0.725216in}{4.172227in}}%
\pgfpathlineto{\pgfqpoint{0.761164in}{4.055475in}}%
\pgfpathlineto{\pgfqpoint{0.796441in}{3.913825in}}%
\pgfpathlineto{\pgfqpoint{0.831210in}{3.740791in}}%
\pgfpathlineto{\pgfqpoint{0.865471in}{3.519842in}}%
\pgfpathlineto{\pgfqpoint{0.899214in}{3.277971in}}%
\pgfpathlineto{\pgfqpoint{0.932859in}{3.019569in}}%
\pgfpathlineto{\pgfqpoint{0.966305in}{2.737944in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{2.445438in}}%
\pgfpathlineto{\pgfqpoint{1.031566in}{2.146864in}}%
\pgfpathlineto{\pgfqpoint{1.063297in}{1.856032in}}%
\pgfpathlineto{\pgfqpoint{1.094377in}{1.588634in}}%
\pgfpathlineto{\pgfqpoint{1.124778in}{1.349482in}}%
\pgfpathlineto{\pgfqpoint{1.154470in}{1.145900in}}%
\pgfpathlineto{\pgfqpoint{1.183268in}{0.973912in}}%
\pgfpathlineto{\pgfqpoint{1.211057in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{1.238119in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{1.264464in}{0.612150in}}%
\pgfpathlineto{\pgfqpoint{1.290649in}{0.536408in}}%
\pgfpathlineto{\pgfqpoint{1.341078in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{1.365080in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{1.388223in}{0.390365in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{0.363164in}}%
\pgfpathlineto{\pgfqpoint{1.454050in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.495152in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.534211in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{1.553018in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.589282in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{1.623869in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.656915in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.688370in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.732852in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.761155in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.788494in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.827878in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.891709in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.928160in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.963429in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.008879in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.041942in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.084870in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.116180in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.156797in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.196592in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.245305in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.283525in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.330417in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.376358in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.421388in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.465500in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.515235in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.562975in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.653358in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.705102in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.755107in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.801957in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.854859in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.905617in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.959643in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.010458in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.058295in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.108032in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.154396in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.200127in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.242340in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.284821in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.327116in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.365926in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.401137in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.435756in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.469703in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.535169in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.565829in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.595849in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.624866in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.652804in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.678267in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.703755in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.727185in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.751661in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.774069in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.795544in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.815940in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.836080in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.854864in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.874107in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.891978in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.910236in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.927538in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.943882in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.960298in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.975887in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.991093in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.006312in}{0.333454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.466294in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.507260in}{4.463895in}}%
\pgfpathlineto{\pgfqpoint{0.546297in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{0.583231in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.618722in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{0.653442in}{4.342750in}}%
\pgfpathlineto{\pgfqpoint{0.687063in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{0.719511in}{4.213864in}}%
\pgfpathlineto{\pgfqpoint{0.750997in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{0.781560in}{4.038109in}}%
\pgfpathlineto{\pgfqpoint{0.811233in}{3.931192in}}%
\pgfpathlineto{\pgfqpoint{0.840034in}{3.805862in}}%
\pgfpathlineto{\pgfqpoint{0.867978in}{3.667141in}}%
\pgfpathlineto{\pgfqpoint{0.895080in}{3.489713in}}%
\pgfpathlineto{\pgfqpoint{0.921363in}{3.325466in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{3.149712in}}%
\pgfpathlineto{\pgfqpoint{0.971535in}{2.967471in}}%
\pgfpathlineto{\pgfqpoint{0.995487in}{2.790670in}}%
\pgfpathlineto{\pgfqpoint{1.018729in}{2.620565in}}%
\pgfpathlineto{\pgfqpoint{1.041302in}{2.448158in}}%
\pgfpathlineto{\pgfqpoint{1.063245in}{2.270102in}}%
\pgfpathlineto{\pgfqpoint{1.084597in}{2.116107in}}%
\pgfpathlineto{\pgfqpoint{1.105402in}{1.980525in}}%
\pgfpathlineto{\pgfqpoint{1.125699in}{1.839503in}}%
\pgfpathlineto{\pgfqpoint{1.145520in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{1.164891in}{1.571268in}}%
\pgfpathlineto{\pgfqpoint{1.202370in}{1.373335in}}%
\pgfpathlineto{\pgfqpoint{1.220520in}{1.285876in}}%
\pgfpathlineto{\pgfqpoint{1.238294in}{1.209088in}}%
\pgfpathlineto{\pgfqpoint{1.272776in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{1.289505in}{1.015758in}}%
\pgfpathlineto{\pgfqpoint{1.321431in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{1.351637in}{0.820336in}}%
\pgfpathlineto{\pgfqpoint{1.366462in}{0.785603in}}%
\pgfpathlineto{\pgfqpoint{1.395555in}{0.716975in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{0.655252in}}%
\pgfpathlineto{\pgfqpoint{1.450001in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{0.560888in}}%
\pgfpathlineto{\pgfqpoint{1.511138in}{0.507116in}}%
\pgfpathlineto{\pgfqpoint{1.533561in}{0.478660in}}%
\pgfpathlineto{\pgfqpoint{1.554902in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{1.585040in}{0.427399in}}%
\pgfpathlineto{\pgfqpoint{1.613168in}{0.409195in}}%
\pgfpathlineto{\pgfqpoint{1.630931in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{1.656286in}{0.387017in}}%
\pgfpathlineto{\pgfqpoint{1.680308in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{1.710643in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.732449in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.760582in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.781136in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{1.807933in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{1.834049in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.864572in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{1.915594in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.942534in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.967572in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.990671in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.015706in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.058031in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.075356in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.092471in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.106768in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.118688in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.129811in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.138726in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.147636in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.154871in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.160421in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.165085in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.168426in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.171065in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.172894in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.174254in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.175146in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.175669in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.175963in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.176116in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.176199in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.176234in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.176250in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.176259in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.176276in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.176296in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.176312in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.176315in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.176321in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.176328in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.176330in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.176334in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.176335in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.176335in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.176336in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.176344in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.176347in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.176381in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.176472in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.176499in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.176534in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.176651in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.176716in}{0.338684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.466281in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.508325in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.549301in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.588786in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.626891in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{0.664204in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{0.701047in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{0.737204in}{4.142934in}}%
\pgfpathlineto{\pgfqpoint{0.772730in}{4.036435in}}%
\pgfpathlineto{\pgfqpoint{0.807774in}{3.906921in}}%
\pgfpathlineto{\pgfqpoint{0.842414in}{3.752926in}}%
\pgfpathlineto{\pgfqpoint{0.876699in}{3.562944in}}%
\pgfpathlineto{\pgfqpoint{0.910666in}{3.353712in}}%
\pgfpathlineto{\pgfqpoint{0.944335in}{3.132136in}}%
\pgfpathlineto{\pgfqpoint{0.977729in}{2.892566in}}%
\pgfpathlineto{\pgfqpoint{1.010854in}{2.663248in}}%
\pgfpathlineto{\pgfqpoint{1.043710in}{2.418656in}}%
\pgfpathlineto{\pgfqpoint{1.076292in}{2.173227in}}%
\pgfpathlineto{\pgfqpoint{1.108231in}{1.940980in}}%
\pgfpathlineto{\pgfqpoint{1.139857in}{1.724426in}}%
\pgfpathlineto{\pgfqpoint{1.171154in}{1.535071in}}%
\pgfpathlineto{\pgfqpoint{1.202092in}{1.353667in}}%
\pgfpathlineto{\pgfqpoint{1.232636in}{1.167660in}}%
\pgfpathlineto{\pgfqpoint{1.262748in}{1.027056in}}%
\pgfpathlineto{\pgfqpoint{1.292383in}{0.924324in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{1.378041in}{0.682870in}}%
\pgfpathlineto{\pgfqpoint{1.405398in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{1.432111in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{0.492888in}}%
\pgfpathlineto{\pgfqpoint{1.509918in}{0.458574in}}%
\pgfpathlineto{\pgfqpoint{1.558398in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{1.604102in}{0.382414in}}%
\pgfpathlineto{\pgfqpoint{1.625923in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{1.667870in}{0.362746in}}%
\pgfpathlineto{\pgfqpoint{1.708155in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.745794in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.780757in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.828070in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.856205in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.880983in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.912335in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.938439in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.953257in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{1.972023in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.987235in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.003600in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.013407in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.023511in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{2.029335in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.035330in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.039849in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.044014in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.049085in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.051124in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.052857in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.054386in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.056059in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.057631in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.059149in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.060629in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.062335in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.064022in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.065694in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.067598in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.069486in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.071623in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{2.073747in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.075869in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.078222in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.080588in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.083179in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.088545in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.091581in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.094627in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.097660in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.100925in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.108096in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.111771in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{2.115695in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.119830in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.124165in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.128764in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.133339in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.138352in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.143321in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.148735in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.154373in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.160207in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.166178in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.172585in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.178941in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.185917in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.192853in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.200338in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.207959in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.215708in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.224029in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.232457in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.241240in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.250493in}{0.344961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.457434in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.492784in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.526345in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.557948in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.587927in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{0.616527in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.643773in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{0.670131in}{4.421422in}}%
\pgfpathlineto{\pgfqpoint{0.695744in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.720733in}{4.373298in}}%
\pgfpathlineto{\pgfqpoint{0.745225in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{0.769164in}{4.301323in}}%
\pgfpathlineto{\pgfqpoint{0.792640in}{4.258849in}}%
\pgfpathlineto{\pgfqpoint{0.815705in}{4.211562in}}%
\pgfpathlineto{\pgfqpoint{0.838404in}{4.151931in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{4.082048in}}%
\pgfpathlineto{\pgfqpoint{0.882875in}{4.007771in}}%
\pgfpathlineto{\pgfqpoint{0.904713in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{0.926322in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{0.947730in}{3.703338in}}%
\pgfpathlineto{\pgfqpoint{0.968949in}{3.576126in}}%
\pgfpathlineto{\pgfqpoint{0.990007in}{3.442636in}}%
\pgfpathlineto{\pgfqpoint{1.010931in}{3.305380in}}%
\pgfpathlineto{\pgfqpoint{1.031724in}{3.157872in}}%
\pgfpathlineto{\pgfqpoint{1.052396in}{3.004086in}}%
\pgfpathlineto{\pgfqpoint{1.072955in}{2.857624in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{2.556749in}}%
\pgfpathlineto{\pgfqpoint{1.133659in}{2.398570in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{2.257129in}}%
\pgfpathlineto{\pgfqpoint{1.193034in}{1.966088in}}%
\pgfpathlineto{\pgfqpoint{1.212758in}{1.833017in}}%
\pgfpathlineto{\pgfqpoint{1.252465in}{1.579637in}}%
\pgfpathlineto{\pgfqpoint{1.291705in}{1.362246in}}%
\pgfpathlineto{\pgfqpoint{1.311071in}{1.278344in}}%
\pgfpathlineto{\pgfqpoint{1.348890in}{1.120583in}}%
\pgfpathlineto{\pgfqpoint{1.386047in}{0.978096in}}%
\pgfpathlineto{\pgfqpoint{1.422485in}{0.851720in}}%
\pgfpathlineto{\pgfqpoint{1.458159in}{0.754009in}}%
\pgfpathlineto{\pgfqpoint{1.510134in}{0.630353in}}%
\pgfpathlineto{\pgfqpoint{1.543691in}{0.559424in}}%
\pgfpathlineto{\pgfqpoint{1.576355in}{0.499583in}}%
\pgfpathlineto{\pgfqpoint{1.623645in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{1.668855in}{0.416518in}}%
\pgfpathlineto{\pgfqpoint{1.697826in}{0.400826in}}%
\pgfpathlineto{\pgfqpoint{1.740282in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.780797in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{1.831635in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.866839in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.910939in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.941787in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.980006in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.014957in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{2.054269in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.082375in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{2.113639in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.140846in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.164692in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.185588in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.207355in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.226080in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.242345in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.256579in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.271036in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.283584in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.294869in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.306654in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.317660in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.340978in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.352347in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.365058in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.378119in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.392935in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.425133in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.444177in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.463889in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.483475in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.504984in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.528478in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.553940in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.579901in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.607834in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.637648in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.669379in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.702494in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.735590in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.772020in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.808081in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.846943in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.886997in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.927745in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.969059in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.012097in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.053787in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.098212in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.140988in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.185917in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.230269in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{3.318615in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.362444in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.405292in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.449519in}{0.336801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.467642in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.512889in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.557271in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.600426in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.642777in}{4.352793in}}%
\pgfpathlineto{\pgfqpoint{0.683907in}{4.285002in}}%
\pgfpathlineto{\pgfqpoint{0.723804in}{4.198381in}}%
\pgfpathlineto{\pgfqpoint{0.762431in}{4.083722in}}%
\pgfpathlineto{\pgfqpoint{0.799746in}{3.943746in}}%
\pgfpathlineto{\pgfqpoint{0.835718in}{3.777407in}}%
\pgfpathlineto{\pgfqpoint{0.869979in}{3.570895in}}%
\pgfpathlineto{\pgfqpoint{0.902514in}{3.329232in}}%
\pgfpathlineto{\pgfqpoint{0.933615in}{3.086105in}}%
\pgfpathlineto{\pgfqpoint{0.963307in}{2.790252in}}%
\pgfpathlineto{\pgfqpoint{0.991628in}{2.468244in}}%
\pgfpathlineto{\pgfqpoint{1.018606in}{2.161510in}}%
\pgfpathlineto{\pgfqpoint{1.044094in}{1.845780in}}%
\pgfpathlineto{\pgfqpoint{1.068430in}{1.543022in}}%
\pgfpathlineto{\pgfqpoint{1.091711in}{1.280854in}}%
\pgfpathlineto{\pgfqpoint{1.114035in}{1.077900in}}%
\pgfpathlineto{\pgfqpoint{1.135495in}{0.900053in}}%
\pgfpathlineto{\pgfqpoint{1.156326in}{0.760286in}}%
\pgfpathlineto{\pgfqpoint{1.176572in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{1.196168in}{0.563399in}}%
\pgfpathlineto{\pgfqpoint{1.215170in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{1.233619in}{0.448531in}}%
\pgfpathlineto{\pgfqpoint{1.268968in}{0.389109in}}%
\pgfpathlineto{\pgfqpoint{1.285911in}{0.376974in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{0.366931in}}%
\pgfpathlineto{\pgfqpoint{1.334032in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.349220in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{1.378377in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{1.406020in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.419315in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{1.444934in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.469420in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.492927in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.515321in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{1.547749in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.568877in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.589834in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.621446in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.654657in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.677641in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.713905in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.752756in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.809371in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.856069in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.924963in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.985023in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.072461in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.168193in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.293317in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.399652in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.542668in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.691088in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.841135in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.989390in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.160965in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.322108in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.471000in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.606505in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.745151in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.864839in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.968121in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.068745in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.153912in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.234535in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.359856in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.414309in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.460832in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.505488in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.544136in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.580720in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.615021in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.644825in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.670993in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.696023in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.720126in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.742745in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.762707in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.781599in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.799340in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.815960in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.831519in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.845389in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.859028in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.871269in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.883267in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.894524in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.905032in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.914824in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.924197in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.932644in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.941152in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.949001in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.956732in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.963843in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.970452in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.976971in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.983002in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.988719in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.994282in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.468651in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.515513in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.562826in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.609647in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.655907in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.701312in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{0.745663in}{4.288769in}}%
\pgfpathlineto{\pgfqpoint{0.789421in}{4.215119in}}%
\pgfpathlineto{\pgfqpoint{0.832744in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{0.876190in}{3.977432in}}%
\pgfpathlineto{\pgfqpoint{0.919217in}{3.803770in}}%
\pgfpathlineto{\pgfqpoint{0.961821in}{3.589517in}}%
\pgfpathlineto{\pgfqpoint{1.003997in}{3.345134in}}%
\pgfpathlineto{\pgfqpoint{1.045527in}{3.042585in}}%
\pgfpathlineto{\pgfqpoint{1.086245in}{2.711371in}}%
\pgfpathlineto{\pgfqpoint{1.126460in}{2.354631in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.972574in}}%
\pgfpathlineto{\pgfqpoint{1.205365in}{1.602025in}}%
\pgfpathlineto{\pgfqpoint{1.244046in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{1.282206in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{1.319844in}{0.772003in}}%
\pgfpathlineto{\pgfqpoint{1.356962in}{0.603990in}}%
\pgfpathlineto{\pgfqpoint{1.393565in}{0.497282in}}%
\pgfpathlineto{\pgfqpoint{1.429663in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{1.465398in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{0.366931in}}%
\pgfpathlineto{\pgfqpoint{1.570420in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{1.604592in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.638392in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{1.704988in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.737838in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.802770in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.866827in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.898578in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.961610in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.024117in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.086198in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.147935in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.240021in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.301149in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.362115in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.454345in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.547685in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.610007in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.703760in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.798799in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.020481in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.147002in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.241354in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.361939in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.474757in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.603236in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.696050in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.800603in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.893723in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.973837in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.045529in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.122133in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.189977in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.250429in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.304575in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.360903in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.410937in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.455611in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.501010in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.541254in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.581291in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.616705in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.648173in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.679138in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.706581in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.733310in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.756966in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.779856in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.801712in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.820969in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.838122in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.854585in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.870238in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.885009in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.898067in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.910389in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.922004in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.932852in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.942959in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.951932in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.960736in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.968553in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.976099in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.983068in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.989524in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{5.001253in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{5.006388in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{5.011385in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.015804in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.020042in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.023893in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.027395in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.030728in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.033809in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{5.036687in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{5.039413in}{0.333035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463511in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.507243in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.551429in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.594356in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.636949in}{4.433975in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{0.719617in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.759972in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{0.800146in}{4.283538in}}%
\pgfpathlineto{\pgfqpoint{0.840037in}{4.224535in}}%
\pgfpathlineto{\pgfqpoint{0.879370in}{4.137285in}}%
\pgfpathlineto{\pgfqpoint{0.917954in}{4.020743in}}%
\pgfpathlineto{\pgfqpoint{0.956140in}{3.870515in}}%
\pgfpathlineto{\pgfqpoint{0.993935in}{3.677812in}}%
\pgfpathlineto{\pgfqpoint{1.031337in}{3.456654in}}%
\pgfpathlineto{\pgfqpoint{1.068336in}{3.186118in}}%
\pgfpathlineto{\pgfqpoint{1.104912in}{2.893612in}}%
\pgfpathlineto{\pgfqpoint{1.141045in}{2.558214in}}%
\pgfpathlineto{\pgfqpoint{1.177114in}{2.200218in}}%
\pgfpathlineto{\pgfqpoint{1.212840in}{1.864611in}}%
\pgfpathlineto{\pgfqpoint{1.248062in}{1.544068in}}%
\pgfpathlineto{\pgfqpoint{1.282652in}{1.264325in}}%
\pgfpathlineto{\pgfqpoint{1.316359in}{1.003413in}}%
\pgfpathlineto{\pgfqpoint{1.349077in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{1.381078in}{0.632655in}}%
\pgfpathlineto{\pgfqpoint{1.412327in}{0.517577in}}%
\pgfpathlineto{\pgfqpoint{1.472443in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{1.501266in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.529242in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{1.608034in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.656340in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.701432in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.722845in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.801704in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.837558in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.871410in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.919006in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.948959in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{1.977723in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.019014in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.058514in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.084040in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.121333in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.157640in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.203220in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.236298in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.279506in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.311365in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.353241in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.396414in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.451586in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.494964in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.547818in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.595600in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.642157in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.687456in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.740059in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.790610in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.837755in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.882931in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.980728in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.025887in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.074677in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.120599in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.168961in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.214164in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.256554in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.300655in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.341839in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.384067in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.423443in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.463353in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.503398in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.540500in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.574932in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.609500in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.643894in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.678085in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.709928in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.741297in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.772251in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.802561in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.832110in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.859587in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.887751in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.914010in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.940728in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.966703in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.991856in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.016210in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.040636in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.063018in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.086181in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.107702in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.129263in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.150680in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.171104in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.191809in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.211629in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.231162in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.250686in}{0.333454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.400283in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409574in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418744in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.427798in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.436741in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.445583in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.454335in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.463002in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.480071in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.488471in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.496790in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.505031in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.513194in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.521282in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.529295in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.537233in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.545099in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.552892in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.560613in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{0.568263in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.575832in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{0.583320in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.598086in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{0.619717in}{4.428117in}}%
\pgfpathlineto{\pgfqpoint{0.626792in}{4.424142in}}%
\pgfpathlineto{\pgfqpoint{0.633822in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{0.647698in}{4.413471in}}%
\pgfpathlineto{\pgfqpoint{0.654538in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.668024in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.681254in}{4.394221in}}%
\pgfpathlineto{\pgfqpoint{0.687774in}{4.390455in}}%
\pgfpathlineto{\pgfqpoint{0.700627in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.713233in}{4.372880in}}%
\pgfpathlineto{\pgfqpoint{0.725594in}{4.362837in}}%
\pgfpathlineto{\pgfqpoint{0.737715in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.755451in}{4.338984in}}%
\pgfpathlineto{\pgfqpoint{0.766980in}{4.327267in}}%
\pgfpathlineto{\pgfqpoint{0.778274in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{0.794783in}{4.298603in}}%
\pgfpathlineto{\pgfqpoint{0.810782in}{4.279353in}}%
\pgfpathlineto{\pgfqpoint{0.821170in}{4.268055in}}%
\pgfpathlineto{\pgfqpoint{0.836345in}{4.248387in}}%
\pgfpathlineto{\pgfqpoint{0.851040in}{4.225999in}}%
\pgfpathlineto{\pgfqpoint{0.870097in}{4.193150in}}%
\pgfpathlineto{\pgfqpoint{0.883849in}{4.168251in}}%
\pgfpathlineto{\pgfqpoint{0.901399in}{4.131426in}}%
\pgfpathlineto{\pgfqpoint{0.914058in}{4.102553in}}%
\pgfpathlineto{\pgfqpoint{0.930286in}{4.064682in}}%
\pgfpathlineto{\pgfqpoint{0.945813in}{4.023254in}}%
\pgfpathlineto{\pgfqpoint{0.964429in}{3.966343in}}%
\pgfpathlineto{\pgfqpoint{0.978593in}{3.917173in}}%
\pgfpathlineto{\pgfqpoint{0.995432in}{3.852102in}}%
\pgfpathlineto{\pgfqpoint{1.011339in}{3.788496in}}%
\pgfpathlineto{\pgfqpoint{1.026344in}{3.709197in}}%
\pgfpathlineto{\pgfqpoint{1.040493in}{3.626969in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{3.521725in}}%
\pgfpathlineto{\pgfqpoint{1.070604in}{3.389491in}}%
\pgfpathlineto{\pgfqpoint{1.084000in}{3.247213in}}%
\pgfpathlineto{\pgfqpoint{1.096511in}{3.089453in}}%
\pgfpathlineto{\pgfqpoint{1.110327in}{2.882732in}}%
\pgfpathlineto{\pgfqpoint{1.123337in}{2.659482in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{2.430373in}}%
\pgfpathlineto{\pgfqpoint{1.148782in}{2.173018in}}%
\pgfpathlineto{\pgfqpoint{1.161577in}{1.915245in}}%
\pgfpathlineto{\pgfqpoint{1.175891in}{1.617717in}}%
\pgfpathlineto{\pgfqpoint{1.190621in}{1.332535in}}%
\pgfpathlineto{\pgfqpoint{1.205859in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{0.766563in}}%
\pgfpathlineto{\pgfqpoint{1.245451in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{1.271304in}{0.453552in}}%
\pgfpathlineto{\pgfqpoint{1.299970in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{1.335106in}{0.382414in}}%
\pgfpathlineto{\pgfqpoint{1.377811in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{1.423891in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{1.473794in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{1.531165in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.599495in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.681561in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.771270in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.875453in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.998999in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.133884in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.281506in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.427355in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.582844in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.731911in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.886742in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.168047in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.424496in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.538663in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.650673in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.749608in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.848103in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.936245in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.014890in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.088636in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.154264in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.214100in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.269495in}{0.335964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.399031in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.407179in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415235in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.423210in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.431108in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.438933in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.446692in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.454391in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.462033in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.469620in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.477155in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.484641in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.492080in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.499471in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.506799in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.514084in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.521328in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{0.528532in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.535699in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.542831in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.549942in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.557023in}{4.449877in}}%
\pgfpathlineto{\pgfqpoint{0.564074in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.571095in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{0.578088in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{0.585055in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.598915in}{4.424142in}}%
\pgfpathlineto{\pgfqpoint{0.605810in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.612682in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{0.626363in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{0.633174in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{0.646736in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.660222in}{4.377901in}}%
\pgfpathlineto{\pgfqpoint{0.666939in}{4.372880in}}%
\pgfpathlineto{\pgfqpoint{0.680323in}{4.361581in}}%
\pgfpathlineto{\pgfqpoint{0.693641in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.706897in}{4.331870in}}%
\pgfpathlineto{\pgfqpoint{0.720105in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{0.739866in}{4.287513in}}%
\pgfpathlineto{\pgfqpoint{0.752980in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{0.766049in}{4.249224in}}%
\pgfpathlineto{\pgfqpoint{0.785564in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{0.804981in}{4.171390in}}%
\pgfpathlineto{\pgfqpoint{0.817873in}{4.141470in}}%
\pgfpathlineto{\pgfqpoint{0.837132in}{4.087488in}}%
\pgfpathlineto{\pgfqpoint{0.856297in}{4.032460in}}%
\pgfpathlineto{\pgfqpoint{0.881706in}{3.956300in}}%
\pgfpathlineto{\pgfqpoint{0.900660in}{3.889973in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{3.794354in}}%
\pgfpathlineto{\pgfqpoint{0.944463in}{3.716729in}}%
\pgfpathlineto{\pgfqpoint{0.969211in}{3.603744in}}%
\pgfpathlineto{\pgfqpoint{0.993611in}{3.476322in}}%
\pgfpathlineto{\pgfqpoint{1.023868in}{3.294918in}}%
\pgfpathlineto{\pgfqpoint{1.047883in}{3.137367in}}%
\pgfpathlineto{\pgfqpoint{1.077647in}{2.923323in}}%
\pgfpathlineto{\pgfqpoint{1.107089in}{2.680405in}}%
\pgfpathlineto{\pgfqpoint{1.135775in}{2.437905in}}%
\pgfpathlineto{\pgfqpoint{1.163786in}{2.177831in}}%
\pgfpathlineto{\pgfqpoint{1.196647in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{1.587170in}}%
\pgfpathlineto{\pgfqpoint{1.260600in}{1.326885in}}%
\pgfpathlineto{\pgfqpoint{1.290944in}{1.115980in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{1.355357in}{0.789997in}}%
\pgfpathlineto{\pgfqpoint{1.383896in}{0.691867in}}%
\pgfpathlineto{\pgfqpoint{1.413685in}{0.615498in}}%
\pgfpathlineto{\pgfqpoint{1.440655in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{1.467932in}{0.532433in}}%
\pgfpathlineto{\pgfqpoint{1.492409in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{1.514451in}{0.496863in}}%
\pgfpathlineto{\pgfqpoint{1.536523in}{0.482008in}}%
\pgfpathlineto{\pgfqpoint{1.556524in}{0.464014in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{1.595572in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{1.615395in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.657872in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{1.679048in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{1.701384in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{1.724621in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.748431in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.818814in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.843508in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.869008in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.894136in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.921406in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.948551in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.977950in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.008678in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.040964in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.074241in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.110595in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.150356in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.195809in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.242633in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.294204in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.347433in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.402975in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.463454in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.525773in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.590719in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.659388in}{0.334290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.400283in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418570in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.427520in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.436355in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.445087in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.453721in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.462245in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.470665in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.478997in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.487242in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.495411in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.503504in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.511521in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.519462in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.527341in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.535149in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.542888in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.550556in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.558155in}{4.453852in}}%
\pgfpathlineto{\pgfqpoint{0.565696in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.573178in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.580594in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.587945in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.595232in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{0.602456in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{0.616717in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.623755in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.630732in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{0.644461in}{4.413471in}}%
\pgfpathlineto{\pgfqpoint{0.651216in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.664542in}{4.403009in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.684072in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.696792in}{4.379575in}}%
\pgfpathlineto{\pgfqpoint{0.709278in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{0.721530in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{0.733549in}{4.349446in}}%
\pgfpathlineto{\pgfqpoint{0.751152in}{4.336473in}}%
\pgfpathlineto{\pgfqpoint{0.762604in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{0.773831in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{0.790255in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{0.806187in}{4.273704in}}%
\pgfpathlineto{\pgfqpoint{0.816540in}{4.262405in}}%
\pgfpathlineto{\pgfqpoint{0.831674in}{4.241901in}}%
\pgfpathlineto{\pgfqpoint{0.846343in}{4.218467in}}%
\pgfpathlineto{\pgfqpoint{0.865195in}{4.185827in}}%
\pgfpathlineto{\pgfqpoint{0.878942in}{4.161137in}}%
\pgfpathlineto{\pgfqpoint{0.896693in}{4.122429in}}%
\pgfpathlineto{\pgfqpoint{0.909408in}{4.093137in}}%
\pgfpathlineto{\pgfqpoint{0.925736in}{4.053802in}}%
\pgfpathlineto{\pgfqpoint{0.941365in}{4.008189in}}%
\pgfpathlineto{\pgfqpoint{0.959956in}{3.951487in}}%
\pgfpathlineto{\pgfqpoint{0.974102in}{3.896878in}}%
\pgfpathlineto{\pgfqpoint{0.990908in}{3.832644in}}%
\pgfpathlineto{\pgfqpoint{1.006775in}{3.760877in}}%
\pgfpathlineto{\pgfqpoint{1.021735in}{3.672581in}}%
\pgfpathlineto{\pgfqpoint{1.035824in}{3.572569in}}%
\pgfpathlineto{\pgfqpoint{1.051637in}{3.453307in}}%
\pgfpathlineto{\pgfqpoint{1.066695in}{3.306426in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.149293in}}%
\pgfpathlineto{\pgfqpoint{1.093482in}{2.969563in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.741501in}}%
\pgfpathlineto{\pgfqpoint{1.120361in}{2.501093in}}%
\pgfpathlineto{\pgfqpoint{1.132621in}{2.250434in}}%
\pgfpathlineto{\pgfqpoint{1.145974in}{1.970482in}}%
\pgfpathlineto{\pgfqpoint{1.158920in}{1.696389in}}%
\pgfpathlineto{\pgfqpoint{1.173683in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{1.189189in}{1.133555in}}%
\pgfpathlineto{\pgfqpoint{1.205921in}{0.884570in}}%
\pgfpathlineto{\pgfqpoint{1.226488in}{0.653787in}}%
\pgfpathlineto{\pgfqpoint{1.249553in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{1.277662in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{1.309018in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{1.346911in}{0.373626in}}%
\pgfpathlineto{\pgfqpoint{1.391325in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.437833in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{1.488020in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{1.617984in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.703391in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.909069in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.036208in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.176096in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.328514in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.479176in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.794235in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.954326in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.103500in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.245903in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.379478in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.507714in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.621646in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.732407in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.832951in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.928895in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.014099in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.089782in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.160341in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.278836in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.330834in}{0.333872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.400255in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409519in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.418644in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427659in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.436577in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.445411in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.454172in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.462875in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.471523in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.480118in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.488664in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.497165in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.505598in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{0.513963in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.522283in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.530562in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.538800in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.555163in}{4.447575in}}%
\pgfpathlineto{\pgfqpoint{0.563347in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{0.571517in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{0.579660in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.587775in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.595864in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.603927in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{0.611962in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{0.627906in}{4.400917in}}%
\pgfpathlineto{\pgfqpoint{0.635838in}{4.394221in}}%
\pgfpathlineto{\pgfqpoint{0.643733in}{4.389200in}}%
\pgfpathlineto{\pgfqpoint{0.659390in}{4.374972in}}%
\pgfpathlineto{\pgfqpoint{0.667177in}{4.367231in}}%
\pgfpathlineto{\pgfqpoint{0.682663in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{0.698036in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{4.326430in}}%
\pgfpathlineto{\pgfqpoint{0.720890in}{4.308018in}}%
\pgfpathlineto{\pgfqpoint{0.735989in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{0.750958in}{4.261569in}}%
\pgfpathlineto{\pgfqpoint{0.765796in}{4.233950in}}%
\pgfpathlineto{\pgfqpoint{0.787847in}{4.190221in}}%
\pgfpathlineto{\pgfqpoint{0.802410in}{4.159254in}}%
\pgfpathlineto{\pgfqpoint{0.816863in}{4.122430in}}%
\pgfpathlineto{\pgfqpoint{0.838340in}{4.070959in}}%
\pgfpathlineto{\pgfqpoint{0.859596in}{4.010491in}}%
\pgfpathlineto{\pgfqpoint{0.873675in}{3.969063in}}%
\pgfpathlineto{\pgfqpoint{0.894587in}{3.909432in}}%
\pgfpathlineto{\pgfqpoint{0.915253in}{3.835154in}}%
\pgfpathlineto{\pgfqpoint{0.942429in}{3.726772in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{3.636593in}}%
\pgfpathlineto{\pgfqpoint{0.988979in}{3.502267in}}%
\pgfpathlineto{\pgfqpoint{1.008564in}{3.399116in}}%
\pgfpathlineto{\pgfqpoint{1.034362in}{3.257466in}}%
\pgfpathlineto{\pgfqpoint{1.059821in}{3.115607in}}%
\pgfpathlineto{\pgfqpoint{1.091211in}{2.905747in}}%
\pgfpathlineto{\pgfqpoint{1.116011in}{2.726227in}}%
\pgfpathlineto{\pgfqpoint{1.146673in}{2.495653in}}%
\pgfpathlineto{\pgfqpoint{1.177038in}{2.265917in}}%
\pgfpathlineto{\pgfqpoint{1.207193in}{2.040575in}}%
\pgfpathlineto{\pgfqpoint{1.237214in}{1.821928in}}%
\pgfpathlineto{\pgfqpoint{1.273189in}{1.586960in}}%
\pgfpathlineto{\pgfqpoint{1.309220in}{1.370196in}}%
\pgfpathlineto{\pgfqpoint{1.345352in}{1.181260in}}%
\pgfpathlineto{\pgfqpoint{1.381540in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{1.423685in}{0.882687in}}%
\pgfpathlineto{\pgfqpoint{1.465501in}{0.775560in}}%
\pgfpathlineto{\pgfqpoint{1.506596in}{0.700027in}}%
\pgfpathlineto{\pgfqpoint{1.552177in}{0.627842in}}%
\pgfpathlineto{\pgfqpoint{1.595794in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{1.642156in}{0.529713in}}%
\pgfpathlineto{\pgfqpoint{1.685661in}{0.487030in}}%
\pgfpathlineto{\pgfqpoint{1.727004in}{0.453134in}}%
\pgfpathlineto{\pgfqpoint{1.771731in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{1.819316in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{1.881496in}{0.373626in}}%
\pgfpathlineto{\pgfqpoint{1.961311in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{2.064021in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{2.185249in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.438245in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.575046in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.708719in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.844163in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.975030in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.109650in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.247432in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{3.386372in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.523254in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{3.648865in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.773744in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.884123in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{3.985958in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.078309in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.162293in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.242455in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.315921in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.378310in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.436445in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.483013in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.521723in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.557917in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.591386in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.621859in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.648276in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{4.671705in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{4.692973in}{0.351657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.398541in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.406215in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.413798in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428757in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.436149in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.443492in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.450790in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.458047in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.465267in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.472446in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{0.479585in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.486693in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.493774in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.500829in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.507861in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.514871in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.521860in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.528831in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.535784in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.542721in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.549644in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.556551in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.563446in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.570329in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.577234in}{4.439416in}}%
\pgfpathlineto{\pgfqpoint{0.591026in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{0.604789in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{0.618526in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{0.625385in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{0.639088in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.652768in}{4.385434in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{4.368695in}}%
\pgfpathlineto{\pgfqpoint{0.686870in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{0.700469in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{0.714043in}{4.324756in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{4.296719in}}%
\pgfpathlineto{\pgfqpoint{0.747852in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{0.761319in}{4.257384in}}%
\pgfpathlineto{\pgfqpoint{0.781456in}{4.224534in}}%
\pgfpathlineto{\pgfqpoint{0.801510in}{4.183107in}}%
\pgfpathlineto{\pgfqpoint{0.814830in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{0.834667in}{4.109457in}}%
\pgfpathlineto{\pgfqpoint{0.854354in}{4.051291in}}%
\pgfpathlineto{\pgfqpoint{0.880421in}{3.969900in}}%
\pgfpathlineto{\pgfqpoint{0.899830in}{3.902109in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{3.797284in}}%
\pgfpathlineto{\pgfqpoint{0.944625in}{3.719449in}}%
\pgfpathlineto{\pgfqpoint{0.969844in}{3.601861in}}%
\pgfpathlineto{\pgfqpoint{0.994593in}{3.469417in}}%
\pgfpathlineto{\pgfqpoint{1.025158in}{3.287804in}}%
\pgfpathlineto{\pgfqpoint{1.049316in}{3.130671in}}%
\pgfpathlineto{\pgfqpoint{1.079116in}{2.917255in}}%
\pgfpathlineto{\pgfqpoint{1.108439in}{2.672036in}}%
\pgfpathlineto{\pgfqpoint{1.137285in}{2.405684in}}%
\pgfpathlineto{\pgfqpoint{1.165605in}{2.142052in}}%
\pgfpathlineto{\pgfqpoint{1.198800in}{1.836992in}}%
\pgfpathlineto{\pgfqpoint{1.231270in}{1.568339in}}%
\pgfpathlineto{\pgfqpoint{1.263106in}{1.322701in}}%
\pgfpathlineto{\pgfqpoint{1.294002in}{1.123512in}}%
\pgfpathlineto{\pgfqpoint{1.328281in}{0.942945in}}%
\pgfpathlineto{\pgfqpoint{1.360295in}{0.811129in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{0.719695in}}%
\pgfpathlineto{\pgfqpoint{1.420518in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{1.448751in}{0.592273in}}%
\pgfpathlineto{\pgfqpoint{1.477569in}{0.549799in}}%
\pgfpathlineto{\pgfqpoint{1.503543in}{0.521971in}}%
\pgfpathlineto{\pgfqpoint{1.527154in}{0.501048in}}%
\pgfpathlineto{\pgfqpoint{1.551185in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{1.573008in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{1.594996in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{1.615485in}{0.400826in}}%
\pgfpathlineto{\pgfqpoint{1.636961in}{0.372371in}}%
\pgfpathlineto{\pgfqpoint{1.659755in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.682192in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.704120in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{1.726877in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.775971in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.800354in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.825091in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.850071in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{1.875233in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.900694in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{1.924147in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.947947in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{1.971011in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.995549in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.020866in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.047653in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.075502in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.105894in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.138072in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.174562in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.212234in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.254731in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.299885in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.347956in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.401508in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.457800in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.514164in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.571760in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.400280in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409412in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.418307in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.427009in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435522in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.443840in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.452010in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.460047in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.467944in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.475706in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.483351in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.490894in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.505647in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.512864in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.519979in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.526997in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.533921in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.540756in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{0.547502in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{0.554164in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{0.560744in}{4.452388in}}%
\pgfpathlineto{\pgfqpoint{0.567244in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{0.573668in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{0.580018in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{0.586296in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{0.598659in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.604751in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{0.622655in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{0.628505in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.640033in}{4.416400in}}%
\pgfpathlineto{\pgfqpoint{0.651344in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{0.656920in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.667970in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.678822in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.689481in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{0.699956in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{0.715334in}{4.369951in}}%
\pgfpathlineto{\pgfqpoint{0.725365in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{4.352375in}}%
\pgfpathlineto{\pgfqpoint{0.749676in}{4.340240in}}%
\pgfpathlineto{\pgfqpoint{0.763762in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{0.772948in}{4.315132in}}%
\pgfpathlineto{\pgfqpoint{0.786418in}{4.302159in}}%
\pgfpathlineto{\pgfqpoint{0.799525in}{4.286258in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{4.262405in}}%
\pgfpathlineto{\pgfqpoint{0.828769in}{4.247341in}}%
\pgfpathlineto{\pgfqpoint{0.844636in}{4.220978in}}%
\pgfpathlineto{\pgfqpoint{0.856097in}{4.201938in}}%
\pgfpathlineto{\pgfqpoint{0.870909in}{4.176621in}}%
\pgfpathlineto{\pgfqpoint{0.885209in}{4.145445in}}%
\pgfpathlineto{\pgfqpoint{0.902397in}{4.107365in}}%
\pgfpathlineto{\pgfqpoint{0.915611in}{4.071377in}}%
\pgfpathlineto{\pgfqpoint{0.931501in}{4.031623in}}%
\pgfpathlineto{\pgfqpoint{0.946732in}{3.986847in}}%
\pgfpathlineto{\pgfqpoint{0.961362in}{3.940816in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{3.891229in}}%
\pgfpathlineto{\pgfqpoint{0.991585in}{3.826158in}}%
\pgfpathlineto{\pgfqpoint{1.007048in}{3.752299in}}%
\pgfpathlineto{\pgfqpoint{1.021855in}{3.675092in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{3.593492in}}%
\pgfpathlineto{\pgfqpoint{1.052041in}{3.481135in}}%
\pgfpathlineto{\pgfqpoint{1.067381in}{3.361454in}}%
\pgfpathlineto{\pgfqpoint{1.082176in}{3.238844in}}%
\pgfpathlineto{\pgfqpoint{1.098481in}{3.092173in}}%
\pgfpathlineto{\pgfqpoint{1.114232in}{2.943409in}}%
\pgfpathlineto{\pgfqpoint{1.131364in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{1.147967in}{2.596503in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{2.410915in}}%
\pgfpathlineto{\pgfqpoint{1.182264in}{2.185154in}}%
\pgfpathlineto{\pgfqpoint{1.200298in}{1.930519in}}%
\pgfpathlineto{\pgfqpoint{1.221038in}{1.623576in}}%
\pgfpathlineto{\pgfqpoint{1.243441in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{1.271154in}{1.127488in}}%
\pgfpathlineto{\pgfqpoint{1.306047in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{1.347798in}{0.848582in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.764889in}}%
\pgfpathlineto{\pgfqpoint{1.448544in}{0.693332in}}%
\pgfpathlineto{\pgfqpoint{1.508276in}{0.625332in}}%
\pgfpathlineto{\pgfqpoint{1.572542in}{0.566956in}}%
\pgfpathlineto{\pgfqpoint{1.637602in}{0.518414in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{1.780979in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{1.857994in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{1.936277in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{2.008464in}{0.390783in}}%
\pgfpathlineto{\pgfqpoint{2.075064in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{2.128431in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{2.173385in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.207411in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.251315in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.264454in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.273361in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.279884in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.285226in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.290150in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{2.295368in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.296659in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.297379in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.297801in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.298092in}{0.339103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.400280in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409507in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.418576in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427498in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.436279in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.444921in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.453445in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.461851in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.470124in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.486357in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.494325in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.510008in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.517738in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.525392in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.532970in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{0.540476in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{0.547930in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.555326in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.562663in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.569941in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.577163in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{0.584329in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{0.591443in}{4.428954in}}%
\pgfpathlineto{\pgfqpoint{0.598504in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.612482in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.619402in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.626279in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.639912in}{4.392547in}}%
\pgfpathlineto{\pgfqpoint{0.646672in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{0.660081in}{4.374972in}}%
\pgfpathlineto{\pgfqpoint{0.673350in}{4.363255in}}%
\pgfpathlineto{\pgfqpoint{0.679934in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.693008in}{4.342750in}}%
\pgfpathlineto{\pgfqpoint{0.705960in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{0.718797in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{0.731529in}{4.288350in}}%
\pgfpathlineto{\pgfqpoint{0.750440in}{4.259476in}}%
\pgfpathlineto{\pgfqpoint{0.762921in}{4.237298in}}%
\pgfpathlineto{\pgfqpoint{0.775309in}{4.211562in}}%
\pgfpathlineto{\pgfqpoint{0.793725in}{4.172017in}}%
\pgfpathlineto{\pgfqpoint{0.811955in}{4.129962in}}%
\pgfpathlineto{\pgfqpoint{0.824009in}{4.095648in}}%
\pgfpathlineto{\pgfqpoint{0.841942in}{4.047943in}}%
\pgfpathlineto{\pgfqpoint{0.859704in}{3.997518in}}%
\pgfpathlineto{\pgfqpoint{0.883124in}{3.931610in}}%
\pgfpathlineto{\pgfqpoint{0.900497in}{3.871561in}}%
\pgfpathlineto{\pgfqpoint{0.923418in}{3.790170in}}%
\pgfpathlineto{\pgfqpoint{0.940434in}{3.719659in}}%
\pgfpathlineto{\pgfqpoint{0.962897in}{3.625714in}}%
\pgfpathlineto{\pgfqpoint{0.985114in}{3.514193in}}%
\pgfpathlineto{\pgfqpoint{1.012532in}{3.372334in}}%
\pgfpathlineto{\pgfqpoint{1.034091in}{3.247004in}}%
\pgfpathlineto{\pgfqpoint{1.060670in}{3.087779in}}%
\pgfpathlineto{\pgfqpoint{1.086921in}{2.923323in}}%
\pgfpathlineto{\pgfqpoint{1.112885in}{2.761168in}}%
\pgfpathlineto{\pgfqpoint{1.138583in}{2.586041in}}%
\pgfpathlineto{\pgfqpoint{1.169097in}{2.395431in}}%
\pgfpathlineto{\pgfqpoint{1.199245in}{2.215074in}}%
\pgfpathlineto{\pgfqpoint{1.228964in}{2.030322in}}%
\pgfpathlineto{\pgfqpoint{1.258118in}{1.846198in}}%
\pgfpathlineto{\pgfqpoint{1.291290in}{1.658727in}}%
\pgfpathlineto{\pgfqpoint{1.323948in}{1.491551in}}%
\pgfpathlineto{\pgfqpoint{1.355082in}{1.339230in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{1.174356in}}%
\pgfpathlineto{\pgfqpoint{1.418025in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{1.447658in}{0.914490in}}%
\pgfpathlineto{\pgfqpoint{1.473380in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{1.495467in}{0.698772in}}%
\pgfpathlineto{\pgfqpoint{1.516645in}{0.593319in}}%
\pgfpathlineto{\pgfqpoint{1.534495in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.552511in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{1.570669in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{1.588276in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{1.603048in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{1.613185in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.620094in}{0.363164in}}%
\pgfpathlineto{\pgfqpoint{1.624704in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.628962in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.629607in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.629903in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.630045in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.630133in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.630191in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.630287in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.630337in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.630392in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.630447in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.630497in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.630602in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.630653in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.630710in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.630765in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.630825in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.630886in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.630955in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.631026in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.631094in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.631173in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{0.356887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.398767in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.406533in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.414111in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.421547in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428845in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.436004in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.443036in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.449935in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.456690in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.463330in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.469840in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.476247in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.482577in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.488813in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.494963in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.501032in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.507021in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.512934in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.518775in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.524548in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.530257in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.535904in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.541492in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.547021in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.552496in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.557918in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.568610in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.573886in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.579119in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.589461in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.594573in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.604688in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.614659in}{4.462013in}}%
\pgfpathlineto{\pgfqpoint{0.619596in}{4.461175in}}%
\pgfpathlineto{\pgfqpoint{0.629379in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.639045in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{0.648595in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.658035in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{0.672004in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.681203in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.690321in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{0.703848in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{0.717186in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{0.725960in}{4.415981in}}%
\pgfpathlineto{\pgfqpoint{0.739009in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{0.751913in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.768898in}{4.385852in}}%
\pgfpathlineto{\pgfqpoint{0.781483in}{4.372461in}}%
\pgfpathlineto{\pgfqpoint{0.798074in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{0.810389in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{0.826709in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{4.290233in}}%
\pgfpathlineto{\pgfqpoint{0.862870in}{4.252153in}}%
\pgfpathlineto{\pgfqpoint{0.878722in}{4.220978in}}%
\pgfpathlineto{\pgfqpoint{0.898395in}{4.179968in}}%
\pgfpathlineto{\pgfqpoint{0.917920in}{4.133937in}}%
\pgfpathlineto{\pgfqpoint{0.937333in}{4.080374in}}%
\pgfpathlineto{\pgfqpoint{0.956663in}{4.016349in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{3.943536in}}%
\pgfpathlineto{\pgfqpoint{1.002865in}{3.860053in}}%
\pgfpathlineto{\pgfqpoint{1.025900in}{3.766526in}}%
\pgfpathlineto{\pgfqpoint{1.048901in}{3.666723in}}%
\pgfpathlineto{\pgfqpoint{1.075728in}{3.539510in}}%
\pgfpathlineto{\pgfqpoint{1.102538in}{3.411251in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{3.261860in}}%
\pgfpathlineto{\pgfqpoint{1.159673in}{3.103053in}}%
\pgfpathlineto{\pgfqpoint{1.189824in}{2.933784in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{2.758867in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{2.572023in}}%
\pgfpathlineto{\pgfqpoint{1.287891in}{2.407567in}}%
\pgfpathlineto{\pgfqpoint{1.322255in}{2.214655in}}%
\pgfpathlineto{\pgfqpoint{1.355380in}{2.032624in}}%
\pgfpathlineto{\pgfqpoint{1.390243in}{1.843269in}}%
\pgfpathlineto{\pgfqpoint{1.423488in}{1.672955in}}%
\pgfpathlineto{\pgfqpoint{1.457995in}{1.499711in}}%
\pgfpathlineto{\pgfqpoint{1.493506in}{1.326258in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{1.163057in}}%
\pgfpathlineto{\pgfqpoint{1.560126in}{1.023081in}}%
\pgfpathlineto{\pgfqpoint{1.594199in}{0.883105in}}%
\pgfpathlineto{\pgfqpoint{1.629632in}{0.746477in}}%
\pgfpathlineto{\pgfqpoint{1.666278in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{1.701614in}{0.555448in}}%
\pgfpathlineto{\pgfqpoint{1.737497in}{0.497073in}}%
\pgfpathlineto{\pgfqpoint{1.773355in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{1.808675in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{1.842860in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{1.873983in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{1.905114in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{1.960612in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{1.985583in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.008259in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.028660in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.062954in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{2.077723in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.090111in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{2.101315in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{2.110679in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.118586in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.125620in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.131506in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.136502in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{2.140861in}{0.347891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.400283in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418570in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.427521in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.436355in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.445087in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.453721in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.462246in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.478997in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.487243in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.495415in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.503508in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.511524in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.519466in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.527345in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.535153in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.542892in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.550560in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.558160in}{4.453852in}}%
\pgfpathlineto{\pgfqpoint{0.565698in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.573180in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.580596in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.587947in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.595234in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{0.602458in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{0.616719in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.623758in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.630734in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{0.644463in}{4.413471in}}%
\pgfpathlineto{\pgfqpoint{0.651219in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.664545in}{4.403009in}}%
\pgfpathlineto{\pgfqpoint{0.677627in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.684077in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.696798in}{4.379575in}}%
\pgfpathlineto{\pgfqpoint{0.709284in}{4.371206in}}%
\pgfpathlineto{\pgfqpoint{0.721535in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{4.349446in}}%
\pgfpathlineto{\pgfqpoint{0.751157in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{0.762609in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{0.773836in}{4.314295in}}%
\pgfpathlineto{\pgfqpoint{0.790260in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{0.806191in}{4.273495in}}%
\pgfpathlineto{\pgfqpoint{0.816544in}{4.262405in}}%
\pgfpathlineto{\pgfqpoint{0.831677in}{4.241691in}}%
\pgfpathlineto{\pgfqpoint{0.846345in}{4.218257in}}%
\pgfpathlineto{\pgfqpoint{0.865197in}{4.185827in}}%
\pgfpathlineto{\pgfqpoint{0.878946in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{0.896701in}{4.122220in}}%
\pgfpathlineto{\pgfqpoint{0.909417in}{4.093137in}}%
\pgfpathlineto{\pgfqpoint{0.925746in}{4.053592in}}%
\pgfpathlineto{\pgfqpoint{0.941378in}{4.008398in}}%
\pgfpathlineto{\pgfqpoint{0.959971in}{3.951278in}}%
\pgfpathlineto{\pgfqpoint{0.974118in}{3.896669in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{3.832225in}}%
\pgfpathlineto{\pgfqpoint{1.006794in}{3.761087in}}%
\pgfpathlineto{\pgfqpoint{1.021758in}{3.673418in}}%
\pgfpathlineto{\pgfqpoint{1.035851in}{3.572359in}}%
\pgfpathlineto{\pgfqpoint{1.051667in}{3.453516in}}%
\pgfpathlineto{\pgfqpoint{1.066705in}{3.305798in}}%
\pgfpathlineto{\pgfqpoint{1.080672in}{3.148875in}}%
\pgfpathlineto{\pgfqpoint{1.093468in}{2.967680in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{2.739199in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{2.501512in}}%
\pgfpathlineto{\pgfqpoint{1.132593in}{2.250015in}}%
\pgfpathlineto{\pgfqpoint{1.145972in}{1.968599in}}%
\pgfpathlineto{\pgfqpoint{1.158915in}{1.694924in}}%
\pgfpathlineto{\pgfqpoint{1.173670in}{1.402209in}}%
\pgfpathlineto{\pgfqpoint{1.189170in}{1.133555in}}%
\pgfpathlineto{\pgfqpoint{1.205891in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{1.226473in}{0.652113in}}%
\pgfpathlineto{\pgfqpoint{1.249533in}{0.510045in}}%
\pgfpathlineto{\pgfqpoint{1.277639in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{1.308984in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{0.374044in}}%
\pgfpathlineto{\pgfqpoint{1.391356in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{1.437855in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{1.488074in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.547322in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.618111in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{1.703644in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.799243in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.909188in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.036254in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.176264in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.328721in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.479385in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.640063in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.794432in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.954475in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.102580in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.377992in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.506233in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.620163in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.730851in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.831408in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.927184in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.012371in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.088012in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.158446in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.220590in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.276892in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.328941in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.400285in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409632in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.418893in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.428068in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.437154in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.446170in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.455119in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.464006in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.472837in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.481614in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.490339in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.499013in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.507641in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.516220in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.524730in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.533194in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.541616in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.549995in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.558334in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.566634in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.574897in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.583126in}{4.453016in}}%
\pgfpathlineto{\pgfqpoint{0.591324in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.599488in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{0.607620in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{0.615721in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.631833in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.639860in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.647866in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{0.663803in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.671735in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.687528in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{0.703232in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.711052in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.726630in}{4.371624in}}%
\pgfpathlineto{\pgfqpoint{0.742129in}{4.362000in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{0.772899in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{0.795786in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{0.810958in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{4.276633in}}%
\pgfpathlineto{\pgfqpoint{0.848743in}{4.246504in}}%
\pgfpathlineto{\pgfqpoint{0.871237in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{0.886161in}{4.184990in}}%
\pgfpathlineto{\pgfqpoint{0.908441in}{4.139796in}}%
\pgfpathlineto{\pgfqpoint{0.930595in}{4.094811in}}%
\pgfpathlineto{\pgfqpoint{0.959939in}{4.017814in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{3.960484in}}%
\pgfpathlineto{\pgfqpoint{1.010760in}{3.869887in}}%
\pgfpathlineto{\pgfqpoint{1.032340in}{3.797702in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{3.693295in}}%
\pgfpathlineto{\pgfqpoint{1.089329in}{3.570476in}}%
\pgfpathlineto{\pgfqpoint{1.124570in}{3.398488in}}%
\pgfpathlineto{\pgfqpoint{1.152505in}{3.257675in}}%
\pgfpathlineto{\pgfqpoint{1.187039in}{3.042585in}}%
\pgfpathlineto{\pgfqpoint{1.221415in}{2.804689in}}%
\pgfpathlineto{\pgfqpoint{1.255724in}{2.559260in}}%
\pgfpathlineto{\pgfqpoint{1.289821in}{2.291653in}}%
\pgfpathlineto{\pgfqpoint{1.330827in}{1.969227in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{1.656007in}}%
\pgfpathlineto{\pgfqpoint{1.413404in}{1.365593in}}%
\pgfpathlineto{\pgfqpoint{1.455277in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{1.504616in}{0.926207in}}%
\pgfpathlineto{\pgfqpoint{1.553536in}{0.783511in}}%
\pgfpathlineto{\pgfqpoint{1.601431in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{1.654131in}{0.595830in}}%
\pgfpathlineto{\pgfqpoint{1.703972in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{1.756120in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{1.804185in}{0.466525in}}%
\pgfpathlineto{\pgfqpoint{1.849143in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{1.897901in}{0.401245in}}%
\pgfpathlineto{\pgfqpoint{1.949573in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.015720in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.097051in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.330551in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.458676in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.584145in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.717755in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.855775in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.997150in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.133640in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.266467in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.400779in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.535245in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.666106in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.784514in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.904867in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.011589in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.112793in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.203324in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.283625in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.357900in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.425343in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.482261in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.534978in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.577857in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.615196in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.647173in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.674746in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.699888in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.723213in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.744894in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.764623in}{0.333035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.399397in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.407921in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.416350in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.424696in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432965in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.441162in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.449293in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.457364in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.465376in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.473334in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.481240in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.489098in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.496909in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.504676in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.512400in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.520085in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.527731in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.535341in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.542916in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.550459in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.557974in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.565462in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.572923in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.580357in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.587767in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.595153in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.617181in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{0.624484in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.639033in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{0.646282in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{4.439415in}}%
\pgfpathlineto{\pgfqpoint{0.675129in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.682306in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.696549in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.710738in}{4.417655in}}%
\pgfpathlineto{\pgfqpoint{0.724885in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{0.738992in}{4.404264in}}%
\pgfpathlineto{\pgfqpoint{0.760084in}{4.393385in}}%
\pgfpathlineto{\pgfqpoint{0.774157in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{0.788212in}{4.377483in}}%
\pgfpathlineto{\pgfqpoint{0.809257in}{4.362837in}}%
\pgfpathlineto{\pgfqpoint{0.830264in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{0.844250in}{4.331452in}}%
\pgfpathlineto{\pgfqpoint{0.865201in}{4.309692in}}%
\pgfpathlineto{\pgfqpoint{0.886124in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{0.913992in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{0.934831in}{4.215328in}}%
\pgfpathlineto{\pgfqpoint{0.962504in}{4.161556in}}%
\pgfpathlineto{\pgfqpoint{0.983262in}{4.114688in}}%
\pgfpathlineto{\pgfqpoint{1.010962in}{4.041248in}}%
\pgfpathlineto{\pgfqpoint{1.038715in}{3.957555in}}%
\pgfpathlineto{\pgfqpoint{1.073524in}{3.837247in}}%
\pgfpathlineto{\pgfqpoint{1.101731in}{3.721332in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{3.548298in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{3.346808in}}%
\pgfpathlineto{\pgfqpoint{1.210042in}{3.103681in}}%
\pgfpathlineto{\pgfqpoint{1.246839in}{2.838793in}}%
\pgfpathlineto{\pgfqpoint{1.291247in}{2.480170in}}%
\pgfpathlineto{\pgfqpoint{1.335626in}{2.144144in}}%
\pgfpathlineto{\pgfqpoint{1.379614in}{1.802260in}}%
\pgfpathlineto{\pgfqpoint{1.423082in}{1.506825in}}%
\pgfpathlineto{\pgfqpoint{1.471277in}{1.214528in}}%
\pgfpathlineto{\pgfqpoint{1.516244in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{1.557858in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{1.600962in}{0.745640in}}%
\pgfpathlineto{\pgfqpoint{1.639272in}{0.665295in}}%
\pgfpathlineto{\pgfqpoint{1.677035in}{0.603362in}}%
\pgfpathlineto{\pgfqpoint{1.709798in}{0.562562in}}%
\pgfpathlineto{\pgfqpoint{1.738317in}{0.534525in}}%
\pgfpathlineto{\pgfqpoint{1.765775in}{0.511719in}}%
\pgfpathlineto{\pgfqpoint{1.789549in}{0.492470in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{0.462131in}}%
\pgfpathlineto{\pgfqpoint{1.833573in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{0.379903in}}%
\pgfpathlineto{\pgfqpoint{1.879164in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{1.902475in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.924876in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.947825in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.972037in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.997736in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.022879in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.049274in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.077144in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.105318in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.133746in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.161930in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.195008in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.227196in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.263905in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.306290in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.351669in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.400117in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.453067in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.505198in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.563385in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.622004in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.686274in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.752020in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.818940in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.889877in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.960600in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.032384in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.106149in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.451579in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.498987in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.544841in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.588745in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{4.360744in}}%
\pgfpathlineto{\pgfqpoint{0.673004in}{4.301741in}}%
\pgfpathlineto{\pgfqpoint{0.713000in}{4.222442in}}%
\pgfpathlineto{\pgfqpoint{0.751682in}{4.116571in}}%
\pgfpathlineto{\pgfqpoint{0.789081in}{3.987684in}}%
\pgfpathlineto{\pgfqpoint{0.825170in}{3.837665in}}%
\pgfpathlineto{\pgfqpoint{0.859932in}{3.651658in}}%
\pgfpathlineto{\pgfqpoint{0.893349in}{3.433639in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{3.198253in}}%
\pgfpathlineto{\pgfqpoint{0.954936in}{2.935458in}}%
\pgfpathlineto{\pgfqpoint{0.983517in}{2.663457in}}%
\pgfpathlineto{\pgfqpoint{1.010770in}{2.383714in}}%
\pgfpathlineto{\pgfqpoint{1.037098in}{2.078864in}}%
\pgfpathlineto{\pgfqpoint{1.062334in}{1.782173in}}%
\pgfpathlineto{\pgfqpoint{1.086434in}{1.520634in}}%
\pgfpathlineto{\pgfqpoint{1.109479in}{1.264953in}}%
\pgfpathlineto{\pgfqpoint{1.131551in}{1.062835in}}%
\pgfpathlineto{\pgfqpoint{1.152730in}{0.885616in}}%
\pgfpathlineto{\pgfqpoint{1.173089in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{1.192693in}{0.654624in}}%
\pgfpathlineto{\pgfqpoint{1.211607in}{0.566956in}}%
\pgfpathlineto{\pgfqpoint{1.229884in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{1.264671in}{0.419448in}}%
\pgfpathlineto{\pgfqpoint{1.281235in}{0.397478in}}%
\pgfpathlineto{\pgfqpoint{1.297281in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{1.327909in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.370501in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.396908in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.409587in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.434023in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.457428in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.480007in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{1.501934in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.534011in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.554716in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.574598in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{1.604406in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.655882in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.689632in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.725534in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.777587in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.820292in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.882944in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{1.936337in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.015886in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.102964in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.220659in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.317499in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.445340in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.578407in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.718335in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.858622in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.022629in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.184026in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.474868in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.621507in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.748253in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.858641in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.968010in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.063089in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.153436in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.229411in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.293910in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.354825in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.406596in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.455235in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.497074in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.536461in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.573297in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.605208in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.633133in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.659586in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.684447in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.707746in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.728284in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.747631in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.765824in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.782885in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.799330in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.814605in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.829693in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.856396in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.868694in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.880158in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.890902in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.901274in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.910628in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.919935in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.928312in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.936579in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.944265in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.951411in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.958395in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.964906in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.971079in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.977062in}{0.335337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.451596in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.490680in}{4.462013in}}%
\pgfpathlineto{\pgfqpoint{0.530654in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{0.570082in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.608957in}{4.350701in}}%
\pgfpathlineto{\pgfqpoint{0.647585in}{4.278307in}}%
\pgfpathlineto{\pgfqpoint{0.686048in}{4.179131in}}%
\pgfpathlineto{\pgfqpoint{0.724015in}{4.051500in}}%
\pgfpathlineto{\pgfqpoint{0.761321in}{3.894158in}}%
\pgfpathlineto{\pgfqpoint{0.797889in}{3.694760in}}%
\pgfpathlineto{\pgfqpoint{0.833925in}{3.457282in}}%
\pgfpathlineto{\pgfqpoint{0.869215in}{3.195952in}}%
\pgfpathlineto{\pgfqpoint{0.903529in}{2.905329in}}%
\pgfpathlineto{\pgfqpoint{0.937305in}{2.602362in}}%
\pgfpathlineto{\pgfqpoint{0.970547in}{2.274914in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{1.939306in}}%
\pgfpathlineto{\pgfqpoint{1.035448in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{1.067113in}{1.346135in}}%
\pgfpathlineto{\pgfqpoint{1.098263in}{1.107401in}}%
\pgfpathlineto{\pgfqpoint{1.128902in}{0.901308in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{0.741037in}}%
\pgfpathlineto{\pgfqpoint{1.188679in}{0.608802in}}%
\pgfpathlineto{\pgfqpoint{1.217841in}{0.523854in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{1.275256in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.303647in}{0.397478in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{0.372371in}}%
\pgfpathlineto{\pgfqpoint{1.386773in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.413916in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.467560in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.494123in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.546266in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.598620in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.624747in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.676972in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.729246in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.781659in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.834060in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.912401in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.964038in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.015904in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.094175in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.173048in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.225976in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.307330in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.389748in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.500648in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.584495in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.697053in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.781759in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.001833in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.127609in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.219234in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.323403in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.417005in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.501315in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.577458in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.659395in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.732413in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.797786in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.856543in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.917857in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.972458in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{4.021315in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{4.071054in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.117182in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.163390in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.204353in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.240865in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.277013in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.309189in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.340658in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.368575in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.396002in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.423035in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.446895in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.468043in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.488230in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.507382in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.525429in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.541383in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.556364in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.570479in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.583802in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.596734in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.608114in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.619204in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.629042in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.638566in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.647421in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.655563in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.663020in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.670089in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.676321in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.682534in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.688053in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.693384in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.702649in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.706831in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.710639in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.714164in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.717468in}{0.353331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.444065in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.487743in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.530013in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{0.570837in}{4.419329in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{0.650834in}{4.338984in}}%
\pgfpathlineto{\pgfqpoint{0.689315in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{0.727170in}{4.185408in}}%
\pgfpathlineto{\pgfqpoint{0.764172in}{4.074097in}}%
\pgfpathlineto{\pgfqpoint{0.800147in}{3.944373in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{3.781591in}}%
\pgfpathlineto{\pgfqpoint{0.870791in}{3.578218in}}%
\pgfpathlineto{\pgfqpoint{0.905754in}{3.341577in}}%
\pgfpathlineto{\pgfqpoint{0.940119in}{3.075016in}}%
\pgfpathlineto{\pgfqpoint{0.973856in}{2.792344in}}%
\pgfpathlineto{\pgfqpoint{1.006903in}{2.497327in}}%
\pgfpathlineto{\pgfqpoint{1.039097in}{2.174274in}}%
\pgfpathlineto{\pgfqpoint{1.070980in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{1.101890in}{1.571268in}}%
\pgfpathlineto{\pgfqpoint{1.131689in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{1.160610in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{1.189005in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{1.216603in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{1.243410in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{1.269436in}{0.521134in}}%
\pgfpathlineto{\pgfqpoint{1.294697in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{1.343001in}{0.390783in}}%
\pgfpathlineto{\pgfqpoint{1.366092in}{0.373626in}}%
\pgfpathlineto{\pgfqpoint{1.388511in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{1.431275in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.451339in}{0.350192in}}%
\pgfpathlineto{\pgfqpoint{1.489796in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{1.526192in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.543676in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.577329in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{1.609374in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{1.639970in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.669268in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.711070in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.763442in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.800666in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.860373in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.895267in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.929348in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.973786in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.006531in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.049576in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.081473in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.123548in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.165157in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.216559in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.257196in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.307308in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.356551in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.404804in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.451947in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.509433in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.565007in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.618411in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.669636in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.726608in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.780491in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.829122in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.880618in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.928518in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.978507in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.024817in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.115267in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.158219in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.201888in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.243121in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.285969in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.328586in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.367618in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.403531in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.439035in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.473993in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.508172in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.539139in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.568924in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.597853in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.625938in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.652947in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.677764in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.702893in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.725796in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.748928in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.770919in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.791801in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.811692in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.831129in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.849011in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.867088in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.883625in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.900094in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.915730in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.930219in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.944533in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.957784in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.970269in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.982293in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.451493in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.498575in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.544300in}{4.439415in}}%
\pgfpathlineto{\pgfqpoint{0.587935in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.630208in}{4.359489in}}%
\pgfpathlineto{\pgfqpoint{0.670701in}{4.298812in}}%
\pgfpathlineto{\pgfqpoint{0.710243in}{4.217211in}}%
\pgfpathlineto{\pgfqpoint{0.748592in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{0.785704in}{3.977223in}}%
\pgfpathlineto{\pgfqpoint{0.821552in}{3.817788in}}%
\pgfpathlineto{\pgfqpoint{0.856114in}{3.620692in}}%
\pgfpathlineto{\pgfqpoint{0.889367in}{3.400371in}}%
\pgfpathlineto{\pgfqpoint{0.921299in}{3.152013in}}%
\pgfpathlineto{\pgfqpoint{0.951206in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{0.979685in}{2.565327in}}%
\pgfpathlineto{\pgfqpoint{1.006859in}{2.268637in}}%
\pgfpathlineto{\pgfqpoint{1.033006in}{1.948094in}}%
\pgfpathlineto{\pgfqpoint{1.058191in}{1.647638in}}%
\pgfpathlineto{\pgfqpoint{1.082285in}{1.381286in}}%
\pgfpathlineto{\pgfqpoint{1.105381in}{1.149666in}}%
\pgfpathlineto{\pgfqpoint{1.127566in}{0.965124in}}%
\pgfpathlineto{\pgfqpoint{1.148930in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{1.169544in}{0.683498in}}%
\pgfpathlineto{\pgfqpoint{1.189476in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{1.208789in}{0.518414in}}%
\pgfpathlineto{\pgfqpoint{1.227529in}{0.459829in}}%
\pgfpathlineto{\pgfqpoint{1.263406in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{1.280580in}{0.381995in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{1.329249in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.344575in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.373964in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{1.401788in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.415167in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.440982in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{1.465720in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.489583in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.512751in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.546559in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.567796in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.588806in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.620305in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.652329in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{1.674286in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.708617in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.746383in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.802101in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.848035in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{1.915597in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.974506in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.061129in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.156036in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.282004in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.387908in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.527198in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.818320in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.966776in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.138999in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.301009in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.450279in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.587438in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.729570in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.853291in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.960203in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.062539in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.148456in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.229939in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.298346in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.356403in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.411271in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.458121in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.502378in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.540478in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.576436in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.610116in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.640094in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.667199in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.692876in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.717089in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.739861in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.760007in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.778980in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.796789in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.813514in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.829104in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.843047in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.856725in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.868932in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.880854in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.892030in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.902459in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.912301in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.921759in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.930302in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.938809in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.946535in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.954146in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.961229in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.967765in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.974211in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.980321in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.986082in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.991664in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.451088in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.496340in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.540677in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.583561in}{4.397151in}}%
\pgfpathlineto{\pgfqpoint{0.625213in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.666190in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{0.706024in}{4.165531in}}%
\pgfpathlineto{\pgfqpoint{0.745862in}{4.027857in}}%
\pgfpathlineto{\pgfqpoint{0.785317in}{3.853567in}}%
\pgfpathlineto{\pgfqpoint{0.824517in}{3.637012in}}%
\pgfpathlineto{\pgfqpoint{0.863470in}{3.385516in}}%
\pgfpathlineto{\pgfqpoint{0.901772in}{3.118954in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{2.838166in}}%
\pgfpathlineto{\pgfqpoint{0.977357in}{2.540638in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{2.227418in}}%
\pgfpathlineto{\pgfqpoint{1.050859in}{1.952279in}}%
\pgfpathlineto{\pgfqpoint{1.087006in}{1.677558in}}%
\pgfpathlineto{\pgfqpoint{1.122799in}{1.417692in}}%
\pgfpathlineto{\pgfqpoint{1.158239in}{1.204903in}}%
\pgfpathlineto{\pgfqpoint{1.193327in}{1.023499in}}%
\pgfpathlineto{\pgfqpoint{1.228226in}{0.866994in}}%
\pgfpathlineto{\pgfqpoint{1.263048in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{1.297493in}{0.660273in}}%
\pgfpathlineto{\pgfqpoint{1.331572in}{0.586624in}}%
\pgfpathlineto{\pgfqpoint{1.365292in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{1.398638in}{0.482845in}}%
\pgfpathlineto{\pgfqpoint{1.463980in}{0.425515in}}%
\pgfpathlineto{\pgfqpoint{1.496202in}{0.406266in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{0.389528in}}%
\pgfpathlineto{\pgfqpoint{1.591310in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{1.622559in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{1.684494in}{0.363583in}}%
\pgfpathlineto{\pgfqpoint{1.745806in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.776274in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{1.836914in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.897249in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.957379in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.017387in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.107300in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.167963in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.228876in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.320309in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.410845in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.471011in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.562115in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.653448in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.775556in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.867344in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.989956in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.081870in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.201726in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{3.314749in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.444252in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.537348in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.641607in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.734058in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.816383in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.968578in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.039814in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.103864in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.161486in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.221680in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.275370in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.323481in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.417588in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.461904in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.501145in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.536069in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.570525in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.601115in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.630926in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.657344in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.682794in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.707117in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.728590in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.747652in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.765900in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.783224in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.799465in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.813789in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.827331in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.840102in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.852071in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.863160in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.873073in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.882776in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.891363in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.899693in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.907414in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.914496in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.921131in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.927515in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.933170in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.938748in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.943724in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.948530in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.952885in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.956924in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.960819in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.964356in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.967657in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.970726in}{0.351866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440828in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.482035in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.522139in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.599062in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.636387in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.673529in}{4.273913in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{4.194405in}}%
\pgfpathlineto{\pgfqpoint{0.746581in}{4.078700in}}%
\pgfpathlineto{\pgfqpoint{0.782481in}{3.947721in}}%
\pgfpathlineto{\pgfqpoint{0.817297in}{3.784730in}}%
\pgfpathlineto{\pgfqpoint{0.851580in}{3.573196in}}%
\pgfpathlineto{\pgfqpoint{0.885394in}{3.349109in}}%
\pgfpathlineto{\pgfqpoint{0.918734in}{3.084641in}}%
\pgfpathlineto{\pgfqpoint{0.951584in}{2.815778in}}%
\pgfpathlineto{\pgfqpoint{0.984045in}{2.538127in}}%
\pgfpathlineto{\pgfqpoint{1.016325in}{2.246458in}}%
\pgfpathlineto{\pgfqpoint{1.048042in}{1.952697in}}%
\pgfpathlineto{\pgfqpoint{1.079508in}{1.673373in}}%
\pgfpathlineto{\pgfqpoint{1.110349in}{1.425852in}}%
\pgfpathlineto{\pgfqpoint{1.140536in}{1.212854in}}%
\pgfpathlineto{\pgfqpoint{1.169748in}{1.032496in}}%
\pgfpathlineto{\pgfqpoint{1.197708in}{0.873480in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{1.251907in}{0.643116in}}%
\pgfpathlineto{\pgfqpoint{1.278307in}{0.556704in}}%
\pgfpathlineto{\pgfqpoint{1.329093in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{1.353512in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{1.377305in}{0.394131in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{0.369441in}}%
\pgfpathlineto{\pgfqpoint{1.445123in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.486927in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{1.526089in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{1.544942in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.581291in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.615951in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.649064in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.680774in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.725698in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.754241in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{1.781811in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.821529in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.860333in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{1.885496in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.922106in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.957508in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.003095in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.036236in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.079259in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.152009in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.192342in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.241139in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.279233in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.326038in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.371965in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.416989in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.460029in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.557950in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.604788in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.649303in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.700156in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.750556in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.798596in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.852256in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.903223in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.957428in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.056180in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.104831in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.149440in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.194859in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.236939in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.279345in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.321521in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.360325in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.396940in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.433262in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.468821in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.502824in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.533863in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.594291in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.622868in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.650524in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.675581in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.701178in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.725372in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.748695in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.771080in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.792426in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.812798in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.832853in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.851426in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.870159in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.887505in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.905257in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.922092in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.938197in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.954530in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.970187in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.985592in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.000683in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.450818in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.493415in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.533974in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{0.572289in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{0.608208in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.642359in}{4.351120in}}%
\pgfpathlineto{\pgfqpoint{0.675365in}{4.301741in}}%
\pgfpathlineto{\pgfqpoint{0.707510in}{4.231439in}}%
\pgfpathlineto{\pgfqpoint{0.739079in}{4.149839in}}%
\pgfpathlineto{\pgfqpoint{0.769733in}{4.059241in}}%
\pgfpathlineto{\pgfqpoint{0.799507in}{3.960484in}}%
\pgfpathlineto{\pgfqpoint{0.828446in}{3.838293in}}%
\pgfpathlineto{\pgfqpoint{0.856563in}{3.704594in}}%
\pgfpathlineto{\pgfqpoint{0.883882in}{3.536162in}}%
\pgfpathlineto{\pgfqpoint{0.910420in}{3.375891in}}%
\pgfpathlineto{\pgfqpoint{0.936199in}{3.200136in}}%
\pgfpathlineto{\pgfqpoint{0.961229in}{3.023754in}}%
\pgfpathlineto{\pgfqpoint{0.985537in}{2.844443in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{2.670362in}}%
\pgfpathlineto{\pgfqpoint{1.032104in}{2.511555in}}%
\pgfpathlineto{\pgfqpoint{1.054414in}{2.344379in}}%
\pgfpathlineto{\pgfqpoint{1.076119in}{2.186200in}}%
\pgfpathlineto{\pgfqpoint{1.097251in}{2.043504in}}%
\pgfpathlineto{\pgfqpoint{1.117842in}{1.880722in}}%
\pgfpathlineto{\pgfqpoint{1.137919in}{1.741164in}}%
\pgfpathlineto{\pgfqpoint{1.157509in}{1.615207in}}%
\pgfpathlineto{\pgfqpoint{1.195351in}{1.404929in}}%
\pgfpathlineto{\pgfqpoint{1.213655in}{1.320608in}}%
\pgfpathlineto{\pgfqpoint{1.231574in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{1.266331in}{1.097358in}}%
\pgfpathlineto{\pgfqpoint{1.282875in}{1.042540in}}%
\pgfpathlineto{\pgfqpoint{1.314536in}{0.930601in}}%
\pgfpathlineto{\pgfqpoint{1.344946in}{0.837493in}}%
\pgfpathlineto{\pgfqpoint{1.359685in}{0.800249in}}%
\pgfpathlineto{\pgfqpoint{1.388300in}{0.729111in}}%
\pgfpathlineto{\pgfqpoint{1.416407in}{0.667387in}}%
\pgfpathlineto{\pgfqpoint{1.443285in}{0.615707in}}%
\pgfpathlineto{\pgfqpoint{1.468952in}{0.565282in}}%
\pgfpathlineto{\pgfqpoint{1.505233in}{0.511510in}}%
\pgfpathlineto{\pgfqpoint{1.527975in}{0.484937in}}%
\pgfpathlineto{\pgfqpoint{1.549612in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{1.580165in}{0.433466in}}%
\pgfpathlineto{\pgfqpoint{1.608702in}{0.414635in}}%
\pgfpathlineto{\pgfqpoint{1.626724in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{1.652411in}{0.389946in}}%
\pgfpathlineto{\pgfqpoint{1.676708in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{1.707392in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{1.729383in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{1.757721in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.778347in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.805154in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.831243in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{1.862266in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.886226in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{1.915784in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{1.943547in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.968786in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.992139in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.040385in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.060456in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.077909in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.095274in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.109827in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.121874in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.133341in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.143998in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.153647in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.161010in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.166593in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.171214in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.174623in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.177302in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.179157in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.180467in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.181335in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.182146in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.182346in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.182461in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.182524in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.182555in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.182567in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.182572in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.182575in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.182582in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.182597in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.182612in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.182615in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.182616in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.182618in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.182634in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.182697in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.182727in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.182735in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.182744in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.182753in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.182759in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.182768in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.182802in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.182812in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.182843in}{0.338057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.450817in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.494452in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.536806in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.577218in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{0.615889in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.653555in}{4.325175in}}%
\pgfpathlineto{\pgfqpoint{0.690250in}{4.256756in}}%
\pgfpathlineto{\pgfqpoint{0.726087in}{4.164904in}}%
\pgfpathlineto{\pgfqpoint{0.761347in}{4.059032in}}%
\pgfpathlineto{\pgfqpoint{0.796122in}{3.937050in}}%
\pgfpathlineto{\pgfqpoint{0.830484in}{3.787031in}}%
\pgfpathlineto{\pgfqpoint{0.864482in}{3.605000in}}%
\pgfpathlineto{\pgfqpoint{0.898150in}{3.406857in}}%
\pgfpathlineto{\pgfqpoint{0.931790in}{3.182770in}}%
\pgfpathlineto{\pgfqpoint{0.965190in}{2.953034in}}%
\pgfpathlineto{\pgfqpoint{0.998334in}{2.724134in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{2.481426in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{2.236625in}}%
\pgfpathlineto{\pgfqpoint{1.096189in}{2.005214in}}%
\pgfpathlineto{\pgfqpoint{1.128243in}{1.780500in}}%
\pgfpathlineto{\pgfqpoint{1.159984in}{1.588425in}}%
\pgfpathlineto{\pgfqpoint{1.191383in}{1.411415in}}%
\pgfpathlineto{\pgfqpoint{1.222411in}{1.218294in}}%
\pgfpathlineto{\pgfqpoint{1.253025in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{1.282908in}{0.952779in}}%
\pgfpathlineto{\pgfqpoint{1.312202in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{1.396699in}{0.641443in}}%
\pgfpathlineto{\pgfqpoint{1.423628in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{1.475479in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{1.500374in}{0.467989in}}%
\pgfpathlineto{\pgfqpoint{1.548907in}{0.419448in}}%
\pgfpathlineto{\pgfqpoint{1.595126in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{1.617222in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{1.659773in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.700594in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.738744in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.822310in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{1.851019in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.875925in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{1.907970in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.934680in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.949860in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{1.969146in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{1.985350in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.002863in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.013037in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{2.023509in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.029569in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.035788in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.044780in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.047387in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.049967in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.051982in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{2.053700in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.055223in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.058442in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.059926in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.061393in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.063061in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.064711in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.066341in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.068199in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.070047in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.072120in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.074195in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.076264in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.078581in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.080884in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.083431in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.086011in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.088825in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.091883in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.094926in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.097974in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.101232in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.104737in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.108442in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.112149in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.116096in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.120270in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.124672in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.133868in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.138854in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.143828in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.149240in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.154852in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.160651in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.166676in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.173065in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.186370in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.193275in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.200815in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.208443in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.216208in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.224533in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.232972in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.241745in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{2.250990in}{0.344961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.441364in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.478848in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.513973in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.546803in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.577667in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.606607in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{0.634214in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.660495in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{0.686293in}{4.406775in}}%
\pgfpathlineto{\pgfqpoint{0.711427in}{4.382504in}}%
\pgfpathlineto{\pgfqpoint{0.736020in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.760131in}{4.311993in}}%
\pgfpathlineto{\pgfqpoint{0.783816in}{4.275378in}}%
\pgfpathlineto{\pgfqpoint{0.807117in}{4.223907in}}%
\pgfpathlineto{\pgfqpoint{0.829985in}{4.169088in}}%
\pgfpathlineto{\pgfqpoint{0.852305in}{4.109248in}}%
\pgfpathlineto{\pgfqpoint{0.874331in}{4.031832in}}%
\pgfpathlineto{\pgfqpoint{0.896092in}{3.945210in}}%
\pgfpathlineto{\pgfqpoint{0.917607in}{3.851265in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{3.741209in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{3.620274in}}%
\pgfpathlineto{\pgfqpoint{0.981243in}{3.492014in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{3.354340in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{3.216456in}}%
\pgfpathlineto{\pgfqpoint{1.043778in}{3.065600in}}%
\pgfpathlineto{\pgfqpoint{1.064320in}{2.919138in}}%
\pgfpathlineto{\pgfqpoint{1.104831in}{2.615752in}}%
\pgfpathlineto{\pgfqpoint{1.124932in}{2.457783in}}%
\pgfpathlineto{\pgfqpoint{1.144934in}{2.307136in}}%
\pgfpathlineto{\pgfqpoint{1.184644in}{2.019233in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{1.243400in}{1.634456in}}%
\pgfpathlineto{\pgfqpoint{1.282021in}{1.394886in}}%
\pgfpathlineto{\pgfqpoint{1.301565in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{1.340198in}{1.145063in}}%
\pgfpathlineto{\pgfqpoint{1.378180in}{1.002576in}}%
\pgfpathlineto{\pgfqpoint{1.415111in}{0.874945in}}%
\pgfpathlineto{\pgfqpoint{1.451029in}{0.770957in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{0.648556in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{0.574070in}}%
\pgfpathlineto{\pgfqpoint{1.570171in}{0.512974in}}%
\pgfpathlineto{\pgfqpoint{1.618066in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{1.664553in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.694367in}{0.403755in}}%
\pgfpathlineto{\pgfqpoint{1.737313in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{1.778149in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{1.829021in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.864401in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{1.939420in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.977668in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.012774in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{2.080790in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{2.112036in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.139460in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.163441in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.184451in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.206352in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.225201in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.241556in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.255903in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.270588in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.283568in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.295174in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.306944in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.317884in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.329572in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.340958in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.352305in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.377997in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.392549in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.407557in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.424425in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.443247in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.462593in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.482061in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.527102in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.552755in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.578757in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.606619in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.636361in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.668049in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.701481in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.734812in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.771402in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.807403in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.846333in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.886323in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.927232in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.968714in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.012020in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.053939in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.098426in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.141393in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.186494in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.230828in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.274306in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.319257in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.363283in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{3.406701in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.450343in}{0.338266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.451493in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.498573in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.544299in}{4.439415in}}%
\pgfpathlineto{\pgfqpoint{0.587934in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.630205in}{4.359489in}}%
\pgfpathlineto{\pgfqpoint{0.670698in}{4.298812in}}%
\pgfpathlineto{\pgfqpoint{0.710243in}{4.217002in}}%
\pgfpathlineto{\pgfqpoint{0.748591in}{4.106737in}}%
\pgfpathlineto{\pgfqpoint{0.785703in}{3.977432in}}%
\pgfpathlineto{\pgfqpoint{0.821549in}{3.818416in}}%
\pgfpathlineto{\pgfqpoint{0.856111in}{3.620901in}}%
\pgfpathlineto{\pgfqpoint{0.889362in}{3.400371in}}%
\pgfpathlineto{\pgfqpoint{0.921295in}{3.151804in}}%
\pgfpathlineto{\pgfqpoint{0.951205in}{2.872061in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{2.564700in}}%
\pgfpathlineto{\pgfqpoint{1.006857in}{2.266963in}}%
\pgfpathlineto{\pgfqpoint{1.033007in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{1.058192in}{1.649730in}}%
\pgfpathlineto{\pgfqpoint{1.082286in}{1.381495in}}%
\pgfpathlineto{\pgfqpoint{1.105382in}{1.150085in}}%
\pgfpathlineto{\pgfqpoint{1.127569in}{0.964496in}}%
\pgfpathlineto{\pgfqpoint{1.148931in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{1.169546in}{0.683289in}}%
\pgfpathlineto{\pgfqpoint{1.189477in}{0.591018in}}%
\pgfpathlineto{\pgfqpoint{1.208790in}{0.517577in}}%
\pgfpathlineto{\pgfqpoint{1.227530in}{0.459620in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.280586in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{1.297275in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{1.329263in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.344594in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.373990in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{1.401823in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{1.415208in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.441032in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{1.465768in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.489626in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{1.512786in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.546588in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{1.567821in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.588838in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.620329in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{1.652336in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.674282in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.708610in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.746447in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.802205in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{1.848165in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{1.915764in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{1.974462in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.061115in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.155976in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.282033in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.387902in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{2.527084in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.670864in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.817382in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.965669in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.137739in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.299727in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.449348in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{3.729010in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.852631in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.959522in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.062780in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.148838in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.230197in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.298491in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.356428in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.411243in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.458096in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.502325in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.540408in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.576324in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.609952in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.640751in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.667825in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.693531in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.717727in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.740425in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.760508in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.779437in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.797202in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.813853in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.829413in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.843363in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.857099in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.869358in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.881393in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.892638in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.903208in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.913073in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.922614in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.931154in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.939642in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.947343in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.954950in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.962028in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.968625in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.975040in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.980947in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.986593in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.992045in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.451998in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.500909in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.548479in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.595075in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.641758in}{4.398406in}}%
\pgfpathlineto{\pgfqpoint{0.687431in}{4.357397in}}%
\pgfpathlineto{\pgfqpoint{0.732247in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{0.776569in}{4.226836in}}%
\pgfpathlineto{\pgfqpoint{0.820110in}{4.132054in}}%
\pgfpathlineto{\pgfqpoint{0.862726in}{4.004214in}}%
\pgfpathlineto{\pgfqpoint{0.904837in}{3.848336in}}%
\pgfpathlineto{\pgfqpoint{0.946764in}{3.642452in}}%
\pgfpathlineto{\pgfqpoint{0.988704in}{3.399743in}}%
\pgfpathlineto{\pgfqpoint{1.030192in}{3.118327in}}%
\pgfpathlineto{\pgfqpoint{1.071220in}{2.803015in}}%
\pgfpathlineto{\pgfqpoint{1.111849in}{2.454225in}}%
\pgfpathlineto{\pgfqpoint{1.152165in}{2.088907in}}%
\pgfpathlineto{\pgfqpoint{1.191920in}{1.709152in}}%
\pgfpathlineto{\pgfqpoint{1.231235in}{1.376892in}}%
\pgfpathlineto{\pgfqpoint{1.269992in}{1.062207in}}%
\pgfpathlineto{\pgfqpoint{1.307866in}{0.821591in}}%
\pgfpathlineto{\pgfqpoint{1.345172in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{1.382003in}{0.526365in}}%
\pgfpathlineto{\pgfqpoint{1.418197in}{0.450623in}}%
\pgfpathlineto{\pgfqpoint{1.454146in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{1.489689in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.593658in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.627516in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.694205in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{1.727090in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.792078in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.856184in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.887960in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.951049in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.013612in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.075740in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.137517in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.229663in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.290829in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.351832in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.443126in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.536436in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.598777in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.692434in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.786237in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.910347in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.004544in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.130143in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.223771in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.345027in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.459004in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.589031in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.683011in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.788886in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.882240in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.962785in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.034834in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.111752in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.179905in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.240653in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.295089in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.351762in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.402059in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.446924in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.492498in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.532960in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.573302in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.609005in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.640740in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.672010in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.699747in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.726789in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.750757in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.773905in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.796033in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.815720in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.833150in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.849841in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.865705in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.880667in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.893911in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.906401in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.918123in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.929060in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.939223in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.948248in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.957036in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.964845in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.972414in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.979342in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.985756in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.991661in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{4.997297in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{5.002331in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{5.007312in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.011714in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.015916in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.019763in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.023326in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.026781in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.029891in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.032788in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.035517in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.446445in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.492182in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.536701in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.580311in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.623393in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{0.665794in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.706955in}{4.385434in}}%
\pgfpathlineto{\pgfqpoint{0.747010in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{0.786430in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{0.825893in}{4.235205in}}%
\pgfpathlineto{\pgfqpoint{0.865174in}{4.154442in}}%
\pgfpathlineto{\pgfqpoint{0.904053in}{4.048362in}}%
\pgfpathlineto{\pgfqpoint{0.942238in}{3.901062in}}%
\pgfpathlineto{\pgfqpoint{0.979967in}{3.721960in}}%
\pgfpathlineto{\pgfqpoint{1.017343in}{3.507498in}}%
\pgfpathlineto{\pgfqpoint{1.054365in}{3.257884in}}%
\pgfpathlineto{\pgfqpoint{1.090639in}{2.978142in}}%
\pgfpathlineto{\pgfqpoint{1.126818in}{2.663457in}}%
\pgfpathlineto{\pgfqpoint{1.162629in}{2.311320in}}%
\pgfpathlineto{\pgfqpoint{1.198475in}{1.969436in}}%
\pgfpathlineto{\pgfqpoint{1.233775in}{1.634874in}}%
\pgfpathlineto{\pgfqpoint{1.268356in}{1.332744in}}%
\pgfpathlineto{\pgfqpoint{1.302423in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{1.368851in}{0.685172in}}%
\pgfpathlineto{\pgfqpoint{1.401125in}{0.557750in}}%
\pgfpathlineto{\pgfqpoint{1.463332in}{0.417565in}}%
\pgfpathlineto{\pgfqpoint{1.492514in}{0.383669in}}%
\pgfpathlineto{\pgfqpoint{1.520760in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.574681in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.600354in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.649168in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.694732in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.716364in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.757500in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.796028in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.832230in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{1.866387in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.914369in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.944528in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.973458in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.014936in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.054574in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.115789in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.150819in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.196090in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.229183in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.272380in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.304181in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.346562in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.391517in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.446813in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.490080in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.539170in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.587063in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.633678in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.678950in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.731504in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.781798in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.828900in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.874026in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.924256in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.971950in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.017225in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.066158in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.112233in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.160848in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.206243in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.292903in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.334114in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.376377in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.415708in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.455632in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.567567in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.602144in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.636579in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.670803in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.702608in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.733940in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.764796in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.795056in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.852304in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.880704in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.907128in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.934027in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.960117in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.985465in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.009964in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.034311in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.056783in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.079900in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.101494in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.123590in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.144873in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.165344in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.186165in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.206100in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.225955in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.245658in}{0.333872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427823in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429911in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432543in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435487in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438422in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.441245in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.443893in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.446336in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.448570in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.450594in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.452423in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.454076in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.455562in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.456896in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.458089in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.459153in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.460099in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.460943in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.461691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.462357in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.462948in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.463472in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.463936in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.464346in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.464708in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.465028in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.465553in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.465766in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.465953in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.466264in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.466388in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.466588in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.466739in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.466799in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.466897in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.466966in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467016in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467083in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467097in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467105in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467106in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467105in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467104in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467097in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467090in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467083in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467076in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467069in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467068in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467063in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467060in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467057in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467050in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467048in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467045in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467045in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467044in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467042in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467043in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467042in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467040in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467044in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467040in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467043in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467039in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467041in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467037in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467037in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467034in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467037in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467036in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467036in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467034in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467036in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467036in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467035in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467036in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467036in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467033in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467036in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467033in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467035in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467037in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467035in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467034in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467033in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467032in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467034in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467035in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467033in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467034in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467032in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467035in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467033in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467031in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467034in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467033in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467032in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467031in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467032in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467033in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467031in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426945in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.426991in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427055in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427130in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427211in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427296in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427382in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427466in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427548in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427627in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427701in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427837in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427899in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427955in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428008in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428056in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428100in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428141in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428178in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428211in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428242in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428270in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428296in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428319in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428340in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428376in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428392in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428406in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428430in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428441in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428459in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428473in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428480in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428490in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428499in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428506in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428512in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428519in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428522in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428525in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428528in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428530in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428532in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428533in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428534in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428535in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428535in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428536in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428536in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428536in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428536in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428536in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428536in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428537in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426947in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427000in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427074in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427161in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427256in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427355in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427454in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427552in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427648in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427739in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427826in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427907in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427984in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428055in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428121in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428182in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428237in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428289in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428336in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428379in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428418in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428454in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428486in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428516in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428543in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428567in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428609in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428627in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428644in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428672in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.428684in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428705in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428729in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428760in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428767in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428775in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428779in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428782in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.428785in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428788in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428791in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428793in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428794in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428794in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428795in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428795in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428795in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428795in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.486074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427693in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429445in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431713in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.434159in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.436699in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.439157in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.441476in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.443625in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.445599in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.447408in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.449042in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450519in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451856in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453059in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454137in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455105in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455968in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456744in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.457439in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.458058in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.458614in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.459101in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.459537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.459928in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.460274in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.460577in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461084in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461297in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461482in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461791in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461919in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462127in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462288in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462356in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462464in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462547in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462606in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462651in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462695in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462719in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462733in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462760in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462760in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462760in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462758in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462758in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462754in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462754in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462751in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462749in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462749in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462744in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462744in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462746in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462744in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462744in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462746in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462743in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462746in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462746in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462749in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462746in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462744in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462746in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462741in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462742in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426942in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.426982in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427036in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427100in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427169in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427242in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427312in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427381in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427448in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427512in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427573in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427630in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427684in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427734in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427780in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427823in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427862in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427899in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427932in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427962in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427990in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428015in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428038in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428059in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428095in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428125in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428138in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428150in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428170in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428178in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428193in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428205in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428210in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428219in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428232in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428237in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428243in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428245in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428248in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428251in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428253in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428254in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428255in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428256in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428256in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428257in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428257in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428257in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428258in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426935in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.426980in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427042in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427114in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427194in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427275in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427354in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427433in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427509in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427583in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427652in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427717in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427779in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427836in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427889in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427937in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427982in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428024in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428062in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428096in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428128in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428157in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428183in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428207in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428228in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428248in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428282in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428297in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428310in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428333in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428343in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428360in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428374in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428380in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428390in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428398in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428405in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428410in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428417in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428420in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428423in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428426in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428428in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428429in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428431in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428432in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428433in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428433in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428433in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428434in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428015in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.430412in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433389in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436637in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.439936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.443092in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.446062in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.448804in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.451320in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.453621in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.455738in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.457641in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.459367in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.460926in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.462312in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.463609in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.464747in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.465773in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.466712in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.467547in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.468261in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.468951in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.469543in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.470066in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.470523in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.470952in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.471691in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.471959in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.472221in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.472663in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.472864in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.473155in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.473400in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.473509in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.473670in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.473804in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.473918in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.473985in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474064in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474105in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474114in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474156in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474163in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474180in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474183in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474171in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474181in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474185in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474178in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474171in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474176in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474161in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474152in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474147in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474144in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474155in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474158in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474158in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474156in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474149in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474148in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474159in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474152in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474152in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474166in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474161in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474158in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474155in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474152in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474149in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474161in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474147in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474151in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474153in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474144in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474152in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474167in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474149in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474157in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474153in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474167in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474147in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474144in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474144in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474151in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474141in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474145in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474159in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474147in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474150in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474159in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474164in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474157in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474128in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474158in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474154in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474159in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474153in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474158in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474157in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474144in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474154in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474143in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.474164in}{4.485028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426951in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.426998in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427064in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427142in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427227in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.427316in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.427406in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.427495in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.427582in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427664in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427743in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427817in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427886in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427951in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428011in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428066in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428117in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428163in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428206in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428245in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428281in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428313in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428343in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428369in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428394in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428416in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428454in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428471in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428485in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428511in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428522in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428541in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428556in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428563in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428574in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428583in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428590in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428596in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428603in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428607in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428610in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428613in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428616in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428617in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428618in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428619in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428620in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428621in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428621in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426945in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.426997in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427068in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427154in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427247in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427344in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427441in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427538in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427631in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427720in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427805in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427885in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427959in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428029in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428093in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428152in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428207in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428257in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428303in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428345in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428383in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428418in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428450in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428505in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428529in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428570in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428588in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428604in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428631in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428643in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428664in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428680in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428687in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428699in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428709in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428717in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428724in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428731in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428735in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428738in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428742in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428745in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428746in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428748in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428749in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428750in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428751in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428751in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428751in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428752in}{4.486074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427692in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429435in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431699in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.434143in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.436689in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.439147in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.441464in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.443617in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.445600in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.447401in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.449041in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450531in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451862in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453068in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454147in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455117in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455984in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456759in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.457452in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.458071in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.458620in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.459111in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.459550in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.459938in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.460282in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.460586in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461094in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461305in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461490in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461793in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461925in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462132in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462288in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462353in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462462in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462541in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462650in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462697in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462713in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462730in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462741in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462754in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462757in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462758in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462756in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462754in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462749in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462749in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462751in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462751in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462751in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462749in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462754in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462751in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462751in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462749in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462749in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462751in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462749in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462749in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462754in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462751in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462751in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462751in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462754in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462751in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462753in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462754in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462752in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426945in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.426995in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427063in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427144in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427232in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427323in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427415in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427506in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427594in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427678in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427758in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427833in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427903in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427968in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428029in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428085in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428136in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428183in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428227in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428266in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428302in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428335in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428365in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428392in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428417in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428439in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428494in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428509in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428535in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428546in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428565in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428581in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428587in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428599in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428608in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428615in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428621in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428628in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428632in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428635in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428638in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428641in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428642in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428643in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428645in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428646in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428646in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426953in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427006in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427080in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427167in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427262in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427361in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427460in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427558in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427654in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427745in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427832in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427989in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428060in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428126in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428243in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428294in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428341in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428384in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428423in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428459in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428492in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428521in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428548in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428572in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428614in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428633in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428649in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428677in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428710in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428727in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428734in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428747in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428757in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428765in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428772in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428779in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428783in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428786in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428790in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428793in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428794in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428796in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428797in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428798in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428799in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428799in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428800in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427584in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428152in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428786in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429483in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430199in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430892in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431535in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432126in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432654in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433141in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433586in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433991in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434358in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434990in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435260in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435502in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435719in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435913in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436087in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436243in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436381in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436505in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436614in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436712in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436877in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436946in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437007in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437109in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437152in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437222in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437278in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437301in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437338in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437368in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437391in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437408in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437426in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437436in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437443in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437450in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437455in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437461in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437461in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437462in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437462in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437462in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437461in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437461in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437461in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437460in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437460in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437460in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437460in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437458in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437457in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437456in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427058in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427328in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427676in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428070in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428489in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428914in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.429334in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429742in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430131in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430499in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.430845in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.431166in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.431464in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.431739in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.431992in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.432223in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.432435in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.432629in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.432805in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.432965in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.433110in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433242in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433362in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433470in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433568in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433657in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.433810in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.433875in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.433935in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434036in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434079in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434154in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434215in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434240in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.434285in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434321in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434350in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434374in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434401in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434415in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434427in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434449in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434454in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434460in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434464in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434468in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434470in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434472in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434473in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434474in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434474in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434475in}{4.483354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427069in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427350in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427715in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428129in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428568in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429015in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429456in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429885in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.430295in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430684in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431048in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.431388in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431703in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.431994in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432262in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432508in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.432733in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.432938in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.433126in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433299in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433455in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.433597in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433727in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.433844in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.433950in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.434046in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434212in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434284in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434348in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434459in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434507in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434589in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434656in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434684in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434734in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434774in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434806in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434833in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.434864in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.434880in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.434893in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434908in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.434919in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434925in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.434931in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434936in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434941in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434943in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434946in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434947in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.434948in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434948in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434949in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.434949in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434950in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427131in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427513in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.428003in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.428553in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.429127in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.429726in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.430330in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.430906in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.431442in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432376in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432789in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433165in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433507in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433817in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434098in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434351in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434579in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434779in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434957in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.435117in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.435261in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.435389in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.435504in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.435606in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.435697in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.435851in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.435916in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.435974in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436070in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436110in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436178in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436231in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436254in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436291in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436319in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436342in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436360in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436379in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436388in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436396in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436403in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436409in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436412in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436414in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436415in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436418in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436418in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436418in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436418in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436418in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436418in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436418in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436418in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436418in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436417in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436416in}{4.485028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427030in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427248in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427533in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427854in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428197in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428547in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.428895in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.429234in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.429559in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.429868in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430158in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.430429in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430681in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.430915in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.431130in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.431327in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.431509in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.431675in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.431827in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.431965in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.432092in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.432311in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.432406in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.432493in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.432571in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.432707in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.432765in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.432818in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.432910in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.432949in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433017in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433073in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433097in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433138in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433172in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433199in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433222in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433249in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433263in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433274in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433288in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433298in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433303in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433309in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433314in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433319in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433321in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433324in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433325in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433326in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433327in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433328in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433329in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433329in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433329in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433330in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433331in}{4.482726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427058in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427308in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427626in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427988in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428372in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428763in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429151in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429527in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.429889in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430233in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430555in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430856in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431136in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431395in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431634in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431853in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432055in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432239in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432408in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432562in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432702in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432830in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432946in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.433052in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433148in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433235in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433386in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433452in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433511in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433614in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433658in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433735in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433797in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433824in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433871in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433909in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433941in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433967in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433998in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434014in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434027in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434043in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434055in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434061in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434068in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434073in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434079in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434082in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434085in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434086in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434088in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434089in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434090in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434090in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434091in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434091in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434092in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434092in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434092in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434092in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434092in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434093in}{4.485028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427075in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427482in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428047in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428700in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429390in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430073in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430716in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431328in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431934in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432499in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433023in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433502in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433946in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434350in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434721in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435356in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435631in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435881in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436101in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436304in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436488in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436651in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436795in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436929in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437047in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437249in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437335in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437412in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437541in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437594in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437763in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437795in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437848in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437892in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437922in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437951in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437985in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437998in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438011in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438024in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438032in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438040in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438044in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438046in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438050in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438056in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438059in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438052in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438050in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438052in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438050in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438052in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438052in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438049in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438049in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438050in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438049in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438052in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438052in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438056in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438049in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438050in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438050in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438052in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438049in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438052in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438051in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438053in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426970in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427158in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427430in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427755in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428110in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428477in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428844in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.429202in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.429547in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.429875in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.430184in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430473in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.430741in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.430989in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.431218in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.431428in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.431621in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.431796in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.431957in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.432103in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.432236in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.432357in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.432468in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.432567in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.432657in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.432740in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.432882in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.432942in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.432997in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433092in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433133in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.433202in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433259in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433283in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433326in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.433360in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.433387in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.433410in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433437in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433450in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433461in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433474in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433483in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433488in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433494in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433498in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433502in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433503in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433505in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433506in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433507in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433508in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433508in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433508in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433508in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433508in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433508in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433508in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433509in}{4.482726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426975in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427409in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427705in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428022in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428346in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428669in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428982in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429282in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.429568in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429833in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430083in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430314in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.430528in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.430724in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430905in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431069in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431221in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431360in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431485in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431599in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431704in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431799in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431884in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431963in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432034in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432156in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432210in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432258in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432341in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432377in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432438in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432490in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432512in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432549in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432580in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432605in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432626in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432650in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432663in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432672in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432685in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432694in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432699in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432704in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432708in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432713in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432714in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432718in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432718in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432717in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432719in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432719in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432722in}{4.485446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427115in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427497in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427989in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428539in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429113in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429707in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430312in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430888in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431431in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431931in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432380in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432792in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433168in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433511in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433822in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434102in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434356in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434581in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434781in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434960in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.435121in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.435264in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.435393in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.435507in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.435609in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.435701in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.435855in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.435920in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.435977in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436074in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436114in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436181in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436234in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436256in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436293in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436323in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436345in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436363in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436383in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436392in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436407in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436413in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436415in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436418in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436420in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.485446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427107in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427417in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427805in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428241in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428699in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429163in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.429620in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430062in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430485in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430884in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431258in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.431606in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.432228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.432503in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.432756in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.432986in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.433197in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.433389in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.433563in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.433722in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.433865in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.433995in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.434113in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.434220in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.434317in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.434483in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434554in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434619in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434729in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434776in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434857in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.434923in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.434951in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.434999in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435039in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435070in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435096in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435126in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435141in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435153in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435167in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435178in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435183in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435189in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435194in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435198in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435200in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435202in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435203in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435204in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435204in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435205in}{4.483354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427093in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427388in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427766in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428194in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428647in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429106in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.429561in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430006in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430435in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.430839in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431219in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.431572in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.431900in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432202in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432735in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432969in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433182in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.433376in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.433553in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.433714in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433860in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433993in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434113in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434222in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434321in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434490in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434563in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434629in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434743in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.434875in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.434944in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.434973in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435023in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435064in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435097in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435124in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435155in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435171in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435184in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435199in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435211in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435216in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435223in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435228in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435233in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435235in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435237in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435238in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435239in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435240in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435241in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435241in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435241in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435241in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435241in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435241in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435241in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435241in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435241in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435241in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435242in}{4.484191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.398460in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.405012in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.410845in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.416029in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.420638in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.424725in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428315in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431470in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434306in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.436860in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.439143in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.441175in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.442987in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.444595in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.446021in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.447286in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.448408in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.449402in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450283in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451064in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451753in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.452362in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.452900in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453375in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453793in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454165in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455018in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455239in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455595in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455974in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456151in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456221in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456332in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456415in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456517in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456558in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456571in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456578in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456584in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456581in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456577in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456571in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456565in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456556in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456551in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456548in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456542in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456535in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456534in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456527in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456525in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456520in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456519in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456518in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456519in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456518in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456518in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456516in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456516in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456515in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456515in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456512in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456512in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456513in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456512in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456510in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456509in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456511in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456508in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456510in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456511in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456508in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456509in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456510in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456506in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456509in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456510in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456507in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456506in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456507in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456506in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456509in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456507in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456506in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456503in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456505in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456503in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456508in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456506in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456502in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456507in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456504in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456504in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456501in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456504in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456507in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456501in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456503in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456504in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456506in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391810in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.392775in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.393642in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394426in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395133in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395769in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396342in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396857in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397321in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397739in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.398114in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398450in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399024in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399489in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399687in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399866in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400026in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400171in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400301in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400419in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400524in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400619in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400705in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400782in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400914in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400970in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401021in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401108in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401145in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401208in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401259in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401281in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401319in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401349in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401374in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401394in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401417in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401429in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401438in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401449in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401458in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401462in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401467in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401470in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401473in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401475in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401477in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401477in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401478in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401479in}{4.486074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391853in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.392896in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.393830in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.394673in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.395431in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396117in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.396734in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.397290in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.397787in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398233in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.398634in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398996in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.399321in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.399614in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.399877in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400114in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400329in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400522in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.400696in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400853in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400994in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.401121in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401236in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401339in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.401431in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.401515in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401657in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401717in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401866in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401905in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.401974in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402029in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402053in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.402093in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.402127in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402153in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402175in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402200in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402213in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402223in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402236in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402244in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402254in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402258in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.402262in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402263in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.402265in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.402266in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402267in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402268in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.402269in}{4.486074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.397755in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.403777in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409130in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.418109in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.421855in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.425175in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428109in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430741in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.433102in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.435203in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.437082in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.438754in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.440246in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.441568in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.442752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.443802in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.444736in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.445566in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.446300in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.446955in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.447537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.448049in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.448502in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.448908in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.449262in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.449856in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450104in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450323in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450683in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450828in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451068in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451260in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451337in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451460in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451554in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451624in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451726in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451767in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451782in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451784in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451792in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451788in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451787in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451782in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451782in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451783in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451779in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451780in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451775in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451775in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451767in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451773in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451774in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451773in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451775in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451774in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451773in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451774in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451767in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451774in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451774in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451773in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451765in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.392321in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.393015in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.393639in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.394202in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.394708in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395163in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395573in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.395943in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.396275in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.396575in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396845in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397088in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397306in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397504in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397681in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397841in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397986in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398116in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.398233in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398338in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398433in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398519in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398596in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.398666in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.398728in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.398836in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.398882in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.398923in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.398994in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399024in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399076in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399119in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399137in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399168in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399193in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399214in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399230in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399250in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399260in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399268in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399277in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399284in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399288in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399292in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399295in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399297in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399299in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399300in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399301in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399302in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399302in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399302in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399303in}{4.486074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391636in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.392485in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.393248in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.393936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394554in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.395111in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.395611in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.396062in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.396468in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.396834in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.397163in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.397459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.397726in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.398182in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.398377in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.398553in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.398711in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.398853in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.398982in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399097in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399202in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399295in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399380in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399456in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399525in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399643in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399694in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399739in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399817in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399850in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399908in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399954in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399974in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.400008in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.400036in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.400058in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.400077in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.400098in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400109in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400118in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.400128in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400136in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400140in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400144in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400148in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400151in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400152in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400154in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400155in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400155in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400156in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400156in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400156in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400156in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400157in}{4.485446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.398850in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.405960in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.412247in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.417840in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.422823in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427276in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431269in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.434814in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.437987in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.440831in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.443408in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.445690in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.447731in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.449571in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451200in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.452650in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453979in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455130in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456197in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.457159in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.457977in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.458733in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.459420in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.460003in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.460537in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461042in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461822in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462181in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462475in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.462963in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.463176in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.463529in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.463810in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.463935in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464092in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464275in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464369in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464464in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464538in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464586in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464615in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464642in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464666in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464667in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464669in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464673in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464646in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464663in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464643in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464641in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464643in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464650in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464655in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464626in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464636in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464648in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464634in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464630in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464619in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464647in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464630in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464626in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464628in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464642in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464653in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464639in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464649in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464650in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464649in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464649in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464632in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464664in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464657in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464634in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464665in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464641in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464638in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464647in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464653in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464652in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464645in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464652in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464655in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464642in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464635in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464646in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464641in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464636in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464648in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464644in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464640in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464633in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464641in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464636in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464628in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464627in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464626in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464646in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464642in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464631in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464633in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464639in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391813in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.392815in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.393718in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394531in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395256in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395907in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396494in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.397022in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397499in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397928in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.398314in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398663in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398976in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399258in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399512in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399944in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400128in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400294in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400443in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400576in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400698in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400806in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400904in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400992in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401071in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401207in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401265in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401317in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401407in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401445in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401510in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401563in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401586in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401624in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401655in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401681in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401701in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401725in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401737in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401747in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401759in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401767in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401772in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401776in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401780in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401783in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401785in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401787in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401787in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401788in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401789in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401789in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401789in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401789in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401789in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401789in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401789in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401789in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.486074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391861in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.392903in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.393841in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.394683in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.395436in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.396111in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.396718in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397265in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.397756in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398199in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398599in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398960in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399284in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399574in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.399836in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400071in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.400282in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.400472in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.400643in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400797in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400936in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.401061in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.401173in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.401274in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401448in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401588in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401648in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401703in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401796in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401835in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401903in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401957in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401981in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402022in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402054in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402081in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402102in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402127in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402140in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402151in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402163in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402171in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402176in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402181in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402185in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402189in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402191in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402192in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402193in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402194in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402194in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402194in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{4.485446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.397755in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.403776in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409130in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.418109in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.421855in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.425175in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428109in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.433101in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.435203in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.437082in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.438753in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.440245in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.441568in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.442750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.443801in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.444735in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.445565in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.446298in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.446953in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.447535in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.448048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.448503in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.448905in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.449258in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.449856in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450103in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450321in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450680in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450826in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451069in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451257in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451332in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451458in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451550in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451622in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451672in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451724in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451763in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451779in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451783in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451787in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451784in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451785in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451781in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451781in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451778in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451778in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451775in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451777in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451773in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451773in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451774in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451767in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451765in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451762in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451774in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451763in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451764in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451765in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451765in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451764in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451763in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451764in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451767in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451763in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451764in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451762in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451765in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451767in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451765in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451767in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391805in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.392804in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394510in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.395238in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.395893in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396483in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.397013in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.397491in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.397920in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398307in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398655in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398969in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.399249in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399501in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399729in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399934in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400120in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400286in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400436in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400571in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400693in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400802in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400900in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400989in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401069in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401206in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401264in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401316in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401406in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401444in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401510in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401563in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401585in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401624in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401656in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401681in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401702in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401726in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401738in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401759in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401768in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401772in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401777in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401780in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401784in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401786in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401787in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401788in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401789in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401789in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401790in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391851in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.392891in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.393821in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.394661in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.395419in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.396103in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.396719in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.397273in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.397773in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398222in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.398624in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398987in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.399313in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.399607in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.399871in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400108in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400321in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400513in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400685in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400841in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400981in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401107in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401220in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401322in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401414in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401497in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401638in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401699in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401754in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401847in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401887in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401956in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402011in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402035in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402075in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402108in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402135in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402156in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402181in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402194in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402205in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402217in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402225in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402230in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402235in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402239in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402242in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402244in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402246in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402247in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402248in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402248in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402249in}{4.485446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393638in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.396178in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398457in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400489in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402303in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.403920in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.405363in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.406649in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.407796in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408816in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.409727in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.410538in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.411261in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.411906in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.412479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.412990in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413444in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413849in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414209in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414529in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414815in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415067in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415293in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415493in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415672in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415829in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416096in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416207in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416304in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416469in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416538in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416652in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416779in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416841in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416890in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416927in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416957in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416990in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417005in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417017in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417030in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417039in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417043in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417050in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417052in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417053in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417054in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417053in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417053in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417053in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417053in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417052in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417052in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417051in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417051in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417050in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417050in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417050in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417049in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417048in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417046in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417046in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417046in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417046in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417046in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417046in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417046in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417045in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393064in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.395080in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.396924in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398578in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400066in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401404in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402608in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.403690in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.404663in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.405538in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.406325in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.407033in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.407670in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.408243in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.408759in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.409223in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.409641in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.410017in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.410355in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.410660in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.410932in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.411177in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.411398in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.411597in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.411776in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.411937in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.412212in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.412329in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412435in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412616in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412693in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412825in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412931in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412977in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413055in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413118in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413169in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413211in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413259in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413283in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413303in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413326in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413343in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413352in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413362in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413369in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413376in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413379in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413382in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413384in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413386in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413387in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413387in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413389in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413388in}{4.483354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393145in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.395311in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.397283in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399050in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400637in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402063in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.403346in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.404499in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.405537in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.406470in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.407310in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.408065in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.408745in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.409357in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409909in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.410405in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.410852in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.411255in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.411618in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.411945in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412239in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412505in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.412744in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412959in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.413154in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.413329in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.413629in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.413757in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.413872in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414071in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414156in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414301in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.414419in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414469in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414556in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.414627in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414684in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.414731in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414785in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414813in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414836in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414862in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414882in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.414892in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414903in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414912in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414920in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414924in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414928in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414930in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414932in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414934in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414934in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414935in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414935in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.414937in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414937in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393446in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.395805in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397927in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399821in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401518in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.403032in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.404383in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.405589in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.406663in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.407623in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.409240in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.409921in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.410528in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.411070in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.411552in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.411984in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.412367in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.412710in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413015in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413287in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413530in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413746in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413939in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414110in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414262in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414520in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414627in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414723in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414884in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414951in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415153in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415190in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415253in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415302in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415340in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415371in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415405in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415421in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415434in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415449in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415458in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415464in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415469in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415472in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415475in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415476in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415476in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415476in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415476in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415476in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415476in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415476in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.392655in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394354in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395892in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397278in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398526in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.399650in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400662in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401573in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.402393in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.403131in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.403797in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.404397in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.404938in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.405425in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.405864in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.406260in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.406618in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.406940in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.407231in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.407494in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.407731in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.407945in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.408139in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.408313in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.408470in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.408612in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.408857in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.408962in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409057in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409221in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409291in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409412in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409510in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409553in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409626in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.409687in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.409736in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.409776in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.409824in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.409849in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.409869in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.409894in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409912in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409922in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409933in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409941in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409949in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409954in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409958in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409960in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409963in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409965in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409966in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409967in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409968in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409969in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409969in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409969in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409969in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409970in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409970in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409970in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409970in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409970in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409970in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409970in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409970in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409970in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.409971in}{4.483354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.392898in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.394819in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.396559in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.398123in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399532in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400801in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.401943in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402971in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.403897in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.404730in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.405481in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.406158in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.406768in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.407317in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.407813in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.408260in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.408663in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.409027in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.409356in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.409652in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.409919in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.410161in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.410379in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.410576in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.410754in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.410916in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411193in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411312in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411419in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411604in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.411684in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.411821in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.411934in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.411982in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412065in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412134in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412190in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412236in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412290in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412318in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412341in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412369in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412390in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412400in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412413in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412423in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412432in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412437in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412441in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412444in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412447in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412449in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412450in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412451in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412452in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412453in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412453in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412453in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{4.484819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393831in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.396505in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398903in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401029in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402924in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.404602in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.406105in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.407451in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408642in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.409704in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.410651in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.411504in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.412265in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.412948in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413551in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414097in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414587in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415025in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415414in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415766in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416082in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416360in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416609in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416838in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417035in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417215in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417525in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417655in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417972in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418053in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418194in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418303in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418347in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418433in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418498in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418544in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418587in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418635in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418654in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418673in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418696in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418705in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418715in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418727in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418732in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418734in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418731in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418738in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418744in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418743in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418738in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418741in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418738in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418734in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418744in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418741in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418741in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418741in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418746in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418741in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418743in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418737in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418743in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418738in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418738in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418735in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418743in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418736in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418743in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418736in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418737in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418744in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418737in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418744in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.418737in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.392984in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394973in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396781in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398399in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399849in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401146in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402308in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.403345in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.404274in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.405108in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.405855in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.406526in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.407130in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.407673in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.408160in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.408599in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.408992in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.409347in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.409666in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.409953in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.410212in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.410444in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.410653in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.410842in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.411012in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.411165in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.411426in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.411538in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.411640in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.411811in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.411885in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412012in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412113in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412158in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412231in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412293in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412344in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412383in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412430in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412454in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412474in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412496in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412511in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412521in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412532in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412538in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412545in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412548in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412552in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412554in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412555in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412555in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412557in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412557in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412557in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412557in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412557in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412559in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.412558in}{4.483354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.392995in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.394974in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.396732in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398276in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.399644in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400865in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401956in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402927in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.403797in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.404577in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.405276in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.405906in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.406467in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.406973in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.407429in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.407839in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.408208in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.408537in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.408834in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409106in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409346in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409564in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.409762in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.409938in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.410101in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.410242in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.410488in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.410594in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.410691in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.410854in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.410921in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411044in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411142in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411183in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411257in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411316in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411363in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411402in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411451in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411472in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411491in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411515in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411533in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411543in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411551in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411560in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411567in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411567in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411573in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411574in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411580in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411580in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411579in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411580in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411582in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411582in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411579in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411582in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411579in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411580in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411582in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411579in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411585in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411582in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411582in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411582in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411580in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411582in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411582in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411582in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411582in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{4.485446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393099in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.395199in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.397124in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.398850in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.400403in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401801in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.403058in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.404189in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.405207in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.406123in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.406947in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.407689in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.408356in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.408954in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.409492in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.409976in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.410412in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.410804in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.411157in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.411474in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.411760in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.412017in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.412248in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.412457in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412644in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412813in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.413102in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.413225in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.413336in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.413525in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.413606in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.413744in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.413856in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.413904in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.413986in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414052in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414106in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414149in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414200in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414225in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414246in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414270in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414288in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414297in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414307in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414315in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414322in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414325in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414329in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414330in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414332in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414333in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414334in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414334in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414335in}{4.483982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393178in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395376in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.397360in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399139in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.400744in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402189in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.403489in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.404658in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.405710in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.406657in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.407508in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.408275in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.408965in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.409586in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.410145in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.410648in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.411102in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.411510in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.411878in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412209in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.412776in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.413018in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.413236in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.413433in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.413609in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.413913in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.414042in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.414159in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.414359in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.414445in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.414591in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.414710in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414761in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414848in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414919in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.414976in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415023in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415077in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415105in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415128in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415154in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415184in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415195in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415204in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415212in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415216in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415220in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415222in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415224in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415225in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415226in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415227in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415227in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415227in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415227in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415227in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.415228in}{4.483982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.400283in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.408101in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.416143in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.424215in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.432263in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.440280in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.448264in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.456210in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.464118in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.471994in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.479835in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.487632in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.503096in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.510764in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.518391in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.525977in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.541032in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.548503in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{0.555938in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{0.563319in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.570649in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.577944in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{0.585205in}{4.421003in}}%
\pgfpathlineto{\pgfqpoint{0.592431in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.606786in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{0.613917in}{4.398824in}}%
\pgfpathlineto{\pgfqpoint{0.621016in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.635127in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{0.642138in}{4.373298in}}%
\pgfpathlineto{\pgfqpoint{0.656077in}{4.356141in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{0.676786in}{4.334800in}}%
\pgfpathlineto{\pgfqpoint{0.690465in}{4.317224in}}%
\pgfpathlineto{\pgfqpoint{0.704047in}{4.293372in}}%
\pgfpathlineto{\pgfqpoint{0.717592in}{4.271193in}}%
\pgfpathlineto{\pgfqpoint{0.731046in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{0.751068in}{4.206331in}}%
\pgfpathlineto{\pgfqpoint{0.764313in}{4.177876in}}%
\pgfpathlineto{\pgfqpoint{0.777475in}{4.146491in}}%
\pgfpathlineto{\pgfqpoint{0.797064in}{4.093137in}}%
\pgfpathlineto{\pgfqpoint{0.816473in}{4.040620in}}%
\pgfpathlineto{\pgfqpoint{0.829315in}{3.998355in}}%
\pgfpathlineto{\pgfqpoint{0.848433in}{3.943327in}}%
\pgfpathlineto{\pgfqpoint{0.867380in}{3.870096in}}%
\pgfpathlineto{\pgfqpoint{0.892380in}{3.773850in}}%
\pgfpathlineto{\pgfqpoint{0.910879in}{3.696225in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{3.583867in}}%
\pgfpathlineto{\pgfqpoint{0.953208in}{3.495153in}}%
\pgfpathlineto{\pgfqpoint{0.976982in}{3.364592in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{3.225035in}}%
\pgfpathlineto{\pgfqpoint{1.029574in}{3.026474in}}%
\pgfpathlineto{\pgfqpoint{1.052584in}{2.863901in}}%
\pgfpathlineto{\pgfqpoint{1.081060in}{2.649229in}}%
\pgfpathlineto{\pgfqpoint{1.109286in}{2.431419in}}%
\pgfpathlineto{\pgfqpoint{1.137331in}{2.220514in}}%
\pgfpathlineto{\pgfqpoint{1.165289in}{2.000821in}}%
\pgfpathlineto{\pgfqpoint{1.198805in}{1.743884in}}%
\pgfpathlineto{\pgfqpoint{1.232325in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{1.265880in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{1.338307in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{1.376801in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.414338in}{0.715929in}}%
\pgfpathlineto{\pgfqpoint{1.455516in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{1.494066in}{0.565910in}}%
\pgfpathlineto{\pgfqpoint{1.534282in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{1.571856in}{0.480334in}}%
\pgfpathlineto{\pgfqpoint{1.607571in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{1.647906in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.693009in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.924619in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.039044in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.155616in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.398770in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.527562in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.657825in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.914220in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.047017in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.180524in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{3.311951in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.432670in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.667070in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.770633in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.861534in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.942602in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.014318in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.079393in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.134368in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.193437in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.242918in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.288144in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.327068in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.357111in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.384880in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.411271in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.434870in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.456400in}{0.353749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428025in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.430049in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.432807in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.436270in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.440184in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.444411in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.448845in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.453416in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.458106in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.462875in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.467701in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.472560in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.477445in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.482336in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.487226in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.492112in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.496985in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.501845in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.506677in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.511489in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.516270in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.521026in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.525750in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.530444in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.535101in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.539724in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.548860in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.553374in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.557853in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.566699in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.571064in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.579693in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.588173in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.592360in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.600625in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.608744in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.616724in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.624564in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.636075in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.643574in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.650947in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.661763in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.672324in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.679259in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.689451in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.699392in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.712268in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.721641in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.733781in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.742635in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.754101in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.765199in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.778575in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.788899in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.813267in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.824736in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.835756in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.848398in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.860436in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.882886in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.895055in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.906593in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.917520in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.929305in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.940389in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.963198in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.973537in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.984238in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.004255in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.013569in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.022900in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.040525in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.055652in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.062882in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.069786in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.081763in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.087210in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.092259in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.096894in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.100923in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.104755in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.111123in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.113834in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.116208in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.118270in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.120104in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.121615in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.122978in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.124079in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.125048in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.125838in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.126480in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.127020in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{1.127445in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{1.127784in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.128057in}{4.481262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426940in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.426985in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427053in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427144in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427256in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427389in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427544in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427721in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427918in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428135in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428372in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428630in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428906in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.429201in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429515in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.429846in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.430194in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.430560in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430942in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.431340in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431753in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432181in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432624in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433081in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.433551in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434034in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.435038in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.435557in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.436088in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.437182in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.437745in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.438898in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.440087in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.440695in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.441933in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.443201in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.444496in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.445816in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.447839in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.449215in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.450609in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.452734in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.454894in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.456351in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.458562in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.460798in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.463815in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.466101in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.469176in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.471501in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.474621in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.477762in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.481715in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.484901in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.488901in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.492917in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.496945in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.500983in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.505839in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.510703in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.515571in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.520439in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.526119in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.531795in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{0.537465in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.543935in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.550389in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.557630in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.564846in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.572034in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{0.579983in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.587891in}{4.409286in}}%
\pgfpathlineto{\pgfqpoint{0.596519in}{4.403009in}}%
\pgfpathlineto{\pgfqpoint{0.605090in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.614376in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{0.624353in}{4.373717in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{4.361581in}}%
\pgfpathlineto{\pgfqpoint{0.644047in}{4.352375in}}%
\pgfpathlineto{\pgfqpoint{0.654504in}{4.338357in}}%
\pgfpathlineto{\pgfqpoint{0.665591in}{4.322246in}}%
\pgfpathlineto{\pgfqpoint{0.677281in}{4.305507in}}%
\pgfpathlineto{\pgfqpoint{0.688828in}{4.288350in}}%
\pgfpathlineto{\pgfqpoint{0.700938in}{4.267846in}}%
\pgfpathlineto{\pgfqpoint{0.713589in}{4.245876in}}%
\pgfpathlineto{\pgfqpoint{0.726748in}{4.220978in}}%
\pgfpathlineto{\pgfqpoint{0.740380in}{4.190848in}}%
\pgfpathlineto{\pgfqpoint{0.753793in}{4.160300in}}%
\pgfpathlineto{\pgfqpoint{0.768296in}{4.123894in}}%
\pgfpathlineto{\pgfqpoint{0.782542in}{4.088116in}}%
\pgfpathlineto{\pgfqpoint{0.797786in}{4.042712in}}%
\pgfpathlineto{\pgfqpoint{0.813348in}{3.995635in}}%
\pgfpathlineto{\pgfqpoint{0.829188in}{3.939770in}}%
\pgfpathlineto{\pgfqpoint{0.845265in}{3.890182in}}%
\pgfpathlineto{\pgfqpoint{0.862085in}{3.829714in}}%
\pgfpathlineto{\pgfqpoint{0.878530in}{3.763806in}}%
\pgfpathlineto{\pgfqpoint{0.896204in}{3.691412in}}%
\pgfpathlineto{\pgfqpoint{0.913384in}{3.612741in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{3.526747in}}%
\pgfpathlineto{\pgfqpoint{0.949859in}{3.426525in}}%
\pgfpathlineto{\pgfqpoint{0.968001in}{3.329232in}}%
\pgfpathlineto{\pgfqpoint{0.986974in}{3.227127in}}%
\pgfpathlineto{\pgfqpoint{1.005751in}{3.122302in}}%
\pgfpathlineto{\pgfqpoint{1.024732in}{3.012874in}}%
\pgfpathlineto{\pgfqpoint{1.044277in}{2.903027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426941in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.426992in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427069in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427172in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427300in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427453in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427631in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427833in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428059in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428308in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428580in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428874in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429190in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.429527in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.429885in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430262in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430659in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431075in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.431509in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.431960in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.432428in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.432912in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.433411in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.433926in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434455in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434998in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436124in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436705in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437298in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.438517in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.439142in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.440421in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.441737in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.442407in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.443769in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.445159in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.446575in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.448015in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.450215in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.451706in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.453214in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.455500in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.457821in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.459384in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.461749in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.464134in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.467342in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.469766in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.473016in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.475465in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.478742in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.482030in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.486150in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.489450in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.493579in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.497707in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.501831in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.510874in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{0.515782in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.520670in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.525535in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.531179in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{0.536788in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.542355in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.548668in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.554926in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.561901in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.568804in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.575638in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{0.583146in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{0.590565in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{0.598623in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{0.606575in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{0.615137in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.624276in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{0.633282in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{0.642152in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.661469in}{4.382086in}}%
\pgfpathlineto{\pgfqpoint{0.671840in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{0.681967in}{4.362000in}}%
\pgfpathlineto{\pgfqpoint{0.692526in}{4.349864in}}%
\pgfpathlineto{\pgfqpoint{0.703489in}{4.335427in}}%
\pgfpathlineto{\pgfqpoint{0.714822in}{4.322037in}}%
\pgfpathlineto{\pgfqpoint{0.726498in}{4.304879in}}%
\pgfpathlineto{\pgfqpoint{0.737943in}{4.288559in}}%
\pgfpathlineto{\pgfqpoint{0.750306in}{4.270566in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{4.249642in}}%
\pgfpathlineto{\pgfqpoint{0.775364in}{4.228092in}}%
\pgfpathlineto{\pgfqpoint{0.788530in}{4.201310in}}%
\pgfpathlineto{\pgfqpoint{0.801883in}{4.173273in}}%
\pgfpathlineto{\pgfqpoint{0.815406in}{4.145654in}}%
\pgfpathlineto{\pgfqpoint{0.829557in}{4.108202in}}%
\pgfpathlineto{\pgfqpoint{0.843325in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{0.858102in}{4.032460in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{3.987266in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{3.936422in}}%
\pgfpathlineto{\pgfqpoint{0.902624in}{3.882441in}}%
\pgfpathlineto{\pgfqpoint{0.917663in}{3.825739in}}%
\pgfpathlineto{\pgfqpoint{0.933360in}{3.766317in}}%
\pgfpathlineto{\pgfqpoint{0.948871in}{3.700409in}}%
\pgfpathlineto{\pgfqpoint{0.964564in}{3.629898in}}%
\pgfpathlineto{\pgfqpoint{0.980714in}{3.547670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427865in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429539in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431924in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434837in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.438217in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.441890in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.445782in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.449808in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.453972in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.458236in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.462560in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.466924in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.471321in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.475726in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.480145in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.484558in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.488968in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.493368in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.497754in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.502124in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.506473in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.510799in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.515094in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.519366in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.523610in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.527820in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.536166in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.540298in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.544406in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.552529in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.556544in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.564484in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.572324in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.576204in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.583879in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.591446in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.606240in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.617057in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.624140in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.631112in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.641385in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.651423in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.658007in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.667690in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.677156in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.689448in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.698435in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.710112in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.718646in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.729747in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.740534in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.753587in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.763703in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.775945in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.787754in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.810140in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.822833in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.834896in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.846375in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.857375in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.869632in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.881285in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.904407in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.915771in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.939095in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.949683in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.960681in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.970922in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.981378in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.991043in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.019188in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.027204in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.035047in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.042637in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.056720in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.063226in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.069347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.075035in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.080221in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.084762in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.089115in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.092887in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.096429in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.099577in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.102354in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.104777in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.106948in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.108752in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.110393in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.113905in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.114713in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.115403in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.115953in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.116401in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{4.481471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426933in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.426970in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427027in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427102in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427195in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427307in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427437in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427584in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427743in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427918in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428109in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428316in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428538in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428776in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.429029in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429296in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429576in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429871in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430179in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430499in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430832in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.431177in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.431534in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.431904in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.432285in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.432677in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.433491in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.433913in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.434340in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.435210in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.435657in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.436574in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.437520in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.438003in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.438988in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.439997in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.441029in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.442081in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.443694in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.444791in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.445902in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.447597in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.450485in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.452251in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.454039in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.456454in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.458285in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.460750in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.462615in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.465120in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.467644in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.470823in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.473382in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.476598in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.479830in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.483075in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.486329in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.490245in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.494172in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.498106in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.502047in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.506649in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{0.511252in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.515856in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.521115in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.526367in}{4.435649in}}%
\pgfpathlineto{\pgfqpoint{0.532265in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{0.538152in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{0.544026in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{0.550534in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.557021in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.564129in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.571207in}{4.392966in}}%
\pgfpathlineto{\pgfqpoint{0.578892in}{4.385852in}}%
\pgfpathlineto{\pgfqpoint{0.587169in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{0.595388in}{4.361163in}}%
\pgfpathlineto{\pgfqpoint{0.603553in}{4.351957in}}%
\pgfpathlineto{\pgfqpoint{0.612285in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{0.621567in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{0.631373in}{4.303415in}}%
\pgfpathlineto{\pgfqpoint{0.641088in}{4.284375in}}%
\pgfpathlineto{\pgfqpoint{0.651307in}{4.264498in}}%
\pgfpathlineto{\pgfqpoint{0.662013in}{4.241064in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{4.216374in}}%
\pgfpathlineto{\pgfqpoint{0.684443in}{4.188965in}}%
\pgfpathlineto{\pgfqpoint{0.695604in}{4.158836in}}%
\pgfpathlineto{\pgfqpoint{0.707723in}{4.127451in}}%
\pgfpathlineto{\pgfqpoint{0.719676in}{4.086442in}}%
\pgfpathlineto{\pgfqpoint{0.732528in}{4.046688in}}%
\pgfpathlineto{\pgfqpoint{0.745703in}{3.998355in}}%
\pgfpathlineto{\pgfqpoint{0.759167in}{3.945419in}}%
\pgfpathlineto{\pgfqpoint{0.772742in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{0.787065in}{3.841641in}}%
\pgfpathlineto{\pgfqpoint{0.801115in}{3.780127in}}%
\pgfpathlineto{\pgfqpoint{0.816309in}{3.712335in}}%
\pgfpathlineto{\pgfqpoint{0.830626in}{3.636175in}}%
\pgfpathlineto{\pgfqpoint{0.845666in}{3.558969in}}%
\pgfpathlineto{\pgfqpoint{0.860783in}{3.474648in}}%
\pgfpathlineto{\pgfqpoint{0.875709in}{3.383214in}}%
\pgfpathlineto{\pgfqpoint{0.891387in}{3.297011in}}%
\pgfpathlineto{\pgfqpoint{0.906763in}{3.204321in}}%
\pgfpathlineto{\pgfqpoint{0.922368in}{3.118117in}}%
\pgfpathlineto{\pgfqpoint{0.938479in}{3.008271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426947in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.426990in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427055in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427141in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427247in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427370in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427512in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427674in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427854in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428054in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428271in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428506in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428759in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429031in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.429319in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429624in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429945in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430281in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430631in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430995in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431374in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431765in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432169in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432585in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433013in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433453in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434364in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434834in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435315in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436300in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436801in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.437825in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.438879in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.439417in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.440511in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.441630in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.442770in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.443931in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.445706in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.446911in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.448130in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.449985in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.451866in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.453133in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.455053in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.456991in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.459601in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.461575in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.464227in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.466228in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.468908in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.471599in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.474977in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.477685in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.481075in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.484466in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.487857in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.491245in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.495304in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.499352in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.503386in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.507405in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.512072in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.516716in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.521336in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.526584in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.531795in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{0.537609in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.543372in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.549085in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.555375in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{0.561604in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{0.568379in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.575083in}{4.433975in}}%
\pgfpathlineto{\pgfqpoint{0.582311in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.590045in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.597687in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.605233in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.613263in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{0.621747in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.630661in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{0.648616in}{4.367858in}}%
\pgfpathlineto{\pgfqpoint{0.658176in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.668009in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{0.678029in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{0.687879in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{0.698529in}{4.299858in}}%
\pgfpathlineto{\pgfqpoint{0.708995in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{0.720191in}{4.264079in}}%
\pgfpathlineto{\pgfqpoint{0.731615in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{0.743230in}{4.218467in}}%
\pgfpathlineto{\pgfqpoint{0.754847in}{4.191685in}}%
\pgfpathlineto{\pgfqpoint{0.767035in}{4.162811in}}%
\pgfpathlineto{\pgfqpoint{0.778945in}{4.129753in}}%
\pgfpathlineto{\pgfqpoint{0.791766in}{4.097112in}}%
\pgfpathlineto{\pgfqpoint{0.804139in}{4.059451in}}%
\pgfpathlineto{\pgfqpoint{0.817201in}{4.017604in}}%
\pgfpathlineto{\pgfqpoint{0.830076in}{3.971573in}}%
\pgfpathlineto{\pgfqpoint{0.842636in}{3.925542in}}%
\pgfpathlineto{\pgfqpoint{0.855777in}{3.873235in}}%
\pgfpathlineto{\pgfqpoint{0.868635in}{3.814650in}}%
\pgfpathlineto{\pgfqpoint{0.881632in}{3.757739in}}%
\pgfpathlineto{\pgfqpoint{0.895003in}{3.701246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.428262in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430549in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433670in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.437480in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.441794in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.446407in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.451228in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.456203in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.461277in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.466394in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.471561in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.476704in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.481852in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.486959in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.492059in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.497102in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.502147in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.507113in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.512092in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.516967in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.521814in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.526609in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.531383in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.536092in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.540761in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.545359in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.554440in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.558896in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.563315in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.572010in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.576276in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.584688in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.592933in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.597024in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.605117in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.613104in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.620936in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.628624in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.639910in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.647256in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.654453in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.664976in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.675237in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.681899in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.691680in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.701209in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.713544in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.722492in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.734081in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.742520in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.753459in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.764015in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.776726in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.786527in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.798335in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.809665in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.820584in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.831070in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.843186in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.854732in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.865785in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.876390in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.888158in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.899371in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.910055in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.921634in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.932596in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.944231in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.955233in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.965576in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.976371in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.986488in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.996934in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.006709in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.016679in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.026710in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.036032in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.044697in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.053517in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.062286in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.070935in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.086798in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.094174in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.101009in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.107410in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.113278in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.119170in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.124558in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.129914in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.134973in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.139753in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.148432in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.152332in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.156224in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.159671in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.163047in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.166128in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.168942in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.171685in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.174265in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.177120in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.179967in}{4.479170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426944in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.426990in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.427059in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427152in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427268in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427408in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427569in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.427753in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.427959in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428187in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428435in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428704in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.428993in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429301in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.429628in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.429974in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430337in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430718in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431116in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431530in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431959in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432404in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432863in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433336in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433823in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434323in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.435360in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.435896in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436443in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.437569in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.438146in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.439330in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.440548in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.441169in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.442434in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.443726in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.445044in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.446385in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.448437in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.449828in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.451236in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.453378in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.455551in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.457015in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.459231in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.461469in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.464480in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.466756in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.469814in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.472120in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.475203in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.478292in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.482168in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.485276in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.493067in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.496968in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.500869in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.505546in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.510215in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.514874in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.519521in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.524930in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.530346in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{0.535741in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.541882in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{0.548009in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{0.554840in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.561621in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.568358in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.575792in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.583127in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.591103in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.599009in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.607557in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{0.616726in}{4.385434in}}%
\pgfpathlineto{\pgfqpoint{0.625800in}{4.375391in}}%
\pgfpathlineto{\pgfqpoint{0.634783in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{0.644355in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.654489in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{0.665157in}{4.333963in}}%
\pgfpathlineto{\pgfqpoint{0.675688in}{4.320153in}}%
\pgfpathlineto{\pgfqpoint{0.686727in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{0.698255in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{0.710060in}{4.267009in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{4.247550in}}%
\pgfpathlineto{\pgfqpoint{0.732406in}{4.225371in}}%
\pgfpathlineto{\pgfqpoint{0.744574in}{4.201728in}}%
\pgfpathlineto{\pgfqpoint{0.756540in}{4.179968in}}%
\pgfpathlineto{\pgfqpoint{0.769373in}{4.149420in}}%
\pgfpathlineto{\pgfqpoint{0.782499in}{4.119500in}}%
\pgfpathlineto{\pgfqpoint{0.795838in}{4.084768in}}%
\pgfpathlineto{\pgfqpoint{0.808685in}{4.047315in}}%
\pgfpathlineto{\pgfqpoint{0.822205in}{4.010072in}}%
\pgfpathlineto{\pgfqpoint{0.835449in}{3.972829in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{3.927635in}}%
\pgfpathlineto{\pgfqpoint{0.863079in}{3.879511in}}%
\pgfpathlineto{\pgfqpoint{0.876956in}{3.832016in}}%
\pgfpathlineto{\pgfqpoint{0.890751in}{3.779080in}}%
\pgfpathlineto{\pgfqpoint{0.903833in}{3.729074in}}%
\pgfpathlineto{\pgfqpoint{0.917453in}{3.671326in}}%
\pgfpathlineto{\pgfqpoint{0.930266in}{3.618809in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{3.561061in}}%
\pgfpathlineto{\pgfqpoint{0.955996in}{3.502476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426941in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.426992in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427068in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427169in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427296in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427447in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427622in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427820in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428042in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428286in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428552in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428839in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429147in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429475in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429822in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430187in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430569in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430969in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431385in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431817in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.432264in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.432725in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.433202in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.433690in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.434193in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.434706in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.435770in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.436316in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.436874in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.438018in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.438601in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.439795in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.441018in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.441640in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.442901in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.444185in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.445489in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.446811in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.448823in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.450173in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.451532in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.453579in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.455646in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.457030in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.459113in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.461205in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.464010in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.466131in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.468962in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.471086in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.473913in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.476737in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.480247in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.483036in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.486501in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.489943in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.493365in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.496762in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.500803in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.504830in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.508825in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.512774in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.517329in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.521827in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.526268in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.531283in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.536220in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.541688in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.547066in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.552358in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{0.558143in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.563798in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.569886in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{0.575865in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.582235in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.588988in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.602100in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{0.608952in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.616138in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.623643in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.630985in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{0.638638in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.646564in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.654674in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.662666in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{0.670474in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.678863in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.687048in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{0.695766in}{4.429581in}}%
\pgfpathlineto{\pgfqpoint{0.704622in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{0.713589in}{4.419748in}}%
\pgfpathlineto{\pgfqpoint{0.722413in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.731683in}{4.408031in}}%
\pgfpathlineto{\pgfqpoint{0.740720in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{0.750435in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.759674in}{4.387944in}}%
\pgfpathlineto{\pgfqpoint{0.769395in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{0.779121in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{0.788639in}{4.358652in}}%
\pgfpathlineto{\pgfqpoint{0.798606in}{4.348190in}}%
\pgfpathlineto{\pgfqpoint{0.808260in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{0.817690in}{4.323920in}}%
\pgfpathlineto{\pgfqpoint{0.827359in}{4.311156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427861in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.429543in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.431924in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.434829in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.438212in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.441893in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.445789in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.449827in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.453988in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.458254in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.462582in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.466952in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.471347in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.475763in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.480184in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.484603in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.489022in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.493428in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.497812in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.502178in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.506526in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.510849in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.515148in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.519416in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.523661in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.527887in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.536258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.540402in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.544510in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.552641in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.556654in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.564602in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.572423in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.583946in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.591513in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.598965in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.606302in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.617124in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.624199in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.631178in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.641451in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.658068in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.667741in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.677194in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.689482in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.698473in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.710155in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.718687in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.729780in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.740560in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.753597in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.763694in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.775930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.787719in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.810078in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.846315in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.857318in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.869569in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.881229in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.892319in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.904346in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.927755in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.939049in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.949642in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.960648in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.970893in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.981368in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.991052in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.000785in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.010432in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.019231in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.027253in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.035114in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.042719in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.057017in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.063523in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.069646in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.075349in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.080611in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.085211in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.089607in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.096980in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.100146in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.102924in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.105338in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.107499in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.109290in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.113408in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.114373in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.115163in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{1.115836in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.116371in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{1.117151in}{4.478960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426942in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.426991in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427064in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427160in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427279in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427422in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427587in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427774in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427983in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428215in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428467in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428740in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.429033in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.429347in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429679in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430031in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430400in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.430788in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.431193in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431614in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.432052in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432506in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432974in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433458in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433955in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434466in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.435525in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.436074in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.436634in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.437787in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.438380in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.439595in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.440848in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.441487in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.442790in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.444124in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.445486in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.446873in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.448999in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.450444in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.451908in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.454137in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.456404in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.457933in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.460251in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.462596in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.465760in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.468157in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.471382in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.473820in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.477092in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.480386in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.484529in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.487861in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.492041in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.496239in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.500455in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.504682in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.509766in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.514858in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.519956in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.525058in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.531011in}{4.463895in}}%
\pgfpathlineto{\pgfqpoint{0.536962in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.542908in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.549695in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.556471in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{0.564076in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.571661in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{0.579221in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.587589in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.595919in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.605038in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{0.614108in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.623943in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.634527in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{0.645035in}{4.406357in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.666599in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.678425in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{0.690917in}{4.372461in}}%
\pgfpathlineto{\pgfqpoint{0.703278in}{4.358652in}}%
\pgfpathlineto{\pgfqpoint{0.716271in}{4.347144in}}%
\pgfpathlineto{\pgfqpoint{0.729868in}{4.335009in}}%
\pgfpathlineto{\pgfqpoint{0.744044in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{0.758769in}{4.302578in}}%
\pgfpathlineto{\pgfqpoint{0.773289in}{4.288350in}}%
\pgfpathlineto{\pgfqpoint{0.789027in}{4.268473in}}%
\pgfpathlineto{\pgfqpoint{0.804522in}{4.245248in}}%
\pgfpathlineto{\pgfqpoint{0.821153in}{4.219095in}}%
\pgfpathlineto{\pgfqpoint{0.838174in}{4.188338in}}%
\pgfpathlineto{\pgfqpoint{0.855553in}{4.156743in}}%
\pgfpathlineto{\pgfqpoint{0.873254in}{4.115106in}}%
\pgfpathlineto{\pgfqpoint{0.891887in}{4.072632in}}%
\pgfpathlineto{\pgfqpoint{0.910132in}{4.028066in}}%
\pgfpathlineto{\pgfqpoint{0.929824in}{3.977432in}}%
\pgfpathlineto{\pgfqpoint{0.948964in}{3.925124in}}%
\pgfpathlineto{\pgfqpoint{0.969427in}{3.858379in}}%
\pgfpathlineto{\pgfqpoint{0.989947in}{3.791843in}}%
\pgfpathlineto{\pgfqpoint{1.010478in}{3.718403in}}%
\pgfpathlineto{\pgfqpoint{1.032052in}{3.637221in}}%
\pgfpathlineto{\pgfqpoint{1.053511in}{3.538255in}}%
\pgfpathlineto{\pgfqpoint{1.075341in}{3.439288in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{3.332580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.426948in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427000in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427077in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427180in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427308in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427461in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427639in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427842in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428068in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428317in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.428589in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.428883in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.429199in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.429537in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.429895in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.430272in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430669in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.431085in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.431519in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.431971in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.432439in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432924in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.433424in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.433940in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434470in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.435013in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.436138in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436720in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.438534in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.439159in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.440441in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.441759in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.442430in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.443788in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.445175in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.446589in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.448028in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.450227in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.451717in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.453226in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.455519in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.457844in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.459410in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.461780in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.464172in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.467395in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.469834in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.473108in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.475576in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.478880in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.482199in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.486360in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.489698in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.493875in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.498055in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.502231in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.506403in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.511402in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.516385in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.526298in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.532044in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{0.537757in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.543435in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.549880in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{0.556278in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.563418in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.570497in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.577514in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.592882in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{0.601195in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{0.609414in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.618271in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{0.627743in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.637087in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{0.646307in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.656101in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{0.666439in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.677293in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.687973in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.699139in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{0.710767in}{4.416400in}}%
\pgfpathlineto{\pgfqpoint{0.722756in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.735126in}{4.400917in}}%
\pgfpathlineto{\pgfqpoint{0.747263in}{4.393385in}}%
\pgfpathlineto{\pgfqpoint{0.760357in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.773196in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{0.800950in}{4.359489in}}%
\pgfpathlineto{\pgfqpoint{0.815229in}{4.346098in}}%
\pgfpathlineto{\pgfqpoint{0.829806in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{0.845118in}{4.318898in}}%
\pgfpathlineto{\pgfqpoint{0.860083in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{0.876205in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{0.891939in}{4.259058in}}%
\pgfpathlineto{\pgfqpoint{0.908691in}{4.237298in}}%
\pgfpathlineto{\pgfqpoint{0.925397in}{4.211144in}}%
\pgfpathlineto{\pgfqpoint{0.942113in}{4.180387in}}%
\pgfpathlineto{\pgfqpoint{0.959682in}{4.149630in}}%
\pgfpathlineto{\pgfqpoint{0.977188in}{4.115106in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{4.076189in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{4.031205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427622in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428218in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428966in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429927in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431020in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432171in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433371in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434647in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.435989in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.437385in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.438831in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440317in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.441837in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.443388in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.444964in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.446561in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.448189in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.449839in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.451500in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.453170in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.454846in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.456527in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.458212in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.459898in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.461586in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.464961in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.466646in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.468328in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.471681in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.473352in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.476678in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.481625in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.484891in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.491339in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.494525in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.499259in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.502376in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.505461in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.510027in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.514521in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.517476in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.521851in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.526155in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.531787in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.535929in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.541345in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.545325in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.550529in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.555613in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.561857in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.566730in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.572670in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.578447in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.584065in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.589529in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.595891in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.602047in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.608001in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.620250in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.626494in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.632505in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.639104in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.645423in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.652217in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.658695in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.664872in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.671398in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.677587in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.684028in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.690107in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.696354in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.702697in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.708630in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.714180in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.719757in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.725311in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.730790in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.735846in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.740789in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.745584in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.750152in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.754353in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.758146in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.761896in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.765251in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.768510in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.771573in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.774414in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.777002in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.779422in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.781519in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.783512in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.785216in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.786798in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.788167in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.789346in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.790438in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.792154in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.792840in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427097in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427358in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427724in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428191in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428753in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429405in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430140in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.430953in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.431838in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.432789in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.433801in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.434875in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.436002in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.437176in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.438392in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.439648in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.440940in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.442265in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.443619in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.445000in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.446406in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.447834in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.449288in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.450768in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.452265in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.453779in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{0.456848in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.458401in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.459965in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.463124in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.464717in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.467926in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.471162in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.472789in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.476057in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.479342in}{4.449877in}}%
\pgfpathlineto{\pgfqpoint{0.482641in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{0.485952in}{4.442345in}}%
\pgfpathlineto{\pgfqpoint{0.490937in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{0.494270in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{0.497609in}{4.428535in}}%
\pgfpathlineto{\pgfqpoint{0.502625in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{0.507648in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{0.510999in}{4.413052in}}%
\pgfpathlineto{\pgfqpoint{0.516027in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{0.521055in}{4.398406in}}%
\pgfpathlineto{\pgfqpoint{0.527756in}{4.386271in}}%
\pgfpathlineto{\pgfqpoint{0.532777in}{4.376646in}}%
\pgfpathlineto{\pgfqpoint{0.539464in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{0.544471in}{4.354049in}}%
\pgfpathlineto{\pgfqpoint{0.551136in}{4.338147in}}%
\pgfpathlineto{\pgfqpoint{0.557785in}{4.321827in}}%
\pgfpathlineto{\pgfqpoint{0.566073in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{0.572684in}{4.281236in}}%
\pgfpathlineto{\pgfqpoint{0.580920in}{4.255710in}}%
\pgfpathlineto{\pgfqpoint{0.589125in}{4.227045in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{4.195870in}}%
\pgfpathlineto{\pgfqpoint{0.605438in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{0.615111in}{4.125568in}}%
\pgfpathlineto{\pgfqpoint{0.624700in}{4.078909in}}%
\pgfpathlineto{\pgfqpoint{0.634233in}{4.030158in}}%
\pgfpathlineto{\pgfqpoint{0.643709in}{3.979106in}}%
\pgfpathlineto{\pgfqpoint{0.654692in}{3.915290in}}%
\pgfpathlineto{\pgfqpoint{0.665596in}{3.838921in}}%
\pgfpathlineto{\pgfqpoint{0.676422in}{3.760249in}}%
\pgfpathlineto{\pgfqpoint{0.688698in}{3.658772in}}%
\pgfpathlineto{\pgfqpoint{0.700871in}{3.557713in}}%
\pgfpathlineto{\pgfqpoint{0.714441in}{3.425060in}}%
\pgfpathlineto{\pgfqpoint{0.727879in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.741185in}{3.139878in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{2.966843in}}%
\pgfpathlineto{\pgfqpoint{0.770278in}{2.802178in}}%
\pgfpathlineto{\pgfqpoint{0.786003in}{2.617217in}}%
\pgfpathlineto{\pgfqpoint{0.801536in}{2.433302in}}%
\pgfpathlineto{\pgfqpoint{0.818258in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{0.836107in}{2.039110in}}%
\pgfpathlineto{\pgfqpoint{0.853682in}{1.841386in}}%
\pgfpathlineto{\pgfqpoint{0.870987in}{1.659145in}}%
\pgfpathlineto{\pgfqpoint{0.889335in}{1.488621in}}%
\pgfpathlineto{\pgfqpoint{0.908671in}{1.314331in}}%
\pgfpathlineto{\pgfqpoint{0.928937in}{1.146319in}}%
\pgfpathlineto{\pgfqpoint{0.948841in}{1.006342in}}%
\pgfpathlineto{\pgfqpoint{0.969621in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{0.991217in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{1.013596in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.036717in}{0.573233in}}%
\pgfpathlineto{\pgfqpoint{1.059424in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{1.083959in}{0.464433in}}%
\pgfpathlineto{\pgfqpoint{1.108070in}{0.432420in}}%
\pgfpathlineto{\pgfqpoint{1.133464in}{0.407103in}}%
\pgfpathlineto{\pgfqpoint{1.159051in}{0.388691in}}%
\pgfpathlineto{\pgfqpoint{1.185168in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{0.367349in}}%
\pgfpathlineto{\pgfqpoint{1.239801in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.296498in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.324771in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.355102in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.386448in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.418312in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.452095in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.484978in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.518486in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.554538in}{0.358143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427116in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427386in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427767in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428253in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428840in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429521in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430290in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.431142in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432071in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.433078in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.434152in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.435286in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.436474in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.437713in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.438997in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.440324in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.441688in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.443097in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.444546in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.446023in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.447528in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.449057in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.450607in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.452178in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.453767in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.455373in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.458630in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.460277in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.461936in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.465284in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.466972in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.470370in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.473795in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.475516in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.478974in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.482433in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.485900in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{0.489379in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.494610in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.498103in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{0.501599in}{4.445692in}}%
\pgfpathlineto{\pgfqpoint{0.506846in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{0.512091in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.515586in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{0.520823in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{0.526054in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.533012in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{0.538217in}{4.406357in}}%
\pgfpathlineto{\pgfqpoint{0.545133in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{0.550302in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.557168in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{0.564003in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{0.572497in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{0.579255in}{4.343169in}}%
\pgfpathlineto{\pgfqpoint{0.587652in}{4.324129in}}%
\pgfpathlineto{\pgfqpoint{0.595991in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{0.604267in}{4.281236in}}%
\pgfpathlineto{\pgfqpoint{0.612481in}{4.259685in}}%
\pgfpathlineto{\pgfqpoint{0.622253in}{4.230184in}}%
\pgfpathlineto{\pgfqpoint{0.631928in}{4.198171in}}%
\pgfpathlineto{\pgfqpoint{0.641513in}{4.166368in}}%
\pgfpathlineto{\pgfqpoint{0.650998in}{4.129962in}}%
\pgfpathlineto{\pgfqpoint{0.661933in}{4.084140in}}%
\pgfpathlineto{\pgfqpoint{0.672726in}{4.037900in}}%
\pgfpathlineto{\pgfqpoint{0.683329in}{3.983290in}}%
\pgfpathlineto{\pgfqpoint{0.695239in}{3.919475in}}%
\pgfpathlineto{\pgfqpoint{0.706950in}{3.840176in}}%
\pgfpathlineto{\pgfqpoint{0.719876in}{3.752299in}}%
\pgfpathlineto{\pgfqpoint{0.732541in}{3.651240in}}%
\pgfpathlineto{\pgfqpoint{0.744927in}{3.549135in}}%
\pgfpathlineto{\pgfqpoint{0.758379in}{3.418365in}}%
\pgfpathlineto{\pgfqpoint{0.771497in}{3.282783in}}%
\pgfpathlineto{\pgfqpoint{0.785558in}{3.129207in}}%
\pgfpathlineto{\pgfqpoint{0.799227in}{2.962658in}}%
\pgfpathlineto{\pgfqpoint{0.813717in}{2.786486in}}%
\pgfpathlineto{\pgfqpoint{0.828911in}{2.601525in}}%
\pgfpathlineto{\pgfqpoint{0.843610in}{2.407148in}}%
\pgfpathlineto{\pgfqpoint{0.857834in}{2.228674in}}%
\pgfpathlineto{\pgfqpoint{0.872653in}{2.039738in}}%
\pgfpathlineto{\pgfqpoint{0.887978in}{1.847872in}}%
\pgfpathlineto{\pgfqpoint{0.903740in}{1.654751in}}%
\pgfpathlineto{\pgfqpoint{0.918912in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{0.934419in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.162639in}}%
\pgfpathlineto{\pgfqpoint{0.966203in}{1.014712in}}%
\pgfpathlineto{\pgfqpoint{0.982328in}{0.884779in}}%
\pgfpathlineto{\pgfqpoint{0.997748in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{1.029470in}{0.598341in}}%
\pgfpathlineto{\pgfqpoint{1.045554in}{0.538919in}}%
\pgfpathlineto{\pgfqpoint{1.061488in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{1.077242in}{0.451042in}}%
\pgfpathlineto{\pgfqpoint{1.092699in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.108398in}{0.403755in}}%
\pgfpathlineto{\pgfqpoint{1.123272in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{1.138747in}{0.372789in}}%
\pgfpathlineto{\pgfqpoint{1.153326in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{1.168331in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.182842in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.196919in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.211234in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{1.224720in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.237825in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.251045in}{0.347054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427158in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427526in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428040in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428689in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.429471in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.430420in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.431469in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.432566in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.433736in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.434958in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.436214in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.437519in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.438864in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.440244in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.441656in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.443094in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.444555in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.446034in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.447531in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.449041in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.450564in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.452095in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.453634in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.455179in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.456728in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.458282in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.461397in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.462955in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.464514in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.467628in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.469183in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.472292in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.475397in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.476948in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.480037in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.483107in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.486157in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.489183in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.493677in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.496642in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.499582in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.503958in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.508275in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.511118in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.515334in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.519490in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.524940in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.528959in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.534221in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.538097in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.543176in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.548152in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.554230in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.558980in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.564782in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.570438in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.575948in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.581318in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.587580in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.593650in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.599535in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.605241in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.611680in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.617890in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.623878in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.630462in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.636781in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.643588in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.650089in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.656297in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.662844in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.669019in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.675451in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.681529in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.687783in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.694136in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.700083in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.705648in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.711243in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.716815in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.722313in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.727385in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.732344in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.737121in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.741628in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.745927in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.749813in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.757103in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.760452in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.766506in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.769220in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.771761in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.773966in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.776063in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.777858in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.779527in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.780972in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.782218in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.783338in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.784283in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.785094in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.785796in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427049in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427259in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427560in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427939in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428397in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.428931in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.429536in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.430208in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.430941in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.431731in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.432574in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433465in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.434401in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.435378in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.436393in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.437441in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.438522in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.439632in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.440767in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.441928in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.443110in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.444313in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.445535in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.446774in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.448029in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.451878in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.453186in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.454504in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.457170in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.458516in}{4.461175in}}%
\pgfpathlineto{\pgfqpoint{0.461231in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.463974in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.465354in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.468131in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.470928in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.473742in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.476571in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.480838in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{0.483696in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.486563in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{0.490878in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{0.495206in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{0.498098in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.502445in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.506800in}{4.395058in}}%
\pgfpathlineto{\pgfqpoint{0.512615in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.516981in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{0.522807in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{0.527181in}{4.346935in}}%
\pgfpathlineto{\pgfqpoint{0.533015in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{0.538849in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{0.546140in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{0.551970in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{0.559250in}{4.238762in}}%
\pgfpathlineto{\pgfqpoint{0.566522in}{4.208005in}}%
\pgfpathlineto{\pgfqpoint{0.573782in}{4.176411in}}%
\pgfpathlineto{\pgfqpoint{0.581031in}{4.140423in}}%
\pgfpathlineto{\pgfqpoint{0.589711in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{0.598370in}{4.046478in}}%
\pgfpathlineto{\pgfqpoint{0.607006in}{3.988521in}}%
\pgfpathlineto{\pgfqpoint{0.615618in}{3.932238in}}%
\pgfpathlineto{\pgfqpoint{0.625630in}{3.854404in}}%
\pgfpathlineto{\pgfqpoint{0.635606in}{3.769456in}}%
\pgfpathlineto{\pgfqpoint{0.645541in}{3.677603in}}%
\pgfpathlineto{\pgfqpoint{0.656846in}{3.572359in}}%
\pgfpathlineto{\pgfqpoint{0.668091in}{3.449750in}}%
\pgfpathlineto{\pgfqpoint{0.680673in}{3.311029in}}%
\pgfpathlineto{\pgfqpoint{0.693112in}{3.160801in}}%
\pgfpathlineto{\pgfqpoint{0.705450in}{3.001785in}}%
\pgfpathlineto{\pgfqpoint{0.719054in}{2.824566in}}%
\pgfpathlineto{\pgfqpoint{0.732549in}{2.661993in}}%
\pgfpathlineto{\pgfqpoint{0.747264in}{2.480798in}}%
\pgfpathlineto{\pgfqpoint{0.761838in}{2.316133in}}%
\pgfpathlineto{\pgfqpoint{0.777573in}{2.143726in}}%
\pgfpathlineto{\pgfqpoint{0.794425in}{1.970273in}}%
\pgfpathlineto{\pgfqpoint{0.811071in}{1.821718in}}%
\pgfpathlineto{\pgfqpoint{0.827509in}{1.687392in}}%
\pgfpathlineto{\pgfqpoint{0.844981in}{1.558714in}}%
\pgfpathlineto{\pgfqpoint{0.863448in}{1.432129in}}%
\pgfpathlineto{\pgfqpoint{0.882925in}{1.310775in}}%
\pgfpathlineto{\pgfqpoint{0.902168in}{1.213063in}}%
\pgfpathlineto{\pgfqpoint{0.922317in}{1.124558in}}%
\pgfpathlineto{\pgfqpoint{0.943328in}{1.051327in}}%
\pgfpathlineto{\pgfqpoint{0.965155in}{0.987512in}}%
\pgfpathlineto{\pgfqpoint{0.987767in}{0.928090in}}%
\pgfpathlineto{\pgfqpoint{1.010019in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{1.034106in}{0.845234in}}%
\pgfpathlineto{\pgfqpoint{1.057812in}{0.809665in}}%
\pgfpathlineto{\pgfqpoint{1.083267in}{0.788532in}}%
\pgfpathlineto{\pgfqpoint{1.109339in}{0.774723in}}%
\pgfpathlineto{\pgfqpoint{1.135978in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{1.163172in}{0.744803in}}%
\pgfpathlineto{\pgfqpoint{1.191875in}{0.732667in}}%
\pgfpathlineto{\pgfqpoint{1.220065in}{0.721997in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{1.280522in}{0.702957in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{1.344877in}{0.685172in}}%
\pgfpathlineto{\pgfqpoint{1.377467in}{0.674920in}}%
\pgfpathlineto{\pgfqpoint{1.412626in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{1.447301in}{0.661738in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{0.654415in}}%
\pgfpathlineto{\pgfqpoint{1.519068in}{0.646883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427073in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427315in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427657in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428089in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428603in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.429199in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429874in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430621in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.431436in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.432317in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433257in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434250in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435293in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.436381in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.437510in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.438677in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.439880in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.441114in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.442377in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.443667in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.444981in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.446318in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.447675in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.449051in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.450444in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.451854in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.454715in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.456165in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.457626in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.460578in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.462068in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.465071in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.468101in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.469626in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.472691in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.475775in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{0.478874in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.481988in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{0.486677in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.489812in}{4.453852in}}%
\pgfpathlineto{\pgfqpoint{0.492953in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.497672in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.502396in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{0.505548in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{4.433975in}}%
\pgfpathlineto{\pgfqpoint{0.515009in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.521316in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.526039in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.532325in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{0.537030in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.543289in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.549531in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{0.557301in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.563495in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{4.340658in}}%
\pgfpathlineto{\pgfqpoint{0.578878in}{4.322664in}}%
\pgfpathlineto{\pgfqpoint{0.586512in}{4.303415in}}%
\pgfpathlineto{\pgfqpoint{0.594100in}{4.278935in}}%
\pgfpathlineto{\pgfqpoint{0.603147in}{4.252153in}}%
\pgfpathlineto{\pgfqpoint{0.612128in}{4.217211in}}%
\pgfpathlineto{\pgfqpoint{0.621042in}{4.186873in}}%
\pgfpathlineto{\pgfqpoint{0.629889in}{4.150885in}}%
\pgfpathlineto{\pgfqpoint{0.640127in}{4.110713in}}%
\pgfpathlineto{\pgfqpoint{0.650255in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.660271in}{4.011327in}}%
\pgfpathlineto{\pgfqpoint{0.671572in}{3.948140in}}%
\pgfpathlineto{\pgfqpoint{0.682713in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{3.777825in}}%
\pgfpathlineto{\pgfqpoint{0.707192in}{3.683252in}}%
\pgfpathlineto{\pgfqpoint{0.719124in}{3.580101in}}%
\pgfpathlineto{\pgfqpoint{0.732123in}{3.454981in}}%
\pgfpathlineto{\pgfqpoint{0.744837in}{3.318352in}}%
\pgfpathlineto{\pgfqpoint{0.758465in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{0.771723in}{3.006388in}}%
\pgfpathlineto{\pgfqpoint{0.785800in}{2.824565in}}%
\pgfpathlineto{\pgfqpoint{0.800590in}{2.629353in}}%
\pgfpathlineto{\pgfqpoint{0.814922in}{2.452761in}}%
\pgfpathlineto{\pgfqpoint{0.828815in}{2.280354in}}%
\pgfpathlineto{\pgfqpoint{0.843291in}{2.099996in}}%
\pgfpathlineto{\pgfqpoint{0.858278in}{1.904992in}}%
\pgfpathlineto{\pgfqpoint{0.873659in}{1.728819in}}%
\pgfpathlineto{\pgfqpoint{0.888484in}{1.569385in}}%
\pgfpathlineto{\pgfqpoint{0.903688in}{1.430037in}}%
\pgfpathlineto{\pgfqpoint{0.919196in}{1.290479in}}%
\pgfpathlineto{\pgfqpoint{0.934965in}{1.155734in}}%
\pgfpathlineto{\pgfqpoint{0.950945in}{1.040238in}}%
\pgfpathlineto{\pgfqpoint{0.966329in}{0.951315in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{0.863019in}}%
\pgfpathlineto{\pgfqpoint{0.998137in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{1.014429in}{0.733923in}}%
\pgfpathlineto{\pgfqpoint{1.030701in}{0.687264in}}%
\pgfpathlineto{\pgfqpoint{1.046882in}{0.648347in}}%
\pgfpathlineto{\pgfqpoint{1.062928in}{0.612569in}}%
\pgfpathlineto{\pgfqpoint{1.079363in}{0.591436in}}%
\pgfpathlineto{\pgfqpoint{1.095032in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{1.111463in}{0.560051in}}%
\pgfpathlineto{\pgfqpoint{1.127097in}{0.547707in}}%
\pgfpathlineto{\pgfqpoint{1.143331in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{1.159158in}{0.527202in}}%
\pgfpathlineto{\pgfqpoint{1.174575in}{0.516322in}}%
\pgfpathlineto{\pgfqpoint{1.190455in}{0.508371in}}%
\pgfpathlineto{\pgfqpoint{1.205920in}{0.501885in}}%
\pgfpathlineto{\pgfqpoint{1.221324in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{1.236896in}{0.487030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427105in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427496in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428089in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428853in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429765in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430755in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431893in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.433133in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.434451in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.435839in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.437278in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.438769in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.440294in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.441858in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.443448in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.445059in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.446697in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.448354in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.450001in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451652in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453306in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454971in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456635in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.458311in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.459982in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461657in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.465006in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.466682in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.468345in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.471677in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.473338in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.476646in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.479932in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.481562in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.484821in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.488050in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.491255in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.494429in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.499145in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.502250in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.505331in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.509951in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.514558in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.517599in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.522105in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.532397in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.536711in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.542383in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.546569in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.552071in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.557481in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.564120in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.569320in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.575685in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.581917in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.588003in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.593952in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.600918in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.607703in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.614313in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.628038in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.635098in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.641932in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.649331in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.664008in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.671308in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.678302in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.685752in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.692868in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.700321in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.707410in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.714748in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.729298in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.735946in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.742675in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.749431in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.756166in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.762454in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.768677in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.774793in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.780317in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.785619in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.790466in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.795315in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.799716in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.804057in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.808122in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.811926in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.818289in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.820994in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.823623in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.825919in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.828226in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.832254in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.834014in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.835558in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.836934in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.838177in}{4.486074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427001in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427186in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.427474in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427859in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428336in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428900in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429544in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430262in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.431049in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.431898in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.432805in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433764in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.434770in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.435821in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.436911in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.438036in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.439196in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.440385in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.441601in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.442842in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.444105in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.445388in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.446690in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.448008in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.449341in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.450688in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.453417in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.454799in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.456189in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.458997in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.460411in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.463258in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.466128in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.467569in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.470480in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{0.473408in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.476347in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{0.479293in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.483728in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.486689in}{4.435649in}}%
\pgfpathlineto{\pgfqpoint{0.489654in}{4.433975in}}%
\pgfpathlineto{\pgfqpoint{0.494104in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.498558in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{0.501528in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{0.505981in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{0.510430in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.516356in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.520797in}{4.389618in}}%
\pgfpathlineto{\pgfqpoint{0.526709in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{0.531133in}{4.368067in}}%
\pgfpathlineto{\pgfqpoint{0.537021in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.542884in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{0.550190in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.556018in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{0.563284in}{4.288978in}}%
\pgfpathlineto{\pgfqpoint{0.570525in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{0.577743in}{4.244621in}}%
\pgfpathlineto{\pgfqpoint{0.584934in}{4.220768in}}%
\pgfpathlineto{\pgfqpoint{0.593534in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{0.602103in}{4.153186in}}%
\pgfpathlineto{\pgfqpoint{0.610633in}{4.115525in}}%
\pgfpathlineto{\pgfqpoint{0.619132in}{4.075771in}}%
\pgfpathlineto{\pgfqpoint{0.629001in}{4.029321in}}%
\pgfpathlineto{\pgfqpoint{0.638813in}{3.976177in}}%
\pgfpathlineto{\pgfqpoint{0.648572in}{3.921567in}}%
\pgfpathlineto{\pgfqpoint{0.659659in}{3.854194in}}%
\pgfpathlineto{\pgfqpoint{0.670673in}{3.772385in}}%
\pgfpathlineto{\pgfqpoint{0.682976in}{3.686182in}}%
\pgfpathlineto{\pgfqpoint{0.695163in}{3.591818in}}%
\pgfpathlineto{\pgfqpoint{0.707203in}{3.497036in}}%
\pgfpathlineto{\pgfqpoint{0.720461in}{3.381959in}}%
\pgfpathlineto{\pgfqpoint{0.733584in}{3.255164in}}%
\pgfpathlineto{\pgfqpoint{0.747860in}{3.109958in}}%
\pgfpathlineto{\pgfqpoint{0.761974in}{2.976049in}}%
\pgfpathlineto{\pgfqpoint{0.777168in}{2.818079in}}%
\pgfpathlineto{\pgfqpoint{0.793355in}{2.657808in}}%
\pgfpathlineto{\pgfqpoint{0.809249in}{2.507789in}}%
\pgfpathlineto{\pgfqpoint{0.824703in}{2.354422in}}%
\pgfpathlineto{\pgfqpoint{0.840776in}{2.190384in}}%
\pgfpathlineto{\pgfqpoint{0.857441in}{2.029485in}}%
\pgfpathlineto{\pgfqpoint{0.874579in}{1.869423in}}%
\pgfpathlineto{\pgfqpoint{0.890915in}{1.704339in}}%
\pgfpathlineto{\pgfqpoint{0.907037in}{1.552646in}}%
\pgfpathlineto{\pgfqpoint{0.922907in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{0.938756in}{1.242774in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{1.123512in}}%
\pgfpathlineto{\pgfqpoint{0.968637in}{1.015967in}}%
\pgfpathlineto{\pgfqpoint{0.982345in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{0.994515in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{0.741664in}}%
\pgfpathlineto{\pgfqpoint{1.016470in}{0.674083in}}%
\pgfpathlineto{\pgfqpoint{1.025559in}{0.618845in}}%
\pgfpathlineto{\pgfqpoint{1.033361in}{0.566119in}}%
\pgfpathlineto{\pgfqpoint{1.040124in}{0.522390in}}%
\pgfpathlineto{\pgfqpoint{1.045482in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{1.050071in}{0.456272in}}%
\pgfpathlineto{\pgfqpoint{1.053891in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{1.057015in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{1.059293in}{0.396641in}}%
\pgfpathlineto{\pgfqpoint{1.060954in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{1.062204in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{1.063126in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.063806in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.064265in}{0.365257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427002in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427177in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427444in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.427796in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428225in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428726in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429293in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429921in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.430605in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431340in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.432122in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432945in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.433806in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434702in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435630in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436586in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.437567in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.438570in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.439593in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.440634in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.441704in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.442798in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.443898in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.445015in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.446140in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.447279in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.449574in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.450727in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.451893in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.454229in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.455405in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.457762in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.460107in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.461275in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.463615in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.465952in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.468285in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.470613in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.476401in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.478696in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.482129in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.485540in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.487798in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.491168in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.494518in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.498936in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.502222in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.506568in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.509803in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.514063in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.518283in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.523497in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.527620in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.532714in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{0.537744in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{0.542712in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.547625in}{4.442345in}}%
\pgfpathlineto{\pgfqpoint{0.553442in}{4.438579in}}%
\pgfpathlineto{\pgfqpoint{0.559189in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.564857in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.570461in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{0.576905in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{0.583200in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.589410in}{4.408031in}}%
\pgfpathlineto{\pgfqpoint{0.596417in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.603319in}{4.390874in}}%
\pgfpathlineto{\pgfqpoint{0.610986in}{4.378948in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{0.626014in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{0.634216in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{0.642310in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{0.651092in}{4.300486in}}%
\pgfpathlineto{\pgfqpoint{0.659765in}{4.280609in}}%
\pgfpathlineto{\pgfqpoint{0.669105in}{4.254455in}}%
\pgfpathlineto{\pgfqpoint{0.679072in}{4.228510in}}%
\pgfpathlineto{\pgfqpoint{0.688906in}{4.194196in}}%
\pgfpathlineto{\pgfqpoint{0.698624in}{4.161974in}}%
\pgfpathlineto{\pgfqpoint{0.708950in}{4.125986in}}%
\pgfpathlineto{\pgfqpoint{0.719871in}{4.081839in}}%
\pgfpathlineto{\pgfqpoint{0.731357in}{4.032460in}}%
\pgfpathlineto{\pgfqpoint{0.742707in}{3.978897in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{3.917592in}}%
\pgfpathlineto{\pgfqpoint{0.767007in}{3.846662in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{3.765899in}}%
\pgfpathlineto{\pgfqpoint{0.793287in}{3.687855in}}%
\pgfpathlineto{\pgfqpoint{0.806452in}{3.603326in}}%
\pgfpathlineto{\pgfqpoint{0.820705in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{0.834740in}{3.393257in}}%
\pgfpathlineto{\pgfqpoint{0.849831in}{3.287177in}}%
\pgfpathlineto{\pgfqpoint{0.865310in}{3.167287in}}%
\pgfpathlineto{\pgfqpoint{0.881528in}{3.037563in}}%
\pgfpathlineto{\pgfqpoint{0.898166in}{2.910769in}}%
\pgfpathlineto{\pgfqpoint{0.915683in}{2.770165in}}%
\pgfpathlineto{\pgfqpoint{0.932725in}{2.645882in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{2.508207in}}%
\pgfpathlineto{\pgfqpoint{0.969059in}{2.370533in}}%
\pgfpathlineto{\pgfqpoint{0.988160in}{2.236415in}}%
\pgfpathlineto{\pgfqpoint{1.007244in}{2.101670in}}%
\pgfpathlineto{\pgfqpoint{1.026278in}{1.969436in}}%
\pgfpathlineto{\pgfqpoint{1.046167in}{1.835109in}}%
\pgfpathlineto{\pgfqpoint{1.065821in}{1.715219in}}%
\pgfpathlineto{\pgfqpoint{1.085680in}{1.596794in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.479834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427158in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427526in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428040in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428688in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.429463in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.430410in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.431459in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.432556in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.433727in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.434948in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.436205in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.437510in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.438856in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.440238in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.441650in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.443088in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.444549in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.446030in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.447528in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.449038in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.450561in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.452093in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.453633in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.455178in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.456728in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.458282in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.461397in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.462956in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.464515in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.467630in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.469185in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.472296in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.475409in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.476961in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.480051in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.483122in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.486171in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.489198in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.493693in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.496660in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.499599in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.503959in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.508258in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.511095in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.515311in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.519468in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.528934in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.534197in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.538075in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.543153in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.548128in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.554206in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.558957in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.564759in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.570416in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.575930in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.581304in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.587572in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.593647in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.599538in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.605250in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.611690in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.617902in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.623891in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.630474in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.636798in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.643609in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.650114in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.656305in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.662805in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.668976in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.675406in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.681484in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.687737in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.694093in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.700041in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.705609in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.711207in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.716782in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.722281in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.727355in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.732319in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.737132in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.745990in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.753719in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.757162in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.760512in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.763628in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.766600in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.769310in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.771847in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.774050in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.776146in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.777939in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.779606in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.781051in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.783414in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.784358in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.785867in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427140in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.427436in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427842in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428354in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428965in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.429670in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.430464in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431349in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.432309in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.433339in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.434433in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435586in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.436792in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.438048in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.439348in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.440690in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.442069in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.443482in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.444926in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.446399in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.447898in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.449420in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.450970in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.452546in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.454141in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.455753in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.459021in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.460675in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.462341in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.465705in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.467401in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.470819in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{0.474266in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.475999in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.479481in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.482984in}{4.461175in}}%
\pgfpathlineto{\pgfqpoint{0.486503in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.490036in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.495357in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.498917in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.502484in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.507846in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{0.513220in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.516807in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.522192in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.527581in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.534770in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{0.540162in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.547349in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.552736in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.559913in}{4.390874in}}%
\pgfpathlineto{\pgfqpoint{0.567081in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.576026in}{4.369114in}}%
\pgfpathlineto{\pgfqpoint{0.583168in}{4.358652in}}%
\pgfpathlineto{\pgfqpoint{0.592078in}{4.344843in}}%
\pgfpathlineto{\pgfqpoint{0.600965in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{0.609828in}{4.307600in}}%
\pgfpathlineto{\pgfqpoint{0.618668in}{4.290443in}}%
\pgfpathlineto{\pgfqpoint{0.629241in}{4.267846in}}%
\pgfpathlineto{\pgfqpoint{0.639774in}{4.237507in}}%
\pgfpathlineto{\pgfqpoint{0.650265in}{4.202774in}}%
\pgfpathlineto{\pgfqpoint{0.660714in}{4.171808in}}%
\pgfpathlineto{\pgfqpoint{0.672851in}{4.132263in}}%
\pgfpathlineto{\pgfqpoint{0.684909in}{4.087697in}}%
\pgfpathlineto{\pgfqpoint{0.696850in}{4.037272in}}%
\pgfpathlineto{\pgfqpoint{0.710413in}{3.970527in}}%
\pgfpathlineto{\pgfqpoint{0.723888in}{3.902318in}}%
\pgfpathlineto{\pgfqpoint{0.738941in}{3.812348in}}%
\pgfpathlineto{\pgfqpoint{0.753881in}{3.724262in}}%
\pgfpathlineto{\pgfqpoint{0.768704in}{3.617344in}}%
\pgfpathlineto{\pgfqpoint{0.785035in}{3.494316in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{3.348900in}}%
\pgfpathlineto{\pgfqpoint{0.818849in}{3.176912in}}%
\pgfpathlineto{\pgfqpoint{0.836298in}{2.989231in}}%
\pgfpathlineto{\pgfqpoint{0.855126in}{2.804689in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{2.577672in}}%
\pgfpathlineto{\pgfqpoint{0.895162in}{2.366139in}}%
\pgfpathlineto{\pgfqpoint{0.914797in}{2.156280in}}%
\pgfpathlineto{\pgfqpoint{0.935654in}{1.930519in}}%
\pgfpathlineto{\pgfqpoint{0.957671in}{1.694715in}}%
\pgfpathlineto{\pgfqpoint{0.980777in}{1.477951in}}%
\pgfpathlineto{\pgfqpoint{1.003502in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{1.027245in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{1.051939in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{1.077528in}{0.770957in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.649812in}}%
\pgfpathlineto{\pgfqpoint{1.129850in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{0.487448in}}%
\pgfpathlineto{\pgfqpoint{1.185276in}{0.435977in}}%
\pgfpathlineto{\pgfqpoint{1.214657in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{1.275320in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.306124in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.338485in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{1.370186in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{1.404462in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{1.438041in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{1.473255in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.508153in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{1.580140in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{1.617081in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.654883in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.695648in}{0.339940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.427120in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427403in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427798in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.428302in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428910in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429614in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430408in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.431290in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.432258in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.433298in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.434405in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.435573in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.436797in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.438073in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.439395in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.440760in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.442171in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.443627in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.445116in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.446635in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.448181in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.449752in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.451345in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.452960in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.454593in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.456243in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.459590in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.461284in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.462990in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.466435in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.468171in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.471669in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.475196in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.476969in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.480531in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.484111in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{0.487706in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.491314in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.496744in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.500374in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.503995in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.509417in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.514843in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.518462in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.523888in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.529312in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.536537in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.541948in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.549148in}{4.442763in}}%
\pgfpathlineto{\pgfqpoint{0.554536in}{4.439415in}}%
\pgfpathlineto{\pgfqpoint{0.561706in}{4.435649in}}%
\pgfpathlineto{\pgfqpoint{0.568857in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.577766in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.584866in}{4.416400in}}%
\pgfpathlineto{\pgfqpoint{0.593704in}{4.409286in}}%
\pgfpathlineto{\pgfqpoint{0.602499in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{0.611250in}{4.392966in}}%
\pgfpathlineto{\pgfqpoint{0.619957in}{4.386271in}}%
\pgfpathlineto{\pgfqpoint{0.630348in}{4.375390in}}%
\pgfpathlineto{\pgfqpoint{0.640672in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{0.650927in}{4.351538in}}%
\pgfpathlineto{\pgfqpoint{0.661110in}{4.336474in}}%
\pgfpathlineto{\pgfqpoint{0.672901in}{4.314713in}}%
\pgfpathlineto{\pgfqpoint{0.684593in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{0.696189in}{4.266799in}}%
\pgfpathlineto{\pgfqpoint{0.709323in}{4.234996in}}%
\pgfpathlineto{\pgfqpoint{0.722332in}{4.199008in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{4.156534in}}%
\pgfpathlineto{\pgfqpoint{0.751110in}{4.102971in}}%
\pgfpathlineto{\pgfqpoint{0.765234in}{4.041248in}}%
\pgfpathlineto{\pgfqpoint{0.780719in}{3.969690in}}%
\pgfpathlineto{\pgfqpoint{0.795983in}{3.893949in}}%
\pgfpathlineto{\pgfqpoint{0.812513in}{3.800840in}}%
\pgfpathlineto{\pgfqpoint{0.828772in}{3.692458in}}%
\pgfpathlineto{\pgfqpoint{0.846200in}{3.573406in}}%
\pgfpathlineto{\pgfqpoint{0.864697in}{3.435104in}}%
\pgfpathlineto{\pgfqpoint{0.882802in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{0.900529in}{3.117071in}}%
\pgfpathlineto{\pgfqpoint{0.919191in}{2.941526in}}%
\pgfpathlineto{\pgfqpoint{0.938663in}{2.746313in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{0.978417in}{2.312157in}}%
\pgfpathlineto{\pgfqpoint{0.998575in}{2.095602in}}%
\pgfpathlineto{\pgfqpoint{1.019221in}{1.882186in}}%
\pgfpathlineto{\pgfqpoint{1.040211in}{1.685299in}}%
\pgfpathlineto{\pgfqpoint{1.061554in}{1.495735in}}%
\pgfpathlineto{\pgfqpoint{1.082154in}{1.311402in}}%
\pgfpathlineto{\pgfqpoint{1.103886in}{1.140042in}}%
\pgfpathlineto{\pgfqpoint{1.124682in}{0.993998in}}%
\pgfpathlineto{\pgfqpoint{1.146358in}{0.855068in}}%
\pgfpathlineto{\pgfqpoint{1.167899in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{1.189193in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{1.210193in}{0.556076in}}%
\pgfpathlineto{\pgfqpoint{1.231562in}{0.496445in}}%
\pgfpathlineto{\pgfqpoint{1.251801in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{1.272908in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{1.292737in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{1.313117in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{1.332815in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.352020in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.372063in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{1.391384in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{1.409914in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.338475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.399298in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.405362in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411390in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.417362in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.423275in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.429131in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.434931in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440673in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.446358in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.451985in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.457556in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.463071in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.468532in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.473944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.479303in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.484609in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.489867in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.495073in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.500230in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.505338in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.510394in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.515402in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.520357in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.525269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.530132in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.534945in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.544437in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.549113in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.553745in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.562877in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.567376in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.576243in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.584944in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.589236in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.597703in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.606012in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.614169in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.622177in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.633920in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.641570in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.649062in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.660058in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.670765in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.677745in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.687988in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.698068in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.711163in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.720674in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.733006in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.741978in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.753597in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.764840in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.778392in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.788846in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.801450in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.813549in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.825175in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.836336in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.849153in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.861398in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.884273in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.896668in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.908407in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.919518in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.931496in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.942759in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.954703in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.965937in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.987319in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.997412in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.007686in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.017161in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.026662in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.036073in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.044638in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.052427in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.060045in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.067408in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.074430in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.086633in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.092205in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.097381in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.106299in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.110267in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.113684in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.116878in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.119697in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.122177in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.126275in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.127882in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.129350in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.130547in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.131610in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.132492in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.133225in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.133887in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{1.134426in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.134874in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{1.135271in}{4.476659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391934in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.392830in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.393725in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394623in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395522in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396422in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.397321in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398219in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.399111in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400003in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400895in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401786in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.402677in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.403572in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.404467in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.405361in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.406255in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.407149in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.408043in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.408936in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.409829in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.410722in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.411614in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.413398in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414290in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.416072in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.416963in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.417853in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.419632in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.420522in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.422299in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.424076in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.424964in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.426740in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.428513in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.430286in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.432057in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.434710in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.436477in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.438243in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.440890in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.443533in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.445294in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.447932in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.450567in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{0.454076in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.456703in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.460201in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.462820in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.466306in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.469787in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.474127in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.477592in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.481914in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{0.486225in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.490526in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.494816in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.499951in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.505070in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.510174in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{0.515262in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.521176in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.527067in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{0.532935in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{0.546258in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.553694in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.561089in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{0.568441in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{0.576543in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{0.584587in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.593372in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.602091in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{0.611524in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{0.621649in}{4.373298in}}%
\pgfpathlineto{\pgfqpoint{0.631675in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.641602in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{0.652186in}{4.340240in}}%
\pgfpathlineto{\pgfqpoint{0.663401in}{4.323083in}}%
\pgfpathlineto{\pgfqpoint{0.675219in}{4.306972in}}%
\pgfpathlineto{\pgfqpoint{0.686889in}{4.289606in}}%
\pgfpathlineto{\pgfqpoint{0.699122in}{4.270775in}}%
\pgfpathlineto{\pgfqpoint{0.711892in}{4.246922in}}%
\pgfpathlineto{\pgfqpoint{0.725169in}{4.223070in}}%
\pgfpathlineto{\pgfqpoint{0.738924in}{4.192522in}}%
\pgfpathlineto{\pgfqpoint{0.752457in}{4.161347in}}%
\pgfpathlineto{\pgfqpoint{0.767081in}{4.125568in}}%
\pgfpathlineto{\pgfqpoint{0.781433in}{4.092509in}}%
\pgfpathlineto{\pgfqpoint{0.796794in}{4.046897in}}%
\pgfpathlineto{\pgfqpoint{0.812475in}{4.000447in}}%
\pgfpathlineto{\pgfqpoint{0.828437in}{3.945838in}}%
\pgfpathlineto{\pgfqpoint{0.844616in}{3.896250in}}%
\pgfpathlineto{\pgfqpoint{0.861594in}{3.838084in}}%
\pgfpathlineto{\pgfqpoint{0.878160in}{3.773640in}}%
\pgfpathlineto{\pgfqpoint{0.895968in}{3.701665in}}%
\pgfpathlineto{\pgfqpoint{0.913288in}{3.617763in}}%
\pgfpathlineto{\pgfqpoint{0.931696in}{3.531978in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{3.437614in}}%
\pgfpathlineto{\pgfqpoint{0.968373in}{3.344297in}}%
\pgfpathlineto{\pgfqpoint{0.987522in}{3.241355in}}%
\pgfpathlineto{\pgfqpoint{1.006479in}{3.137158in}}%
\pgfpathlineto{\pgfqpoint{1.025659in}{3.025428in}}%
\pgfpathlineto{\pgfqpoint{1.045400in}{2.914535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391983in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.392947in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.393908in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394872in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.395836in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396805in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.397771in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.398731in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.399690in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400650in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.401613in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402574in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.403532in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.404493in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.405452in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.406411in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.407369in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408327in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.409284in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.410240in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411196in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.412151in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.413105in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414058in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.415011in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.415963in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.417865in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.418815in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.419764in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.421659in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.422606in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.424497in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.426385in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.427327in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.429211in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.431090in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.432966in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.434839in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.437642in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.439507in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.441372in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.444163in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.446945in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.448796in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.451564in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.454324in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.457991in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.460732in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.464372in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.467092in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.470706in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.474304in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.478779in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.482340in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.486768in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.491170in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.499892in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.505074in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.510217in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.515320in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{0.520382in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.526237in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.532039in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.537785in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.544283in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.550709in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.557856in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{0.564917in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.571894in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.579546in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.603368in}{4.424142in}}%
\pgfpathlineto{\pgfqpoint{0.612050in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{0.621311in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{0.630418in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.648881in}{4.392129in}}%
\pgfpathlineto{\pgfqpoint{0.658888in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{0.669360in}{4.371206in}}%
\pgfpathlineto{\pgfqpoint{0.679575in}{4.362418in}}%
\pgfpathlineto{\pgfqpoint{0.690224in}{4.350283in}}%
\pgfpathlineto{\pgfqpoint{0.701274in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{0.712700in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{0.724466in}{4.306344in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{0.748473in}{4.272449in}}%
\pgfpathlineto{\pgfqpoint{0.760667in}{4.253618in}}%
\pgfpathlineto{\pgfqpoint{0.773675in}{4.230811in}}%
\pgfpathlineto{\pgfqpoint{0.786902in}{4.204030in}}%
\pgfpathlineto{\pgfqpoint{0.800328in}{4.174947in}}%
\pgfpathlineto{\pgfqpoint{0.813933in}{4.145026in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{4.112596in}}%
\pgfpathlineto{\pgfqpoint{0.841986in}{4.074725in}}%
\pgfpathlineto{\pgfqpoint{0.856760in}{4.033088in}}%
\pgfpathlineto{\pgfqpoint{0.871113in}{3.991869in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{3.942909in}}%
\pgfpathlineto{\pgfqpoint{0.901549in}{3.889136in}}%
\pgfpathlineto{\pgfqpoint{0.916650in}{3.833690in}}%
\pgfpathlineto{\pgfqpoint{0.932439in}{3.772594in}}%
\pgfpathlineto{\pgfqpoint{0.948057in}{3.708779in}}%
\pgfpathlineto{\pgfqpoint{0.963850in}{3.634920in}}%
\pgfpathlineto{\pgfqpoint{0.980093in}{3.556667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.398540in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.404116in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409652in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.415126in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.420536in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.425892in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431188in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436435in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.441628in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.446770in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.451861in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.456909in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.461901in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.466849in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.471744in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.481401in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.486163in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.490877in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.495554in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.500176in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.504759in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.509298in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.513800in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.518257in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.522673in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.531383in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.535686in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.539948in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.548355in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.552507in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.560696in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.568746in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.572718in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.580555in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.588266in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.595865in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.603363in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.614382in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.621577in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.628675in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.639121in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.655997in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.665814in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.675410in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.687878in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.696983in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.708806in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.717445in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.739572in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.752779in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.763011in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.775397in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.787346in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.798876in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.810006in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.835165in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.846777in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.857901in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.882106in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.893359in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.917093in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.929322in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.940797in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.951568in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.962757in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.973186in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.983852in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.993726in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.003657in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.022506in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.030718in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.038769in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.046550in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.053995in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.060911in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.067565in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.073825in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.079663in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.085041in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.089747in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.094247in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.098146in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.101809in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.105072in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.107956in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.112783in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.117882in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.120237in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{1.121127in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.121904in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.122545in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.123524in}{4.476659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391646in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.392359in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.393073in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.393786in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.394500in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395214in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.395928in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.396641in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.397355in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398068in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398782in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399496in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.400209in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400923in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401636in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402350in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.403063in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.403777in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.404490in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.405203in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.405917in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.406630in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.407343in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.408056in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.408769in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.409481in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.410907in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.411620in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412332in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.413757in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.414470in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.415894in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.417319in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.418031in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.419454in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.420878in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.422301in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.423724in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.425856in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.427278in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.428698in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.430829in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.432958in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.434376in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.436504in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.438629in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.441459in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.443580in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.446406in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.448523in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.451344in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.454162in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{0.457678in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.460488in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.463994in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.467494in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.470988in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.474474in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.478649in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.486970in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.491116in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.495939in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{0.500747in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{0.505540in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{0.510998in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.516436in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{0.522527in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.528592in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.534631in}{4.421421in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{0.547949in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.555212in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{0.562433in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.570260in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{0.578680in}{4.373717in}}%
\pgfpathlineto{\pgfqpoint{0.587035in}{4.362000in}}%
\pgfpathlineto{\pgfqpoint{0.595323in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.604176in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.613572in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{0.623494in}{4.304879in}}%
\pgfpathlineto{\pgfqpoint{0.633315in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{0.643640in}{4.266590in}}%
\pgfpathlineto{\pgfqpoint{0.654450in}{4.243993in}}%
\pgfpathlineto{\pgfqpoint{0.665694in}{4.217421in}}%
\pgfpathlineto{\pgfqpoint{0.677200in}{4.189802in}}%
\pgfpathlineto{\pgfqpoint{0.688562in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{0.700884in}{4.126614in}}%
\pgfpathlineto{\pgfqpoint{0.713028in}{4.089580in}}%
\pgfpathlineto{\pgfqpoint{0.726077in}{4.047315in}}%
\pgfpathlineto{\pgfqpoint{0.739461in}{3.999820in}}%
\pgfpathlineto{\pgfqpoint{0.753144in}{3.945210in}}%
\pgfpathlineto{\pgfqpoint{0.767002in}{3.888927in}}%
\pgfpathlineto{\pgfqpoint{0.781613in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{0.795943in}{3.763388in}}%
\pgfpathlineto{\pgfqpoint{0.811434in}{3.691621in}}%
\pgfpathlineto{\pgfqpoint{0.826264in}{3.616717in}}%
\pgfpathlineto{\pgfqpoint{0.841741in}{3.532396in}}%
\pgfpathlineto{\pgfqpoint{0.857291in}{3.448285in}}%
\pgfpathlineto{\pgfqpoint{0.872688in}{3.353922in}}%
\pgfpathlineto{\pgfqpoint{0.888877in}{3.255374in}}%
\pgfpathlineto{\pgfqpoint{0.904823in}{3.154524in}}%
\pgfpathlineto{\pgfqpoint{0.921006in}{3.063090in}}%
\pgfpathlineto{\pgfqpoint{0.937722in}{2.960985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391741in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.392527in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.393312in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.394098in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394883in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.395668in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.396453in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.397237in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.398022in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.398806in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399590in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400373in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.401157in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.401940in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402723in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.403505in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.404288in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.405070in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.405852in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.406633in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.407415in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408196in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408976in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409757in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.410536in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411316in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.412873in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.413651in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414428in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.415983in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.416759in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.418310in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.419860in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.420634in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.422181in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.423726in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.425269in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.426809in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.429116in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.430652in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.432186in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.434482in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.436772in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.438296in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.440578in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.442853in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.445878in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.448141in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.451150in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.453400in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.456391in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.459372in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.463080in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.466034in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.469709in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.473365in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.476999in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.480613in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.484923in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.489204in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.493453in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.497670in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.502549in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.507386in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.512183in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.517613in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.522994in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.528986in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.534914in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.540781in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.547227in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{0.553597in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.560517in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.567352in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{0.574714in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.582583in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.590342in}{4.416400in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{4.411378in}}%
\pgfpathlineto{\pgfqpoint{0.606138in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{0.614725in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.623746in}{4.389618in}}%
\pgfpathlineto{\pgfqpoint{0.632628in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.641911in}{4.367858in}}%
\pgfpathlineto{\pgfqpoint{0.651574in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{0.661574in}{4.341495in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{0.681734in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{0.692502in}{4.301113in}}%
\pgfpathlineto{\pgfqpoint{0.703065in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{0.714360in}{4.263242in}}%
\pgfpathlineto{\pgfqpoint{0.725875in}{4.240436in}}%
\pgfpathlineto{\pgfqpoint{0.737590in}{4.217421in}}%
\pgfpathlineto{\pgfqpoint{0.749381in}{4.191685in}}%
\pgfpathlineto{\pgfqpoint{0.761754in}{4.161137in}}%
\pgfpathlineto{\pgfqpoint{0.773843in}{4.128497in}}%
\pgfpathlineto{\pgfqpoint{0.786875in}{4.090417in}}%
\pgfpathlineto{\pgfqpoint{0.799528in}{4.049617in}}%
\pgfpathlineto{\pgfqpoint{0.812974in}{4.004632in}}%
\pgfpathlineto{\pgfqpoint{0.826345in}{3.958810in}}%
\pgfpathlineto{\pgfqpoint{0.839437in}{3.907967in}}%
\pgfpathlineto{\pgfqpoint{0.853118in}{3.853776in}}%
\pgfpathlineto{\pgfqpoint{0.866482in}{3.793727in}}%
\pgfpathlineto{\pgfqpoint{0.879990in}{3.732003in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{3.662748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.399757in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.406289in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.412781in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.419180in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.425516in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.431748in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.437924in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.444008in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.450027in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.455957in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.461779in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.467547in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.473224in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.478836in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.484367in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.489827in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.495232in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.500529in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.505803in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.510975in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.516089in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.521119in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.526101in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.531025in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.535880in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.540656in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.550038in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.554692in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.559211in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.568160in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.572556in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.581201in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.589628in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.593789in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.602033in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.610188in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.618183in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.626031in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.637521in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.644978in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.652283in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.673384in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.680154in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.690052in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.699703in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.712187in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.721249in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.732986in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.741518in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.752561in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.763252in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.776094in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.786025in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.797959in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.809449in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.820473in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.831086in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.843332in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.854984in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.876803in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.888693in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.900017in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.910773in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.922443in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.933488in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.956293in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.966729in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.977661in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.987914in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.998457in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.008339in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.018424in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.028573in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.037974in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.046730in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.055552in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.064412in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.073149in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.081218in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.089084in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.096759in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.103619in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.110022in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.115907in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{1.121816in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.127205in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.132572in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.137636in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.142441in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.146935in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.151323in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.155274in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.159212in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.162745in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.166210in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.169455in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{1.172403in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.175287in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{1.177979in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{1.180589in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{1.183107in}{4.478960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391938in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.392864in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.393793in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395642in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396561in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.397483in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398407in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.399331in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400250in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401166in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402084in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.403001in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.403918in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.404836in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.405753in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.406671in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.407587in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.408502in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409417in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.410330in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.411243in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.412154in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.413065in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.413975in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414884in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.416700in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.417607in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.418513in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.420321in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.421223in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.423027in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.424828in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.425726in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.427521in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.429312in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.431100in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.432884in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.435554in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.437327in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.439098in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.441749in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.444393in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.446150in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.448773in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.451387in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.454861in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.457457in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.460909in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.463488in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.466916in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.470328in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.474575in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.477958in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.482167in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.486356in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.490522in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.494669in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.499615in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.504530in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.509428in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.514306in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.519964in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.525596in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.531198in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.537537in}{4.444856in}}%
\pgfpathlineto{\pgfqpoint{0.543825in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.550841in}{4.435649in}}%
\pgfpathlineto{\pgfqpoint{0.557797in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{0.564695in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{0.572292in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.579814in}{4.416818in}}%
\pgfpathlineto{\pgfqpoint{0.588005in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{0.596115in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{0.604870in}{4.396732in}}%
\pgfpathlineto{\pgfqpoint{0.614250in}{4.386689in}}%
\pgfpathlineto{\pgfqpoint{0.623524in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{0.632694in}{4.368277in}}%
\pgfpathlineto{\pgfqpoint{0.642456in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.652785in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{0.663653in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{0.674370in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{0.685601in}{4.306135in}}%
\pgfpathlineto{\pgfqpoint{0.697321in}{4.286886in}}%
\pgfpathlineto{\pgfqpoint{0.709445in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{0.721664in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{0.733683in}{4.221396in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{0.759463in}{4.169925in}}%
\pgfpathlineto{\pgfqpoint{0.773147in}{4.141051in}}%
\pgfpathlineto{\pgfqpoint{0.787131in}{4.107365in}}%
\pgfpathlineto{\pgfqpoint{0.801361in}{4.065518in}}%
\pgfpathlineto{\pgfqpoint{0.815315in}{4.030995in}}%
\pgfpathlineto{\pgfqpoint{0.829987in}{3.987893in}}%
\pgfpathlineto{\pgfqpoint{0.844330in}{3.949395in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{3.898133in}}%
\pgfpathlineto{\pgfqpoint{0.874534in}{3.844361in}}%
\pgfpathlineto{\pgfqpoint{0.890080in}{3.784311in}}%
\pgfpathlineto{\pgfqpoint{0.905653in}{3.728237in}}%
\pgfpathlineto{\pgfqpoint{0.920843in}{3.672163in}}%
\pgfpathlineto{\pgfqpoint{0.936711in}{3.606464in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{3.538255in}}%
\pgfpathlineto{\pgfqpoint{0.967375in}{3.466070in}}%
\pgfpathlineto{\pgfqpoint{0.982884in}{3.398697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391991in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.392955in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.393920in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.394882in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.395837in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.396789in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397742in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398697in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399651in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400598in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401543in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402484in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.403426in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.404368in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.405308in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.406245in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.407181in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408114in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.409044in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409973in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.410898in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411822in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.412743in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413662in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.414578in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.415488in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417304in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.418208in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.419110in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.420907in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.421801in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.423584in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.425356in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.426239in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427998in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431487in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.433216in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435798in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.437512in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.439218in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.441761in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.444282in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.445953in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.448445in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.450917in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.454183in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.456611in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.459816in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.462198in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.465349in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.468462in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.472309in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.475352in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.479117in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.482848in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.486539in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.490191in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.494517in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.498774in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.502974in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.507117in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.511877in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.516567in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.521188in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.526382in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.531485in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.537123in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.542662in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.548098in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.554029in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.559834in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.566094in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.572219in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.585650in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.592419in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.599046in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.606032in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.613353in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.621005in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.628509in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.636303in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.644368in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.652645in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{0.660989in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{0.669131in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.677870in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{0.695466in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.704679in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.714007in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.723285in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{0.732999in}{4.406775in}}%
\pgfpathlineto{\pgfqpoint{0.742472in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.752636in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.762407in}{4.384178in}}%
\pgfpathlineto{\pgfqpoint{0.772742in}{4.374972in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{4.364929in}}%
\pgfpathlineto{\pgfqpoint{0.793272in}{4.354467in}}%
\pgfpathlineto{\pgfqpoint{0.803957in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.814427in}{4.331243in}}%
\pgfpathlineto{\pgfqpoint{0.825014in}{4.314295in}}%
\pgfpathlineto{\pgfqpoint{0.835930in}{4.298812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.398540in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.404116in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409652in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.415126in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.420535in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.425890in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.431187in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.436435in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.441628in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.446771in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.451861in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.456909in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.461901in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.466849in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.471743in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.476595in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.481401in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.486162in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.490877in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.495554in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.500177in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.504759in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.509299in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.513801in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.518257in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.531382in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.535686in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.539948in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.548357in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.560699in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.568750in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.572721in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.580558in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.588269in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.595869in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.603367in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.614386in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.621581in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.628678in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.639124in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.649331in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.656005in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.665819in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.675412in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.687878in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.696986in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.708811in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.717452in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.728680in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.739586in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.752791in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.763023in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.775408in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.787358in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.798892in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.810021in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.822885in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.835196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.846806in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.857935in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.870333in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.882141in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.893394in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.905599in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.917129in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.929351in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.940823in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.951591in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.962771in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.973200in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.983866in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.993737in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.003678in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.022527in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.030738in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.038794in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.046584in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.054025in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.060954in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.067608in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.073874in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.079711in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.085102in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.089823in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.094340in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.098248in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.101919in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.105191in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.108078in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.110619in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{1.112918in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.116597in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.118042in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.119329in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{1.120389in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{1.122664in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.123186in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{1.123638in}{4.476659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391928in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.392853in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.393776in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394701in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.395626in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396550in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.397474in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.398398in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399320in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400241in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401165in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402088in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.403011in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.403934in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.404858in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.405783in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.406707in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.407631in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408556in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409480in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.410403in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411326in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.412248in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.413171in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.414093in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.415014in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.416858in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.417779in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.418700in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.420541in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.421461in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.423301in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.425139in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.426058in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.427895in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.429731in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.431566in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.433400in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.436149in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.437980in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.439810in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.442553in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.445293in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.447118in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.449854in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.452586in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.456226in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.458952in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.462583in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.465305in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.468929in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.472548in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.477064in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.480671in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.485172in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.489664in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.494148in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.498623in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.503981in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.509324in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.514653in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.519966in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.526146in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.532306in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{0.538445in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.545435in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{0.552396in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.560192in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{0.567950in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.575670in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.584200in}{4.438578in}}%
\pgfpathlineto{\pgfqpoint{0.592682in}{4.433975in}}%
\pgfpathlineto{\pgfqpoint{0.601954in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{0.611164in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.621140in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.631864in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{0.642500in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{0.653046in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.664301in}{4.392129in}}%
\pgfpathlineto{\pgfqpoint{0.676244in}{4.382505in}}%
\pgfpathlineto{\pgfqpoint{0.688849in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{0.701316in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{0.714413in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{0.728114in}{4.335009in}}%
\pgfpathlineto{\pgfqpoint{0.742394in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{0.757216in}{4.304670in}}%
\pgfpathlineto{\pgfqpoint{0.771826in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{0.787656in}{4.271193in}}%
\pgfpathlineto{\pgfqpoint{0.803239in}{4.248805in}}%
\pgfpathlineto{\pgfqpoint{0.819961in}{4.223488in}}%
\pgfpathlineto{\pgfqpoint{0.837073in}{4.190430in}}%
\pgfpathlineto{\pgfqpoint{0.854544in}{4.160091in}}%
\pgfpathlineto{\pgfqpoint{0.872341in}{4.119709in}}%
\pgfpathlineto{\pgfqpoint{0.891069in}{4.073260in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{4.032669in}}%
\pgfpathlineto{\pgfqpoint{0.929147in}{3.983500in}}%
\pgfpathlineto{\pgfqpoint{0.948399in}{3.931192in}}%
\pgfpathlineto{\pgfqpoint{0.968983in}{3.866748in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.799167in}}%
\pgfpathlineto{\pgfqpoint{1.010262in}{3.727819in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{3.643707in}}%
\pgfpathlineto{\pgfqpoint{1.053602in}{3.551646in}}%
\pgfpathlineto{\pgfqpoint{1.075585in}{3.450168in}}%
\pgfpathlineto{\pgfqpoint{1.098352in}{3.354340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.391981in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.392943in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.393899in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.394860in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.395823in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.396789in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.397756in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398719in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.399681in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400640in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.401595in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402552in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.403510in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.404467in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.405424in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.406381in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.407337in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.408292in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.409248in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.410204in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.411159in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.412113in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.413067in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414021in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414973in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.415926in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.417829in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.418779in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.419729in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.421626in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.422574in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.426359in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.427303in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.429190in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.431074in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432955in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434834in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.437645in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.439516in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.441383in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.444179in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.446973in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.448832in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.451615in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.454391in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.458082in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.460841in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.464509in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.467252in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.470896in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.474527in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.479045in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.482643in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.487120in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.491572in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.496000in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.500404in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.505655in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.510870in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.516048in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.521190in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.527143in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{0.533044in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.538895in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.545529in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.552101in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.559419in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.566657in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.573818in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.581684in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.589456in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.597899in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.606235in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.615208in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.624792in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.634240in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.643555in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.653442in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.663873in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{0.674824in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{0.685593in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.696841in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{0.708549in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.720585in}{4.409286in}}%
\pgfpathlineto{\pgfqpoint{0.733015in}{4.400080in}}%
\pgfpathlineto{\pgfqpoint{0.745213in}{4.394640in}}%
\pgfpathlineto{\pgfqpoint{0.758376in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.771289in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.785095in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.799182in}{4.361581in}}%
\pgfpathlineto{\pgfqpoint{0.813560in}{4.347772in}}%
\pgfpathlineto{\pgfqpoint{0.828215in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{0.843609in}{4.319316in}}%
\pgfpathlineto{\pgfqpoint{0.858641in}{4.303833in}}%
\pgfpathlineto{\pgfqpoint{0.874822in}{4.281864in}}%
\pgfpathlineto{\pgfqpoint{0.890605in}{4.260104in}}%
\pgfpathlineto{\pgfqpoint{0.907414in}{4.236670in}}%
\pgfpathlineto{\pgfqpoint{0.924189in}{4.213655in}}%
\pgfpathlineto{\pgfqpoint{0.940972in}{4.187710in}}%
\pgfpathlineto{\pgfqpoint{0.958627in}{4.154442in}}%
\pgfpathlineto{\pgfqpoint{0.976196in}{4.115943in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{4.078700in}}%
\pgfpathlineto{\pgfqpoint{1.012609in}{4.034134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393967in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.396317in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401014in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.403336in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.405639in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.407924in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.410187in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.412432in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414657in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.416864in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.419051in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.421221in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.423373in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.425508in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427625in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429725in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431809in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.433875in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.437961in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.439981in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.441985in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.443975in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.445949in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.447909in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451787in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453705in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455609in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.459376in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461239in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.464925in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.468561in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.470360in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.473921in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.477434in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.480902in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.484325in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.489376in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.492689in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.495961in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.500789in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.505525in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.508633in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.513219in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.517721in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.523598in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.527912in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.533540in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.537674in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.543070in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.548339in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.554753in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.559750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.565835in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.571747in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.577493in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.583078in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.589574in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.595857in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.601932in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.607808in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.614417in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.620776in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.626894in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.633667in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.640163in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.653800in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.666834in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.673181in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.679785in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.686019in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.692423in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.698923in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.705000in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.710680in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.716389in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.722071in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.727675in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.737900in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.742803in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.747523in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.752033in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.755894in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.759710in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.763123in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.766441in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.769497in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.772296in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.774842in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.777328in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.779524in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.781614in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.783403in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.785067in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.786509in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.787753in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.788870in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.789813in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.790622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.791321in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393328in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.395193in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.397098in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398995in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400890in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402781in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.404668in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.406551in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.408429in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.410303in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.412173in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.414039in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.415901in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.417758in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.419608in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.421454in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.423297in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.425136in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.426972in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.428805in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.430635in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.432462in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.434286in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.436108in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.437927in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.439744in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.443370in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.445180in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.446987in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.450596in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.452397in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.455992in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.459579in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.461370in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.464945in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.468511in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.472070in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{0.475620in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{0.480932in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{0.484463in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{0.487987in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{0.493259in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.498514in}{4.422259in}}%
\pgfpathlineto{\pgfqpoint{0.502008in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{0.507235in}{4.411378in}}%
\pgfpathlineto{\pgfqpoint{0.512446in}{4.404264in}}%
\pgfpathlineto{\pgfqpoint{0.519369in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{0.524541in}{4.384178in}}%
\pgfpathlineto{\pgfqpoint{0.531412in}{4.372043in}}%
\pgfpathlineto{\pgfqpoint{0.536547in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.543370in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{0.550165in}{4.330197in}}%
\pgfpathlineto{\pgfqpoint{0.558619in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{0.565351in}{4.291279in}}%
\pgfpathlineto{\pgfqpoint{0.573727in}{4.266799in}}%
\pgfpathlineto{\pgfqpoint{0.582052in}{4.241482in}}%
\pgfpathlineto{\pgfqpoint{0.590296in}{4.214282in}}%
\pgfpathlineto{\pgfqpoint{0.598495in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{0.608273in}{4.143980in}}%
\pgfpathlineto{\pgfqpoint{0.617986in}{4.103599in}}%
\pgfpathlineto{\pgfqpoint{0.627634in}{4.052755in}}%
\pgfpathlineto{\pgfqpoint{0.637217in}{4.002540in}}%
\pgfpathlineto{\pgfqpoint{0.648317in}{3.939352in}}%
\pgfpathlineto{\pgfqpoint{0.659330in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{0.670254in}{3.799585in}}%
\pgfpathlineto{\pgfqpoint{0.682632in}{3.703966in}}%
\pgfpathlineto{\pgfqpoint{0.694898in}{3.605836in}}%
\pgfpathlineto{\pgfqpoint{0.708562in}{3.471091in}}%
\pgfpathlineto{\pgfqpoint{0.722086in}{3.345552in}}%
\pgfpathlineto{\pgfqpoint{0.735468in}{3.197416in}}%
\pgfpathlineto{\pgfqpoint{0.750172in}{3.034634in}}%
\pgfpathlineto{\pgfqpoint{0.764703in}{2.858880in}}%
\pgfpathlineto{\pgfqpoint{0.780492in}{2.680196in}}%
\pgfpathlineto{\pgfqpoint{0.796078in}{2.498164in}}%
\pgfpathlineto{\pgfqpoint{0.812851in}{2.300859in}}%
\pgfpathlineto{\pgfqpoint{0.830745in}{2.097695in}}%
\pgfpathlineto{\pgfqpoint{0.848364in}{1.902272in}}%
\pgfpathlineto{\pgfqpoint{0.865710in}{1.716056in}}%
\pgfpathlineto{\pgfqpoint{0.884088in}{1.529422in}}%
\pgfpathlineto{\pgfqpoint{0.903443in}{1.354922in}}%
\pgfpathlineto{\pgfqpoint{0.923718in}{1.187746in}}%
\pgfpathlineto{\pgfqpoint{0.943617in}{1.034589in}}%
\pgfpathlineto{\pgfqpoint{0.964378in}{0.896705in}}%
\pgfpathlineto{\pgfqpoint{0.985948in}{0.776397in}}%
\pgfpathlineto{\pgfqpoint{1.008278in}{0.673873in}}%
\pgfpathlineto{\pgfqpoint{1.031322in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{1.053949in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{1.078373in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{1.102348in}{0.436395in}}%
\pgfpathlineto{\pgfqpoint{1.128030in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{1.179789in}{0.378648in}}%
\pgfpathlineto{\pgfqpoint{1.206236in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.234079in}{0.364001in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{1.290990in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.319305in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.379940in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.411602in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.445146in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.478634in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.511868in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.547498in}{0.358143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393418in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.395421in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.397448in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.401480in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.403490in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.405495in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.407497in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.409495in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.411489in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.413480in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.415467in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.417452in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.419433in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.421410in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.423385in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.425356in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.427324in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.429289in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.431251in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.433209in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.435165in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.437117in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.439067in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.441013in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.442957in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.446835in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.448770in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.450701in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.454556in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.456478in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.460315in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.464141in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.466050in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.469858in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.473653in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.477438in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.481212in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.486854in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.490600in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.494320in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{0.499875in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{0.509070in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.514550in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{0.520003in}{4.422258in}}%
\pgfpathlineto{\pgfqpoint{0.527235in}{4.415145in}}%
\pgfpathlineto{\pgfqpoint{0.532631in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.539782in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.545116in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{0.552185in}{4.384597in}}%
\pgfpathlineto{\pgfqpoint{0.559209in}{4.373717in}}%
\pgfpathlineto{\pgfqpoint{0.567928in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{0.574853in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{0.583442in}{4.327477in}}%
\pgfpathlineto{\pgfqpoint{0.591957in}{4.311784in}}%
\pgfpathlineto{\pgfqpoint{0.600401in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{0.608770in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{0.618709in}{4.233950in}}%
\pgfpathlineto{\pgfqpoint{0.628538in}{4.205285in}}%
\pgfpathlineto{\pgfqpoint{0.638264in}{4.171180in}}%
\pgfpathlineto{\pgfqpoint{0.647883in}{4.134983in}}%
\pgfpathlineto{\pgfqpoint{0.658965in}{4.092091in}}%
\pgfpathlineto{\pgfqpoint{0.669893in}{4.047734in}}%
\pgfpathlineto{\pgfqpoint{0.680669in}{3.996263in}}%
\pgfpathlineto{\pgfqpoint{0.692795in}{3.929727in}}%
\pgfpathlineto{\pgfqpoint{0.704646in}{3.860890in}}%
\pgfpathlineto{\pgfqpoint{0.717722in}{3.774896in}}%
\pgfpathlineto{\pgfqpoint{0.730522in}{3.672372in}}%
\pgfpathlineto{\pgfqpoint{0.743049in}{3.570267in}}%
\pgfpathlineto{\pgfqpoint{0.756654in}{3.446402in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{3.314795in}}%
\pgfpathlineto{\pgfqpoint{0.784113in}{3.157244in}}%
\pgfpathlineto{\pgfqpoint{0.797904in}{2.991742in}}%
\pgfpathlineto{\pgfqpoint{0.812496in}{2.813895in}}%
\pgfpathlineto{\pgfqpoint{0.827813in}{2.620774in}}%
\pgfpathlineto{\pgfqpoint{0.842608in}{2.433512in}}%
\pgfpathlineto{\pgfqpoint{0.856921in}{2.249388in}}%
\pgfpathlineto{\pgfqpoint{0.871814in}{2.075516in}}%
\pgfpathlineto{\pgfqpoint{0.887210in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{0.903050in}{1.672745in}}%
\pgfpathlineto{\pgfqpoint{0.918286in}{1.497200in}}%
\pgfpathlineto{\pgfqpoint{0.933864in}{1.338812in}}%
\pgfpathlineto{\pgfqpoint{0.949706in}{1.178959in}}%
\pgfpathlineto{\pgfqpoint{0.965748in}{1.033752in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{0.903191in}}%
\pgfpathlineto{\pgfqpoint{0.997388in}{0.783929in}}%
\pgfpathlineto{\pgfqpoint{1.013613in}{0.686637in}}%
\pgfpathlineto{\pgfqpoint{1.029108in}{0.607338in}}%
\pgfpathlineto{\pgfqpoint{1.045198in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{1.061088in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{1.076797in}{0.456272in}}%
\pgfpathlineto{\pgfqpoint{1.092214in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{1.107896in}{0.404174in}}%
\pgfpathlineto{\pgfqpoint{1.122749in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.138185in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{1.152718in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.167675in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.182134in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.196130in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{1.224025in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{1.250268in}{0.347054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393754in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.395935in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398126in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400305in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402470in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.404616in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.406750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408866in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.410963in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413044in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415106in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.419185in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.421202in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.423202in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.425189in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427162in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429119in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431063in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.432993in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.434909in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.436812in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.438701in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.440577in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.442441in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.444292in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.447956in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.449770in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451572in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455142in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456908in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.460409in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.463866in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.465578in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.468971in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.472321in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.475631in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.478900in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.483728in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.486899in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.490031in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.494660in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.499206in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.502192in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.506607in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.510945in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.516611in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.520777in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.526222in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.530226in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.535458in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.540573in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.546805in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.551664in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.557587in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.563347in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.568952in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.574407in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.580829in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.587091in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.593155in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.599031in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.605657in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.612041in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.618194in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.624952in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.631437in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.638419in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.645085in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.651451in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.658183in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.664487in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.671052in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.677253in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.683629in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.690107in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.696168in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.701841in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.707544in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.713221in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.718820in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.723986in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.729039in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.733941in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.738658in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.743164in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.747246in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.751199in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.754697in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.758099in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.761333in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.767125in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.769714in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.771961in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.777631in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.779106in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.780376in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.781518in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.782481in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.783307in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.784021in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.392873in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.394442in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396027in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397612in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399196in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.400778in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402357in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.403932in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.405504in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.407072in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.408637in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.410199in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.411760in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413317in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.414873in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.416426in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.417978in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.419528in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.421077in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.422625in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.424171in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.425716in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.427259in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.428801in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.430343in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{0.431883in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.434959in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.436496in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.438033in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.441102in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{0.442637in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.445702in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.448766in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.450297in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.453357in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.456413in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{0.459467in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.462518in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{0.467089in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.470132in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{0.473172in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{0.477726in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.482272in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.485299in}{4.413471in}}%
\pgfpathlineto{\pgfqpoint{0.489833in}{4.407822in}}%
\pgfpathlineto{\pgfqpoint{0.494361in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.500387in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{0.504898in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{0.510902in}{4.365347in}}%
\pgfpathlineto{\pgfqpoint{0.515397in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{0.521383in}{4.337729in}}%
\pgfpathlineto{\pgfqpoint{0.527357in}{4.322246in}}%
\pgfpathlineto{\pgfqpoint{0.534807in}{4.296720in}}%
\pgfpathlineto{\pgfqpoint{0.540754in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{0.548171in}{4.250270in}}%
\pgfpathlineto{\pgfqpoint{0.555570in}{4.222651in}}%
\pgfpathlineto{\pgfqpoint{0.562947in}{4.192522in}}%
\pgfpathlineto{\pgfqpoint{0.570301in}{4.157580in}}%
\pgfpathlineto{\pgfqpoint{0.579097in}{4.114479in}}%
\pgfpathlineto{\pgfqpoint{0.587861in}{4.067402in}}%
\pgfpathlineto{\pgfqpoint{0.596590in}{4.011327in}}%
\pgfpathlineto{\pgfqpoint{0.605288in}{3.956300in}}%
\pgfpathlineto{\pgfqpoint{0.615394in}{3.884533in}}%
\pgfpathlineto{\pgfqpoint{0.625454in}{3.804188in}}%
\pgfpathlineto{\pgfqpoint{0.635466in}{3.716102in}}%
\pgfpathlineto{\pgfqpoint{0.646850in}{3.617972in}}%
\pgfpathlineto{\pgfqpoint{0.658169in}{3.497245in}}%
\pgfpathlineto{\pgfqpoint{0.670825in}{3.362709in}}%
\pgfpathlineto{\pgfqpoint{0.683398in}{3.210389in}}%
\pgfpathlineto{\pgfqpoint{0.695889in}{3.059742in}}%
\pgfpathlineto{\pgfqpoint{0.709659in}{2.883360in}}%
\pgfpathlineto{\pgfqpoint{0.723315in}{2.714091in}}%
\pgfpathlineto{\pgfqpoint{0.738168in}{2.541684in}}%
\pgfpathlineto{\pgfqpoint{0.752783in}{2.362164in}}%
\pgfpathlineto{\pgfqpoint{0.768556in}{2.182434in}}%
\pgfpathlineto{\pgfqpoint{0.785438in}{2.008562in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{1.852475in}}%
\pgfpathlineto{\pgfqpoint{0.818571in}{1.722333in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{1.591982in}}%
\pgfpathlineto{\pgfqpoint{0.854548in}{1.463514in}}%
\pgfpathlineto{\pgfqpoint{0.873968in}{1.340485in}}%
\pgfpathlineto{\pgfqpoint{0.893203in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{0.913335in}{1.154479in}}%
\pgfpathlineto{\pgfqpoint{0.934327in}{1.076854in}}%
\pgfpathlineto{\pgfqpoint{0.956121in}{1.006761in}}%
\pgfpathlineto{\pgfqpoint{0.978680in}{0.947967in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{1.024884in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{1.048503in}{0.830169in}}%
\pgfpathlineto{\pgfqpoint{1.073850in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{1.099792in}{0.786858in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{1.181820in}{0.746268in}}%
\pgfpathlineto{\pgfqpoint{1.209802in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{1.240127in}{0.724926in}}%
\pgfpathlineto{\pgfqpoint{1.269859in}{0.716138in}}%
\pgfpathlineto{\pgfqpoint{1.301704in}{0.706723in}}%
\pgfpathlineto{\pgfqpoint{1.333770in}{0.697517in}}%
\pgfpathlineto{\pgfqpoint{1.365999in}{0.690403in}}%
\pgfpathlineto{\pgfqpoint{1.400050in}{0.681615in}}%
\pgfpathlineto{\pgfqpoint{1.434879in}{0.674083in}}%
\pgfpathlineto{\pgfqpoint{1.470666in}{0.664876in}}%
\pgfpathlineto{\pgfqpoint{1.507425in}{0.658181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393140in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.394916in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.396705in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.398492in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.400281in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402067in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.403849in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.405629in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.407405in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.409179in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.410949in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.412716in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.414480in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.416242in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.418000in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.419756in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.421509in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.423259in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.425007in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.426752in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.428494in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.430234in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.431972in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.433707in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.435440in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.437171in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.440623in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.442345in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.444065in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.447498in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.449210in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.452627in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.456050in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.457759in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.461173in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.464579in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.467975in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.471364in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.476433in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.479802in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.483162in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.488189in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.493193in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{0.496518in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{0.501490in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.506446in}{4.432302in}}%
\pgfpathlineto{\pgfqpoint{0.513022in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{0.517934in}{4.417655in}}%
\pgfpathlineto{\pgfqpoint{0.524452in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{0.529317in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{0.535773in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{0.542192in}{4.386271in}}%
\pgfpathlineto{\pgfqpoint{0.550167in}{4.371206in}}%
\pgfpathlineto{\pgfqpoint{0.556509in}{4.360744in}}%
\pgfpathlineto{\pgfqpoint{0.564387in}{4.342332in}}%
\pgfpathlineto{\pgfqpoint{0.572211in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.579984in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{0.587706in}{4.287932in}}%
\pgfpathlineto{\pgfqpoint{0.596901in}{4.258849in}}%
\pgfpathlineto{\pgfqpoint{0.606018in}{4.223698in}}%
\pgfpathlineto{\pgfqpoint{0.615056in}{4.193987in}}%
\pgfpathlineto{\pgfqpoint{0.624016in}{4.160091in}}%
\pgfpathlineto{\pgfqpoint{0.634371in}{4.117408in}}%
\pgfpathlineto{\pgfqpoint{0.644616in}{4.070331in}}%
\pgfpathlineto{\pgfqpoint{0.654746in}{4.022835in}}%
\pgfpathlineto{\pgfqpoint{0.666180in}{3.960066in}}%
\pgfpathlineto{\pgfqpoint{0.677457in}{3.886835in}}%
\pgfpathlineto{\pgfqpoint{0.689943in}{3.795819in}}%
\pgfpathlineto{\pgfqpoint{0.702212in}{3.703966in}}%
\pgfpathlineto{\pgfqpoint{0.714257in}{3.598513in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{3.472347in}}%
\pgfpathlineto{\pgfqpoint{0.740190in}{3.336346in}}%
\pgfpathlineto{\pgfqpoint{0.753926in}{3.191558in}}%
\pgfpathlineto{\pgfqpoint{0.767291in}{3.031496in}}%
\pgfpathlineto{\pgfqpoint{0.781455in}{2.846326in}}%
\pgfpathlineto{\pgfqpoint{0.796331in}{2.660110in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.479543in}}%
\pgfpathlineto{\pgfqpoint{0.824702in}{2.297511in}}%
\pgfpathlineto{\pgfqpoint{0.839251in}{2.119873in}}%
\pgfpathlineto{\pgfqpoint{0.854299in}{1.936796in}}%
\pgfpathlineto{\pgfqpoint{0.869785in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{0.884718in}{1.586751in}}%
\pgfpathlineto{\pgfqpoint{0.900028in}{1.448658in}}%
\pgfpathlineto{\pgfqpoint{0.915672in}{1.309101in}}%
\pgfpathlineto{\pgfqpoint{0.931599in}{1.171008in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{1.056140in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{0.958638in}}%
\pgfpathlineto{\pgfqpoint{0.979751in}{0.874527in}}%
\pgfpathlineto{\pgfqpoint{0.995523in}{0.809665in}}%
\pgfpathlineto{\pgfqpoint{1.012024in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{0.696889in}}%
\pgfpathlineto{\pgfqpoint{1.044534in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{0.628052in}}%
\pgfpathlineto{\pgfqpoint{1.077022in}{0.601898in}}%
\pgfpathlineto{\pgfqpoint{1.092726in}{0.583695in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{0.566956in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{0.551891in}}%
\pgfpathlineto{\pgfqpoint{1.141012in}{0.541221in}}%
\pgfpathlineto{\pgfqpoint{1.156905in}{0.532224in}}%
\pgfpathlineto{\pgfqpoint{1.172376in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{1.188182in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{0.506697in}}%
\pgfpathlineto{\pgfqpoint{1.218818in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.491842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.394181in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.396640in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399115in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401553in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.403960in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.406326in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408656in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.410949in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413220in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415466in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417684in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.419879in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.422050in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.424197in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.426331in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.428439in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430532in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.432612in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.436721in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.438742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.440763in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.442753in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.444729in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.446699in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.448648in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.452507in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454420in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456313in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.460066in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.461918in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.465592in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.469219in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.471015in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.474576in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.478090in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.481556in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.484976in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.490038in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.493357in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.496647in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.501502in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.506273in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.509406in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.514052in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.518612in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.524583in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.534734in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.538972in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.544532in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.549973in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.556636in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.561894in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.568461in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.574885in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.581149in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.587274in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.594441in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.601415in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.608204in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.614808in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.622278in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.629514in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.636507in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.651657in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.659676in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.667363in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.674492in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.682069in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.689289in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.696860in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.704052in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.711486in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.719095in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.726258in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.733008in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.739839in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.746696in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.753528in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.759901in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.766214in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.772415in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.778080in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.783456in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.793290in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.797745in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.802138in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.806270in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.810075in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.816668in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.819432in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.822100in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.824424in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.826839in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.829015in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.830948in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.832742in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.834323in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.835740in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.837033in}{4.486283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393239in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.395074in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.396936in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398786in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400625in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.402448in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.404252in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.406041in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.407816in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.409580in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.411331in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.413074in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.414807in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.416532in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.418246in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.419958in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.421661in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.423359in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.425050in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.426738in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.428418in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.430094in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.431767in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.433433in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.435097in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.436757in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.440065in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{0.441712in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.443357in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.446634in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.448268in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.451526in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.454769in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.456387in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.459614in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.462830in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.466033in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.469227in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.473997in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.477163in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.480318in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{0.485030in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.489720in}{4.426862in}}%
\pgfpathlineto{\pgfqpoint{0.492836in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{0.497493in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{0.502131in}{4.411378in}}%
\pgfpathlineto{\pgfqpoint{0.508285in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{0.512880in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.518981in}{4.382923in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{0.529581in}{4.362418in}}%
\pgfpathlineto{\pgfqpoint{0.535602in}{4.350283in}}%
\pgfpathlineto{\pgfqpoint{0.543090in}{4.334381in}}%
\pgfpathlineto{\pgfqpoint{0.549052in}{4.317224in}}%
\pgfpathlineto{\pgfqpoint{0.556469in}{4.298184in}}%
\pgfpathlineto{\pgfqpoint{0.563845in}{4.276424in}}%
\pgfpathlineto{\pgfqpoint{0.571184in}{4.256338in}}%
\pgfpathlineto{\pgfqpoint{0.578492in}{4.232276in}}%
\pgfpathlineto{\pgfqpoint{0.587220in}{4.200264in}}%
\pgfpathlineto{\pgfqpoint{0.595899in}{4.166577in}}%
\pgfpathlineto{\pgfqpoint{0.604537in}{4.132054in}}%
\pgfpathlineto{\pgfqpoint{0.613133in}{4.092928in}}%
\pgfpathlineto{\pgfqpoint{0.623104in}{4.047315in}}%
\pgfpathlineto{\pgfqpoint{0.633005in}{3.995635in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{3.947512in}}%
\pgfpathlineto{\pgfqpoint{0.654012in}{3.878256in}}%
\pgfpathlineto{\pgfqpoint{0.665098in}{3.800840in}}%
\pgfpathlineto{\pgfqpoint{0.677477in}{3.716729in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{3.628852in}}%
\pgfpathlineto{\pgfqpoint{0.701858in}{3.531559in}}%
\pgfpathlineto{\pgfqpoint{0.715188in}{3.422968in}}%
\pgfpathlineto{\pgfqpoint{0.728388in}{3.297429in}}%
\pgfpathlineto{\pgfqpoint{0.742750in}{3.153478in}}%
\pgfpathlineto{\pgfqpoint{0.756936in}{3.018105in}}%
\pgfpathlineto{\pgfqpoint{0.772190in}{2.867667in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{2.702374in}}%
\pgfpathlineto{\pgfqpoint{0.804122in}{2.545241in}}%
\pgfpathlineto{\pgfqpoint{0.819564in}{2.393548in}}%
\pgfpathlineto{\pgfqpoint{0.835758in}{2.229511in}}%
\pgfpathlineto{\pgfqpoint{0.852574in}{2.066310in}}%
\pgfpathlineto{\pgfqpoint{0.869883in}{1.904365in}}%
\pgfpathlineto{\pgfqpoint{0.886474in}{1.741164in}}%
\pgfpathlineto{\pgfqpoint{0.903200in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{0.919222in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{0.934975in}{1.276251in}}%
\pgfpathlineto{\pgfqpoint{0.950748in}{1.147574in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{1.035426in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{0.991854in}{0.838539in}}%
\pgfpathlineto{\pgfqpoint{1.003730in}{0.756101in}}%
\pgfpathlineto{\pgfqpoint{1.014389in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{1.023807in}{0.624495in}}%
\pgfpathlineto{\pgfqpoint{1.031937in}{0.575953in}}%
\pgfpathlineto{\pgfqpoint{1.038966in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.044564in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{1.049367in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{1.053184in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{0.418402in}}%
\pgfpathlineto{\pgfqpoint{1.058899in}{0.399571in}}%
\pgfpathlineto{\pgfqpoint{1.060651in}{0.387017in}}%
\pgfpathlineto{\pgfqpoint{1.061987in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.062951in}{0.371534in}}%
\pgfpathlineto{\pgfqpoint{1.063657in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{1.064147in}{0.366094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393249in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.395073in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.396880in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.398644in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.400378in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402093in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.403786in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.405462in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.407123in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.408767in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.410400in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.412017in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.413621in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.415217in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.416800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.418372in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.419934in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.421484in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.423020in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.424552in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.426067in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.427578in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.429076in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.430565in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.432049in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.433521in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.436438in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.437886in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.439328in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.442179in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.443594in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.446397in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.449174in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.450548in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.453282in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.455981in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.458656in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.461302in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{0.465229in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.467814in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.470372in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.474154in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.477874in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.480330in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{0.483975in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.487573in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.492304in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.495805in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.500415in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.503828in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.508325in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.512758in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{0.518226in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{0.522536in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.527819in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{0.532989in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.538077in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.543095in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{0.549028in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.554867in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.560627in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{0.566303in}{4.429372in}}%
\pgfpathlineto{\pgfqpoint{0.572826in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{0.585589in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{0.592723in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.599752in}{4.395058in}}%
\pgfpathlineto{\pgfqpoint{0.607551in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.615232in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{0.622812in}{4.359071in}}%
\pgfpathlineto{\pgfqpoint{0.631122in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{0.639325in}{4.326640in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{4.305716in}}%
\pgfpathlineto{\pgfqpoint{0.656993in}{4.285421in}}%
\pgfpathlineto{\pgfqpoint{0.666422in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{0.676486in}{4.232276in}}%
\pgfpathlineto{\pgfqpoint{0.686412in}{4.204448in}}%
\pgfpathlineto{\pgfqpoint{0.696223in}{4.168670in}}%
\pgfpathlineto{\pgfqpoint{0.706606in}{4.134565in}}%
\pgfpathlineto{\pgfqpoint{0.717567in}{4.087697in}}%
\pgfpathlineto{\pgfqpoint{0.729073in}{4.037482in}}%
\pgfpathlineto{\pgfqpoint{0.740417in}{3.983290in}}%
\pgfpathlineto{\pgfqpoint{0.752317in}{3.926170in}}%
\pgfpathlineto{\pgfqpoint{0.764751in}{3.860053in}}%
\pgfpathlineto{\pgfqpoint{0.777696in}{3.780545in}}%
\pgfpathlineto{\pgfqpoint{0.791111in}{3.696643in}}%
\pgfpathlineto{\pgfqpoint{0.804266in}{3.611904in}}%
\pgfpathlineto{\pgfqpoint{0.818505in}{3.516704in}}%
\pgfpathlineto{\pgfqpoint{0.832530in}{3.416273in}}%
\pgfpathlineto{\pgfqpoint{0.847592in}{3.308518in}}%
\pgfpathlineto{\pgfqpoint{0.863319in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{0.879580in}{3.068739in}}%
\pgfpathlineto{\pgfqpoint{0.896190in}{2.935040in}}%
\pgfpathlineto{\pgfqpoint{0.913681in}{2.804061in}}%
\pgfpathlineto{\pgfqpoint{0.930811in}{2.665968in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{2.525573in}}%
\pgfpathlineto{\pgfqpoint{0.967273in}{2.395641in}}%
\pgfpathlineto{\pgfqpoint{0.986402in}{2.262569in}}%
\pgfpathlineto{\pgfqpoint{1.005492in}{2.119036in}}%
\pgfpathlineto{\pgfqpoint{1.024530in}{1.993707in}}%
\pgfpathlineto{\pgfqpoint{1.044449in}{1.866494in}}%
\pgfpathlineto{\pgfqpoint{1.064161in}{1.741164in}}%
\pgfpathlineto{\pgfqpoint{1.084084in}{1.616044in}}%
\pgfpathlineto{\pgfqpoint{1.104446in}{1.494271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393754in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.395935in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.398126in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.400305in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.402470in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.404616in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.406750in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408865in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.410963in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413044in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415106in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.419185in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.421202in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.423203in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.425189in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.427162in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.429120in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.431063in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.432993in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.434910in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.436812in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.438702in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.440578in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.442441in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.444292in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.447957in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.449771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.451573in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.455142in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.456909in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.460410in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.463866in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.465579in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.468972in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.472323in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.475632in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.478901in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.483730in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.486900in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.490032in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.494661in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.499208in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.502194in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.506608in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.510946in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.516613in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.520778in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.526223in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.530227in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.535459in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.540574in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.546806in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.551665in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.563349in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.568954in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.574410in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.580830in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.587091in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.593155in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.599031in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.605657in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.612042in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.618195in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.631439in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.638422in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.645089in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.651454in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.658189in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.664493in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.671059in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.677260in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.683636in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.690114in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.696176in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.701849in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.707553in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.713230in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.718829in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.723996in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.729049in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.733951in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.738669in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.743176in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.747258in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.751205in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.754703in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.758104in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.761335in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.767126in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.769714in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.771961in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.775929in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.777630in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.780375in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.781517in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.782480in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.783306in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.784020in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393366in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.395307in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.397288in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.399262in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.401235in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.403205in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.405174in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.407140in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.409104in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.411065in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.413022in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414973in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.416920in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.418865in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.420807in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.422747in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.424684in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.426618in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.428551in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.430481in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.432409in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.434334in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.436258in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.438180in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.440101in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.442019in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.445851in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.447764in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.449676in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.453495in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.455401in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.459210in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.463013in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.464912in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.468706in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.472493in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.476275in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.480051in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.485703in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.489464in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.493219in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.498840in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.504449in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{0.508182in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.519345in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.526759in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{0.532305in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{0.539681in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{0.545198in}{4.404264in}}%
\pgfpathlineto{\pgfqpoint{0.552536in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.559852in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{4.374135in}}%
\pgfpathlineto{\pgfqpoint{0.576232in}{4.364510in}}%
\pgfpathlineto{\pgfqpoint{0.585283in}{4.350701in}}%
\pgfpathlineto{\pgfqpoint{0.594301in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{0.603285in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.612235in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{0.622930in}{4.274959in}}%
\pgfpathlineto{\pgfqpoint{0.633575in}{4.250689in}}%
\pgfpathlineto{\pgfqpoint{0.644172in}{4.219722in}}%
\pgfpathlineto{\pgfqpoint{0.654709in}{4.184780in}}%
\pgfpathlineto{\pgfqpoint{0.666896in}{4.149630in}}%
\pgfpathlineto{\pgfqpoint{0.679013in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{0.691057in}{4.060497in}}%
\pgfpathlineto{\pgfqpoint{0.704732in}{3.994170in}}%
\pgfpathlineto{\pgfqpoint{0.718307in}{3.923659in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{3.842478in}}%
\pgfpathlineto{\pgfqpoint{0.748507in}{3.751462in}}%
\pgfpathlineto{\pgfqpoint{0.763425in}{3.654169in}}%
\pgfpathlineto{\pgfqpoint{0.779854in}{3.527166in}}%
\pgfpathlineto{\pgfqpoint{0.796125in}{3.394094in}}%
\pgfpathlineto{\pgfqpoint{0.813845in}{3.223780in}}%
\pgfpathlineto{\pgfqpoint{0.831374in}{3.046560in}}%
\pgfpathlineto{\pgfqpoint{0.850281in}{2.848836in}}%
\pgfpathlineto{\pgfqpoint{0.870509in}{2.637513in}}%
\pgfpathlineto{\pgfqpoint{0.890468in}{2.419912in}}%
\pgfpathlineto{\pgfqpoint{0.910161in}{2.211935in}}%
\pgfpathlineto{\pgfqpoint{0.931073in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{0.953141in}{1.742420in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.515822in}}%
\pgfpathlineto{\pgfqpoint{0.999065in}{1.306171in}}%
\pgfpathlineto{\pgfqpoint{1.022842in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{1.047561in}{0.947967in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{0.791880in}}%
\pgfpathlineto{\pgfqpoint{1.099561in}{0.668643in}}%
\pgfpathlineto{\pgfqpoint{1.125455in}{0.574907in}}%
\pgfpathlineto{\pgfqpoint{1.153382in}{0.499793in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{0.448531in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.404174in}}%
\pgfpathlineto{\pgfqpoint{1.240025in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{1.270551in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.301643in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.334294in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.399925in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{1.433280in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{1.468923in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{1.538484in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{1.575175in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.611855in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.649383in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.689533in}{0.339940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393454in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.395487in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.397527in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.399559in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.401598in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.403635in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.405669in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.407700in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.409729in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.411754in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.413777in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.415797in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.417814in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.419829in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.421841in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.423851in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.425858in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.427863in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.429865in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.431864in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.433861in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.435855in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.437847in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.439836in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.441823in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.443808in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.447771in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.449748in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.451724in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.455667in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.457635in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.461564in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.465484in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.467440in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.471347in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.475244in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.479132in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.483011in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.492664in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.496509in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.502259in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.507984in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.511777in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.517448in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.523097in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{0.530595in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{0.536193in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.543625in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{0.549174in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.556542in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.572995in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.580251in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.589271in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{0.598234in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{0.607140in}{4.396732in}}%
\pgfpathlineto{\pgfqpoint{0.615991in}{4.387108in}}%
\pgfpathlineto{\pgfqpoint{0.626541in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{0.637010in}{4.364929in}}%
\pgfpathlineto{\pgfqpoint{0.647400in}{4.353212in}}%
\pgfpathlineto{\pgfqpoint{0.657710in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{0.669640in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{0.681462in}{4.299440in}}%
\pgfpathlineto{\pgfqpoint{0.693183in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{0.706458in}{4.244412in}}%
\pgfpathlineto{\pgfqpoint{0.719597in}{4.205704in}}%
\pgfpathlineto{\pgfqpoint{0.734214in}{4.161765in}}%
\pgfpathlineto{\pgfqpoint{0.748652in}{4.110085in}}%
\pgfpathlineto{\pgfqpoint{0.762905in}{4.048571in}}%
\pgfpathlineto{\pgfqpoint{0.778521in}{3.978687in}}%
\pgfpathlineto{\pgfqpoint{0.793903in}{3.901690in}}%
\pgfpathlineto{\pgfqpoint{0.810549in}{3.812767in}}%
\pgfpathlineto{\pgfqpoint{0.826928in}{3.709406in}}%
\pgfpathlineto{\pgfqpoint{0.844478in}{3.586169in}}%
\pgfpathlineto{\pgfqpoint{0.863110in}{3.447867in}}%
\pgfpathlineto{\pgfqpoint{0.881353in}{3.302660in}}%
\pgfpathlineto{\pgfqpoint{0.899200in}{3.130462in}}%
\pgfpathlineto{\pgfqpoint{0.917969in}{2.951151in}}%
\pgfpathlineto{\pgfqpoint{0.937557in}{2.760959in}}%
\pgfpathlineto{\pgfqpoint{0.957839in}{2.553820in}}%
\pgfpathlineto{\pgfqpoint{0.977498in}{2.334754in}}%
\pgfpathlineto{\pgfqpoint{0.997769in}{2.117153in}}%
\pgfpathlineto{\pgfqpoint{1.018524in}{1.899552in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.695133in}}%
\pgfpathlineto{\pgfqpoint{1.060806in}{1.509335in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.334836in}}%
\pgfpathlineto{\pgfqpoint{1.102610in}{1.155525in}}%
\pgfpathlineto{\pgfqpoint{1.123126in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.144732in}{0.872225in}}%
\pgfpathlineto{\pgfqpoint{1.166285in}{0.743548in}}%
\pgfpathlineto{\pgfqpoint{1.187627in}{0.641861in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{0.563399in}}%
\pgfpathlineto{\pgfqpoint{1.230040in}{0.502931in}}%
\pgfpathlineto{\pgfqpoint{1.250304in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.291265in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{1.311714in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{1.331474in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.350537in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.370464in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.389869in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.427560in}{0.339103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.967488in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{1.133274in}{4.290443in}}%
\pgfpathlineto{\pgfqpoint{1.203048in}{3.894576in}}%
\pgfpathlineto{\pgfqpoint{1.231336in}{3.191976in}}%
\pgfpathlineto{\pgfqpoint{1.243150in}{2.400244in}}%
\pgfpathlineto{\pgfqpoint{1.249042in}{1.719195in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{1.228337in}}%
\pgfpathlineto{\pgfqpoint{1.257975in}{0.919302in}}%
\pgfpathlineto{\pgfqpoint{1.263048in}{0.729111in}}%
\pgfpathlineto{\pgfqpoint{1.268681in}{0.611104in}}%
\pgfpathlineto{\pgfqpoint{1.274353in}{0.538919in}}%
\pgfpathlineto{\pgfqpoint{1.281066in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{1.288499in}{0.460666in}}%
\pgfpathlineto{\pgfqpoint{1.297284in}{0.432629in}}%
\pgfpathlineto{\pgfqpoint{1.308156in}{0.416728in}}%
\pgfpathlineto{\pgfqpoint{1.321721in}{0.404592in}}%
\pgfpathlineto{\pgfqpoint{1.338826in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{1.359426in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{1.380732in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{1.401103in}{0.377392in}}%
\pgfpathlineto{\pgfqpoint{1.420655in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{1.438428in}{0.370278in}}%
\pgfpathlineto{\pgfqpoint{1.454334in}{0.367349in}}%
\pgfpathlineto{\pgfqpoint{1.468378in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.480827in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.492008in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{1.510764in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.518880in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.526475in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.548296in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.562977in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.577538in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.598870in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.612838in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.626175in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{1.638887in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{1.656617in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{1.667981in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{1.679678in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{1.696519in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.712631in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.722952in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.738162in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.752677in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.771094in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.784962in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.802981in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.815897in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.849700in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.870908in}{0.350192in}}%
\pgfpathlineto{\pgfqpoint{1.888015in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.910063in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.933486in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.958696in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{1.986174in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.024166in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.069208in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.123951in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.192540in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.290703in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.413356in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.557379in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.750376in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.965932in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{3.220298in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.476862in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.741248in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.031217in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.309475in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.595946in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.852155in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.099014in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.316559in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.486064in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.614610in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.721194in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.808513in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.875150in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.923151in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.961291in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.988189in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.005967in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.021150in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.032098in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.039998in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.047129in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.052436in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.055831in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.059472in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.061338in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.064096in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.065905in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.067557in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.067930in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.069575in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.070045in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.070057in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071209in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071534in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.071167in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.519031in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.620198in}{4.395895in}}%
\pgfpathlineto{\pgfqpoint{0.713353in}{4.278726in}}%
\pgfpathlineto{\pgfqpoint{0.797134in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{0.872472in}{3.866330in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{3.584495in}}%
\pgfpathlineto{\pgfqpoint{0.999836in}{3.278389in}}%
\pgfpathlineto{\pgfqpoint{1.053732in}{2.970400in}}%
\pgfpathlineto{\pgfqpoint{1.102072in}{2.681451in}}%
\pgfpathlineto{\pgfqpoint{1.145516in}{2.425142in}}%
\pgfpathlineto{\pgfqpoint{1.184652in}{2.188083in}}%
\pgfpathlineto{\pgfqpoint{1.219836in}{1.987848in}}%
\pgfpathlineto{\pgfqpoint{1.251708in}{1.806026in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.633828in}}%
\pgfpathlineto{\pgfqpoint{1.308427in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{1.333799in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.258048in}}%
\pgfpathlineto{\pgfqpoint{1.379768in}{1.164522in}}%
\pgfpathlineto{\pgfqpoint{1.400875in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{1.420925in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{1.440002in}{0.927253in}}%
\pgfpathlineto{\pgfqpoint{1.458241in}{0.869505in}}%
\pgfpathlineto{\pgfqpoint{1.475652in}{0.819708in}}%
\pgfpathlineto{\pgfqpoint{1.492357in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{1.508333in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{1.523876in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{1.567203in}{0.577418in}}%
\pgfpathlineto{\pgfqpoint{1.580804in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{1.606772in}{0.508580in}}%
\pgfpathlineto{\pgfqpoint{1.619299in}{0.489750in}}%
\pgfpathlineto{\pgfqpoint{1.643209in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{1.665823in}{0.437232in}}%
\pgfpathlineto{\pgfqpoint{1.676569in}{0.428863in}}%
\pgfpathlineto{\pgfqpoint{1.697552in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{0.404592in}}%
\pgfpathlineto{\pgfqpoint{1.736847in}{0.397060in}}%
\pgfpathlineto{\pgfqpoint{1.755253in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{1.781546in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{1.798056in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{1.813898in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{1.857727in}{0.366931in}}%
\pgfpathlineto{\pgfqpoint{1.871448in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.891231in}{0.366094in}}%
\pgfpathlineto{\pgfqpoint{1.909913in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{1.933773in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.950736in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{1.972457in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{1.988296in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{2.008142in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{2.027193in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.050114in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{2.067487in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.088348in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.108288in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.127389in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.145730in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.166767in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.187040in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.206299in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.245086in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.283823in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.304649in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.324516in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.346089in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.366708in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.386462in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.407823in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.428424in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.450248in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.471222in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.493083in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.515645in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.537336in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.558460in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.580374in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{2.602994in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{2.626007in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{2.648172in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{2.669544in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.690790in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.712614in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.734942in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.756209in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.778597in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.800108in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.822555in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.845145in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.867764in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.891129in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.916693in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.943176in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.972612in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.002287in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.034959in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.069219in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.104963in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.143751in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.184167in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.226712in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.272201in}{0.355423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.520842in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.617396in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.699709in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{0.771626in}{4.274541in}}%
\pgfpathlineto{\pgfqpoint{0.834735in}{4.155279in}}%
\pgfpathlineto{\pgfqpoint{0.891175in}{4.011746in}}%
\pgfpathlineto{\pgfqpoint{0.942192in}{3.844988in}}%
\pgfpathlineto{\pgfqpoint{0.988301in}{3.647264in}}%
\pgfpathlineto{\pgfqpoint{1.029999in}{3.454562in}}%
\pgfpathlineto{\pgfqpoint{1.067817in}{3.251189in}}%
\pgfpathlineto{\pgfqpoint{1.102267in}{3.049071in}}%
\pgfpathlineto{\pgfqpoint{1.133700in}{2.851556in}}%
\pgfpathlineto{\pgfqpoint{1.162435in}{2.656553in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{2.485610in}}%
\pgfpathlineto{\pgfqpoint{1.213059in}{2.334127in}}%
\pgfpathlineto{\pgfqpoint{1.235771in}{2.185572in}}%
\pgfpathlineto{\pgfqpoint{1.256907in}{2.062335in}}%
\pgfpathlineto{\pgfqpoint{1.276515in}{1.937842in}}%
\pgfpathlineto{\pgfqpoint{1.294819in}{1.830715in}}%
\pgfpathlineto{\pgfqpoint{1.312029in}{1.741792in}}%
\pgfpathlineto{\pgfqpoint{1.328021in}{1.644708in}}%
\pgfpathlineto{\pgfqpoint{1.343204in}{1.562480in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.486320in}}%
\pgfpathlineto{\pgfqpoint{1.371292in}{1.415181in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{1.355969in}}%
\pgfpathlineto{\pgfqpoint{1.396912in}{1.291316in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.184817in}}%
\pgfpathlineto{\pgfqpoint{1.431456in}{1.142552in}}%
\pgfpathlineto{\pgfqpoint{1.442294in}{1.093801in}}%
\pgfpathlineto{\pgfqpoint{1.462772in}{1.019524in}}%
\pgfpathlineto{\pgfqpoint{1.472478in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{1.491105in}{0.921813in}}%
\pgfpathlineto{\pgfqpoint{1.508814in}{0.874108in}}%
\pgfpathlineto{\pgfqpoint{1.517356in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{1.533695in}{0.805271in}}%
\pgfpathlineto{\pgfqpoint{1.549269in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{1.564206in}{0.741037in}}%
\pgfpathlineto{\pgfqpoint{1.578529in}{0.708606in}}%
\pgfpathlineto{\pgfqpoint{1.598841in}{0.667387in}}%
\pgfpathlineto{\pgfqpoint{1.611780in}{0.639559in}}%
\pgfpathlineto{\pgfqpoint{1.624086in}{0.614452in}}%
\pgfpathlineto{\pgfqpoint{1.641984in}{0.589553in}}%
\pgfpathlineto{\pgfqpoint{1.658988in}{0.567165in}}%
\pgfpathlineto{\pgfqpoint{1.669877in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{1.685385in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{1.718831in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{1.732109in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{1.761033in}{0.454389in}}%
\pgfpathlineto{\pgfqpoint{1.776093in}{0.442672in}}%
\pgfpathlineto{\pgfqpoint{1.790329in}{0.433466in}}%
\pgfpathlineto{\pgfqpoint{1.807542in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.820334in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{1.835370in}{0.406266in}}%
\pgfpathlineto{\pgfqpoint{1.849733in}{0.399571in}}%
\pgfpathlineto{\pgfqpoint{1.863352in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{1.890514in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.904169in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{1.917073in}{0.373626in}}%
\pgfpathlineto{\pgfqpoint{1.929220in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.942460in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{1.954884in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.362746in}}%
\pgfpathlineto{\pgfqpoint{1.979696in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.991788in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{2.004318in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.016296in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.027359in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.038450in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.049066in}{0.350192in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.070381in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.081036in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.091934in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.102023in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.111727in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{2.130925in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.140597in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.149803in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{2.158872in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.168046in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{2.177217in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.186196in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.211715in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.220556in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.229136in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.237764in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.246409in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.262991in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.279560in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.287938in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.296088in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.304204in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.312727in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.321157in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.329606in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.338754in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.934043in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{1.104136in}{4.309273in}}%
\pgfpathlineto{\pgfqpoint{1.177595in}{3.925333in}}%
\pgfpathlineto{\pgfqpoint{1.209696in}{3.256001in}}%
\pgfpathlineto{\pgfqpoint{1.222192in}{2.450669in}}%
\pgfpathlineto{\pgfqpoint{1.228371in}{1.745976in}}%
\pgfpathlineto{\pgfqpoint{1.233050in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{1.237652in}{0.924114in}}%
\pgfpathlineto{\pgfqpoint{1.242916in}{0.732668in}}%
\pgfpathlineto{\pgfqpoint{1.249000in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{1.255819in}{0.540174in}}%
\pgfpathlineto{\pgfqpoint{1.263176in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{1.270797in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{1.279731in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{1.290563in}{0.418820in}}%
\pgfpathlineto{\pgfqpoint{1.304633in}{0.407522in}}%
\pgfpathlineto{\pgfqpoint{1.323371in}{0.395386in}}%
\pgfpathlineto{\pgfqpoint{1.344911in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{1.367320in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{1.388901in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{1.409148in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.427595in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.444194in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{1.458574in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.471316in}{0.363164in}}%
\pgfpathlineto{\pgfqpoint{1.482508in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{1.501516in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.517868in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.533011in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.540454in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.555144in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.570224in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.577523in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.591931in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{1.606135in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{1.619422in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.649108in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{1.660562in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.672123in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.689152in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.705376in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{1.715837in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.731094in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.745402in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.763940in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.777540in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.795225in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.808422in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.825389in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.842410in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{1.881391in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.903353in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{1.926436in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.951478in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.979480in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.015499in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.059009in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.113740in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.180444in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.279438in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.402028in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.550024in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.744947in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.216875in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.479111in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.745709in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.037250in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.321630in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.616457in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.881289in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.128311in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.340236in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.504931in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.631947in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.734533in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.819251in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.883042in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.926876in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.959989in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.985149in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.004352in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.019019in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.029301in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.037723in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.043816in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.049532in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.053882in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.057770in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.059852in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.062078in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.063532in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.064601in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.065027in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.066237in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.067183in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.068282in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.068374in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.069830in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.069203in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.070820in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.579634in}{4.395895in}}%
\pgfpathlineto{\pgfqpoint{0.657785in}{4.275587in}}%
\pgfpathlineto{\pgfqpoint{0.729808in}{4.089789in}}%
\pgfpathlineto{\pgfqpoint{0.795958in}{3.850010in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{3.548507in}}%
\pgfpathlineto{\pgfqpoint{0.912164in}{3.232776in}}%
\pgfpathlineto{\pgfqpoint{0.963009in}{2.930855in}}%
\pgfpathlineto{\pgfqpoint{1.009605in}{2.653205in}}%
\pgfpathlineto{\pgfqpoint{1.052484in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{2.212354in}}%
\pgfpathlineto{\pgfqpoint{1.127986in}{2.047898in}}%
\pgfpathlineto{\pgfqpoint{1.161447in}{1.916082in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{1.817324in}}%
\pgfpathlineto{\pgfqpoint{1.221318in}{1.715429in}}%
\pgfpathlineto{\pgfqpoint{1.248332in}{1.622948in}}%
\pgfpathlineto{\pgfqpoint{1.273728in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.297634in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{1.320323in}{1.408695in}}%
\pgfpathlineto{\pgfqpoint{1.341999in}{1.357642in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{1.309101in}}%
\pgfpathlineto{\pgfqpoint{1.381777in}{1.259722in}}%
\pgfpathlineto{\pgfqpoint{1.400441in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{1.418319in}{1.167869in}}%
\pgfpathlineto{\pgfqpoint{1.435558in}{1.135229in}}%
\pgfpathlineto{\pgfqpoint{1.452155in}{1.100915in}}%
\pgfpathlineto{\pgfqpoint{1.483668in}{1.044213in}}%
\pgfpathlineto{\pgfqpoint{1.498734in}{1.020152in}}%
\pgfpathlineto{\pgfqpoint{1.513224in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{1.540660in}{0.964496in}}%
\pgfpathlineto{\pgfqpoint{1.553835in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{1.579057in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{1.603273in}{0.899844in}}%
\pgfpathlineto{\pgfqpoint{1.615043in}{0.890428in}}%
\pgfpathlineto{\pgfqpoint{1.637591in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{1.659163in}{0.858206in}}%
\pgfpathlineto{\pgfqpoint{1.679906in}{0.848373in}}%
\pgfpathlineto{\pgfqpoint{1.699811in}{0.836028in}}%
\pgfpathlineto{\pgfqpoint{1.728279in}{0.821800in}}%
\pgfpathlineto{\pgfqpoint{1.746205in}{0.811129in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{0.802551in}}%
\pgfpathlineto{\pgfqpoint{1.788523in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{1.812149in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.827242in}{0.778698in}}%
\pgfpathlineto{\pgfqpoint{1.849124in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{1.870016in}{0.762797in}}%
\pgfpathlineto{\pgfqpoint{1.896629in}{0.753591in}}%
\pgfpathlineto{\pgfqpoint{1.915778in}{0.747314in}}%
\pgfpathlineto{\pgfqpoint{1.940073in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{1.957613in}{0.736015in}}%
\pgfpathlineto{\pgfqpoint{1.979961in}{0.729529in}}%
\pgfpathlineto{\pgfqpoint{2.001514in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{2.027292in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{2.046857in}{0.708397in}}%
\pgfpathlineto{\pgfqpoint{2.070200in}{0.701910in}}%
\pgfpathlineto{\pgfqpoint{2.092530in}{0.695634in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{2.134248in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{2.158163in}{0.679732in}}%
\pgfpathlineto{\pgfqpoint{2.180897in}{0.673246in}}%
\pgfpathlineto{\pgfqpoint{2.202766in}{0.665713in}}%
\pgfpathlineto{\pgfqpoint{2.223804in}{0.659436in}}%
\pgfpathlineto{\pgfqpoint{2.246417in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{2.267914in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{2.288449in}{0.643535in}}%
\pgfpathlineto{\pgfqpoint{2.311478in}{0.638932in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{0.634119in}}%
\pgfpathlineto{\pgfqpoint{2.357363in}{0.628470in}}%
\pgfpathlineto{\pgfqpoint{2.380175in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{2.402080in}{0.618218in}}%
\pgfpathlineto{\pgfqpoint{2.425560in}{0.612987in}}%
\pgfpathlineto{\pgfqpoint{2.448159in}{0.607965in}}%
\pgfpathlineto{\pgfqpoint{2.471745in}{0.605036in}}%
\pgfpathlineto{\pgfqpoint{2.494755in}{0.601689in}}%
\pgfpathlineto{\pgfqpoint{2.518783in}{0.598550in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{2.567724in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{2.590587in}{0.586415in}}%
\pgfpathlineto{\pgfqpoint{2.613951in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{0.579719in}}%
\pgfpathlineto{\pgfqpoint{2.662537in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{0.571350in}}%
\pgfpathlineto{\pgfqpoint{2.710148in}{0.568421in}}%
\pgfpathlineto{\pgfqpoint{2.734220in}{0.564864in}}%
\pgfpathlineto{\pgfqpoint{2.758513in}{0.560679in}}%
\pgfpathlineto{\pgfqpoint{2.782709in}{0.555448in}}%
\pgfpathlineto{\pgfqpoint{2.805984in}{0.551891in}}%
\pgfpathlineto{\pgfqpoint{2.830633in}{0.547497in}}%
\pgfpathlineto{\pgfqpoint{2.854150in}{0.544777in}}%
\pgfpathlineto{\pgfqpoint{2.878652in}{0.541848in}}%
\pgfpathlineto{\pgfqpoint{2.903467in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{2.928554in}{0.534734in}}%
\pgfpathlineto{\pgfqpoint{2.954262in}{0.531177in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{3.008640in}{0.525528in}}%
\pgfpathlineto{\pgfqpoint{3.038658in}{0.521971in}}%
\pgfpathlineto{\pgfqpoint{3.069423in}{0.518833in}}%
\pgfpathlineto{\pgfqpoint{3.103137in}{0.516740in}}%
\pgfpathlineto{\pgfqpoint{3.137858in}{0.514230in}}%
\pgfpathlineto{\pgfqpoint{3.174305in}{0.510045in}}%
\pgfpathlineto{\pgfqpoint{3.214132in}{0.506907in}}%
\pgfpathlineto{\pgfqpoint{3.254525in}{0.502931in}}%
\pgfpathlineto{\pgfqpoint{3.297091in}{0.499793in}}%
\pgfpathlineto{\pgfqpoint{3.342258in}{0.497491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.502862in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.582203in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{0.713442in}{4.284584in}}%
\pgfpathlineto{\pgfqpoint{0.769102in}{4.170553in}}%
\pgfpathlineto{\pgfqpoint{0.819721in}{4.026183in}}%
\pgfpathlineto{\pgfqpoint{0.865859in}{3.862982in}}%
\pgfpathlineto{\pgfqpoint{0.907999in}{3.677394in}}%
\pgfpathlineto{\pgfqpoint{0.946428in}{3.489713in}}%
\pgfpathlineto{\pgfqpoint{0.981462in}{3.283411in}}%
\pgfpathlineto{\pgfqpoint{1.013558in}{3.096776in}}%
\pgfpathlineto{\pgfqpoint{1.043008in}{2.919347in}}%
\pgfpathlineto{\pgfqpoint{1.070173in}{2.739827in}}%
\pgfpathlineto{\pgfqpoint{1.095223in}{2.577044in}}%
\pgfpathlineto{\pgfqpoint{1.118404in}{2.432047in}}%
\pgfpathlineto{\pgfqpoint{1.139967in}{2.311111in}}%
\pgfpathlineto{\pgfqpoint{1.159950in}{2.187037in}}%
\pgfpathlineto{\pgfqpoint{1.178651in}{2.092046in}}%
\pgfpathlineto{\pgfqpoint{1.196082in}{1.999774in}}%
\pgfpathlineto{\pgfqpoint{1.212551in}{1.919220in}}%
\pgfpathlineto{\pgfqpoint{1.227987in}{1.839503in}}%
\pgfpathlineto{\pgfqpoint{1.242661in}{1.772967in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.704758in}}%
\pgfpathlineto{\pgfqpoint{1.270028in}{1.644918in}}%
\pgfpathlineto{\pgfqpoint{1.282881in}{1.587379in}}%
\pgfpathlineto{\pgfqpoint{1.295213in}{1.530049in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{1.432757in}}%
\pgfpathlineto{\pgfqpoint{1.329070in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{1.339596in}{1.344879in}}%
\pgfpathlineto{\pgfqpoint{1.359600in}{1.284411in}}%
\pgfpathlineto{\pgfqpoint{1.369202in}{1.255119in}}%
\pgfpathlineto{\pgfqpoint{1.387547in}{1.205113in}}%
\pgfpathlineto{\pgfqpoint{1.404782in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{1.413022in}{1.133555in}}%
\pgfpathlineto{\pgfqpoint{1.429031in}{1.091081in}}%
\pgfpathlineto{\pgfqpoint{1.444149in}{1.061580in}}%
\pgfpathlineto{\pgfqpoint{1.458594in}{1.028312in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{0.995253in}}%
\pgfpathlineto{\pgfqpoint{1.492437in}{0.955290in}}%
\pgfpathlineto{\pgfqpoint{1.504936in}{0.928718in}}%
\pgfpathlineto{\pgfqpoint{1.516855in}{0.904237in}}%
\pgfpathlineto{\pgfqpoint{1.533893in}{0.871179in}}%
\pgfpathlineto{\pgfqpoint{1.550007in}{0.848582in}}%
\pgfpathlineto{\pgfqpoint{1.560334in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{1.575062in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.589192in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{1.607005in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{1.619605in}{0.745849in}}%
\pgfpathlineto{\pgfqpoint{1.635591in}{0.729529in}}%
\pgfpathlineto{\pgfqpoint{1.646806in}{0.719277in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{0.704212in}}%
\pgfpathlineto{\pgfqpoint{1.674425in}{0.691867in}}%
\pgfpathlineto{\pgfqpoint{1.690138in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{1.702058in}{0.666969in}}%
\pgfpathlineto{\pgfqpoint{1.716100in}{0.655880in}}%
\pgfpathlineto{\pgfqpoint{1.729368in}{0.645209in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{0.636630in}}%
\pgfpathlineto{\pgfqpoint{1.754158in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.767749in}{0.619473in}}%
\pgfpathlineto{\pgfqpoint{1.780440in}{0.610476in}}%
\pgfpathlineto{\pgfqpoint{1.792575in}{0.603362in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.596876in}}%
\pgfpathlineto{\pgfqpoint{1.816470in}{0.588507in}}%
\pgfpathlineto{\pgfqpoint{1.828343in}{0.584113in}}%
\pgfpathlineto{\pgfqpoint{1.839587in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{1.851641in}{0.571141in}}%
\pgfpathlineto{\pgfqpoint{1.863041in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{1.874954in}{0.560051in}}%
\pgfpathlineto{\pgfqpoint{1.885932in}{0.554611in}}%
\pgfpathlineto{\pgfqpoint{1.896171in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{1.906696in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{1.916733in}{0.541011in}}%
\pgfpathlineto{\pgfqpoint{1.927231in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{1.937156in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{1.947197in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{1.957637in}{0.525528in}}%
\pgfpathlineto{\pgfqpoint{1.967397in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.976520in}{0.514857in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{1.994718in}{0.505860in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{0.502094in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{2.021678in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{0.491633in}}%
\pgfpathlineto{\pgfqpoint{2.039029in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{2.047306in}{0.483263in}}%
\pgfpathlineto{\pgfqpoint{2.055235in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{2.063508in}{0.478242in}}%
\pgfpathlineto{\pgfqpoint{2.071227in}{0.475731in}}%
\pgfpathlineto{\pgfqpoint{2.079378in}{0.472383in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{2.095281in}{0.467989in}}%
\pgfpathlineto{\pgfqpoint{2.103086in}{0.465479in}}%
\pgfpathlineto{\pgfqpoint{2.110946in}{0.460666in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.458365in}}%
\pgfpathlineto{\pgfqpoint{2.126132in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{2.133532in}{0.454599in}}%
\pgfpathlineto{\pgfqpoint{2.141080in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{2.148447in}{0.450623in}}%
\pgfpathlineto{\pgfqpoint{2.155663in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{2.162959in}{0.445602in}}%
\pgfpathlineto{\pgfqpoint{2.170167in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{2.178006in}{0.442463in}}%
\pgfpathlineto{\pgfqpoint{2.185631in}{0.439743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.975535in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{1.167871in}{4.174528in}}%
\pgfpathlineto{\pgfqpoint{1.274458in}{3.698945in}}%
\pgfpathlineto{\pgfqpoint{1.338620in}{3.125022in}}%
\pgfpathlineto{\pgfqpoint{1.378424in}{2.529340in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{1.961694in}}%
\pgfpathlineto{\pgfqpoint{1.429997in}{1.522517in}}%
\pgfpathlineto{\pgfqpoint{1.450937in}{1.202393in}}%
\pgfpathlineto{\pgfqpoint{1.470823in}{0.987093in}}%
\pgfpathlineto{\pgfqpoint{1.489756in}{0.829751in}}%
\pgfpathlineto{\pgfqpoint{1.508212in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{1.526672in}{0.644790in}}%
\pgfpathlineto{\pgfqpoint{1.544920in}{0.587252in}}%
\pgfpathlineto{\pgfqpoint{1.562873in}{0.542267in}}%
\pgfpathlineto{\pgfqpoint{1.580911in}{0.507534in}}%
\pgfpathlineto{\pgfqpoint{1.599074in}{0.480334in}}%
\pgfpathlineto{\pgfqpoint{1.617975in}{0.460666in}}%
\pgfpathlineto{\pgfqpoint{1.637602in}{0.440999in}}%
\pgfpathlineto{\pgfqpoint{1.657875in}{0.425934in}}%
\pgfpathlineto{\pgfqpoint{1.678329in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{1.698059in}{0.404174in}}%
\pgfpathlineto{\pgfqpoint{1.716840in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{1.734151in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{0.383251in}}%
\pgfpathlineto{\pgfqpoint{1.764143in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{1.776950in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{1.799430in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{1.808984in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{1.817889in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.833685in}{0.362746in}}%
\pgfpathlineto{\pgfqpoint{1.840827in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{1.853619in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.865268in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.870679in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.880858in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.890464in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.899603in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{1.908432in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{1.921276in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.929657in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.938255in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.950961in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.963448in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.971422in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.994760in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.009859in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.021029in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.035653in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{2.046234in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.060583in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.074797in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{2.092496in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.106496in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.123494in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.140544in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.157742in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.175079in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.195225in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.215214in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.234340in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.252272in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.271135in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.287184in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{2.300376in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.312402in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.321869in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{2.329650in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.334944in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.341512in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.343420in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.344967in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.346020in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.346933in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.347615in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.348100in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.348585in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.349004in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.349325in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.349677in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.349958in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.350206in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.350404in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.350615in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.350807in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.350973in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.351125in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.351272in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.351415in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.351568in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.351747in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.351888in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.351982in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.352089in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.352226in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.352473in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.352531in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.352596in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.352677in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{2.352753in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.352840in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.352893in}{0.340149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.518136in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.613394in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.699688in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{0.777487in}{4.190221in}}%
\pgfpathlineto{\pgfqpoint{0.847769in}{4.014884in}}%
\pgfpathlineto{\pgfqpoint{0.911386in}{3.805653in}}%
\pgfpathlineto{\pgfqpoint{0.968854in}{3.590981in}}%
\pgfpathlineto{\pgfqpoint{1.021036in}{3.347645in}}%
\pgfpathlineto{\pgfqpoint{1.068274in}{3.112887in}}%
\pgfpathlineto{\pgfqpoint{1.111103in}{2.884824in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{2.677894in}}%
\pgfpathlineto{\pgfqpoint{1.184367in}{2.489795in}}%
\pgfpathlineto{\pgfqpoint{1.215579in}{2.322410in}}%
\pgfpathlineto{\pgfqpoint{1.243627in}{2.166950in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{1.292234in}{1.884906in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{1.331841in}{1.654124in}}%
\pgfpathlineto{\pgfqpoint{1.348893in}{1.557877in}}%
\pgfpathlineto{\pgfqpoint{1.364400in}{1.472929in}}%
\pgfpathlineto{\pgfqpoint{1.378759in}{1.387563in}}%
\pgfpathlineto{\pgfqpoint{1.391871in}{1.312867in}}%
\pgfpathlineto{\pgfqpoint{1.403949in}{1.244448in}}%
\pgfpathlineto{\pgfqpoint{1.414999in}{1.178540in}}%
\pgfpathlineto{\pgfqpoint{1.425152in}{1.121629in}}%
\pgfpathlineto{\pgfqpoint{1.434507in}{1.067857in}}%
\pgfpathlineto{\pgfqpoint{1.451026in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{1.458288in}{0.903819in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{0.863856in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{0.791880in}}%
\pgfpathlineto{\pgfqpoint{1.482355in}{0.759240in}}%
\pgfpathlineto{\pgfqpoint{1.491861in}{0.706723in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{1.503725in}{0.638513in}}%
\pgfpathlineto{\pgfqpoint{1.510359in}{0.603362in}}%
\pgfpathlineto{\pgfqpoint{1.515993in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{1.520869in}{0.549381in}}%
\pgfpathlineto{\pgfqpoint{1.525122in}{0.526574in}}%
\pgfpathlineto{\pgfqpoint{1.530537in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{1.533917in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{1.536880in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{1.540651in}{0.458156in}}%
\pgfpathlineto{\pgfqpoint{1.543741in}{0.442672in}}%
\pgfpathlineto{\pgfqpoint{1.545242in}{0.431792in}}%
\pgfpathlineto{\pgfqpoint{1.547169in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{1.548734in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{1.550471in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.551548in}{0.399571in}}%
\pgfpathlineto{\pgfqpoint{1.552746in}{0.391201in}}%
\pgfpathlineto{\pgfqpoint{1.553475in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{1.554297in}{0.379903in}}%
\pgfpathlineto{\pgfqpoint{1.554982in}{0.376137in}}%
\pgfpathlineto{\pgfqpoint{1.555738in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{1.556245in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{1.556757in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{1.557202in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.557579in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.557876in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.558434in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{1.558623in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.558971in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.559116in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.559246in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.559404in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.559522in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.559644in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.559763in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.559871in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.559999in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.560111in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.560335in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.560419in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.560523in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.560629in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.560721in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.560796in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.560891in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.560980in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.561056in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.561131in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.561201in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.561259in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.561354in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.561409in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.561511in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.561562in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.561626in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.561669in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.561712in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.561737in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.561780in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.561797in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.561823in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.561839in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.561865in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.561889in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.561914in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.561929in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.561946in}{0.357515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.517781in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.591758in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.653492in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.705833in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.752186in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.793832in}{4.383551in}}%
\pgfpathlineto{\pgfqpoint{0.831952in}{4.347354in}}%
\pgfpathlineto{\pgfqpoint{0.866922in}{4.304670in}}%
\pgfpathlineto{\pgfqpoint{0.899526in}{4.255501in}}%
\pgfpathlineto{\pgfqpoint{0.929706in}{4.202147in}}%
\pgfpathlineto{\pgfqpoint{0.958021in}{4.145654in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{4.086442in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{4.026601in}}%
\pgfpathlineto{\pgfqpoint{1.033099in}{3.963204in}}%
\pgfpathlineto{\pgfqpoint{1.055092in}{3.902318in}}%
\pgfpathlineto{\pgfqpoint{1.076266in}{3.837038in}}%
\pgfpathlineto{\pgfqpoint{1.096154in}{3.762760in}}%
\pgfpathlineto{\pgfqpoint{1.115083in}{3.703338in}}%
\pgfpathlineto{\pgfqpoint{1.133316in}{3.641824in}}%
\pgfpathlineto{\pgfqpoint{1.150521in}{3.575707in}}%
\pgfpathlineto{\pgfqpoint{1.167020in}{3.514402in}}%
\pgfpathlineto{\pgfqpoint{1.182889in}{3.457073in}}%
\pgfpathlineto{\pgfqpoint{1.197966in}{3.394513in}}%
\pgfpathlineto{\pgfqpoint{1.212428in}{3.333835in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{3.271903in}}%
\pgfpathlineto{\pgfqpoint{1.239826in}{3.212690in}}%
\pgfpathlineto{\pgfqpoint{1.264814in}{3.115397in}}%
\pgfpathlineto{\pgfqpoint{1.276703in}{3.064345in}}%
\pgfpathlineto{\pgfqpoint{1.288148in}{3.020197in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{2.926671in}}%
\pgfpathlineto{\pgfqpoint{1.320148in}{2.879384in}}%
\pgfpathlineto{\pgfqpoint{1.339622in}{2.797365in}}%
\pgfpathlineto{\pgfqpoint{1.357908in}{2.723088in}}%
\pgfpathlineto{\pgfqpoint{1.366789in}{2.685426in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{2.616380in}}%
\pgfpathlineto{\pgfqpoint{1.399262in}{2.552355in}}%
\pgfpathlineto{\pgfqpoint{1.414137in}{2.488330in}}%
\pgfpathlineto{\pgfqpoint{1.428051in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{1.447936in}{2.345007in}}%
\pgfpathlineto{\pgfqpoint{1.460338in}{2.294791in}}%
\pgfpathlineto{\pgfqpoint{1.472239in}{2.235997in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.162138in}}%
\pgfpathlineto{\pgfqpoint{1.504504in}{2.096230in}}%
\pgfpathlineto{\pgfqpoint{1.514405in}{2.053965in}}%
\pgfpathlineto{\pgfqpoint{1.528628in}{1.993497in}}%
\pgfpathlineto{\pgfqpoint{1.541904in}{1.934494in}}%
\pgfpathlineto{\pgfqpoint{1.558433in}{1.865448in}}%
\pgfpathlineto{\pgfqpoint{1.570196in}{1.813140in}}%
\pgfpathlineto{\pgfqpoint{1.584939in}{1.753090in}}%
\pgfpathlineto{\pgfqpoint{1.595328in}{1.706013in}}%
\pgfpathlineto{\pgfqpoint{1.608604in}{1.654333in}}%
\pgfpathlineto{\pgfqpoint{1.621165in}{1.599723in}}%
\pgfpathlineto{\pgfqpoint{1.635811in}{1.537791in}}%
\pgfpathlineto{\pgfqpoint{1.646753in}{1.491342in}}%
\pgfpathlineto{\pgfqpoint{1.659512in}{1.450541in}}%
\pgfpathlineto{\pgfqpoint{1.671633in}{1.402627in}}%
\pgfpathlineto{\pgfqpoint{1.682946in}{1.358479in}}%
\pgfpathlineto{\pgfqpoint{1.693723in}{1.322910in}}%
\pgfpathlineto{\pgfqpoint{1.705865in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{1.716909in}{1.233359in}}%
\pgfpathlineto{\pgfqpoint{1.727407in}{1.199463in}}%
\pgfpathlineto{\pgfqpoint{1.737359in}{1.165568in}}%
\pgfpathlineto{\pgfqpoint{1.748223in}{1.126860in}}%
\pgfpathlineto{\pgfqpoint{1.758430in}{1.092127in}}%
\pgfpathlineto{\pgfqpoint{1.767678in}{1.056349in}}%
\pgfpathlineto{\pgfqpoint{1.777525in}{1.017641in}}%
\pgfpathlineto{\pgfqpoint{1.786792in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{1.796382in}{0.947548in}}%
\pgfpathlineto{\pgfqpoint{1.805245in}{0.913025in}}%
\pgfpathlineto{\pgfqpoint{1.813726in}{0.884779in}}%
\pgfpathlineto{\pgfqpoint{1.822321in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{1.830084in}{0.837074in}}%
\pgfpathlineto{\pgfqpoint{1.838108in}{0.813222in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{1.852968in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{1.860276in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{1.866861in}{0.724926in}}%
\pgfpathlineto{\pgfqpoint{1.872941in}{0.702120in}}%
\pgfpathlineto{\pgfqpoint{1.879112in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{1.885035in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{1.890726in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{1.895769in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{1.900721in}{0.609012in}}%
\pgfpathlineto{\pgfqpoint{1.905526in}{0.592273in}}%
\pgfpathlineto{\pgfqpoint{1.910161in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{1.914478in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{1.918479in}{0.552519in}}%
\pgfpathlineto{\pgfqpoint{1.922475in}{0.540593in}}%
\pgfpathlineto{\pgfqpoint{1.926062in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{1.929544in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{1.932908in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{1.936158in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{1.939100in}{0.482845in}}%
\pgfpathlineto{\pgfqpoint{1.941841in}{0.475103in}}%
\pgfpathlineto{\pgfqpoint{1.944327in}{0.467362in}}%
\pgfpathlineto{\pgfqpoint{1.947029in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{1.949227in}{0.456272in}}%
\pgfpathlineto{\pgfqpoint{1.951251in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{1.953076in}{0.439743in}}%
\pgfpathlineto{\pgfqpoint{1.954862in}{0.433048in}}%
\pgfpathlineto{\pgfqpoint{1.956542in}{0.427608in}}%
\pgfpathlineto{\pgfqpoint{1.958190in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{1.959810in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{1.961232in}{0.411915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.934009in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{1.104249in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{1.177718in}{3.934749in}}%
\pgfpathlineto{\pgfqpoint{1.209762in}{3.250352in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{2.435395in}}%
\pgfpathlineto{\pgfqpoint{1.228980in}{1.748278in}}%
\pgfpathlineto{\pgfqpoint{1.233686in}{1.258048in}}%
\pgfpathlineto{\pgfqpoint{1.238348in}{0.928718in}}%
\pgfpathlineto{\pgfqpoint{1.243611in}{0.736852in}}%
\pgfpathlineto{\pgfqpoint{1.249609in}{0.615707in}}%
\pgfpathlineto{\pgfqpoint{1.256179in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{1.263493in}{0.496654in}}%
\pgfpathlineto{\pgfqpoint{1.270983in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{1.279763in}{0.439325in}}%
\pgfpathlineto{\pgfqpoint{1.290482in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{1.304699in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{1.323699in}{0.397478in}}%
\pgfpathlineto{\pgfqpoint{1.345134in}{0.387435in}}%
\pgfpathlineto{\pgfqpoint{1.367129in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{1.388086in}{0.375300in}}%
\pgfpathlineto{\pgfqpoint{1.408063in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.426405in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{1.442963in}{0.364838in}}%
\pgfpathlineto{\pgfqpoint{1.457451in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.470539in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{1.482100in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.501332in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{1.509505in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.517402in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.532806in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.540667in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.556257in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.571797in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.579289in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.593524in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{1.607128in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.619801in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.631803in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.649873in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.661557in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.673002in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.689951in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.706065in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.716526in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.731795in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.746197in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.764863in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.778427in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.796111in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.809090in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.826321in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.843608in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.881846in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{1.903760in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.927420in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.952803in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{1.979902in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.015804in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.058902in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.112856in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.180690in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.278842in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.401568in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.550772in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.963631in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.474588in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.744753in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.041175in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.323518in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.613760in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.872877in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.118284in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.331521in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.498126in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.625888in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.734201in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.816490in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.880671in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.926507in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.959939in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.983965in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.003262in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.018821in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.029454in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.038064in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.044926in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.049712in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.054018in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.057257in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.058739in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.061163in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.063796in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.064208in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.065670in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.066574in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.067466in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.067839in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.069213in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.069252in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.070204in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.070711in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.519436in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.629419in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{0.731463in}{4.348609in}}%
\pgfpathlineto{\pgfqpoint{0.824061in}{4.245458in}}%
\pgfpathlineto{\pgfqpoint{0.908633in}{4.082048in}}%
\pgfpathlineto{\pgfqpoint{0.985035in}{3.878256in}}%
\pgfpathlineto{\pgfqpoint{1.054379in}{3.633037in}}%
\pgfpathlineto{\pgfqpoint{1.117348in}{3.345134in}}%
\pgfpathlineto{\pgfqpoint{1.174512in}{3.076271in}}%
\pgfpathlineto{\pgfqpoint{1.226117in}{2.807827in}}%
\pgfpathlineto{\pgfqpoint{1.273022in}{2.558841in}}%
\pgfpathlineto{\pgfqpoint{1.315805in}{2.321363in}}%
\pgfpathlineto{\pgfqpoint{1.354866in}{2.106273in}}%
\pgfpathlineto{\pgfqpoint{1.390915in}{1.915036in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{1.455381in}{1.592819in}}%
\pgfpathlineto{\pgfqpoint{1.484131in}{1.448449in}}%
\pgfpathlineto{\pgfqpoint{1.511171in}{1.321027in}}%
\pgfpathlineto{\pgfqpoint{1.536597in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{1.560680in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{1.583473in}{1.003413in}}%
\pgfpathlineto{\pgfqpoint{1.605230in}{0.931856in}}%
\pgfpathlineto{\pgfqpoint{1.626013in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{1.646021in}{0.800459in}}%
\pgfpathlineto{\pgfqpoint{1.665227in}{0.749197in}}%
\pgfpathlineto{\pgfqpoint{1.683708in}{0.694587in}}%
\pgfpathlineto{\pgfqpoint{1.718970in}{0.611941in}}%
\pgfpathlineto{\pgfqpoint{1.735664in}{0.579301in}}%
\pgfpathlineto{\pgfqpoint{1.751728in}{0.550845in}}%
\pgfpathlineto{\pgfqpoint{1.782411in}{0.498328in}}%
\pgfpathlineto{\pgfqpoint{1.797154in}{0.475103in}}%
\pgfpathlineto{\pgfqpoint{1.825364in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{1.865031in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{1.889865in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{1.913603in}{0.381158in}}%
\pgfpathlineto{\pgfqpoint{1.936236in}{0.369860in}}%
\pgfpathlineto{\pgfqpoint{1.957703in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.988215in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.007645in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{2.026257in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.052763in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.077930in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.094140in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.117337in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.139267in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.166975in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.212090in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.230102in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.252955in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.274765in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.300514in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.320327in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.343795in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.366371in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.387763in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.408274in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.431837in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.454355in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.475896in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.496386in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.519310in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.542053in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.564029in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.588317in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.611703in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.637007in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.660994in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.683758in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.708451in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.732258in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.757546in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.806669in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.832692in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.857377in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.881086in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.905462in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.930210in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.955356in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.978790in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.002545in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.026384in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.050514in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.074437in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.097167in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.122618in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.146578in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.171595in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.223052in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.248326in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.274398in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.300846in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.330314in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.360294in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.393655in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.428181in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.463045in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.501401in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.540833in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.582199in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.626108in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.521880in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.621111in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.782374in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.849498in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{0.910154in}{4.256338in}}%
\pgfpathlineto{\pgfqpoint{0.965357in}{4.170553in}}%
\pgfpathlineto{\pgfqpoint{1.015864in}{4.067192in}}%
\pgfpathlineto{\pgfqpoint{1.062154in}{3.944583in}}%
\pgfpathlineto{\pgfqpoint{1.104711in}{3.815068in}}%
\pgfpathlineto{\pgfqpoint{1.143928in}{3.682625in}}%
\pgfpathlineto{\pgfqpoint{1.180099in}{3.540138in}}%
\pgfpathlineto{\pgfqpoint{1.213361in}{3.383005in}}%
\pgfpathlineto{\pgfqpoint{1.244159in}{3.242192in}}%
\pgfpathlineto{\pgfqpoint{1.272572in}{3.111841in}}%
\pgfpathlineto{\pgfqpoint{1.299088in}{2.980862in}}%
\pgfpathlineto{\pgfqpoint{1.323622in}{2.860763in}}%
\pgfpathlineto{\pgfqpoint{1.346402in}{2.749661in}}%
\pgfpathlineto{\pgfqpoint{1.367642in}{2.638349in}}%
\pgfpathlineto{\pgfqpoint{1.387757in}{2.531014in}}%
\pgfpathlineto{\pgfqpoint{1.406700in}{2.429536in}}%
\pgfpathlineto{\pgfqpoint{1.424472in}{2.329942in}}%
\pgfpathlineto{\pgfqpoint{1.441273in}{2.237252in}}%
\pgfpathlineto{\pgfqpoint{1.457145in}{2.160464in}}%
\pgfpathlineto{\pgfqpoint{1.472146in}{2.081165in}}%
\pgfpathlineto{\pgfqpoint{1.486196in}{2.004796in}}%
\pgfpathlineto{\pgfqpoint{1.512486in}{1.858961in}}%
\pgfpathlineto{\pgfqpoint{1.524800in}{1.793054in}}%
\pgfpathlineto{\pgfqpoint{1.536507in}{1.721915in}}%
\pgfpathlineto{\pgfqpoint{1.558507in}{1.603908in}}%
\pgfpathlineto{\pgfqpoint{1.568839in}{1.549299in}}%
\pgfpathlineto{\pgfqpoint{1.588450in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{1.606760in}{1.362246in}}%
\pgfpathlineto{\pgfqpoint{1.615512in}{1.327095in}}%
\pgfpathlineto{\pgfqpoint{1.632090in}{1.260559in}}%
\pgfpathlineto{\pgfqpoint{1.647656in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.662102in}{1.131254in}}%
\pgfpathlineto{\pgfqpoint{1.675861in}{1.081666in}}%
\pgfpathlineto{\pgfqpoint{1.695189in}{1.011155in}}%
\pgfpathlineto{\pgfqpoint{1.707275in}{0.975376in}}%
\pgfpathlineto{\pgfqpoint{1.718771in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{1.734887in}{0.894822in}}%
\pgfpathlineto{\pgfqpoint{1.750111in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{1.759638in}{0.813849in}}%
\pgfpathlineto{\pgfqpoint{1.773219in}{0.769492in}}%
\pgfpathlineto{\pgfqpoint{1.786054in}{0.729320in}}%
\pgfpathlineto{\pgfqpoint{1.802058in}{0.690821in}}%
\pgfpathlineto{\pgfqpoint{1.813163in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{0.630981in}}%
\pgfpathlineto{\pgfqpoint{1.837278in}{0.609849in}}%
\pgfpathlineto{\pgfqpoint{1.849837in}{0.588088in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{0.568211in}}%
\pgfpathlineto{\pgfqpoint{1.875263in}{0.543941in}}%
\pgfpathlineto{\pgfqpoint{1.885574in}{0.526784in}}%
\pgfpathlineto{\pgfqpoint{1.897921in}{0.506907in}}%
\pgfpathlineto{\pgfqpoint{1.909237in}{0.492051in}}%
\pgfpathlineto{\pgfqpoint{1.919979in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{1.929960in}{0.469036in}}%
\pgfpathlineto{\pgfqpoint{1.941189in}{0.456272in}}%
\pgfpathlineto{\pgfqpoint{1.951625in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{1.961585in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{1.970938in}{0.427608in}}%
\pgfpathlineto{\pgfqpoint{1.981178in}{0.417565in}}%
\pgfpathlineto{\pgfqpoint{1.990607in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.999458in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{2.008904in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{2.017866in}{0.391201in}}%
\pgfpathlineto{\pgfqpoint{2.027349in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{2.035901in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{2.044097in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{2.052598in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{2.060724in}{0.369441in}}%
\pgfpathlineto{\pgfqpoint{2.069183in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.077129in}{0.362746in}}%
\pgfpathlineto{\pgfqpoint{2.085478in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.101861in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{2.109280in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{2.116889in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{2.124670in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.154809in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{2.162430in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.170066in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{2.178021in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.186692in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{2.194709in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.202926in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.211221in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.219362in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.227334in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.235771in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.243557in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.251874in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.260028in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.268572in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.276735in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.284714in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.293252in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.309897in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.318332in}{0.336383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.706944in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.792524in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.827345in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.840506in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.844335in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.845834in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.846392in}{4.356978in}}%
\pgfpathlineto{\pgfqpoint{0.846605in}{4.102971in}}%
\pgfpathlineto{\pgfqpoint{0.846696in}{3.685135in}}%
\pgfpathlineto{\pgfqpoint{0.846740in}{3.171053in}}%
\pgfpathlineto{\pgfqpoint{0.846765in}{2.650066in}}%
\pgfpathlineto{\pgfqpoint{0.846786in}{2.216957in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{1.865657in}}%
\pgfpathlineto{\pgfqpoint{0.846830in}{1.589262in}}%
\pgfpathlineto{\pgfqpoint{0.846863in}{1.389655in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.239845in}}%
\pgfpathlineto{\pgfqpoint{0.846991in}{1.123931in}}%
\pgfpathlineto{\pgfqpoint{0.847126in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{0.847357in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{0.847755in}{0.897542in}}%
\pgfpathlineto{\pgfqpoint{0.848591in}{0.848791in}}%
\pgfpathlineto{\pgfqpoint{0.849973in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{0.852082in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{0.854960in}{0.736643in}}%
\pgfpathlineto{\pgfqpoint{0.858574in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{0.863377in}{0.683289in}}%
\pgfpathlineto{\pgfqpoint{0.876658in}{0.643744in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{0.627424in}}%
\pgfpathlineto{\pgfqpoint{0.893965in}{0.615498in}}%
\pgfpathlineto{\pgfqpoint{0.913454in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{0.923060in}{0.580975in}}%
\pgfpathlineto{\pgfqpoint{0.940871in}{0.566119in}}%
\pgfpathlineto{\pgfqpoint{0.956272in}{0.556076in}}%
\pgfpathlineto{\pgfqpoint{0.962438in}{0.548753in}}%
\pgfpathlineto{\pgfqpoint{0.971557in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{0.978773in}{0.528667in}}%
\pgfpathlineto{\pgfqpoint{0.984770in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.989864in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{0.996839in}{0.502094in}}%
\pgfpathlineto{\pgfqpoint{1.001445in}{0.496445in}}%
\pgfpathlineto{\pgfqpoint{1.006419in}{0.490796in}}%
\pgfpathlineto{\pgfqpoint{1.014762in}{0.483263in}}%
\pgfpathlineto{\pgfqpoint{1.023617in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{1.029672in}{0.473220in}}%
\pgfpathlineto{\pgfqpoint{1.038547in}{0.468199in}}%
\pgfpathlineto{\pgfqpoint{1.046876in}{0.464014in}}%
\pgfpathlineto{\pgfqpoint{1.057037in}{0.459411in}}%
\pgfpathlineto{\pgfqpoint{1.064175in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{1.079575in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{1.087832in}{0.448112in}}%
\pgfpathlineto{\pgfqpoint{1.095986in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{1.106220in}{0.440789in}}%
\pgfpathlineto{\pgfqpoint{1.113955in}{0.439325in}}%
\pgfpathlineto{\pgfqpoint{1.123183in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{1.131607in}{0.435977in}}%
\pgfpathlineto{\pgfqpoint{1.139936in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{1.148105in}{0.431583in}}%
\pgfpathlineto{\pgfqpoint{1.157549in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{0.429282in}}%
\pgfpathlineto{\pgfqpoint{1.175809in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{1.184522in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{1.194452in}{0.423842in}}%
\pgfpathlineto{\pgfqpoint{1.204375in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{1.213876in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{1.224637in}{0.420075in}}%
\pgfpathlineto{\pgfqpoint{1.235354in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{1.247256in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{1.259347in}{0.415891in}}%
\pgfpathlineto{\pgfqpoint{1.273742in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{1.291217in}{0.413380in}}%
\pgfpathlineto{\pgfqpoint{1.310742in}{0.411706in}}%
\pgfpathlineto{\pgfqpoint{1.342955in}{0.409614in}}%
\pgfpathlineto{\pgfqpoint{1.402120in}{0.408777in}}%
\pgfpathlineto{\pgfqpoint{1.515399in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{1.711291in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{1.959088in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{2.228083in}{0.403755in}}%
\pgfpathlineto{\pgfqpoint{2.518792in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{2.800008in}{0.400408in}}%
\pgfpathlineto{\pgfqpoint{3.047909in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{3.241219in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{3.398105in}{0.398734in}}%
\pgfpathlineto{\pgfqpoint{3.532966in}{0.397897in}}%
\pgfpathlineto{\pgfqpoint{3.635993in}{0.397478in}}%
\pgfpathlineto{\pgfqpoint{3.714995in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{3.774051in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{3.817678in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{3.849767in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{3.876833in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{3.896903in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{3.912140in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{3.925002in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{3.935972in}{0.395805in}}%
\pgfpathlineto{\pgfqpoint{3.944354in}{0.395805in}}%
\pgfpathlineto{\pgfqpoint{3.952246in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{3.959041in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{3.964796in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{3.969776in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{3.973848in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{3.978308in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{3.981650in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{3.984723in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{3.987959in}{0.395595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.648766in}{4.189384in}}%
\pgfpathlineto{\pgfqpoint{0.844633in}{2.813476in}}%
\pgfpathlineto{\pgfqpoint{1.010147in}{1.167869in}}%
\pgfpathlineto{\pgfqpoint{1.149397in}{0.509208in}}%
\pgfpathlineto{\pgfqpoint{1.271156in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{1.380224in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.578896in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.668389in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.754154in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.839333in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.920607in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.997998in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.067952in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.134212in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.197117in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.257310in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.314695in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.369783in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.422497in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.473129in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.521819in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.568647in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.613833in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.657459in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{2.699446in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.780248in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.819240in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.856922in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.928966in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.029125in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.091204in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.120925in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.177902in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.231916in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.283093in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.394345in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.434632in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.472892in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.526880in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.608754in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.653484in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.695362in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{3.747153in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.783258in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.828185in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.859674in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.898892in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.935276in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.977261in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.008297in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.044284in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.077440in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.108060in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.136466in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.167791in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.196629in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.223155in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.247585in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.273739in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.297660in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.318521in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.340033in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.359727in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.379911in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.398256in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.415018in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.431924in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.447291in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.462609in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.476492in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.490257in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.503717in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.515793in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.526801in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.537645in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{4.548179in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.558268in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.567442in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.576296in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.584744in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.592722in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.600861in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.608345in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.615694in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.622260in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.628672in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.634706in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.640422in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.645718in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.650917in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.655583in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.660217in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.664328in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.668410in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.672148in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.675608in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.678938in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.682015in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.684882in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{4.687688in}{0.351866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.658566in}{4.302787in}}%
\pgfpathlineto{\pgfqpoint{0.852941in}{3.356851in}}%
\pgfpathlineto{\pgfqpoint{1.003728in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{1.119847in}{0.783720in}}%
\pgfpathlineto{\pgfqpoint{1.212970in}{0.456900in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{1.355300in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.412557in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.463093in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.508333in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.549549in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.621327in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.653395in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.712109in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.738281in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.763021in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.786542in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.808419in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.829187in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.848773in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.867487in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.885235in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.902113in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.918150in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.948302in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.962303in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.975759in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.000980in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.012840in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.058076in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.068755in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.089081in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.108230in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.126014in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.141919in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.163578in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.176905in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.189572in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.207218in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.223347in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.233572in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.248290in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.262272in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.279530in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.291685in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.306494in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.316978in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.330022in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.342144in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.356158in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.366593in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.378652in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.389798in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.400320in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.410092in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.421075in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.431409in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.441290in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.450896in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.461370in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.471205in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.480366in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.490008in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.498988in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.508384in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.517158in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.525290in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.533831in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.541685in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.549780in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.557169in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.564675in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.572241in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.579342in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.585930in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.592432in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.598790in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.605127in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.610990in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.616888in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.622572in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.627998in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.633132in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.637738in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.642397in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.646820in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.651261in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.655576in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.659643in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.663587in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.667501in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.671134in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.674881in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.678220in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.681511in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.684611in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.687625in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.690473in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.692982in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.695391in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.697701in}{0.333872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.687019in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.775913in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.812561in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.826107in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.830499in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.832202in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.832801in}{4.369114in}}%
\pgfpathlineto{\pgfqpoint{0.833023in}{4.143143in}}%
\pgfpathlineto{\pgfqpoint{0.833114in}{3.739326in}}%
\pgfpathlineto{\pgfqpoint{0.833156in}{3.227755in}}%
\pgfpathlineto{\pgfqpoint{0.833179in}{2.704885in}}%
\pgfpathlineto{\pgfqpoint{0.833197in}{2.248551in}}%
\pgfpathlineto{\pgfqpoint{0.833218in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{0.833239in}{1.598468in}}%
\pgfpathlineto{\pgfqpoint{0.833266in}{1.387981in}}%
\pgfpathlineto{\pgfqpoint{0.833309in}{1.245285in}}%
\pgfpathlineto{\pgfqpoint{0.833382in}{1.134811in}}%
\pgfpathlineto{\pgfqpoint{0.833508in}{1.028940in}}%
\pgfpathlineto{\pgfqpoint{0.833731in}{0.950478in}}%
\pgfpathlineto{\pgfqpoint{0.834115in}{0.886871in}}%
\pgfpathlineto{\pgfqpoint{0.834753in}{0.834354in}}%
\pgfpathlineto{\pgfqpoint{0.835942in}{0.793763in}}%
\pgfpathlineto{\pgfqpoint{0.838096in}{0.757357in}}%
\pgfpathlineto{\pgfqpoint{0.841313in}{0.730575in}}%
\pgfpathlineto{\pgfqpoint{0.845764in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{0.851564in}{0.688310in}}%
\pgfpathlineto{\pgfqpoint{0.865519in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{0.874012in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{0.883319in}{0.618845in}}%
\pgfpathlineto{\pgfqpoint{0.903298in}{0.591227in}}%
\pgfpathlineto{\pgfqpoint{0.913414in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{0.932277in}{0.565282in}}%
\pgfpathlineto{\pgfqpoint{0.948530in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{0.955073in}{0.545824in}}%
\pgfpathlineto{\pgfqpoint{0.965154in}{0.533479in}}%
\pgfpathlineto{\pgfqpoint{0.972838in}{0.526365in}}%
\pgfpathlineto{\pgfqpoint{0.979020in}{0.516113in}}%
\pgfpathlineto{\pgfqpoint{0.984159in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{0.991231in}{0.501257in}}%
\pgfpathlineto{\pgfqpoint{0.996040in}{0.494771in}}%
\pgfpathlineto{\pgfqpoint{1.001056in}{0.487448in}}%
\pgfpathlineto{\pgfqpoint{1.009524in}{0.484519in}}%
\pgfpathlineto{\pgfqpoint{1.019059in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{1.025475in}{0.473220in}}%
\pgfpathlineto{\pgfqpoint{1.034702in}{0.469036in}}%
\pgfpathlineto{\pgfqpoint{1.042884in}{0.465269in}}%
\pgfpathlineto{\pgfqpoint{1.053407in}{0.458156in}}%
\pgfpathlineto{\pgfqpoint{1.060636in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{1.069630in}{0.453134in}}%
\pgfpathlineto{\pgfqpoint{1.076232in}{0.449786in}}%
\pgfpathlineto{\pgfqpoint{1.084648in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{1.092768in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{0.441417in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.437860in}}%
\pgfpathlineto{\pgfqpoint{1.119855in}{0.435559in}}%
\pgfpathlineto{\pgfqpoint{1.129268in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{1.146507in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{0.428863in}}%
\pgfpathlineto{\pgfqpoint{1.165504in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{1.174465in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{1.183319in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.193383in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{1.203150in}{0.420494in}}%
\pgfpathlineto{\pgfqpoint{1.212654in}{0.419657in}}%
\pgfpathlineto{\pgfqpoint{1.223369in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{1.233937in}{0.417146in}}%
\pgfpathlineto{\pgfqpoint{1.247019in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{1.260163in}{0.414635in}}%
\pgfpathlineto{\pgfqpoint{1.273605in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.290132in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.309082in}{0.410869in}}%
\pgfpathlineto{\pgfqpoint{1.340831in}{0.409614in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{1.507096in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.948505in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{2.218163in}{0.401245in}}%
\pgfpathlineto{\pgfqpoint{2.507341in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{2.790294in}{0.398315in}}%
\pgfpathlineto{\pgfqpoint{3.043921in}{0.397060in}}%
\pgfpathlineto{\pgfqpoint{3.254351in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{3.425930in}{0.396641in}}%
\pgfpathlineto{\pgfqpoint{3.562176in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{3.668843in}{0.395386in}}%
\pgfpathlineto{\pgfqpoint{3.748283in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{3.806022in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{3.853808in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{3.886998in}{0.394131in}}%
\pgfpathlineto{\pgfqpoint{3.914894in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{3.936670in}{0.393712in}}%
\pgfpathlineto{\pgfqpoint{3.954263in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{3.967746in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{3.979201in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{3.988673in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{3.996631in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{4.002797in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{4.008800in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.014073in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.018487in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.022218in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.025982in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{4.029170in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.032791in}{0.392875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.608433in}{4.194824in}}%
\pgfpathlineto{\pgfqpoint{0.781272in}{2.821846in}}%
\pgfpathlineto{\pgfqpoint{0.940839in}{1.512474in}}%
\pgfpathlineto{\pgfqpoint{1.080719in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{1.205813in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{0.753172in}}%
\pgfpathlineto{\pgfqpoint{1.428698in}{0.711954in}}%
\pgfpathlineto{\pgfqpoint{1.530645in}{0.681615in}}%
\pgfpathlineto{\pgfqpoint{1.625905in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.714714in}{0.639141in}}%
\pgfpathlineto{\pgfqpoint{1.800336in}{0.627006in}}%
\pgfpathlineto{\pgfqpoint{1.883500in}{0.616753in}}%
\pgfpathlineto{\pgfqpoint{1.962731in}{0.608175in}}%
\pgfpathlineto{\pgfqpoint{2.038282in}{0.598132in}}%
\pgfpathlineto{\pgfqpoint{2.110102in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{2.178558in}{0.582439in}}%
\pgfpathlineto{\pgfqpoint{2.243753in}{0.577627in}}%
\pgfpathlineto{\pgfqpoint{2.306076in}{0.569885in}}%
\pgfpathlineto{\pgfqpoint{2.365615in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{2.422586in}{0.559424in}}%
\pgfpathlineto{\pgfqpoint{2.476707in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{2.527634in}{0.548753in}}%
\pgfpathlineto{\pgfqpoint{2.576650in}{0.545405in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{0.541848in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{2.712943in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{2.795866in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{2.835281in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{2.873286in}{0.524691in}}%
\pgfpathlineto{\pgfqpoint{2.945766in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{2.980291in}{0.516740in}}%
\pgfpathlineto{\pgfqpoint{3.046190in}{0.510463in}}%
\pgfpathlineto{\pgfqpoint{3.108271in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{3.137958in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{3.194856in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{3.248575in}{0.501885in}}%
\pgfpathlineto{\pgfqpoint{3.300372in}{0.499165in}}%
\pgfpathlineto{\pgfqpoint{3.349648in}{0.494771in}}%
\pgfpathlineto{\pgfqpoint{3.418796in}{0.492260in}}%
\pgfpathlineto{\pgfqpoint{3.461966in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{3.502997in}{0.488285in}}%
\pgfpathlineto{\pgfqpoint{3.561051in}{0.484519in}}%
\pgfpathlineto{\pgfqpoint{3.615082in}{0.481171in}}%
\pgfpathlineto{\pgfqpoint{3.649002in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{3.697161in}{0.478242in}}%
\pgfpathlineto{\pgfqpoint{3.742303in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{3.837173in}{0.469036in}}%
\pgfpathlineto{\pgfqpoint{3.885675in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{3.919272in}{0.463805in}}%
\pgfpathlineto{\pgfqpoint{3.960169in}{0.461503in}}%
\pgfpathlineto{\pgfqpoint{3.998062in}{0.458993in}}%
\pgfpathlineto{\pgfqpoint{4.041658in}{0.457737in}}%
\pgfpathlineto{\pgfqpoint{4.073972in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{4.111356in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{4.146354in}{0.450623in}}%
\pgfpathlineto{\pgfqpoint{4.179214in}{0.447903in}}%
\pgfpathlineto{\pgfqpoint{4.210237in}{0.446857in}}%
\pgfpathlineto{\pgfqpoint{4.244720in}{0.445602in}}%
\pgfpathlineto{\pgfqpoint{4.276490in}{0.443091in}}%
\pgfpathlineto{\pgfqpoint{4.305712in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{4.332692in}{0.437023in}}%
\pgfpathlineto{\pgfqpoint{4.361686in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{4.388338in}{0.434303in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.432839in}}%
\pgfpathlineto{\pgfqpoint{4.438210in}{0.430537in}}%
\pgfpathlineto{\pgfqpoint{4.461296in}{0.427817in}}%
\pgfpathlineto{\pgfqpoint{4.484752in}{0.426562in}}%
\pgfpathlineto{\pgfqpoint{4.506362in}{0.425515in}}%
\pgfpathlineto{\pgfqpoint{4.526509in}{0.423423in}}%
\pgfpathlineto{\pgfqpoint{4.546955in}{0.420912in}}%
\pgfpathlineto{\pgfqpoint{4.565442in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{4.583866in}{0.419238in}}%
\pgfpathlineto{\pgfqpoint{4.600381in}{0.417146in}}%
\pgfpathlineto{\pgfqpoint{4.616442in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{4.632260in}{0.413380in}}%
\pgfpathlineto{\pgfqpoint{4.646643in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{4.659928in}{0.410869in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{0.410032in}}%
\pgfpathlineto{\pgfqpoint{4.685687in}{0.409195in}}%
\pgfpathlineto{\pgfqpoint{4.698073in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{4.709907in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{4.721172in}{0.405848in}}%
\pgfpathlineto{\pgfqpoint{4.731635in}{0.404174in}}%
\pgfpathlineto{\pgfqpoint{4.741542in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{4.750796in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{4.759580in}{0.399989in}}%
\pgfpathlineto{\pgfqpoint{4.768147in}{0.398734in}}%
\pgfpathlineto{\pgfqpoint{4.775566in}{0.397897in}}%
\pgfpathlineto{\pgfqpoint{4.782931in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{4.789824in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{4.796583in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{4.803187in}{0.392038in}}%
\pgfpathlineto{\pgfqpoint{4.809539in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{4.815406in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{4.821004in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{4.825986in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{4.831118in}{0.388691in}}%
\pgfpathlineto{\pgfqpoint{4.836230in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{4.840622in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{4.844923in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{4.849220in}{0.384088in}}%
\pgfpathlineto{\pgfqpoint{4.853415in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{4.857123in}{0.383251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.631808in}{4.305716in}}%
\pgfpathlineto{\pgfqpoint{0.808664in}{3.346180in}}%
\pgfpathlineto{\pgfqpoint{0.952291in}{1.840131in}}%
\pgfpathlineto{\pgfqpoint{1.067353in}{0.996090in}}%
\pgfpathlineto{\pgfqpoint{1.161032in}{0.680150in}}%
\pgfpathlineto{\pgfqpoint{1.240066in}{0.581811in}}%
\pgfpathlineto{\pgfqpoint{1.308653in}{0.539965in}}%
\pgfpathlineto{\pgfqpoint{1.368955in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{1.422674in}{0.492888in}}%
\pgfpathlineto{\pgfqpoint{1.471134in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{1.515241in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{1.555903in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{1.593907in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{1.629354in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{1.662719in}{0.444974in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{1.722018in}{0.434722in}}%
\pgfpathlineto{\pgfqpoint{1.748707in}{0.429700in}}%
\pgfpathlineto{\pgfqpoint{1.774032in}{0.426562in}}%
\pgfpathlineto{\pgfqpoint{1.798229in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{1.821205in}{0.419448in}}%
\pgfpathlineto{\pgfqpoint{1.843043in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{1.863699in}{0.415472in}}%
\pgfpathlineto{\pgfqpoint{1.883710in}{0.414217in}}%
\pgfpathlineto{\pgfqpoint{1.902713in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{1.921138in}{0.410869in}}%
\pgfpathlineto{\pgfqpoint{1.955700in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.971992in}{0.405429in}}%
\pgfpathlineto{\pgfqpoint{1.987680in}{0.403337in}}%
\pgfpathlineto{\pgfqpoint{2.017362in}{0.401245in}}%
\pgfpathlineto{\pgfqpoint{2.031278in}{0.399989in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{2.084615in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{2.097329in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{2.121454in}{0.391620in}}%
\pgfpathlineto{\pgfqpoint{2.144165in}{0.390365in}}%
\pgfpathlineto{\pgfqpoint{2.164565in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{2.183472in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.209757in}{0.385343in}}%
\pgfpathlineto{\pgfqpoint{2.226079in}{0.384088in}}%
\pgfpathlineto{\pgfqpoint{2.241549in}{0.382414in}}%
\pgfpathlineto{\pgfqpoint{2.263141in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{2.284314in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{2.297746in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{2.316766in}{0.377392in}}%
\pgfpathlineto{\pgfqpoint{2.334543in}{0.376137in}}%
\pgfpathlineto{\pgfqpoint{2.356218in}{0.374044in}}%
\pgfpathlineto{\pgfqpoint{2.371424in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{2.390334in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{2.403603in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{2.420114in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{2.435424in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{2.466020in}{0.368604in}}%
\pgfpathlineto{\pgfqpoint{2.481405in}{0.366931in}}%
\pgfpathlineto{\pgfqpoint{2.495632in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{2.508814in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{2.521040in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{2.534669in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{2.547279in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{2.558970in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{2.569924in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{2.581804in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{2.592721in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.602746in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.613870in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.623939in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.634468in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.644223in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.653143in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{2.662191in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.670756in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{2.679224in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.687057in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.695065in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.702959in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.710267in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{2.717248in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.731131in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.737679in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.743757in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.749675in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{2.755388in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.766558in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.771680in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.776770in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.785992in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.790447in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.794716in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.798850in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.802878in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.806515in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.810393in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.813819in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.817368in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.820709in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{2.824083in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.827575in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.830583in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.833700in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.836567in}{0.342869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.706192in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.821083in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.884656in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.915117in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{0.929180in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{4.379994in}}%
\pgfpathlineto{\pgfqpoint{0.938987in}{4.274123in}}%
\pgfpathlineto{\pgfqpoint{0.941075in}{4.033088in}}%
\pgfpathlineto{\pgfqpoint{0.942376in}{3.649984in}}%
\pgfpathlineto{\pgfqpoint{0.943365in}{3.175029in}}%
\pgfpathlineto{\pgfqpoint{0.944058in}{2.708233in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{2.266336in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{1.910432in}}%
\pgfpathlineto{\pgfqpoint{0.945154in}{1.626087in}}%
\pgfpathlineto{\pgfqpoint{0.945355in}{1.401163in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{1.237753in}}%
\pgfpathlineto{\pgfqpoint{0.945633in}{1.103426in}}%
\pgfpathlineto{\pgfqpoint{0.945797in}{1.009063in}}%
\pgfpathlineto{\pgfqpoint{0.946045in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{0.946458in}{0.869505in}}%
\pgfpathlineto{\pgfqpoint{0.947139in}{0.814896in}}%
\pgfpathlineto{\pgfqpoint{0.948253in}{0.767400in}}%
\pgfpathlineto{\pgfqpoint{0.950044in}{0.736434in}}%
\pgfpathlineto{\pgfqpoint{0.952853in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{0.956903in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{0.962401in}{0.658809in}}%
\pgfpathlineto{\pgfqpoint{0.978202in}{0.621775in}}%
\pgfpathlineto{\pgfqpoint{0.988118in}{0.606292in}}%
\pgfpathlineto{\pgfqpoint{0.999220in}{0.596458in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{1.035192in}{0.568211in}}%
\pgfpathlineto{\pgfqpoint{1.057383in}{0.556076in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{0.542685in}}%
\pgfpathlineto{\pgfqpoint{1.084470in}{0.537036in}}%
\pgfpathlineto{\pgfqpoint{1.098091in}{0.527830in}}%
\pgfpathlineto{\pgfqpoint{1.108825in}{0.516113in}}%
\pgfpathlineto{\pgfqpoint{1.116657in}{0.507534in}}%
\pgfpathlineto{\pgfqpoint{1.122895in}{0.499374in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{1.135905in}{0.486611in}}%
\pgfpathlineto{\pgfqpoint{1.141141in}{0.482008in}}%
\pgfpathlineto{\pgfqpoint{1.149221in}{0.478660in}}%
\pgfpathlineto{\pgfqpoint{1.157797in}{0.472383in}}%
\pgfpathlineto{\pgfqpoint{1.163650in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{1.171972in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{1.179386in}{0.462131in}}%
\pgfpathlineto{\pgfqpoint{1.188174in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{0.454808in}}%
\pgfpathlineto{\pgfqpoint{1.201101in}{0.450623in}}%
\pgfpathlineto{\pgfqpoint{1.206366in}{0.449159in}}%
\pgfpathlineto{\pgfqpoint{1.213420in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{1.220309in}{0.443509in}}%
\pgfpathlineto{\pgfqpoint{1.228822in}{0.441208in}}%
\pgfpathlineto{\pgfqpoint{1.235819in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{1.243740in}{0.437651in}}%
\pgfpathlineto{\pgfqpoint{1.251313in}{0.436814in}}%
\pgfpathlineto{\pgfqpoint{1.258723in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{1.266016in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{1.274362in}{0.430119in}}%
\pgfpathlineto{\pgfqpoint{1.282076in}{0.428863in}}%
\pgfpathlineto{\pgfqpoint{1.289686in}{0.427189in}}%
\pgfpathlineto{\pgfqpoint{1.297129in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{1.305662in}{0.425097in}}%
\pgfpathlineto{\pgfqpoint{1.313772in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{1.321765in}{0.422586in}}%
\pgfpathlineto{\pgfqpoint{1.330752in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{1.339882in}{0.419238in}}%
\pgfpathlineto{\pgfqpoint{1.350043in}{0.419448in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{1.370341in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{1.382764in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{1.395581in}{0.417146in}}%
\pgfpathlineto{\pgfqpoint{1.409533in}{0.415891in}}%
\pgfpathlineto{\pgfqpoint{1.423861in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{1.438363in}{0.414217in}}%
\pgfpathlineto{\pgfqpoint{1.452124in}{0.414217in}}%
\pgfpathlineto{\pgfqpoint{1.463988in}{0.413798in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{0.411706in}}%
\pgfpathlineto{\pgfqpoint{1.479939in}{0.410451in}}%
\pgfpathlineto{\pgfqpoint{1.485542in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{1.490288in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{1.493489in}{0.410451in}}%
\pgfpathlineto{\pgfqpoint{1.495953in}{0.408777in}}%
\pgfpathlineto{\pgfqpoint{1.497762in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.499087in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{1.500148in}{0.407940in}}%
\pgfpathlineto{\pgfqpoint{1.500755in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.501306in}{0.407522in}}%
\pgfpathlineto{\pgfqpoint{1.501690in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{1.502086in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.502665in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{1.502864in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.503079in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.503271in}{0.407522in}}%
\pgfpathlineto{\pgfqpoint{1.503454in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.503630in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{1.503755in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{1.503874in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{1.503994in}{0.406266in}}%
\pgfpathlineto{\pgfqpoint{1.504123in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{1.504230in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.504320in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{1.504419in}{0.408149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.629829in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{0.791087in}{3.552273in}}%
\pgfpathlineto{\pgfqpoint{0.945415in}{2.287886in}}%
\pgfpathlineto{\pgfqpoint{1.084173in}{1.291735in}}%
\pgfpathlineto{\pgfqpoint{1.195046in}{0.762797in}}%
\pgfpathlineto{\pgfqpoint{1.272052in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{1.321143in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{1.352096in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{1.375205in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.392511in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.406874in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.419189in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.430420in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.440053in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.449227in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{1.457776in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.465891in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.473447in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.480591in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.487661in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.494296in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.500771in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.506846in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.512658in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.518135in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.523496in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.533925in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.539280in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.544708in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.559862in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.569586in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.578783in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.583265in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.600402in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.608549in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.616481in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.628469in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.636030in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.643534in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.654242in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.664748in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.671131in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.680290in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.689072in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.700393in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.708644in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.719202in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.726968in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.736798in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.746374in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.757807in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.766571in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.777309in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.787610in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.797538in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.807093in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.818185in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.828856in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.839082in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.860215in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.870891in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.881173in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.892552in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.903424in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.915106in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.926553in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.937228in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.948978in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.960064in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.971772in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.983006in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.994740in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.018622in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{2.029614in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.041079in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.052820in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.064894in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.076199in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.087775in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.099517in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.111284in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.123120in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.134269in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.145946in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.157118in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.168646in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.180059in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.191178in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{2.202473in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{2.213676in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.224175in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.235399in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.245825in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.256645in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.267123in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.277550in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{2.287886in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.307975in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{2.318045in}{0.351657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.615444in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.721550in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{0.814470in}{4.100042in}}%
\pgfpathlineto{\pgfqpoint{0.900688in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{0.980096in}{3.223361in}}%
\pgfpathlineto{\pgfqpoint{1.054197in}{2.697980in}}%
\pgfpathlineto{\pgfqpoint{1.124065in}{2.234114in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{1.851638in}}%
\pgfpathlineto{\pgfqpoint{1.253207in}{1.527748in}}%
\pgfpathlineto{\pgfqpoint{1.309968in}{1.267254in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{1.407635in}{0.900681in}}%
\pgfpathlineto{\pgfqpoint{1.449069in}{0.777652in}}%
\pgfpathlineto{\pgfqpoint{1.486322in}{0.679523in}}%
\pgfpathlineto{\pgfqpoint{1.519757in}{0.602107in}}%
\pgfpathlineto{\pgfqpoint{1.549844in}{0.540802in}}%
\pgfpathlineto{\pgfqpoint{1.576938in}{0.491423in}}%
\pgfpathlineto{\pgfqpoint{1.601417in}{0.464433in}}%
\pgfpathlineto{\pgfqpoint{1.623494in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{1.643763in}{0.427608in}}%
\pgfpathlineto{\pgfqpoint{1.662326in}{0.413380in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{1.694696in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{1.709121in}{0.379066in}}%
\pgfpathlineto{\pgfqpoint{1.722416in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{1.734895in}{0.366094in}}%
\pgfpathlineto{\pgfqpoint{1.757525in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.767876in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.777512in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{1.795143in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.803316in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.818602in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.832530in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.839155in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{1.851414in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{1.862768in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.873539in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.883723in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.899169in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.908736in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.918005in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.931019in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.943481in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.951388in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.962598in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{1.972517in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.984929in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.005028in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.013041in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.023253in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.044471in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.053874in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.066267in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.078209in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.089858in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.100986in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.113794in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.126105in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.138075in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.149507in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.162393in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.174841in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.187011in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.200334in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.212810in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.225825in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.237906in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.249419in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.261465in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.272325in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.283573in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.294300in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.305227in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.316866in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.327588in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.337672in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.348142in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.358564in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.369013in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.379203in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.389258in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.399177in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.408906in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.418757in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.427856in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.437315in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.445963in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.454919in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.463513in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.471763in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.479714in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.487619in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.495019in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.502322in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.508970in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.521841in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.527796in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.533251in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.538607in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.543324in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.548456in}{0.346217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.687082in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.775799in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.812376in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.826037in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.830538in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.832234in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{0.832824in}{4.364929in}}%
\pgfpathlineto{\pgfqpoint{0.833040in}{4.144190in}}%
\pgfpathlineto{\pgfqpoint{0.833126in}{3.764225in}}%
\pgfpathlineto{\pgfqpoint{0.833162in}{3.236543in}}%
\pgfpathlineto{\pgfqpoint{0.833179in}{2.703211in}}%
\pgfpathlineto{\pgfqpoint{0.833192in}{2.238717in}}%
\pgfpathlineto{\pgfqpoint{0.833209in}{1.873398in}}%
\pgfpathlineto{\pgfqpoint{0.833233in}{1.607047in}}%
\pgfpathlineto{\pgfqpoint{0.833266in}{1.391120in}}%
\pgfpathlineto{\pgfqpoint{0.833315in}{1.235660in}}%
\pgfpathlineto{\pgfqpoint{0.833392in}{1.118072in}}%
\pgfpathlineto{\pgfqpoint{0.833522in}{1.026010in}}%
\pgfpathlineto{\pgfqpoint{0.833748in}{0.955918in}}%
\pgfpathlineto{\pgfqpoint{0.834130in}{0.897333in}}%
\pgfpathlineto{\pgfqpoint{0.834767in}{0.852766in}}%
\pgfpathlineto{\pgfqpoint{0.835911in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{0.838066in}{0.764889in}}%
\pgfpathlineto{\pgfqpoint{0.841245in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{0.845709in}{0.709024in}}%
\pgfpathlineto{\pgfqpoint{0.851530in}{0.686218in}}%
\pgfpathlineto{\pgfqpoint{0.865096in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{0.873657in}{0.632446in}}%
\pgfpathlineto{\pgfqpoint{0.883071in}{0.619264in}}%
\pgfpathlineto{\pgfqpoint{0.903259in}{0.600015in}}%
\pgfpathlineto{\pgfqpoint{0.913251in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{0.931881in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{0.948015in}{0.557541in}}%
\pgfpathlineto{\pgfqpoint{0.954650in}{0.551264in}}%
\pgfpathlineto{\pgfqpoint{0.965564in}{0.539128in}}%
\pgfpathlineto{\pgfqpoint{0.973126in}{0.526993in}}%
\pgfpathlineto{\pgfqpoint{0.979011in}{0.518833in}}%
\pgfpathlineto{\pgfqpoint{0.984062in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{0.991714in}{0.500002in}}%
\pgfpathlineto{\pgfqpoint{0.996839in}{0.495399in}}%
\pgfpathlineto{\pgfqpoint{1.002067in}{0.490168in}}%
\pgfpathlineto{\pgfqpoint{1.010299in}{0.482845in}}%
\pgfpathlineto{\pgfqpoint{1.019415in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{1.025872in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.468617in}}%
\pgfpathlineto{\pgfqpoint{1.043788in}{0.463805in}}%
\pgfpathlineto{\pgfqpoint{1.054378in}{0.459829in}}%
\pgfpathlineto{\pgfqpoint{1.061556in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{1.070350in}{0.451460in}}%
\pgfpathlineto{\pgfqpoint{1.076568in}{0.449786in}}%
\pgfpathlineto{\pgfqpoint{1.084839in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{1.103281in}{0.441836in}}%
\pgfpathlineto{\pgfqpoint{1.111414in}{0.438488in}}%
\pgfpathlineto{\pgfqpoint{1.120863in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{1.129744in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{1.138049in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{1.146164in}{0.432211in}}%
\pgfpathlineto{\pgfqpoint{1.155970in}{0.428863in}}%
\pgfpathlineto{\pgfqpoint{1.165318in}{0.428235in}}%
\pgfpathlineto{\pgfqpoint{1.174733in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{0.425934in}}%
\pgfpathlineto{\pgfqpoint{1.193940in}{0.423842in}}%
\pgfpathlineto{\pgfqpoint{1.203719in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.213482in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{1.224556in}{0.416309in}}%
\pgfpathlineto{\pgfqpoint{1.235505in}{0.414635in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{1.273720in}{0.414635in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{0.414217in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{1.348885in}{0.410869in}}%
\pgfpathlineto{\pgfqpoint{1.408795in}{0.408777in}}%
\pgfpathlineto{\pgfqpoint{1.520974in}{0.407522in}}%
\pgfpathlineto{\pgfqpoint{1.713990in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.970597in}{0.404592in}}%
\pgfpathlineto{\pgfqpoint{2.256510in}{0.403337in}}%
\pgfpathlineto{\pgfqpoint{2.567693in}{0.402082in}}%
\pgfpathlineto{\pgfqpoint{2.874970in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{3.154957in}{0.398734in}}%
\pgfpathlineto{\pgfqpoint{3.384894in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{3.584382in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{3.749104in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{3.881210in}{0.395386in}}%
\pgfpathlineto{\pgfqpoint{3.988179in}{0.395805in}}%
\pgfpathlineto{\pgfqpoint{4.069934in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{4.140547in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{4.194830in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{4.241129in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{4.278997in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{4.309410in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{4.335908in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{4.359524in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{4.379522in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{4.398346in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{4.415422in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{4.430186in}{0.393712in}}%
\pgfpathlineto{\pgfqpoint{4.442045in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{4.451900in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{4.460075in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{4.468312in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.477087in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{4.484762in}{0.392248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.655794in}{4.307181in}}%
\pgfpathlineto{\pgfqpoint{0.876694in}{3.296383in}}%
\pgfpathlineto{\pgfqpoint{1.070583in}{1.445938in}}%
\pgfpathlineto{\pgfqpoint{1.235942in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{1.378847in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.507205in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.622997in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.730017in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{1.834902in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.931112in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.020954in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.106784in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.191371in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.272973in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.350670in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.422808in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.490119in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.554219in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.615310in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.673697in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.729529in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.783022in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.834292in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.883500in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.930768in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.976215in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.062188in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.102867in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.142135in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.216816in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.253203in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.387862in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.419259in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.479831in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.536912in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.590846in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.641824in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.712475in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.754320in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.793880in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.849380in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.932601in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.977740in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.019711in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.071151in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.106719in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.150585in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.181067in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.218810in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.253581in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.293352in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.322511in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.356022in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.386605in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.414822in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.441605in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.471055in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.497944in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.522593in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.545243in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.569391in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.591376in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.611461in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.632424in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.651526in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.671018in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.688711in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.704749in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.720950in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.735658in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.750370in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.763634in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.776743in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.789485in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.800952in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.811318in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.821453in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.831266in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.840687in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.849234in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.857439in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.865144in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.872458in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.885561in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.891706in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.897446in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.903416in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.909028in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.914253in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.919092in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.923825in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.928063in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.932271in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.936004in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.939673in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.943053in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.946187in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.949230in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.952008in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.954651in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.957158in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.664307in}{4.389200in}}%
\pgfpathlineto{\pgfqpoint{0.872360in}{3.862355in}}%
\pgfpathlineto{\pgfqpoint{1.044754in}{2.460502in}}%
\pgfpathlineto{\pgfqpoint{1.184739in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{1.298451in}{0.582021in}}%
\pgfpathlineto{\pgfqpoint{1.390707in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{1.467267in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.532159in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.588407in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.685832in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.726651in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{1.764066in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.799018in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.831620in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{1.862730in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.892482in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.920959in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.947963in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.973588in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{1.997707in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.020794in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.043101in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.064437in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.084928in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.104874in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.143875in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.162432in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.214578in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.261933in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.291128in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.332153in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.358368in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.384393in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.409086in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.444213in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.466203in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.487232in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.517241in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.545467in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.563407in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.589028in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.613280in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.643793in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.665435in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.692436in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.711748in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.759188in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.785989in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.806429in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.830614in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.854326in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.876730in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.898833in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.923964in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.947627in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.969924in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.991115in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.014549in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.036736in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.057497in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.079766in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.100841in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.123006in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.143962in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.163559in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.183539in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.203348in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.223745in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.243147in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.263146in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.283534in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.302818in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.321031in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.339555in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.358135in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.376669in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.394103in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.411674in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.429118in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.446385in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.463629in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.479954in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.497051in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.512884in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.529250in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.545284in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.560287in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.574575in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.588986in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.602257in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.616125in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.629106in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.642327in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.655087in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.667396in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.679658in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.691427in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.702930in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.714476in}{0.333872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.967671in}{4.449877in}}%
\pgfpathlineto{\pgfqpoint{1.134466in}{4.295882in}}%
\pgfpathlineto{\pgfqpoint{1.205433in}{3.900853in}}%
\pgfpathlineto{\pgfqpoint{1.233965in}{3.257047in}}%
\pgfpathlineto{\pgfqpoint{1.247441in}{2.501721in}}%
\pgfpathlineto{\pgfqpoint{1.256496in}{1.880931in}}%
\pgfpathlineto{\pgfqpoint{1.266359in}{1.417692in}}%
\pgfpathlineto{\pgfqpoint{1.277749in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{1.291880in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{0.752963in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{1.324837in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{1.335584in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{1.346382in}{0.480334in}}%
\pgfpathlineto{\pgfqpoint{1.358415in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{1.373417in}{0.430119in}}%
\pgfpathlineto{\pgfqpoint{1.390922in}{0.419657in}}%
\pgfpathlineto{\pgfqpoint{1.410453in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{1.431486in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{1.452085in}{0.389946in}}%
\pgfpathlineto{\pgfqpoint{1.471648in}{0.383251in}}%
\pgfpathlineto{\pgfqpoint{1.489553in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{1.505661in}{0.376555in}}%
\pgfpathlineto{\pgfqpoint{1.519804in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{1.533176in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{1.544834in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{1.565999in}{0.367349in}}%
\pgfpathlineto{\pgfqpoint{1.575063in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.583754in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{1.600503in}{0.363583in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.624261in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{1.640487in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{1.648485in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{1.663941in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.678167in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{1.691331in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.704297in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.722946in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.734445in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.745924in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.762814in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.779558in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.790587in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.806343in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.821696in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.841925in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.856406in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.875517in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{1.889255in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{1.907139in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.925180in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.947794in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.966145in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.988320in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{2.011496in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.035444in}{0.350192in}}%
\pgfpathlineto{\pgfqpoint{2.060796in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.094429in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.130435in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{2.171643in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.220947in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.283779in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.356599in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.441635in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.684428in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.845648in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{3.013256in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.185855in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.384241in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{3.573961in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.777827in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.991462in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.208462in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.414778in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.603183in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.768602in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.918751in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.055687in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.188414in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.299764in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.395182in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.474399in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.545340in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.607113in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.657584in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.703203in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.742110in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.777897in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.809489in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.837234in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.862741in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.886123in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.905128in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.925527in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.945228in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.962181in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.977966in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.990331in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.002370in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.010832in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.022527in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.030467in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.513830in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{0.617433in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{0.711459in}{4.280818in}}%
\pgfpathlineto{\pgfqpoint{0.795917in}{4.105063in}}%
\pgfpathlineto{\pgfqpoint{0.871545in}{3.875118in}}%
\pgfpathlineto{\pgfqpoint{0.939234in}{3.588470in}}%
\pgfpathlineto{\pgfqpoint{0.999771in}{3.290106in}}%
\pgfpathlineto{\pgfqpoint{1.053943in}{2.989859in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{2.711580in}}%
\pgfpathlineto{\pgfqpoint{1.146255in}{2.451924in}}%
\pgfpathlineto{\pgfqpoint{1.185494in}{2.234951in}}%
\pgfpathlineto{\pgfqpoint{1.220533in}{2.033879in}}%
\pgfpathlineto{\pgfqpoint{1.252281in}{1.867331in}}%
\pgfpathlineto{\pgfqpoint{1.281084in}{1.715219in}}%
\pgfpathlineto{\pgfqpoint{1.307650in}{1.589680in}}%
\pgfpathlineto{\pgfqpoint{1.331940in}{1.476068in}}%
\pgfpathlineto{\pgfqpoint{1.354380in}{1.377519in}}%
\pgfpathlineto{\pgfqpoint{1.375195in}{1.291944in}}%
\pgfpathlineto{\pgfqpoint{1.394641in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{1.412891in}{1.145272in}}%
\pgfpathlineto{\pgfqpoint{1.430039in}{1.083340in}}%
\pgfpathlineto{\pgfqpoint{1.446344in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{1.461735in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{1.476449in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{1.490608in}{0.900890in}}%
\pgfpathlineto{\pgfqpoint{1.504121in}{0.861554in}}%
\pgfpathlineto{\pgfqpoint{1.529714in}{0.807154in}}%
\pgfpathlineto{\pgfqpoint{1.541800in}{0.782465in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{0.752754in}}%
\pgfpathlineto{\pgfqpoint{1.575923in}{0.702957in}}%
\pgfpathlineto{\pgfqpoint{1.586450in}{0.682870in}}%
\pgfpathlineto{\pgfqpoint{1.606786in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{1.626061in}{0.625122in}}%
\pgfpathlineto{\pgfqpoint{1.635157in}{0.612359in}}%
\pgfpathlineto{\pgfqpoint{1.652755in}{0.592064in}}%
\pgfpathlineto{\pgfqpoint{1.669416in}{0.574488in}}%
\pgfpathlineto{\pgfqpoint{1.685179in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{1.700244in}{0.550636in}}%
\pgfpathlineto{\pgfqpoint{1.721522in}{0.533061in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{0.526574in}}%
\pgfpathlineto{\pgfqpoint{1.747629in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{1.765522in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{1.782316in}{0.501676in}}%
\pgfpathlineto{\pgfqpoint{1.792797in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{1.807686in}{0.493307in}}%
\pgfpathlineto{\pgfqpoint{1.821322in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{1.838261in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{1.849861in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{1.864186in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{1.874072in}{0.475940in}}%
\pgfpathlineto{\pgfqpoint{1.886497in}{0.475731in}}%
\pgfpathlineto{\pgfqpoint{1.898261in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{1.912330in}{0.474057in}}%
\pgfpathlineto{\pgfqpoint{1.922723in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{1.934561in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{1.945523in}{0.473220in}}%
\pgfpathlineto{\pgfqpoint{1.955728in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{1.965041in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{1.975128in}{0.471965in}}%
\pgfpathlineto{\pgfqpoint{1.984434in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{1.993056in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{2.001082in}{0.471128in}}%
\pgfpathlineto{\pgfqpoint{2.009537in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{2.017477in}{0.470291in}}%
\pgfpathlineto{\pgfqpoint{2.024559in}{0.470291in}}%
\pgfpathlineto{\pgfqpoint{2.031900in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{2.038803in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{2.045756in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{2.052085in}{0.469663in}}%
\pgfpathlineto{\pgfqpoint{2.058042in}{0.469454in}}%
\pgfpathlineto{\pgfqpoint{2.063993in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{2.069465in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{2.074979in}{0.468199in}}%
\pgfpathlineto{\pgfqpoint{2.080102in}{0.467362in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{2.090009in}{0.465688in}}%
\pgfpathlineto{\pgfqpoint{2.094510in}{0.464433in}}%
\pgfpathlineto{\pgfqpoint{2.098903in}{0.464014in}}%
\pgfpathlineto{\pgfqpoint{2.103045in}{0.462549in}}%
\pgfpathlineto{\pgfqpoint{2.107183in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{2.111355in}{0.458156in}}%
\pgfpathlineto{\pgfqpoint{2.115275in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{2.119176in}{0.451879in}}%
\pgfpathlineto{\pgfqpoint{2.123061in}{0.449368in}}%
\pgfpathlineto{\pgfqpoint{2.126909in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{2.131139in}{0.437232in}}%
\pgfpathlineto{\pgfqpoint{2.135334in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{2.140060in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{2.145088in}{0.420075in}}%
\pgfpathlineto{\pgfqpoint{2.150864in}{0.415891in}}%
\pgfpathlineto{\pgfqpoint{2.157289in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{2.173061in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{2.182947in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.193587in}{0.381158in}}%
\pgfpathlineto{\pgfqpoint{2.206803in}{0.375718in}}%
\pgfpathlineto{\pgfqpoint{2.221186in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{2.238141in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{2.256589in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{2.299672in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{2.324567in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{2.351335in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.380652in}{0.357934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.515614in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.614361in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{0.697418in}{4.365766in}}%
\pgfpathlineto{\pgfqpoint{0.769738in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{0.833124in}{4.157162in}}%
\pgfpathlineto{\pgfqpoint{0.889786in}{4.013838in}}%
\pgfpathlineto{\pgfqpoint{0.941020in}{3.853358in}}%
\pgfpathlineto{\pgfqpoint{0.987211in}{3.663375in}}%
\pgfpathlineto{\pgfqpoint{1.029051in}{3.466279in}}%
\pgfpathlineto{\pgfqpoint{1.067106in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.101715in}{3.070831in}}%
\pgfpathlineto{\pgfqpoint{1.133184in}{2.875409in}}%
\pgfpathlineto{\pgfqpoint{1.162064in}{2.682288in}}%
\pgfpathlineto{\pgfqpoint{1.188463in}{2.510300in}}%
\pgfpathlineto{\pgfqpoint{1.212695in}{2.357770in}}%
\pgfpathlineto{\pgfqpoint{1.235300in}{2.220095in}}%
\pgfpathlineto{\pgfqpoint{1.256080in}{2.098323in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{1.979688in}}%
\pgfpathlineto{\pgfqpoint{1.293407in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{1.310112in}{1.783010in}}%
\pgfpathlineto{\pgfqpoint{1.325748in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{1.340381in}{1.627551in}}%
\pgfpathlineto{\pgfqpoint{1.354261in}{1.559342in}}%
\pgfpathlineto{\pgfqpoint{1.367372in}{1.492597in}}%
\pgfpathlineto{\pgfqpoint{1.379773in}{1.441335in}}%
\pgfpathlineto{\pgfqpoint{1.391550in}{1.391747in}}%
\pgfpathlineto{\pgfqpoint{1.413566in}{1.295710in}}%
\pgfpathlineto{\pgfqpoint{1.423859in}{1.259513in}}%
\pgfpathlineto{\pgfqpoint{1.433789in}{1.220596in}}%
\pgfpathlineto{\pgfqpoint{1.452649in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{1.461560in}{1.128534in}}%
\pgfpathlineto{\pgfqpoint{1.478427in}{1.074343in}}%
\pgfpathlineto{\pgfqpoint{1.494404in}{1.026429in}}%
\pgfpathlineto{\pgfqpoint{1.502081in}{1.005715in}}%
\pgfpathlineto{\pgfqpoint{1.516774in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{1.530674in}{0.939807in}}%
\pgfpathlineto{\pgfqpoint{1.544062in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{1.556938in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{1.575092in}{0.845025in}}%
\pgfpathlineto{\pgfqpoint{1.586572in}{0.821800in}}%
\pgfpathlineto{\pgfqpoint{1.597482in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{1.613310in}{0.776188in}}%
\pgfpathlineto{\pgfqpoint{1.628253in}{0.753591in}}%
\pgfpathlineto{\pgfqpoint{1.637669in}{0.739572in}}%
\pgfpathlineto{\pgfqpoint{1.651141in}{0.714674in}}%
\pgfpathlineto{\pgfqpoint{1.664104in}{0.700027in}}%
\pgfpathlineto{\pgfqpoint{1.680338in}{0.671781in}}%
\pgfpathlineto{\pgfqpoint{1.691847in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{1.706378in}{0.639141in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{0.626378in}}%
\pgfpathlineto{\pgfqpoint{1.729324in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{1.741558in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{1.755941in}{0.585368in}}%
\pgfpathlineto{\pgfqpoint{1.766403in}{0.579091in}}%
\pgfpathlineto{\pgfqpoint{1.779155in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{1.790899in}{0.557750in}}%
\pgfpathlineto{\pgfqpoint{1.802061in}{0.550845in}}%
\pgfpathlineto{\pgfqpoint{1.812470in}{0.543522in}}%
\pgfpathlineto{\pgfqpoint{1.824140in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{1.834982in}{0.530968in}}%
\pgfpathlineto{\pgfqpoint{1.845194in}{0.525319in}}%
\pgfpathlineto{\pgfqpoint{1.854940in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{1.865437in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{1.875238in}{0.510463in}}%
\pgfpathlineto{\pgfqpoint{1.884427in}{0.506697in}}%
\pgfpathlineto{\pgfqpoint{1.894284in}{0.503559in}}%
\pgfpathlineto{\pgfqpoint{1.903418in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{1.912898in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{1.921905in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{1.929992in}{0.492051in}}%
\pgfpathlineto{\pgfqpoint{1.938468in}{0.488285in}}%
\pgfpathlineto{\pgfqpoint{1.946459in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{1.954521in}{0.481590in}}%
\pgfpathlineto{\pgfqpoint{1.961836in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{1.969173in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{1.976437in}{0.475103in}}%
\pgfpathlineto{\pgfqpoint{1.982769in}{0.473639in}}%
\pgfpathlineto{\pgfqpoint{1.988870in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{1.994916in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{2.000939in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{2.007212in}{0.465479in}}%
\pgfpathlineto{\pgfqpoint{2.012948in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{2.018586in}{0.462340in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{2.029480in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{2.034940in}{0.458993in}}%
\pgfpathlineto{\pgfqpoint{2.040067in}{0.456900in}}%
\pgfpathlineto{\pgfqpoint{2.045187in}{0.455645in}}%
\pgfpathlineto{\pgfqpoint{2.050019in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{2.054983in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{2.059713in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{2.064294in}{0.452716in}}%
\pgfpathlineto{\pgfqpoint{2.068812in}{0.451879in}}%
\pgfpathlineto{\pgfqpoint{2.073425in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{2.078005in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{2.082664in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{2.091729in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{2.096443in}{0.445183in}}%
\pgfpathlineto{\pgfqpoint{2.101265in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{0.442882in}}%
\pgfpathlineto{\pgfqpoint{2.111438in}{0.440999in}}%
\pgfpathlineto{\pgfqpoint{2.116673in}{0.439534in}}%
\pgfpathlineto{\pgfqpoint{2.122142in}{0.437232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{1.105632in}{4.312412in}}%
\pgfpathlineto{\pgfqpoint{1.179366in}{3.931610in}}%
\pgfpathlineto{\pgfqpoint{1.212698in}{3.295128in}}%
\pgfpathlineto{\pgfqpoint{1.226299in}{2.530177in}}%
\pgfpathlineto{\pgfqpoint{1.235231in}{1.889091in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{1.118281in}}%
\pgfpathlineto{\pgfqpoint{1.262121in}{0.908841in}}%
\pgfpathlineto{\pgfqpoint{1.274363in}{0.751708in}}%
\pgfpathlineto{\pgfqpoint{1.286807in}{0.649812in}}%
\pgfpathlineto{\pgfqpoint{1.299162in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{1.310569in}{0.530968in}}%
\pgfpathlineto{\pgfqpoint{1.322091in}{0.492051in}}%
\pgfpathlineto{\pgfqpoint{1.334477in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{1.350785in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{1.369917in}{0.420912in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.413276in}{0.397060in}}%
\pgfpathlineto{\pgfqpoint{1.434500in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{1.454929in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{0.380321in}}%
\pgfpathlineto{\pgfqpoint{1.490398in}{0.379066in}}%
\pgfpathlineto{\pgfqpoint{1.505405in}{0.375718in}}%
\pgfpathlineto{\pgfqpoint{1.518564in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.552069in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{1.561446in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{1.570481in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{1.587987in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.596449in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.613899in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.631024in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.639637in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.656262in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{1.670131in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.683541in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{1.696545in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{1.714684in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.726684in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.738260in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.754910in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.771157in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.781505in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.796590in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.811809in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.831370in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.845465in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.864094in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{1.877697in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{1.913735in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.936427in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.954423in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.977573in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.001873in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{2.026197in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{2.050986in}{0.350192in}}%
\pgfpathlineto{\pgfqpoint{2.082646in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.118804in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.157775in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.206097in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.273201in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.349356in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.436081in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.550885in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.680843in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.847750in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.015977in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.191614in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{3.384937in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.574497in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{3.789052in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{4.002988in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{4.217966in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{4.422432in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.612296in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.778224in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.928506in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.066613in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.188307in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.294954in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.389419in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.473006in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.545125in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.606985in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.659183in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.707794in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.747093in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.782246in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.813150in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.841345in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.865865in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.888573in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.908916in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.925810in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.942242in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.958042in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.971190in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.983184in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.993982in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.006553in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.016107in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.023825in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.485309in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.570907in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{0.650084in}{4.278725in}}%
\pgfpathlineto{\pgfqpoint{0.722720in}{4.095648in}}%
\pgfpathlineto{\pgfqpoint{0.789261in}{3.853776in}}%
\pgfpathlineto{\pgfqpoint{0.850197in}{3.558759in}}%
\pgfpathlineto{\pgfqpoint{0.906002in}{3.244912in}}%
\pgfpathlineto{\pgfqpoint{0.957067in}{2.949058in}}%
\pgfpathlineto{\pgfqpoint{1.003908in}{2.676220in}}%
\pgfpathlineto{\pgfqpoint{1.046820in}{2.443345in}}%
\pgfpathlineto{\pgfqpoint{1.086365in}{2.247086in}}%
\pgfpathlineto{\pgfqpoint{1.122707in}{2.087233in}}%
\pgfpathlineto{\pgfqpoint{1.156158in}{1.956463in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{1.215425in}{1.772967in}}%
\pgfpathlineto{\pgfqpoint{1.241854in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{1.616462in}}%
\pgfpathlineto{\pgfqpoint{1.289472in}{1.552228in}}%
\pgfpathlineto{\pgfqpoint{1.311018in}{1.493434in}}%
\pgfpathlineto{\pgfqpoint{1.331056in}{1.438824in}}%
\pgfpathlineto{\pgfqpoint{1.349961in}{1.395723in}}%
\pgfpathlineto{\pgfqpoint{1.368024in}{1.355132in}}%
\pgfpathlineto{\pgfqpoint{1.385105in}{1.318516in}}%
\pgfpathlineto{\pgfqpoint{1.401415in}{1.285039in}}%
\pgfpathlineto{\pgfqpoint{1.416995in}{1.253654in}}%
\pgfpathlineto{\pgfqpoint{1.431912in}{1.221642in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{1.166614in}}%
\pgfpathlineto{\pgfqpoint{1.473496in}{1.145900in}}%
\pgfpathlineto{\pgfqpoint{1.486412in}{1.123931in}}%
\pgfpathlineto{\pgfqpoint{1.510459in}{1.081875in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.063463in}}%
\pgfpathlineto{\pgfqpoint{1.543335in}{1.034798in}}%
\pgfpathlineto{\pgfqpoint{1.563740in}{1.016386in}}%
\pgfpathlineto{\pgfqpoint{1.573534in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{1.592334in}{0.985001in}}%
\pgfpathlineto{\pgfqpoint{1.610284in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{1.627288in}{0.950059in}}%
\pgfpathlineto{\pgfqpoint{1.643605in}{0.938551in}}%
\pgfpathlineto{\pgfqpoint{1.666673in}{0.924114in}}%
\pgfpathlineto{\pgfqpoint{1.681128in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{1.695106in}{0.906330in}}%
\pgfpathlineto{\pgfqpoint{1.714792in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{0.884988in}}%
\pgfpathlineto{\pgfqpoint{1.744527in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{0.870342in}}%
\pgfpathlineto{\pgfqpoint{1.776144in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{1.795122in}{0.854022in}}%
\pgfpathlineto{\pgfqpoint{1.808466in}{0.847536in}}%
\pgfpathlineto{\pgfqpoint{1.825299in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{1.837322in}{0.836446in}}%
\pgfpathlineto{\pgfqpoint{1.852395in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{1.866413in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{1.882546in}{0.813849in}}%
\pgfpathlineto{\pgfqpoint{1.894725in}{0.809665in}}%
\pgfpathlineto{\pgfqpoint{1.908917in}{0.804225in}}%
\pgfpathlineto{\pgfqpoint{1.921934in}{0.796483in}}%
\pgfpathlineto{\pgfqpoint{1.933800in}{0.789579in}}%
\pgfpathlineto{\pgfqpoint{1.945027in}{0.785812in}}%
\pgfpathlineto{\pgfqpoint{1.957273in}{0.780582in}}%
\pgfpathlineto{\pgfqpoint{1.968595in}{0.774095in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{0.767818in}}%
\pgfpathlineto{\pgfqpoint{1.988850in}{0.762588in}}%
\pgfpathlineto{\pgfqpoint{1.999453in}{0.757357in}}%
\pgfpathlineto{\pgfqpoint{2.009056in}{0.751080in}}%
\pgfpathlineto{\pgfqpoint{2.017970in}{0.745012in}}%
\pgfpathlineto{\pgfqpoint{2.027656in}{0.739363in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.733714in}}%
\pgfpathlineto{\pgfqpoint{2.045696in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{2.054091in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{2.061785in}{0.717184in}}%
\pgfpathlineto{\pgfqpoint{2.069888in}{0.713418in}}%
\pgfpathlineto{\pgfqpoint{2.077240in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{2.084613in}{0.704212in}}%
\pgfpathlineto{\pgfqpoint{2.091653in}{0.700027in}}%
\pgfpathlineto{\pgfqpoint{2.098706in}{0.696052in}}%
\pgfpathlineto{\pgfqpoint{2.105796in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{2.112217in}{0.683707in}}%
\pgfpathlineto{\pgfqpoint{2.118105in}{0.678895in}}%
\pgfpathlineto{\pgfqpoint{2.124175in}{0.675129in}}%
\pgfpathlineto{\pgfqpoint{2.130072in}{0.666550in}}%
\pgfpathlineto{\pgfqpoint{2.135952in}{0.659018in}}%
\pgfpathlineto{\pgfqpoint{2.141311in}{0.650858in}}%
\pgfpathlineto{\pgfqpoint{2.146956in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{2.152741in}{0.634119in}}%
\pgfpathlineto{\pgfqpoint{2.158858in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{2.165287in}{0.616125in}}%
\pgfpathlineto{\pgfqpoint{2.171664in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{2.178704in}{0.596039in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{0.587252in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{0.579510in}}%
\pgfpathlineto{\pgfqpoint{2.202849in}{0.568211in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{0.561725in}}%
\pgfpathlineto{\pgfqpoint{2.223283in}{0.554821in}}%
\pgfpathlineto{\pgfqpoint{2.235919in}{0.547707in}}%
\pgfpathlineto{\pgfqpoint{2.249630in}{0.541848in}}%
\pgfpathlineto{\pgfqpoint{2.265399in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{2.282258in}{0.531387in}}%
\pgfpathlineto{\pgfqpoint{2.300491in}{0.527830in}}%
\pgfpathlineto{\pgfqpoint{2.320791in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{2.342063in}{0.520088in}}%
\pgfpathlineto{\pgfqpoint{2.366315in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{2.392325in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{0.509208in}}%
\pgfpathlineto{\pgfqpoint{2.451046in}{0.505023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.492774in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{0.644903in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{0.707281in}{4.286886in}}%
\pgfpathlineto{\pgfqpoint{0.763379in}{4.171181in}}%
\pgfpathlineto{\pgfqpoint{0.814180in}{4.028275in}}%
\pgfpathlineto{\pgfqpoint{0.860525in}{3.871352in}}%
\pgfpathlineto{\pgfqpoint{0.902831in}{3.690366in}}%
\pgfpathlineto{\pgfqpoint{0.941475in}{3.501639in}}%
\pgfpathlineto{\pgfqpoint{0.976867in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{1.008999in}{3.115188in}}%
\pgfpathlineto{\pgfqpoint{1.038487in}{2.941317in}}%
\pgfpathlineto{\pgfqpoint{1.065612in}{2.764725in}}%
\pgfpathlineto{\pgfqpoint{1.090683in}{2.602362in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{2.458619in}}%
\pgfpathlineto{\pgfqpoint{1.135507in}{2.341031in}}%
\pgfpathlineto{\pgfqpoint{1.155389in}{2.230138in}}%
\pgfpathlineto{\pgfqpoint{1.173919in}{2.135356in}}%
\pgfpathlineto{\pgfqpoint{1.191290in}{2.053338in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{1.973620in}}%
\pgfpathlineto{\pgfqpoint{1.222729in}{1.898088in}}%
\pgfpathlineto{\pgfqpoint{1.237024in}{1.831552in}}%
\pgfpathlineto{\pgfqpoint{1.250484in}{1.772130in}}%
\pgfpathlineto{\pgfqpoint{1.263416in}{1.720241in}}%
\pgfpathlineto{\pgfqpoint{1.275495in}{1.673582in}}%
\pgfpathlineto{\pgfqpoint{1.287169in}{1.629016in}}%
\pgfpathlineto{\pgfqpoint{1.308865in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{1.319046in}{1.504523in}}%
\pgfpathlineto{\pgfqpoint{1.328899in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.347473in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{1.356336in}{1.375636in}}%
\pgfpathlineto{\pgfqpoint{1.373180in}{1.324793in}}%
\pgfpathlineto{\pgfqpoint{1.389214in}{1.283365in}}%
\pgfpathlineto{\pgfqpoint{1.396826in}{1.258467in}}%
\pgfpathlineto{\pgfqpoint{1.411449in}{1.221014in}}%
\pgfpathlineto{\pgfqpoint{1.425195in}{1.189002in}}%
\pgfpathlineto{\pgfqpoint{1.438283in}{1.160965in}}%
\pgfpathlineto{\pgfqpoint{1.450853in}{1.132509in}}%
\pgfpathlineto{\pgfqpoint{1.468703in}{1.098614in}}%
\pgfpathlineto{\pgfqpoint{1.479885in}{1.080411in}}%
\pgfpathlineto{\pgfqpoint{1.490556in}{1.059487in}}%
\pgfpathlineto{\pgfqpoint{1.505856in}{1.030613in}}%
\pgfpathlineto{\pgfqpoint{1.520152in}{1.009063in}}%
\pgfpathlineto{\pgfqpoint{1.529258in}{0.992952in}}%
\pgfpathlineto{\pgfqpoint{1.542608in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{1.555043in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{1.570738in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{1.582034in}{0.910724in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{1.606093in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{1.618659in}{0.853813in}}%
\pgfpathlineto{\pgfqpoint{1.630586in}{0.840631in}}%
\pgfpathlineto{\pgfqpoint{1.644467in}{0.822637in}}%
\pgfpathlineto{\pgfqpoint{1.654854in}{0.813640in}}%
\pgfpathlineto{\pgfqpoint{1.667030in}{0.799622in}}%
\pgfpathlineto{\pgfqpoint{1.678574in}{0.789579in}}%
\pgfpathlineto{\pgfqpoint{1.689472in}{0.776397in}}%
\pgfpathlineto{\pgfqpoint{1.699764in}{0.768655in}}%
\pgfpathlineto{\pgfqpoint{1.711526in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{0.749406in}}%
\pgfpathlineto{\pgfqpoint{1.732894in}{0.741664in}}%
\pgfpathlineto{\pgfqpoint{1.742594in}{0.737480in}}%
\pgfpathlineto{\pgfqpoint{1.753287in}{0.729529in}}%
\pgfpathlineto{\pgfqpoint{1.763451in}{0.720323in}}%
\pgfpathlineto{\pgfqpoint{1.772826in}{0.714046in}}%
\pgfpathlineto{\pgfqpoint{1.782803in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{1.792097in}{0.699609in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{1.810526in}{0.687892in}}%
\pgfpathlineto{\pgfqpoint{1.818672in}{0.681615in}}%
\pgfpathlineto{\pgfqpoint{1.827302in}{0.675547in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{0.671572in}}%
\pgfpathlineto{\pgfqpoint{1.843357in}{0.668643in}}%
\pgfpathlineto{\pgfqpoint{1.850907in}{0.663203in}}%
\pgfpathlineto{\pgfqpoint{1.858602in}{0.657763in}}%
\pgfpathlineto{\pgfqpoint{1.866241in}{0.655043in}}%
\pgfpathlineto{\pgfqpoint{1.873704in}{0.648138in}}%
\pgfpathlineto{\pgfqpoint{1.880714in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{1.887365in}{0.640815in}}%
\pgfpathlineto{\pgfqpoint{1.894017in}{0.634538in}}%
\pgfpathlineto{\pgfqpoint{1.900732in}{0.629726in}}%
\pgfpathlineto{\pgfqpoint{1.906812in}{0.625541in}}%
\pgfpathlineto{\pgfqpoint{1.913163in}{0.623239in}}%
\pgfpathlineto{\pgfqpoint{1.919490in}{0.620101in}}%
\pgfpathlineto{\pgfqpoint{1.925566in}{0.614242in}}%
\pgfpathlineto{\pgfqpoint{1.931378in}{0.610058in}}%
\pgfpathlineto{\pgfqpoint{1.936786in}{0.607129in}}%
\pgfpathlineto{\pgfqpoint{1.942466in}{0.604827in}}%
\pgfpathlineto{\pgfqpoint{1.947892in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{1.953176in}{0.598341in}}%
\pgfpathlineto{\pgfqpoint{1.958277in}{0.596667in}}%
\pgfpathlineto{\pgfqpoint{1.963426in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{1.968524in}{0.587670in}}%
\pgfpathlineto{\pgfqpoint{1.973640in}{0.585578in}}%
\pgfpathlineto{\pgfqpoint{1.978925in}{0.582021in}}%
\pgfpathlineto{\pgfqpoint{1.984061in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{1.989072in}{0.574070in}}%
\pgfpathlineto{\pgfqpoint{1.994263in}{0.572815in}}%
\pgfpathlineto{\pgfqpoint{1.999333in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{2.004513in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{2.010005in}{0.561307in}}%
\pgfpathlineto{\pgfqpoint{2.015278in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{2.020561in}{0.554402in}}%
\pgfpathlineto{\pgfqpoint{2.026115in}{0.550218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.975716in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{1.168806in}{4.177876in}}%
\pgfpathlineto{\pgfqpoint{1.275190in}{3.731166in}}%
\pgfpathlineto{\pgfqpoint{1.337021in}{3.196370in}}%
\pgfpathlineto{\pgfqpoint{1.375834in}{2.661783in}}%
\pgfpathlineto{\pgfqpoint{1.404547in}{2.184735in}}%
\pgfpathlineto{\pgfqpoint{1.432202in}{1.801214in}}%
\pgfpathlineto{\pgfqpoint{1.458776in}{1.490714in}}%
\pgfpathlineto{\pgfqpoint{1.484839in}{1.248842in}}%
\pgfpathlineto{\pgfqpoint{1.512968in}{1.073087in}}%
\pgfpathlineto{\pgfqpoint{1.539011in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{1.561188in}{0.835819in}}%
\pgfpathlineto{\pgfqpoint{1.582892in}{0.759240in}}%
\pgfpathlineto{\pgfqpoint{1.603535in}{0.702329in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{0.648556in}}%
\pgfpathlineto{\pgfqpoint{1.644782in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{1.666308in}{0.580138in}}%
\pgfpathlineto{\pgfqpoint{1.688844in}{0.547916in}}%
\pgfpathlineto{\pgfqpoint{1.711039in}{0.525319in}}%
\pgfpathlineto{\pgfqpoint{1.733275in}{0.502094in}}%
\pgfpathlineto{\pgfqpoint{1.755175in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{1.775058in}{0.462131in}}%
\pgfpathlineto{\pgfqpoint{1.794454in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{1.811506in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.425934in}}%
\pgfpathlineto{\pgfqpoint{1.842034in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{1.867740in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{1.878236in}{0.395805in}}%
\pgfpathlineto{\pgfqpoint{1.888528in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{1.907858in}{0.383669in}}%
\pgfpathlineto{\pgfqpoint{1.915581in}{0.381158in}}%
\pgfpathlineto{\pgfqpoint{1.930649in}{0.374881in}}%
\pgfpathlineto{\pgfqpoint{1.944512in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{1.951118in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{1.963569in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{1.986442in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.996977in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{2.011827in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{2.021287in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.030526in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.043416in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{2.056579in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.064147in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.075514in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.086363in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.100250in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{2.110028in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{2.123332in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.134324in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{2.148234in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.162421in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.179348in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.209042in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{2.225600in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{2.242406in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.258805in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{2.276866in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.294441in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{2.310795in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.325922in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.341306in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.354692in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.366385in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.377722in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.387195in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.396287in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{2.403111in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.408579in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.413993in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.422281in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.425907in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.428984in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{2.434664in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.437055in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.439542in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.441831in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.443875in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.445681in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.447460in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.448811in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.450216in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.451329in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.452315in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.453378in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.454330in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.455071in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.455974in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.456654in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.457371in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.458033in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.458652in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.459130in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.459718in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.460193in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.460540in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.460861in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.461189in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.461516in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.461882in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.462189in}{0.339521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.512980in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.610612in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{0.697857in}{4.321199in}}%
\pgfpathlineto{\pgfqpoint{0.776149in}{4.193568in}}%
\pgfpathlineto{\pgfqpoint{0.846826in}{4.017186in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{3.818834in}}%
\pgfpathlineto{\pgfqpoint{0.968362in}{3.597886in}}%
\pgfpathlineto{\pgfqpoint{1.020810in}{3.363128in}}%
\pgfpathlineto{\pgfqpoint{1.068207in}{3.131508in}}%
\pgfpathlineto{\pgfqpoint{1.111233in}{2.907212in}}%
\pgfpathlineto{\pgfqpoint{1.149956in}{2.702583in}}%
\pgfpathlineto{\pgfqpoint{1.184910in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{1.216147in}{2.362582in}}%
\pgfpathlineto{\pgfqpoint{1.244286in}{2.212563in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{2.075307in}}%
\pgfpathlineto{\pgfqpoint{1.292254in}{1.954162in}}%
\pgfpathlineto{\pgfqpoint{1.312830in}{1.842432in}}%
\pgfpathlineto{\pgfqpoint{1.331326in}{1.743256in}}%
\pgfpathlineto{\pgfqpoint{1.347941in}{1.657262in}}%
\pgfpathlineto{\pgfqpoint{1.363032in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{1.376734in}{1.505778in}}%
\pgfpathlineto{\pgfqpoint{1.389188in}{1.441335in}}%
\pgfpathlineto{\pgfqpoint{1.400600in}{1.380030in}}%
\pgfpathlineto{\pgfqpoint{1.411016in}{1.320608in}}%
\pgfpathlineto{\pgfqpoint{1.420638in}{1.269765in}}%
\pgfpathlineto{\pgfqpoint{1.429455in}{1.220386in}}%
\pgfpathlineto{\pgfqpoint{1.445244in}{1.132091in}}%
\pgfpathlineto{\pgfqpoint{1.452317in}{1.095475in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{1.470360in}{0.990650in}}%
\pgfpathlineto{\pgfqpoint{1.475435in}{0.967216in}}%
\pgfpathlineto{\pgfqpoint{1.484720in}{0.913444in}}%
\pgfpathlineto{\pgfqpoint{1.492821in}{0.856533in}}%
\pgfpathlineto{\pgfqpoint{1.496461in}{0.832471in}}%
\pgfpathlineto{\pgfqpoint{1.503126in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{1.508995in}{0.752126in}}%
\pgfpathlineto{\pgfqpoint{1.514133in}{0.721160in}}%
\pgfpathlineto{\pgfqpoint{1.518631in}{0.695843in}}%
\pgfpathlineto{\pgfqpoint{1.524483in}{0.662366in}}%
\pgfpathlineto{\pgfqpoint{1.527872in}{0.643744in}}%
\pgfpathlineto{\pgfqpoint{1.530930in}{0.625332in}}%
\pgfpathlineto{\pgfqpoint{1.535370in}{0.606710in}}%
\pgfpathlineto{\pgfqpoint{1.539157in}{0.589553in}}%
\pgfpathlineto{\pgfqpoint{1.541380in}{0.578882in}}%
\pgfpathlineto{\pgfqpoint{1.544264in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{1.546385in}{0.552101in}}%
\pgfpathlineto{\pgfqpoint{1.548663in}{0.538919in}}%
\pgfpathlineto{\pgfqpoint{1.550072in}{0.531596in}}%
\pgfpathlineto{\pgfqpoint{1.551682in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{1.552686in}{0.517368in}}%
\pgfpathlineto{\pgfqpoint{1.553894in}{0.513393in}}%
\pgfpathlineto{\pgfqpoint{1.554894in}{0.508790in}}%
\pgfpathlineto{\pgfqpoint{1.555910in}{0.503350in}}%
\pgfpathlineto{\pgfqpoint{1.556626in}{0.501048in}}%
\pgfpathlineto{\pgfqpoint{1.557379in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{1.557995in}{0.495817in}}%
\pgfpathlineto{\pgfqpoint{1.558468in}{0.492888in}}%
\pgfpathlineto{\pgfqpoint{1.558892in}{0.491423in}}%
\pgfpathlineto{\pgfqpoint{1.559336in}{0.489540in}}%
\pgfpathlineto{\pgfqpoint{1.559746in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{1.560066in}{0.485146in}}%
\pgfpathlineto{\pgfqpoint{1.560361in}{0.484519in}}%
\pgfpathlineto{\pgfqpoint{1.560670in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{1.560916in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{1.561128in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{1.561356in}{0.477405in}}%
\pgfpathlineto{\pgfqpoint{1.561559in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{1.561708in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{1.561882in}{0.476150in}}%
\pgfpathlineto{\pgfqpoint{1.562042in}{0.475731in}}%
\pgfpathlineto{\pgfqpoint{1.562189in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{1.562323in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{1.562520in}{0.473848in}}%
\pgfpathlineto{\pgfqpoint{1.562688in}{0.472802in}}%
\pgfpathlineto{\pgfqpoint{1.562849in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{1.563042in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{1.563235in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.467989in}}%
\pgfpathlineto{\pgfqpoint{1.563588in}{0.466525in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{0.465269in}}%
\pgfpathlineto{\pgfqpoint{1.564047in}{0.462131in}}%
\pgfpathlineto{\pgfqpoint{1.564308in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{1.564611in}{0.457109in}}%
\pgfpathlineto{\pgfqpoint{1.565060in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{1.565451in}{0.448531in}}%
\pgfpathlineto{\pgfqpoint{1.565945in}{0.445183in}}%
\pgfpathlineto{\pgfqpoint{1.566501in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{1.567148in}{0.432839in}}%
\pgfpathlineto{\pgfqpoint{1.567822in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{1.568553in}{0.422168in}}%
\pgfpathlineto{\pgfqpoint{1.569371in}{0.414635in}}%
\pgfpathlineto{\pgfqpoint{1.570132in}{0.408358in}}%
\pgfpathlineto{\pgfqpoint{1.570947in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{1.571697in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.572571in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{1.573309in}{0.387435in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{0.383251in}}%
\pgfpathlineto{\pgfqpoint{1.574743in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{1.575825in}{0.374044in}}%
\pgfpathlineto{\pgfqpoint{1.576219in}{0.371534in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{1.576981in}{0.365675in}}%
\pgfpathlineto{\pgfqpoint{1.577225in}{0.364211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.512398in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.588158in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.650782in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{0.703617in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{0.750357in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.792068in}{4.384597in}}%
\pgfpathlineto{\pgfqpoint{0.830388in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.865443in}{4.302578in}}%
\pgfpathlineto{\pgfqpoint{0.898196in}{4.259267in}}%
\pgfpathlineto{\pgfqpoint{0.928439in}{4.205704in}}%
\pgfpathlineto{\pgfqpoint{0.956698in}{4.147119in}}%
\pgfpathlineto{\pgfqpoint{0.983180in}{4.093137in}}%
\pgfpathlineto{\pgfqpoint{1.008095in}{4.035598in}}%
\pgfpathlineto{\pgfqpoint{1.031677in}{3.975967in}}%
\pgfpathlineto{\pgfqpoint{1.054031in}{3.913826in}}%
\pgfpathlineto{\pgfqpoint{1.075161in}{3.845825in}}%
\pgfpathlineto{\pgfqpoint{1.095253in}{3.782010in}}%
\pgfpathlineto{\pgfqpoint{1.114267in}{3.713382in}}%
\pgfpathlineto{\pgfqpoint{1.132384in}{3.655634in}}%
\pgfpathlineto{\pgfqpoint{1.149694in}{3.596003in}}%
\pgfpathlineto{\pgfqpoint{1.166077in}{3.536372in}}%
\pgfpathlineto{\pgfqpoint{1.181772in}{3.472974in}}%
\pgfpathlineto{\pgfqpoint{1.196687in}{3.409996in}}%
\pgfpathlineto{\pgfqpoint{1.210979in}{3.356642in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{3.299312in}}%
\pgfpathlineto{\pgfqpoint{1.237737in}{3.250561in}}%
\pgfpathlineto{\pgfqpoint{1.262346in}{3.148456in}}%
\pgfpathlineto{\pgfqpoint{1.273994in}{3.098241in}}%
\pgfpathlineto{\pgfqpoint{1.285112in}{3.055976in}}%
\pgfpathlineto{\pgfqpoint{1.306199in}{2.973329in}}%
\pgfpathlineto{\pgfqpoint{1.316187in}{2.936923in}}%
\pgfpathlineto{\pgfqpoint{1.335032in}{2.854486in}}%
\pgfpathlineto{\pgfqpoint{1.352545in}{2.785021in}}%
\pgfpathlineto{\pgfqpoint{1.360775in}{2.751544in}}%
\pgfpathlineto{\pgfqpoint{1.376752in}{2.686263in}}%
\pgfpathlineto{\pgfqpoint{1.391479in}{2.622866in}}%
\pgfpathlineto{\pgfqpoint{1.405555in}{2.572023in}}%
\pgfpathlineto{\pgfqpoint{1.418510in}{2.514066in}}%
\pgfpathlineto{\pgfqpoint{1.436718in}{2.433512in}}%
\pgfpathlineto{\pgfqpoint{1.448376in}{2.386225in}}%
\pgfpathlineto{\pgfqpoint{1.459261in}{2.337474in}}%
\pgfpathlineto{\pgfqpoint{1.474740in}{2.274496in}}%
\pgfpathlineto{\pgfqpoint{1.489221in}{2.212772in}}%
\pgfpathlineto{\pgfqpoint{1.498123in}{2.172181in}}%
\pgfpathlineto{\pgfqpoint{1.510849in}{2.117990in}}%
\pgfpathlineto{\pgfqpoint{1.522637in}{2.062544in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{2.001657in}}%
\pgfpathlineto{\pgfqpoint{1.547777in}{1.960020in}}%
\pgfpathlineto{\pgfqpoint{1.560837in}{1.906248in}}%
\pgfpathlineto{\pgfqpoint{1.569874in}{1.867540in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{1.816278in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{1.766481in}}%
\pgfpathlineto{\pgfqpoint{1.604685in}{1.717102in}}%
\pgfpathlineto{\pgfqpoint{1.614117in}{1.680068in}}%
\pgfpathlineto{\pgfqpoint{1.625194in}{1.630899in}}%
\pgfpathlineto{\pgfqpoint{1.635424in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{1.645134in}{1.552856in}}%
\pgfpathlineto{\pgfqpoint{1.654140in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{1.664550in}{1.477951in}}%
\pgfpathlineto{\pgfqpoint{1.673915in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{1.682810in}{1.408486in}}%
\pgfpathlineto{\pgfqpoint{1.691193in}{1.375636in}}%
\pgfpathlineto{\pgfqpoint{1.700425in}{1.344670in}}%
\pgfpathlineto{\pgfqpoint{1.709172in}{1.313076in}}%
\pgfpathlineto{\pgfqpoint{1.717255in}{1.282738in}}%
\pgfpathlineto{\pgfqpoint{1.725775in}{1.251562in}}%
\pgfpathlineto{\pgfqpoint{1.733740in}{1.223107in}}%
\pgfpathlineto{\pgfqpoint{1.742037in}{1.190676in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{1.757017in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{1.764618in}{1.112423in}}%
\pgfpathlineto{\pgfqpoint{1.771455in}{1.084804in}}%
\pgfpathlineto{\pgfqpoint{1.778512in}{1.057395in}}%
\pgfpathlineto{\pgfqpoint{1.785136in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{1.791715in}{1.005296in}}%
\pgfpathlineto{\pgfqpoint{1.798391in}{0.981653in}}%
\pgfpathlineto{\pgfqpoint{1.804658in}{0.959265in}}%
\pgfpathlineto{\pgfqpoint{1.810446in}{0.939598in}}%
\pgfpathlineto{\pgfqpoint{1.816238in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{1.821962in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{1.827615in}{0.878711in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{0.859880in}}%
\pgfpathlineto{\pgfqpoint{1.838008in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{1.842891in}{0.824939in}}%
\pgfpathlineto{\pgfqpoint{1.847710in}{0.806736in}}%
\pgfpathlineto{\pgfqpoint{1.852235in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{1.856390in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{1.860359in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{1.864030in}{0.749825in}}%
\pgfpathlineto{\pgfqpoint{1.867742in}{0.733086in}}%
\pgfpathlineto{\pgfqpoint{1.871235in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{1.874628in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{1.877918in}{0.692913in}}%
\pgfpathlineto{\pgfqpoint{1.881049in}{0.685172in}}%
\pgfpathlineto{\pgfqpoint{1.884006in}{0.674710in}}%
\pgfpathlineto{\pgfqpoint{1.887095in}{0.663412in}}%
\pgfpathlineto{\pgfqpoint{1.889776in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{1.892509in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{1.895061in}{0.632027in}}%
\pgfpathlineto{\pgfqpoint{1.897467in}{0.623867in}}%
\pgfpathlineto{\pgfqpoint{1.899684in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{1.901836in}{0.607129in}}%
\pgfpathlineto{\pgfqpoint{1.903989in}{0.599387in}}%
\pgfpathlineto{\pgfqpoint{1.906034in}{0.591645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{1.105638in}{4.311784in}}%
\pgfpathlineto{\pgfqpoint{1.179326in}{3.935586in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{3.290106in}}%
\pgfpathlineto{\pgfqpoint{1.226308in}{2.528293in}}%
\pgfpathlineto{\pgfqpoint{1.235230in}{1.878211in}}%
\pgfpathlineto{\pgfqpoint{1.242579in}{1.416855in}}%
\pgfpathlineto{\pgfqpoint{1.251490in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{1.262732in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{1.274762in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{1.286336in}{0.648556in}}%
\pgfpathlineto{\pgfqpoint{1.297675in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{1.307560in}{0.526574in}}%
\pgfpathlineto{\pgfqpoint{1.321108in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{1.335116in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{1.351041in}{0.438279in}}%
\pgfpathlineto{\pgfqpoint{1.370306in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{1.390907in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{1.412936in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.386180in}}%
\pgfpathlineto{\pgfqpoint{1.471852in}{0.379484in}}%
\pgfpathlineto{\pgfqpoint{1.488025in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{1.516070in}{0.371534in}}%
\pgfpathlineto{\pgfqpoint{1.528426in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{1.549968in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.568704in}{0.366094in}}%
\pgfpathlineto{\pgfqpoint{1.586156in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.595069in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.611861in}{0.362746in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{1.635535in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.650284in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.664896in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.678404in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{1.691568in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{1.711425in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.723761in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.735833in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.753361in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.770524in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.781412in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{1.797595in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.812823in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.832166in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{1.864385in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.877777in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.913172in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{1.953230in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.976551in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.000685in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.024705in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{2.049433in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.081336in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{2.117229in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{2.158745in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.206411in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.272885in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.346258in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.432117in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.545600in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.675659in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.842270in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.015420in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.188769in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{3.378724in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{3.566310in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.787495in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.004763in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.222018in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.427631in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.612202in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.777324in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.928798in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.064118in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.194638in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.301423in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.395243in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.478414in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.551222in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.612261in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.662532in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.707705in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.746136in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.779964in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.811955in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.840483in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.864471in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.886704in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.906859in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.925006in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.943021in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.959470in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.974173in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.986433in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.999347in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.009436in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.017902in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.025973in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.514199in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.626655in}{4.424142in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{0.822838in}{4.248178in}}%
\pgfpathlineto{\pgfqpoint{0.907718in}{4.086651in}}%
\pgfpathlineto{\pgfqpoint{0.984470in}{3.882441in}}%
\pgfpathlineto{\pgfqpoint{1.054099in}{3.640569in}}%
\pgfpathlineto{\pgfqpoint{1.117300in}{3.363756in}}%
\pgfpathlineto{\pgfqpoint{1.174686in}{3.093010in}}%
\pgfpathlineto{\pgfqpoint{1.226572in}{2.840676in}}%
\pgfpathlineto{\pgfqpoint{1.273780in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{1.316716in}{2.366557in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{2.164230in}}%
\pgfpathlineto{\pgfqpoint{1.391609in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{1.424720in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{1.455130in}{1.682370in}}%
\pgfpathlineto{\pgfqpoint{1.483044in}{1.562480in}}%
\pgfpathlineto{\pgfqpoint{1.508778in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{1.532814in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{1.555127in}{1.253445in}}%
\pgfpathlineto{\pgfqpoint{1.576067in}{1.175820in}}%
\pgfpathlineto{\pgfqpoint{1.595767in}{1.104054in}}%
\pgfpathlineto{\pgfqpoint{1.614526in}{1.033752in}}%
\pgfpathlineto{\pgfqpoint{1.632202in}{0.977469in}}%
\pgfpathlineto{\pgfqpoint{1.649097in}{0.928718in}}%
\pgfpathlineto{\pgfqpoint{1.665236in}{0.886034in}}%
\pgfpathlineto{\pgfqpoint{1.695713in}{0.808409in}}%
\pgfpathlineto{\pgfqpoint{1.710230in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{1.724139in}{0.746477in}}%
\pgfpathlineto{\pgfqpoint{1.750841in}{0.687473in}}%
\pgfpathlineto{\pgfqpoint{1.763619in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{1.788098in}{0.627424in}}%
\pgfpathlineto{\pgfqpoint{1.810868in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{1.821722in}{0.582021in}}%
\pgfpathlineto{\pgfqpoint{1.842608in}{0.561516in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{0.544359in}}%
\pgfpathlineto{\pgfqpoint{1.881533in}{0.533897in}}%
\pgfpathlineto{\pgfqpoint{1.899555in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{1.925025in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{0.502303in}}%
\pgfpathlineto{\pgfqpoint{1.956461in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{1.977984in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{1.997982in}{0.485565in}}%
\pgfpathlineto{\pgfqpoint{2.010540in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{2.028171in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{2.044597in}{0.480334in}}%
\pgfpathlineto{\pgfqpoint{2.064812in}{0.478660in}}%
\pgfpathlineto{\pgfqpoint{2.078745in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{2.095932in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{0.476986in}}%
\pgfpathlineto{\pgfqpoint{2.122795in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{2.151785in}{0.474894in}}%
\pgfpathlineto{\pgfqpoint{2.163171in}{0.474894in}}%
\pgfpathlineto{\pgfqpoint{2.176087in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{2.187914in}{0.474057in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{0.473429in}}%
\pgfpathlineto{\pgfqpoint{2.208522in}{0.473848in}}%
\pgfpathlineto{\pgfqpoint{2.219179in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{2.228889in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{2.237632in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{2.245697in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{2.254387in}{0.471546in}}%
\pgfpathlineto{\pgfqpoint{2.262487in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{2.269842in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{2.277432in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{2.284351in}{0.469873in}}%
\pgfpathlineto{\pgfqpoint{2.291313in}{0.469873in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{2.303548in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{2.309487in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{2.314811in}{0.467362in}}%
\pgfpathlineto{\pgfqpoint{2.320067in}{0.465479in}}%
\pgfpathlineto{\pgfqpoint{2.324880in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{2.329641in}{0.462759in}}%
\pgfpathlineto{\pgfqpoint{2.334585in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{2.338866in}{0.458993in}}%
\pgfpathlineto{\pgfqpoint{2.342858in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{2.346951in}{0.452716in}}%
\pgfpathlineto{\pgfqpoint{2.350967in}{0.449786in}}%
\pgfpathlineto{\pgfqpoint{2.355062in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{2.358893in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{2.362906in}{0.435559in}}%
\pgfpathlineto{\pgfqpoint{2.366906in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{2.371086in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{2.375674in}{0.414217in}}%
\pgfpathlineto{\pgfqpoint{2.380393in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{2.385597in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{2.391312in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{2.397854in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{2.405407in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{2.414207in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{2.424077in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.435784in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.448366in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.463999in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.481181in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.501758in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.524594in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.576916in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.606663in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.638801in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.674220in}{0.336801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.516642in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.618033in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.704703in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{0.780509in}{4.385434in}}%
\pgfpathlineto{\pgfqpoint{0.848063in}{4.328732in}}%
\pgfpathlineto{\pgfqpoint{0.908947in}{4.257802in}}%
\pgfpathlineto{\pgfqpoint{0.964444in}{4.172436in}}%
\pgfpathlineto{\pgfqpoint{1.015037in}{4.071377in}}%
\pgfpathlineto{\pgfqpoint{1.061505in}{3.954207in}}%
\pgfpathlineto{\pgfqpoint{1.104255in}{3.823019in}}%
\pgfpathlineto{\pgfqpoint{1.143536in}{3.690785in}}%
\pgfpathlineto{\pgfqpoint{1.179754in}{3.556667in}}%
\pgfpathlineto{\pgfqpoint{1.213170in}{3.415226in}}%
\pgfpathlineto{\pgfqpoint{1.243985in}{3.267509in}}%
\pgfpathlineto{\pgfqpoint{1.272471in}{3.136112in}}%
\pgfpathlineto{\pgfqpoint{1.298867in}{3.012037in}}%
\pgfpathlineto{\pgfqpoint{1.323334in}{2.894867in}}%
\pgfpathlineto{\pgfqpoint{1.345922in}{2.790042in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{2.693586in}}%
\pgfpathlineto{\pgfqpoint{1.387027in}{2.589808in}}%
\pgfpathlineto{\pgfqpoint{1.405452in}{2.501512in}}%
\pgfpathlineto{\pgfqpoint{1.422773in}{2.414471in}}%
\pgfpathlineto{\pgfqpoint{1.438926in}{2.327850in}}%
\pgfpathlineto{\pgfqpoint{1.454133in}{2.253363in}}%
\pgfpathlineto{\pgfqpoint{1.468365in}{2.176575in}}%
\pgfpathlineto{\pgfqpoint{1.481795in}{2.111504in}}%
\pgfpathlineto{\pgfqpoint{1.506528in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{1.517934in}{1.932193in}}%
\pgfpathlineto{\pgfqpoint{1.528577in}{1.879257in}}%
\pgfpathlineto{\pgfqpoint{1.548646in}{1.781755in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{1.734678in}}%
\pgfpathlineto{\pgfqpoint{1.575417in}{1.650776in}}%
\pgfpathlineto{\pgfqpoint{1.591343in}{1.575243in}}%
\pgfpathlineto{\pgfqpoint{1.598937in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{1.613247in}{1.468535in}}%
\pgfpathlineto{\pgfqpoint{1.626694in}{1.400953in}}%
\pgfpathlineto{\pgfqpoint{1.639302in}{1.346972in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{1.300104in}}%
\pgfpathlineto{\pgfqpoint{1.667632in}{1.237962in}}%
\pgfpathlineto{\pgfqpoint{1.677971in}{1.199045in}}%
\pgfpathlineto{\pgfqpoint{1.687819in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{1.701710in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{1.714765in}{1.087943in}}%
\pgfpathlineto{\pgfqpoint{1.722875in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{1.734441in}{1.033543in}}%
\pgfpathlineto{\pgfqpoint{1.745493in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{1.759359in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{1.769048in}{0.950059in}}%
\pgfpathlineto{\pgfqpoint{1.781123in}{0.920348in}}%
\pgfpathlineto{\pgfqpoint{1.789869in}{0.896914in}}%
\pgfpathlineto{\pgfqpoint{1.800753in}{0.865739in}}%
\pgfpathlineto{\pgfqpoint{1.810909in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{1.822702in}{0.818871in}}%
\pgfpathlineto{\pgfqpoint{1.831579in}{0.797111in}}%
\pgfpathlineto{\pgfqpoint{1.842216in}{0.771166in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{1.861444in}{0.727646in}}%
\pgfpathlineto{\pgfqpoint{1.869990in}{0.710489in}}%
\pgfpathlineto{\pgfqpoint{1.879682in}{0.692704in}}%
\pgfpathlineto{\pgfqpoint{1.888817in}{0.671781in}}%
\pgfpathlineto{\pgfqpoint{1.897403in}{0.656507in}}%
\pgfpathlineto{\pgfqpoint{1.905269in}{0.643326in}}%
\pgfpathlineto{\pgfqpoint{1.914026in}{0.628679in}}%
\pgfpathlineto{\pgfqpoint{1.922226in}{0.619682in}}%
\pgfpathlineto{\pgfqpoint{1.929841in}{0.609849in}}%
\pgfpathlineto{\pgfqpoint{1.938080in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{1.953837in}{0.579091in}}%
\pgfpathlineto{\pgfqpoint{1.961372in}{0.571141in}}%
\pgfpathlineto{\pgfqpoint{1.968456in}{0.564864in}}%
\pgfpathlineto{\pgfqpoint{1.975991in}{0.557959in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{1.990160in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{1.996402in}{0.541221in}}%
\pgfpathlineto{\pgfqpoint{2.002840in}{0.538082in}}%
\pgfpathlineto{\pgfqpoint{2.009481in}{0.535990in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{0.530968in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{2.027428in}{0.524691in}}%
\pgfpathlineto{\pgfqpoint{2.033557in}{0.521134in}}%
\pgfpathlineto{\pgfqpoint{2.039651in}{0.519670in}}%
\pgfpathlineto{\pgfqpoint{2.045167in}{0.515276in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{0.512974in}}%
\pgfpathlineto{\pgfqpoint{2.056466in}{0.510463in}}%
\pgfpathlineto{\pgfqpoint{2.062002in}{0.508580in}}%
\pgfpathlineto{\pgfqpoint{2.067401in}{0.505023in}}%
\pgfpathlineto{\pgfqpoint{2.072596in}{0.502513in}}%
\pgfpathlineto{\pgfqpoint{2.077738in}{0.500420in}}%
\pgfpathlineto{\pgfqpoint{2.082610in}{0.498747in}}%
\pgfpathlineto{\pgfqpoint{2.087766in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{2.092658in}{0.495399in}}%
\pgfpathlineto{\pgfqpoint{2.097748in}{0.492888in}}%
\pgfpathlineto{\pgfqpoint{2.102881in}{0.490168in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{0.488913in}}%
\pgfpathlineto{\pgfqpoint{2.112482in}{0.487448in}}%
\pgfpathlineto{\pgfqpoint{2.118018in}{0.485356in}}%
\pgfpathlineto{\pgfqpoint{2.123287in}{0.483682in}}%
\pgfpathlineto{\pgfqpoint{2.128447in}{0.483054in}}%
\pgfpathlineto{\pgfqpoint{2.133673in}{0.480753in}}%
\pgfpathlineto{\pgfqpoint{2.138758in}{0.477405in}}%
\pgfpathlineto{\pgfqpoint{2.144037in}{0.476150in}}%
\pgfpathlineto{\pgfqpoint{2.149127in}{0.473848in}}%
\pgfpathlineto{\pgfqpoint{2.154382in}{0.469873in}}%
\pgfpathlineto{\pgfqpoint{2.159389in}{0.468408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.707003in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.793056in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.827207in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.839983in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.844398in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.846020in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{0.846638in}{4.356978in}}%
\pgfpathlineto{\pgfqpoint{0.846881in}{4.108411in}}%
\pgfpathlineto{\pgfqpoint{0.846990in}{3.696015in}}%
\pgfpathlineto{\pgfqpoint{0.847048in}{3.172518in}}%
\pgfpathlineto{\pgfqpoint{0.847077in}{2.649439in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{2.204612in}}%
\pgfpathlineto{\pgfqpoint{0.847107in}{1.846617in}}%
\pgfpathlineto{\pgfqpoint{0.847125in}{1.568757in}}%
\pgfpathlineto{\pgfqpoint{0.847151in}{1.369987in}}%
\pgfpathlineto{\pgfqpoint{0.847192in}{1.215156in}}%
\pgfpathlineto{\pgfqpoint{0.847262in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{0.847432in}{1.013666in}}%
\pgfpathlineto{\pgfqpoint{0.847731in}{0.946293in}}%
\pgfpathlineto{\pgfqpoint{0.848241in}{0.886871in}}%
\pgfpathlineto{\pgfqpoint{0.849084in}{0.831216in}}%
\pgfpathlineto{\pgfqpoint{0.850419in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{0.852132in}{0.760077in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.730157in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{0.701910in}}%
\pgfpathlineto{\pgfqpoint{0.862415in}{0.677849in}}%
\pgfpathlineto{\pgfqpoint{0.875543in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{0.883862in}{0.634538in}}%
\pgfpathlineto{\pgfqpoint{0.892910in}{0.617799in}}%
\pgfpathlineto{\pgfqpoint{0.911765in}{0.590808in}}%
\pgfpathlineto{\pgfqpoint{0.920988in}{0.583276in}}%
\pgfpathlineto{\pgfqpoint{0.938909in}{0.565701in}}%
\pgfpathlineto{\pgfqpoint{0.954444in}{0.552728in}}%
\pgfpathlineto{\pgfqpoint{0.961022in}{0.545196in}}%
\pgfpathlineto{\pgfqpoint{0.971633in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{0.978823in}{0.526365in}}%
\pgfpathlineto{\pgfqpoint{0.984710in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.989813in}{0.509627in}}%
\pgfpathlineto{\pgfqpoint{0.996842in}{0.501257in}}%
\pgfpathlineto{\pgfqpoint{1.001497in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{0.485565in}}%
\pgfpathlineto{\pgfqpoint{1.014318in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{1.023633in}{0.472383in}}%
\pgfpathlineto{\pgfqpoint{1.029768in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{1.046987in}{0.462340in}}%
\pgfpathlineto{\pgfqpoint{1.057419in}{0.458365in}}%
\pgfpathlineto{\pgfqpoint{1.064704in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{1.073573in}{0.449368in}}%
\pgfpathlineto{\pgfqpoint{1.080006in}{0.446439in}}%
\pgfpathlineto{\pgfqpoint{1.088273in}{0.442672in}}%
\pgfpathlineto{\pgfqpoint{1.096624in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{1.106934in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{1.114673in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{1.123545in}{0.433466in}}%
\pgfpathlineto{\pgfqpoint{1.132299in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{1.140998in}{0.429491in}}%
\pgfpathlineto{\pgfqpoint{1.149386in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{1.159036in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{1.168265in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.176959in}{0.420912in}}%
\pgfpathlineto{\pgfqpoint{1.185666in}{0.420494in}}%
\pgfpathlineto{\pgfqpoint{1.195581in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{1.205243in}{0.416309in}}%
\pgfpathlineto{\pgfqpoint{1.214706in}{0.415891in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.415891in}}%
\pgfpathlineto{\pgfqpoint{1.236162in}{0.414217in}}%
\pgfpathlineto{\pgfqpoint{1.248266in}{0.413380in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{0.412125in}}%
\pgfpathlineto{\pgfqpoint{1.275427in}{0.411288in}}%
\pgfpathlineto{\pgfqpoint{1.291937in}{0.410032in}}%
\pgfpathlineto{\pgfqpoint{1.310631in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.342438in}{0.408777in}}%
\pgfpathlineto{\pgfqpoint{1.399611in}{0.407522in}}%
\pgfpathlineto{\pgfqpoint{1.506845in}{0.405429in}}%
\pgfpathlineto{\pgfqpoint{1.695566in}{0.404174in}}%
\pgfpathlineto{\pgfqpoint{1.935964in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{2.203268in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{2.493890in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{2.778242in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{3.031088in}{0.397897in}}%
\pgfpathlineto{\pgfqpoint{3.230243in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{3.395763in}{0.396641in}}%
\pgfpathlineto{\pgfqpoint{3.528854in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{3.632677in}{0.395386in}}%
\pgfpathlineto{\pgfqpoint{3.711288in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{3.767678in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{3.812774in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{3.845575in}{0.393712in}}%
\pgfpathlineto{\pgfqpoint{3.871895in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{3.892064in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{3.906993in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{3.918292in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{3.927638in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{3.935085in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{3.941982in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{3.948085in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{3.953345in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{3.957972in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{3.961917in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{3.965495in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{3.968119in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{3.971355in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{3.974222in}{0.392457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.644178in}{4.199427in}}%
\pgfpathlineto{\pgfqpoint{0.840968in}{2.855113in}}%
\pgfpathlineto{\pgfqpoint{1.007096in}{1.190257in}}%
\pgfpathlineto{\pgfqpoint{1.145867in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{1.266948in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{1.374808in}{0.363164in}}%
\pgfpathlineto{\pgfqpoint{1.476062in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.573068in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.745645in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.829592in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.909877in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.986466in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.057707in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.123555in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.186347in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.246318in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.303662in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.358456in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.411041in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.461466in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.509986in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.556641in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.601625in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.645001in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.686842in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.766413in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.804290in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.840981in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.912682in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.947054in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{3.012780in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{3.074783in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.104504in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.161507in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.215399in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.266489in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.314875in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.382014in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.422199in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.460394in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.514172in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.564147in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.595442in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.639714in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.681029in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.733086in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.769444in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.814643in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{3.846284in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{3.885806in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.922486in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.964792in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.996141in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.032535in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.066105in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.097108in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.125829in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.157662in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.186915in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.213775in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.238531in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.265073in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.289324in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.311655in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.335058in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.356381in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.377006in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.395596in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.412474in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.429578in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.445130in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.460732in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.474855in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.488796in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{4.502457in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.514826in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.536930in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.547456in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.557652in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.566888in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.575726in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.584159in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.592158in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.599778in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.606609in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.613770in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.620436in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.626950in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.633067in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.638685in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{4.643981in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.653682in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.658202in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.662232in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.666243in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.669857in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.673288in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.676623in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.679609in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.682371in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.685068in}{0.352703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.655203in}{4.311366in}}%
\pgfpathlineto{\pgfqpoint{0.850863in}{3.389282in}}%
\pgfpathlineto{\pgfqpoint{1.002389in}{1.788241in}}%
\pgfpathlineto{\pgfqpoint{1.118624in}{0.802760in}}%
\pgfpathlineto{\pgfqpoint{1.211867in}{0.459829in}}%
\pgfpathlineto{\pgfqpoint{1.288509in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{1.353234in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{1.410238in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{1.460596in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{1.506093in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.547308in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.584979in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.619054in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{1.681351in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.709263in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.735282in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.759853in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.782919in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{1.804938in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{1.825472in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.844948in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{1.863521in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.881132in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.898024in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{1.914240in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{1.944659in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.972574in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.997904in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.009719in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.032128in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.054658in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.065182in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.085499in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.104331in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.121903in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.137775in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.159422in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.172702in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.185385in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.202852in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.218845in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.229244in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.244103in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.257809in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.274929in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.286779in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.301581in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.311929in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.337011in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.351118in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.361569in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.373739in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.385145in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.395707in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.405649in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.417229in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.428054in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.438200in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.447759in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.458075in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.467781in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{2.476766in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.486418in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.495425in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.504898in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.513538in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.521682in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.530020in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.537888in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.545950in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.553350in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{2.560809in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.568123in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.575064in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.581553in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.587875in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.594214in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.600413in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.606173in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.611857in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.617521in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.623014in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.628359in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.633277in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.638280in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.642915in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.647571in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.651926in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.656040in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.663679in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.667168in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.670706in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.673931in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.677237in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.680265in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.683134in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.685895in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.688203in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.690335in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.686403in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.775473in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.811589in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.825304in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.830319in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.832031in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.832634in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{0.832858in}{4.160300in}}%
\pgfpathlineto{\pgfqpoint{0.832951in}{3.759622in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{3.254746in}}%
\pgfpathlineto{\pgfqpoint{0.833013in}{2.733550in}}%
\pgfpathlineto{\pgfqpoint{0.833025in}{2.267172in}}%
\pgfpathlineto{\pgfqpoint{0.833035in}{1.900180in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.624622in}}%
\pgfpathlineto{\pgfqpoint{0.833072in}{1.413717in}}%
\pgfpathlineto{\pgfqpoint{0.833111in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{0.833181in}{1.132091in}}%
\pgfpathlineto{\pgfqpoint{0.833302in}{1.037100in}}%
\pgfpathlineto{\pgfqpoint{0.833512in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{0.833878in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{0.834506in}{0.855277in}}%
\pgfpathlineto{\pgfqpoint{0.835551in}{0.811966in}}%
\pgfpathlineto{\pgfqpoint{0.837473in}{0.775769in}}%
\pgfpathlineto{\pgfqpoint{0.840689in}{0.743548in}}%
\pgfpathlineto{\pgfqpoint{0.845179in}{0.719277in}}%
\pgfpathlineto{\pgfqpoint{0.850538in}{0.696261in}}%
\pgfpathlineto{\pgfqpoint{0.863949in}{0.656716in}}%
\pgfpathlineto{\pgfqpoint{0.872371in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{0.881710in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{0.901632in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{0.911481in}{0.592064in}}%
\pgfpathlineto{\pgfqpoint{0.930092in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{0.946326in}{0.561307in}}%
\pgfpathlineto{\pgfqpoint{0.953250in}{0.552728in}}%
\pgfpathlineto{\pgfqpoint{0.964458in}{0.541011in}}%
\pgfpathlineto{\pgfqpoint{0.972191in}{0.532433in}}%
\pgfpathlineto{\pgfqpoint{0.978337in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.983543in}{0.514230in}}%
\pgfpathlineto{\pgfqpoint{0.990790in}{0.505442in}}%
\pgfpathlineto{\pgfqpoint{0.995810in}{0.500002in}}%
\pgfpathlineto{\pgfqpoint{1.000855in}{0.492051in}}%
\pgfpathlineto{\pgfqpoint{1.008819in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{1.017875in}{0.481171in}}%
\pgfpathlineto{\pgfqpoint{1.024437in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{1.033862in}{0.471965in}}%
\pgfpathlineto{\pgfqpoint{1.042363in}{0.468199in}}%
\pgfpathlineto{\pgfqpoint{1.052666in}{0.464014in}}%
\pgfpathlineto{\pgfqpoint{1.060059in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{1.069084in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{1.075338in}{0.454389in}}%
\pgfpathlineto{\pgfqpoint{1.083542in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{1.092167in}{0.446439in}}%
\pgfpathlineto{\pgfqpoint{1.102778in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{1.110985in}{0.441208in}}%
\pgfpathlineto{\pgfqpoint{1.120626in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{1.129870in}{0.434931in}}%
\pgfpathlineto{\pgfqpoint{1.138933in}{0.433048in}}%
\pgfpathlineto{\pgfqpoint{1.147578in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{1.157514in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{1.167147in}{0.427817in}}%
\pgfpathlineto{\pgfqpoint{1.176106in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{1.185018in}{0.424260in}}%
\pgfpathlineto{\pgfqpoint{1.194870in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{1.204577in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.214197in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.224821in}{0.418820in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{0.418402in}}%
\pgfpathlineto{\pgfqpoint{1.246355in}{0.416309in}}%
\pgfpathlineto{\pgfqpoint{1.259221in}{0.415054in}}%
\pgfpathlineto{\pgfqpoint{1.272516in}{0.413798in}}%
\pgfpathlineto{\pgfqpoint{1.289505in}{0.412543in}}%
\pgfpathlineto{\pgfqpoint{1.308031in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{1.340482in}{0.408777in}}%
\pgfpathlineto{\pgfqpoint{1.399108in}{0.407522in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{0.405429in}}%
\pgfpathlineto{\pgfqpoint{1.690163in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{1.927727in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{2.202889in}{0.401245in}}%
\pgfpathlineto{\pgfqpoint{2.502837in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{2.792404in}{0.397897in}}%
\pgfpathlineto{\pgfqpoint{3.050616in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{3.257714in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{3.433239in}{0.395805in}}%
\pgfpathlineto{\pgfqpoint{3.570345in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{3.675247in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{3.755309in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{3.813215in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{3.860263in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{3.894869in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{3.923129in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{3.946457in}{0.393712in}}%
\pgfpathlineto{\pgfqpoint{3.964172in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{3.978165in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{3.989620in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{3.998903in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{4.007865in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.014767in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.020684in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{4.026110in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{4.031151in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.034637in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{4.037465in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{4.040502in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{4.043524in}{0.392457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.599320in}{4.201938in}}%
\pgfpathlineto{\pgfqpoint{0.773599in}{2.860763in}}%
\pgfpathlineto{\pgfqpoint{0.933263in}{1.529422in}}%
\pgfpathlineto{\pgfqpoint{1.072950in}{1.018896in}}%
\pgfpathlineto{\pgfqpoint{1.197346in}{0.833936in}}%
\pgfpathlineto{\pgfqpoint{1.311256in}{0.765308in}}%
\pgfpathlineto{\pgfqpoint{1.417892in}{0.724507in}}%
\pgfpathlineto{\pgfqpoint{1.518544in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{1.613758in}{0.671363in}}%
\pgfpathlineto{\pgfqpoint{1.703801in}{0.650230in}}%
\pgfpathlineto{\pgfqpoint{1.788752in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{1.868396in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{1.946723in}{0.615498in}}%
\pgfpathlineto{\pgfqpoint{2.021510in}{0.608802in}}%
\pgfpathlineto{\pgfqpoint{2.092810in}{0.600015in}}%
\pgfpathlineto{\pgfqpoint{2.160964in}{0.592692in}}%
\pgfpathlineto{\pgfqpoint{2.225916in}{0.585996in}}%
\pgfpathlineto{\pgfqpoint{2.287915in}{0.580975in}}%
\pgfpathlineto{\pgfqpoint{2.347334in}{0.574907in}}%
\pgfpathlineto{\pgfqpoint{2.404072in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{2.456745in}{0.563190in}}%
\pgfpathlineto{\pgfqpoint{2.507350in}{0.559633in}}%
\pgfpathlineto{\pgfqpoint{2.556058in}{0.554402in}}%
\pgfpathlineto{\pgfqpoint{2.602908in}{0.549799in}}%
\pgfpathlineto{\pgfqpoint{2.648103in}{0.546870in}}%
\pgfpathlineto{\pgfqpoint{2.691680in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.774387in}{0.537873in}}%
\pgfpathlineto{\pgfqpoint{2.813699in}{0.533897in}}%
\pgfpathlineto{\pgfqpoint{2.851681in}{0.531805in}}%
\pgfpathlineto{\pgfqpoint{2.923974in}{0.526784in}}%
\pgfpathlineto{\pgfqpoint{2.958493in}{0.524900in}}%
\pgfpathlineto{\pgfqpoint{3.024330in}{0.520716in}}%
\pgfpathlineto{\pgfqpoint{3.086309in}{0.516113in}}%
\pgfpathlineto{\pgfqpoint{3.116759in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{3.175063in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{3.230141in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{3.282218in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{3.331492in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{3.400787in}{0.497491in}}%
\pgfpathlineto{\pgfqpoint{3.444067in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{3.485244in}{0.493934in}}%
\pgfpathlineto{\pgfqpoint{3.543399in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{3.597697in}{0.486820in}}%
\pgfpathlineto{\pgfqpoint{3.631864in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{3.680347in}{0.482008in}}%
\pgfpathlineto{\pgfqpoint{3.725813in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{3.781974in}{0.477823in}}%
\pgfpathlineto{\pgfqpoint{3.821071in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{3.869755in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{3.903956in}{0.469873in}}%
\pgfpathlineto{\pgfqpoint{3.946614in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{4.031507in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{4.064121in}{0.459620in}}%
\pgfpathlineto{\pgfqpoint{4.101785in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{4.136525in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{4.168714in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{4.198962in}{0.451460in}}%
\pgfpathlineto{\pgfqpoint{4.233475in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{4.265292in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{4.294921in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{4.322241in}{0.443509in}}%
\pgfpathlineto{\pgfqpoint{4.351286in}{0.441417in}}%
\pgfpathlineto{\pgfqpoint{4.378038in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{4.402836in}{0.437023in}}%
\pgfpathlineto{\pgfqpoint{4.428285in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{4.451444in}{0.434303in}}%
\pgfpathlineto{\pgfqpoint{4.475289in}{0.432629in}}%
\pgfpathlineto{\pgfqpoint{4.497029in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{4.517232in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{4.537865in}{0.425515in}}%
\pgfpathlineto{\pgfqpoint{4.556482in}{0.424260in}}%
\pgfpathlineto{\pgfqpoint{4.575072in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{4.592129in}{0.421331in}}%
\pgfpathlineto{\pgfqpoint{4.608809in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{4.625183in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{4.639788in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{4.652824in}{0.414635in}}%
\pgfpathlineto{\pgfqpoint{4.665479in}{0.413798in}}%
\pgfpathlineto{\pgfqpoint{4.678163in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{4.690721in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{4.702097in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{4.712959in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{4.723647in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{4.733968in}{0.405848in}}%
\pgfpathlineto{\pgfqpoint{4.744192in}{0.404174in}}%
\pgfpathlineto{\pgfqpoint{4.753064in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{4.762151in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{4.769824in}{0.401245in}}%
\pgfpathlineto{\pgfqpoint{4.777472in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{4.784454in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{4.791403in}{0.397897in}}%
\pgfpathlineto{\pgfqpoint{4.798017in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{4.804254in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{4.809925in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{4.816123in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{4.826620in}{0.391201in}}%
\pgfpathlineto{\pgfqpoint{4.831397in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{4.835596in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{4.840073in}{0.388691in}}%
\pgfpathlineto{\pgfqpoint{4.844140in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{4.848136in}{0.386598in}}%
\pgfpathlineto{\pgfqpoint{4.852249in}{0.385761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.626491in}{4.312830in}}%
\pgfpathlineto{\pgfqpoint{0.803419in}{3.376309in}}%
\pgfpathlineto{\pgfqpoint{0.947539in}{1.859798in}}%
\pgfpathlineto{\pgfqpoint{1.063094in}{1.018059in}}%
\pgfpathlineto{\pgfqpoint{1.157078in}{0.692913in}}%
\pgfpathlineto{\pgfqpoint{1.236246in}{0.592482in}}%
\pgfpathlineto{\pgfqpoint{1.304917in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{1.365046in}{0.520088in}}%
\pgfpathlineto{\pgfqpoint{1.418881in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{1.467467in}{0.483682in}}%
\pgfpathlineto{\pgfqpoint{1.511684in}{0.474057in}}%
\pgfpathlineto{\pgfqpoint{1.552467in}{0.465688in}}%
\pgfpathlineto{\pgfqpoint{1.590220in}{0.458365in}}%
\pgfpathlineto{\pgfqpoint{1.625392in}{0.452297in}}%
\pgfpathlineto{\pgfqpoint{1.658455in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{1.689705in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{1.718538in}{0.437651in}}%
\pgfpathlineto{\pgfqpoint{1.745075in}{0.434303in}}%
\pgfpathlineto{\pgfqpoint{1.770207in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{1.794252in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{1.817150in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.838998in}{0.420075in}}%
\pgfpathlineto{\pgfqpoint{1.859898in}{0.417983in}}%
\pgfpathlineto{\pgfqpoint{1.879789in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{1.898773in}{0.415054in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{1.951521in}{0.410032in}}%
\pgfpathlineto{\pgfqpoint{1.967644in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.983095in}{0.407103in}}%
\pgfpathlineto{\pgfqpoint{2.012585in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{2.026600in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{2.053072in}{0.398315in}}%
\pgfpathlineto{\pgfqpoint{2.077652in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{2.089345in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{2.113627in}{0.393712in}}%
\pgfpathlineto{\pgfqpoint{2.137030in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{2.158689in}{0.390783in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{0.389109in}}%
\pgfpathlineto{\pgfqpoint{2.202948in}{0.387017in}}%
\pgfpathlineto{\pgfqpoint{2.218936in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{2.234022in}{0.385343in}}%
\pgfpathlineto{\pgfqpoint{2.255162in}{0.384088in}}%
\pgfpathlineto{\pgfqpoint{2.275907in}{0.381577in}}%
\pgfpathlineto{\pgfqpoint{2.289174in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{2.308081in}{0.378648in}}%
\pgfpathlineto{\pgfqpoint{2.325743in}{0.378229in}}%
\pgfpathlineto{\pgfqpoint{2.347569in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{2.362646in}{0.374044in}}%
\pgfpathlineto{\pgfqpoint{2.381207in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{2.394074in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{2.410489in}{0.371534in}}%
\pgfpathlineto{\pgfqpoint{2.425698in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{2.443090in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{2.456088in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{2.485025in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.498203in}{0.364838in}}%
\pgfpathlineto{\pgfqpoint{2.510236in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{2.523764in}{0.363583in}}%
\pgfpathlineto{\pgfqpoint{2.536150in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{2.547601in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{2.570362in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{2.581119in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{2.590923in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.601626in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.611275in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.621331in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{2.630664in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.639487in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{2.648557in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{2.657011in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.665554in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{2.673369in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{2.681165in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{2.688877in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.696095in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.703001in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{2.709767in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.716700in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{2.723434in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.729600in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{2.735877in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.747321in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.752368in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.756970in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.761778in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.766284in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.770918in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.779587in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.784080in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.788471in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.792438in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.796430in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.800185in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.804066in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.807573in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.810963in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.814085in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.816972in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.820005in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.822927in}{0.342869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.705665in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.820555in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.884794in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.915262in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{0.928866in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{0.935277in}{4.387944in}}%
\pgfpathlineto{\pgfqpoint{0.938686in}{4.288769in}}%
\pgfpathlineto{\pgfqpoint{0.940724in}{4.052337in}}%
\pgfpathlineto{\pgfqpoint{0.942071in}{3.651031in}}%
\pgfpathlineto{\pgfqpoint{0.943075in}{3.175447in}}%
\pgfpathlineto{\pgfqpoint{0.943698in}{2.663876in}}%
\pgfpathlineto{\pgfqpoint{0.944192in}{2.236625in}}%
\pgfpathlineto{\pgfqpoint{0.944536in}{1.889091in}}%
\pgfpathlineto{\pgfqpoint{0.944763in}{1.628597in}}%
\pgfpathlineto{\pgfqpoint{0.944940in}{1.409323in}}%
\pgfpathlineto{\pgfqpoint{0.945083in}{1.246122in}}%
\pgfpathlineto{\pgfqpoint{0.945240in}{1.121211in}}%
\pgfpathlineto{\pgfqpoint{0.945404in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{0.945654in}{0.937505in}}%
\pgfpathlineto{\pgfqpoint{0.946044in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{0.946699in}{0.827868in}}%
\pgfpathlineto{\pgfqpoint{0.947768in}{0.784975in}}%
\pgfpathlineto{\pgfqpoint{0.949530in}{0.753381in}}%
\pgfpathlineto{\pgfqpoint{0.952289in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{0.956368in}{0.692704in}}%
\pgfpathlineto{\pgfqpoint{0.962022in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{0.978337in}{0.627215in}}%
\pgfpathlineto{\pgfqpoint{0.988684in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{1.000004in}{0.601898in}}%
\pgfpathlineto{\pgfqpoint{1.024561in}{0.579301in}}%
\pgfpathlineto{\pgfqpoint{1.036686in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{0.559005in}}%
\pgfpathlineto{\pgfqpoint{1.077739in}{0.542267in}}%
\pgfpathlineto{\pgfqpoint{1.085830in}{0.536408in}}%
\pgfpathlineto{\pgfqpoint{1.099452in}{0.524900in}}%
\pgfpathlineto{\pgfqpoint{1.110020in}{0.518414in}}%
\pgfpathlineto{\pgfqpoint{1.117897in}{0.512347in}}%
\pgfpathlineto{\pgfqpoint{1.124270in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{1.132381in}{0.496236in}}%
\pgfpathlineto{\pgfqpoint{1.137382in}{0.489959in}}%
\pgfpathlineto{\pgfqpoint{1.142411in}{0.487030in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{1.159031in}{0.473429in}}%
\pgfpathlineto{\pgfqpoint{1.164688in}{0.471546in}}%
\pgfpathlineto{\pgfqpoint{1.172853in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{1.180126in}{0.463596in}}%
\pgfpathlineto{\pgfqpoint{1.188428in}{0.457737in}}%
\pgfpathlineto{\pgfqpoint{1.194193in}{0.452716in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{0.449159in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{0.448531in}}%
\pgfpathlineto{\pgfqpoint{1.213784in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{1.220839in}{0.441836in}}%
\pgfpathlineto{\pgfqpoint{1.229312in}{0.440999in}}%
\pgfpathlineto{\pgfqpoint{1.235699in}{0.438279in}}%
\pgfpathlineto{\pgfqpoint{1.243411in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{1.250965in}{0.433885in}}%
\pgfpathlineto{\pgfqpoint{1.258433in}{0.433048in}}%
\pgfpathlineto{\pgfqpoint{1.265539in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{1.273939in}{0.427817in}}%
\pgfpathlineto{\pgfqpoint{1.281824in}{0.427189in}}%
\pgfpathlineto{\pgfqpoint{1.289440in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{1.296919in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{0.424260in}}%
\pgfpathlineto{\pgfqpoint{1.313878in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.322052in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{1.331073in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{1.340016in}{0.418820in}}%
\pgfpathlineto{\pgfqpoint{1.350074in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{1.360277in}{0.416728in}}%
\pgfpathlineto{\pgfqpoint{1.370939in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{1.383591in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.396183in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{1.410336in}{0.411288in}}%
\pgfpathlineto{\pgfqpoint{1.424382in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.438637in}{0.409195in}}%
\pgfpathlineto{\pgfqpoint{1.452417in}{0.408777in}}%
\pgfpathlineto{\pgfqpoint{1.463996in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{1.473111in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.480265in}{0.406266in}}%
\pgfpathlineto{\pgfqpoint{1.485670in}{0.408358in}}%
\pgfpathlineto{\pgfqpoint{1.489827in}{0.407522in}}%
\pgfpathlineto{\pgfqpoint{1.492778in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.495036in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.496783in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{1.498174in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{1.499177in}{0.405429in}}%
\pgfpathlineto{\pgfqpoint{1.499911in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{1.500483in}{0.405848in}}%
\pgfpathlineto{\pgfqpoint{1.501030in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.501488in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.501795in}{0.404174in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{1.502214in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.502443in}{0.406266in}}%
\pgfpathlineto{\pgfqpoint{1.502641in}{0.404592in}}%
\pgfpathlineto{\pgfqpoint{1.502895in}{0.405848in}}%
\pgfpathlineto{\pgfqpoint{1.503088in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.503252in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{1.503394in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{1.503529in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{1.503696in}{0.405848in}}%
\pgfpathlineto{\pgfqpoint{1.503873in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{1.503991in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{1.504086in}{0.404383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.624147in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{0.787209in}{3.579055in}}%
\pgfpathlineto{\pgfqpoint{0.941857in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{1.313913in}}%
\pgfpathlineto{\pgfqpoint{1.192347in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{1.269861in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{1.320233in}{0.435559in}}%
\pgfpathlineto{\pgfqpoint{1.351184in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.373520in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.390185in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{1.403859in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.415946in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.426926in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.436824in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.445839in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.454345in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{1.470338in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.477594in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.484940in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.491676in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.498397in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.504379in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.510576in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.516381in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.522164in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{1.538207in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.543348in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.553146in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{1.557745in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.567305in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.576480in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.580847in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.589439in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.597626in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{1.605532in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.613224in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.624463in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.631648in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.638211in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.647974in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.657581in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.663895in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.681581in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.692922in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.701303in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{1.712293in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.720226in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.730428in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.740287in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.751980in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.761137in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.772038in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.782616in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.792662in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.802546in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.813833in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.824689in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.835125in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.845181in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.856412in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.867259in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.877648in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.889014in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.899863in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.911737in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.922891in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.933793in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.956225in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.967807in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.978775in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.990376in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.013604in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.024240in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.035314in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.046647in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.058079in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.068836in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.079890in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{2.090960in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{2.102007in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{2.113079in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{2.123557in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{2.134359in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.144617in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{2.155308in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{2.165818in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{2.175968in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.186143in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.196346in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.206056in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.216000in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.225476in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.235154in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{2.244387in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.253597in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{2.263036in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{2.272474in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.281795in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.291008in}{0.350401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.611282in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.718621in}{4.348609in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{4.108829in}}%
\pgfpathlineto{\pgfqpoint{0.897988in}{3.732003in}}%
\pgfpathlineto{\pgfqpoint{0.978205in}{3.246586in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{2.724344in}}%
\pgfpathlineto{\pgfqpoint{1.122477in}{2.270311in}}%
\pgfpathlineto{\pgfqpoint{1.188110in}{1.867749in}}%
\pgfpathlineto{\pgfqpoint{1.250120in}{1.546160in}}%
\pgfpathlineto{\pgfqpoint{1.307338in}{1.285248in}}%
\pgfpathlineto{\pgfqpoint{1.359008in}{1.068275in}}%
\pgfpathlineto{\pgfqpoint{1.405573in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{1.447501in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.484849in}{0.693332in}}%
\pgfpathlineto{\pgfqpoint{1.518505in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{1.548890in}{0.552310in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{0.501676in}}%
\pgfpathlineto{\pgfqpoint{1.600956in}{0.471128in}}%
\pgfpathlineto{\pgfqpoint{1.623187in}{0.444346in}}%
\pgfpathlineto{\pgfqpoint{1.643464in}{0.423842in}}%
\pgfpathlineto{\pgfqpoint{1.662204in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{1.679305in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{1.695236in}{0.389109in}}%
\pgfpathlineto{\pgfqpoint{1.709650in}{0.382832in}}%
\pgfpathlineto{\pgfqpoint{1.723178in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.371952in}}%
\pgfpathlineto{\pgfqpoint{1.758751in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.769078in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.778823in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.796598in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.804907in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.820348in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.834485in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.840883in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.853168in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.864682in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.875407in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.885562in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.899687in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{1.908646in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.917071in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{1.928871in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.939059in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.945987in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{1.956253in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.966244in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.978888in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.999068in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.007434in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.030076in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.043202in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.053369in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.065785in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.077711in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.089155in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.100173in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.112695in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.124736in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.136502in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.147934in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.160038in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.171076in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.181627in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.193334in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.204520in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.216377in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.227760in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.238688in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.250371in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.261440in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.273203in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.284262in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.295776in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.307753in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.319209in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.330023in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.352459in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.363703in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.374325in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.384838in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.395228in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.405695in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.416135in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.425719in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.435671in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.444846in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.463330in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.471960in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.480379in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.488844in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.496338in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.504144in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.511362in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.518453in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.525087in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.531196in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.537163in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.542535in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.547293in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.552065in}{0.347263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.651139in}{4.314295in}}%
\pgfpathlineto{\pgfqpoint{0.873306in}{3.325048in}}%
\pgfpathlineto{\pgfqpoint{1.067512in}{1.487785in}}%
\pgfpathlineto{\pgfqpoint{1.232908in}{0.537245in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{1.502440in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.618118in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.724704in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.826468in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.922272in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.011099in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.096660in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.180298in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.261385in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.338641in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.411559in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.478522in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.542375in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.603337in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.661572in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.717275in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.770619in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.871064in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{2.918361in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.963838in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.049851in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.090638in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.129955in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.205652in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.242694in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.313296in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.379626in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.411316in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.472028in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.529344in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{3.583452in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.634680in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.706455in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.751229in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.791534in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.847366in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{3.931202in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.976569in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.018708in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.106076in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.150213in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.180837in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.218828in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.253743in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.293679in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.322945in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.356580in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.387324in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.441536in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.470046in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.495928in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.519978in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.542889in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.567352in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.589654in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.610016in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.631269in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.650552in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.670240in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.688114in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.704341in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.735448in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.750208in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.763594in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.776763in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.789634in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.801174in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.811667in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.821877in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.831832in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.841299in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.849854in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.865843in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.873260in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.880283in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.886606in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.892808in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.898361in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.903848in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{4.908966in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.913746in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.918262in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.922637in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.926752in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.930995in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.934775in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.938482in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.941815in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.944969in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.947990in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.950755in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.953413in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.955894in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.660718in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.869898in}{3.881395in}}%
\pgfpathlineto{\pgfqpoint{1.042918in}{2.481635in}}%
\pgfpathlineto{\pgfqpoint{1.183329in}{1.196743in}}%
\pgfpathlineto{\pgfqpoint{1.296357in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{1.389008in}{0.396641in}}%
\pgfpathlineto{\pgfqpoint{1.465491in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{1.530337in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{1.586595in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{1.684042in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.724535in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.761984in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.796654in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.828859in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.859844in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.889776in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{1.918402in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.945399in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.970437in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.994360in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.017222in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.039342in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.060524in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.081047in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.100786in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.139345in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.157796in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.175542in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.209517in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.225709in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.256596in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.285827in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.299842in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.326736in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.352423in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.378149in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.402869in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.437578in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.480619in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.510609in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.538758in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.556669in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.582260in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.606600in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.637107in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.658568in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.685733in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.705039in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.729476in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.752504in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.800219in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{2.824451in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.847774in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.871157in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.893106in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.918187in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.941964in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.964310in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.985538in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.008949in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.031090in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.051829in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.074373in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.095637in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.117952in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.138558in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.157534in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.177411in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.196140in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.216521in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.236008in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.255946in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.295350in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.313339in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.331704in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.350249in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.368797in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.386487in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.404258in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.421797in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.439203in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.456363in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.472592in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.489225in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.504884in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.521040in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.536687in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.552118in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.567033in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.582034in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.595534in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.609230in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.622048in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.635213in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.647939in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.660109in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{3.672416in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.684123in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.695629in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.707028in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.400283in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.408101in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.416143in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.424215in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.432263in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.440280in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.448264in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.456210in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.464118in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.471994in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.479835in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.487632in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.503096in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.510764in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.518391in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.525977in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.533524in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.541032in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.548503in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{0.555938in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{0.563319in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.570649in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.577944in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{0.585205in}{4.421003in}}%
\pgfpathlineto{\pgfqpoint{0.592431in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.606786in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{0.613917in}{4.398824in}}%
\pgfpathlineto{\pgfqpoint{0.621016in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.635127in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{0.642138in}{4.373298in}}%
\pgfpathlineto{\pgfqpoint{0.656077in}{4.356141in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{0.676786in}{4.334800in}}%
\pgfpathlineto{\pgfqpoint{0.690465in}{4.317224in}}%
\pgfpathlineto{\pgfqpoint{0.704047in}{4.293372in}}%
\pgfpathlineto{\pgfqpoint{0.717592in}{4.271193in}}%
\pgfpathlineto{\pgfqpoint{0.731046in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{0.751068in}{4.206331in}}%
\pgfpathlineto{\pgfqpoint{0.764313in}{4.177876in}}%
\pgfpathlineto{\pgfqpoint{0.777475in}{4.146491in}}%
\pgfpathlineto{\pgfqpoint{0.797064in}{4.093137in}}%
\pgfpathlineto{\pgfqpoint{0.816473in}{4.040620in}}%
\pgfpathlineto{\pgfqpoint{0.829315in}{3.998355in}}%
\pgfpathlineto{\pgfqpoint{0.848433in}{3.943327in}}%
\pgfpathlineto{\pgfqpoint{0.867380in}{3.870096in}}%
\pgfpathlineto{\pgfqpoint{0.892380in}{3.773850in}}%
\pgfpathlineto{\pgfqpoint{0.910879in}{3.696225in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{3.583867in}}%
\pgfpathlineto{\pgfqpoint{0.953208in}{3.495153in}}%
\pgfpathlineto{\pgfqpoint{0.976982in}{3.364592in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{3.225035in}}%
\pgfpathlineto{\pgfqpoint{1.029574in}{3.026474in}}%
\pgfpathlineto{\pgfqpoint{1.052584in}{2.863901in}}%
\pgfpathlineto{\pgfqpoint{1.081060in}{2.649229in}}%
\pgfpathlineto{\pgfqpoint{1.109286in}{2.431419in}}%
\pgfpathlineto{\pgfqpoint{1.137331in}{2.220514in}}%
\pgfpathlineto{\pgfqpoint{1.165289in}{2.000821in}}%
\pgfpathlineto{\pgfqpoint{1.198805in}{1.743884in}}%
\pgfpathlineto{\pgfqpoint{1.232325in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{1.265880in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{1.338307in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{1.376801in}{0.817616in}}%
\pgfpathlineto{\pgfqpoint{1.414338in}{0.715929in}}%
\pgfpathlineto{\pgfqpoint{1.455516in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{1.494066in}{0.565910in}}%
\pgfpathlineto{\pgfqpoint{1.534282in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{1.571856in}{0.480334in}}%
\pgfpathlineto{\pgfqpoint{1.607571in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{1.647906in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.693009in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.924619in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.039044in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.155616in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.398770in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.527562in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.657825in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.914220in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.047017in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.180524in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{3.311951in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.432670in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.667070in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.770633in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.861534in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.942602in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.014318in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.079393in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.134368in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.193437in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.242918in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.288144in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.327068in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.357111in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.384880in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.411271in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.434870in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{4.456400in}{0.353749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.686408in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.775481in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.811582in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.825306in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.830329in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.832040in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.832642in}{4.374554in}}%
\pgfpathlineto{\pgfqpoint{0.832867in}{4.146073in}}%
\pgfpathlineto{\pgfqpoint{0.832960in}{3.738280in}}%
\pgfpathlineto{\pgfqpoint{0.833003in}{3.241146in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{2.716811in}}%
\pgfpathlineto{\pgfqpoint{0.833034in}{2.253154in}}%
\pgfpathlineto{\pgfqpoint{0.833044in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{0.833058in}{1.598259in}}%
\pgfpathlineto{\pgfqpoint{0.833081in}{1.394886in}}%
\pgfpathlineto{\pgfqpoint{0.833121in}{1.236916in}}%
\pgfpathlineto{\pgfqpoint{0.833192in}{1.109703in}}%
\pgfpathlineto{\pgfqpoint{0.833315in}{1.019733in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{0.944201in}}%
\pgfpathlineto{\pgfqpoint{0.833895in}{0.883105in}}%
\pgfpathlineto{\pgfqpoint{0.834515in}{0.831843in}}%
\pgfpathlineto{\pgfqpoint{0.835531in}{0.797739in}}%
\pgfpathlineto{\pgfqpoint{0.837309in}{0.761332in}}%
\pgfpathlineto{\pgfqpoint{0.840455in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{0.844828in}{0.702120in}}%
\pgfpathlineto{\pgfqpoint{0.849882in}{0.677430in}}%
\pgfpathlineto{\pgfqpoint{0.863245in}{0.645209in}}%
\pgfpathlineto{\pgfqpoint{0.871742in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{0.881064in}{0.615916in}}%
\pgfpathlineto{\pgfqpoint{0.901260in}{0.594365in}}%
\pgfpathlineto{\pgfqpoint{0.911545in}{0.583904in}}%
\pgfpathlineto{\pgfqpoint{0.930724in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{0.946924in}{0.557331in}}%
\pgfpathlineto{\pgfqpoint{0.953847in}{0.549381in}}%
\pgfpathlineto{\pgfqpoint{0.965594in}{0.535990in}}%
\pgfpathlineto{\pgfqpoint{0.973631in}{0.522390in}}%
\pgfpathlineto{\pgfqpoint{0.980006in}{0.513811in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{0.507534in}}%
\pgfpathlineto{\pgfqpoint{0.992038in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{0.996895in}{0.494771in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{0.487866in}}%
\pgfpathlineto{\pgfqpoint{1.010335in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{1.019776in}{0.474476in}}%
\pgfpathlineto{\pgfqpoint{1.026259in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{1.035536in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{1.044162in}{0.461085in}}%
\pgfpathlineto{\pgfqpoint{1.054775in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{1.061966in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{1.070861in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{1.077238in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{1.085551in}{0.443091in}}%
\pgfpathlineto{\pgfqpoint{1.093808in}{0.440999in}}%
\pgfpathlineto{\pgfqpoint{1.104077in}{0.438279in}}%
\pgfpathlineto{\pgfqpoint{1.111723in}{0.435140in}}%
\pgfpathlineto{\pgfqpoint{1.120836in}{0.433048in}}%
\pgfpathlineto{\pgfqpoint{1.130279in}{0.431583in}}%
\pgfpathlineto{\pgfqpoint{1.139181in}{0.429700in}}%
\pgfpathlineto{\pgfqpoint{1.147477in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{1.157320in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{1.167021in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{1.176227in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{1.184923in}{0.422586in}}%
\pgfpathlineto{\pgfqpoint{1.195077in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{1.204689in}{0.420285in}}%
\pgfpathlineto{\pgfqpoint{1.214672in}{0.420494in}}%
\pgfpathlineto{\pgfqpoint{1.225577in}{0.418402in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{0.417146in}}%
\pgfpathlineto{\pgfqpoint{1.249453in}{0.415054in}}%
\pgfpathlineto{\pgfqpoint{1.262313in}{0.414635in}}%
\pgfpathlineto{\pgfqpoint{1.275947in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.293414in}{0.410869in}}%
\pgfpathlineto{\pgfqpoint{1.313556in}{0.410032in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.516288in}{0.406266in}}%
\pgfpathlineto{\pgfqpoint{1.706448in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{1.956306in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{2.238666in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{2.552353in}{0.398734in}}%
\pgfpathlineto{\pgfqpoint{2.863803in}{0.397478in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{0.397478in}}%
\pgfpathlineto{\pgfqpoint{3.374165in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{3.741193in}{0.395805in}}%
\pgfpathlineto{\pgfqpoint{3.875418in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{3.984108in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{4.068951in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{4.139933in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{4.192512in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{4.238643in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{4.275589in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{4.306576in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.331385in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{4.352655in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{4.372558in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.392157in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{4.408162in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{4.422644in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{4.434721in}{0.392038in}}%
\pgfpathlineto{\pgfqpoint{4.445215in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{4.455658in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{4.465259in}{0.391620in}}%
\pgfpathlineto{\pgfqpoint{4.472494in}{0.391620in}}%
\pgfpathlineto{\pgfqpoint{4.480267in}{0.391829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.393446in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.395805in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.397927in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.399821in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.401517in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.403032in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.404383in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.405589in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.406663in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.407622in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.408478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.409240in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.409921in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.410528in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.411069in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.411552in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.411983in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.412367in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.412710in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413015in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413287in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413530in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413746in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.413939in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414110in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414262in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414520in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414627in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414723in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414884in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.414951in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415153in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415190in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415253in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415302in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415340in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415371in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415406in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415422in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415435in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415450in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415459in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415464in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415470in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415472in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415476in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415480in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415480in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415479in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415478in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415476in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.485865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184980in}{2.787622in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{2.787622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898987in}{2.787622in}}{\pgfqpoint{5.898987in}{2.857067in}}%
\pgfpathlineto{\pgfqpoint{5.898987in}{4.273985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898987in}{4.343429in}}{\pgfqpoint{5.829543in}{4.343429in}}%
\pgfpathlineto{\pgfqpoint{4.184980in}{4.343429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115535in}{4.343429in}}{\pgfqpoint{4.115535in}{4.273985in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{2.857067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115535in}{2.787622in}}{\pgfqpoint{4.184980in}{2.787622in}}%
\pgfpathlineto{\pgfqpoint{4.184980in}{2.787622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254424in}{4.083013in}}%
\pgfpathlineto{\pgfqpoint{4.601646in}{4.083013in}}%
\pgfpathlineto{\pgfqpoint{4.948869in}{4.083013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226646in,y=3.961485in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{CW}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.254424in}{3.599133in}}%
\pgfpathlineto{\pgfqpoint{4.601646in}{3.599133in}}%
\pgfpathlineto{\pgfqpoint{4.948869in}{3.599133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226646in,y=3.477605in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{DF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.254424in}{3.115252in}}%
\pgfpathlineto{\pgfqpoint{4.601646in}{3.115252in}}%
\pgfpathlineto{\pgfqpoint{4.948869in}{3.115252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226646in,y=2.993725in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{FAB}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_l2plus2_0time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.269763in}{4.669847in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269763in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269763in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391551in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527761in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.527761in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527761in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527761in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.663970in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.663970in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663970in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663970in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.800179in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.800179in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800179in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800179in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.936389in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.936389in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936389in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936389in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072598in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.072598in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.279601in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{1.169334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{1.169334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.116527in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{2.006261in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{2.006261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.006261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.953454in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{2.843187in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{2.843187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.843187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.790381in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{3.680114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{3.680114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.627307in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{4.517040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.464234in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406511in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.410685in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.415382in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.420430in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.425700in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.431113in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.436615in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.442174in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.447767in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.453381in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.459001in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.464625in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.470244in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.475855in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.481456in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.487042in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.492613in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.498168in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.503706in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.509227in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.514728in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.520211in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.525674in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.531118in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.536542in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.541945in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.552690in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.558034in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.563356in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.573938in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.579202in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{0.589666in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.600048in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{0.605210in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{0.615468in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{0.625651in}{4.361791in}}%
\pgfpathlineto{\pgfqpoint{0.635753in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.645777in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.660667in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{0.670500in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{0.680254in}{4.296929in}}%
\pgfpathlineto{\pgfqpoint{0.694744in}{4.280190in}}%
\pgfpathlineto{\pgfqpoint{0.709072in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{0.718531in}{4.242947in}}%
\pgfpathlineto{\pgfqpoint{0.732589in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{0.746489in}{4.196079in}}%
\pgfpathlineto{\pgfqpoint{0.764776in}{4.156743in}}%
\pgfpathlineto{\pgfqpoint{0.778320in}{4.127451in}}%
\pgfpathlineto{\pgfqpoint{0.796148in}{4.084349in}}%
\pgfpathlineto{\pgfqpoint{0.809357in}{4.050454in}}%
\pgfpathlineto{\pgfqpoint{0.826757in}{3.996054in}}%
\pgfpathlineto{\pgfqpoint{0.843922in}{3.940398in}}%
\pgfpathlineto{\pgfqpoint{0.865065in}{3.865912in}}%
\pgfpathlineto{\pgfqpoint{0.881741in}{3.793936in}}%
\pgfpathlineto{\pgfqpoint{0.902279in}{3.697271in}}%
\pgfpathlineto{\pgfqpoint{0.922509in}{3.570476in}}%
\pgfpathlineto{\pgfqpoint{0.942448in}{3.420248in}}%
\pgfpathlineto{\pgfqpoint{0.962091in}{3.245330in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{2.972911in}}%
\pgfpathlineto{\pgfqpoint{1.008288in}{2.685008in}}%
\pgfpathlineto{\pgfqpoint{1.030884in}{2.364465in}}%
\pgfpathlineto{\pgfqpoint{1.053293in}{2.014211in}}%
\pgfpathlineto{\pgfqpoint{1.079339in}{1.615834in}}%
\pgfpathlineto{\pgfqpoint{1.105511in}{1.281901in}}%
\pgfpathlineto{\pgfqpoint{1.132025in}{1.019106in}}%
\pgfpathlineto{\pgfqpoint{1.163007in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{1.194921in}{0.619473in}}%
\pgfpathlineto{\pgfqpoint{1.232002in}{0.502303in}}%
\pgfpathlineto{\pgfqpoint{1.270191in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{1.309174in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{1.352886in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{1.396615in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.444649in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.492668in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.544999in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.601683in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.658981in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.717454in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.782562in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.855551in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.937680in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.023813in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.118760in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.329900in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.442394in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.552286in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.669152in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.781678in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.899537in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.017287in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.134804in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.251762in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.372361in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.488676in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.612923in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.733541in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.861982in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.991320in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.121339in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.259392in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.398732in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.542855in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.695103in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403849in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405150in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.406925in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.409028in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.411353in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.413832in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.416418in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.419079in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.421793in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.424541in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.427314in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.430101in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.432897in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.435698in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.438499in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.441298in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.444094in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.446885in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.449671in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.452449in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.455221in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.457985in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.460743in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.463491in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.466231in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.468965in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{0.474400in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.477107in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.479805in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{0.485177in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.487852in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.493177in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{0.498472in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{0.501111in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{0.506363in}{4.299858in}}%
\pgfpathlineto{\pgfqpoint{0.511588in}{4.276424in}}%
\pgfpathlineto{\pgfqpoint{0.516787in}{4.252572in}}%
\pgfpathlineto{\pgfqpoint{0.521962in}{4.227045in}}%
\pgfpathlineto{\pgfqpoint{0.529679in}{4.185617in}}%
\pgfpathlineto{\pgfqpoint{0.534796in}{4.151722in}}%
\pgfpathlineto{\pgfqpoint{0.539890in}{4.121593in}}%
\pgfpathlineto{\pgfqpoint{0.547495in}{4.068029in}}%
\pgfpathlineto{\pgfqpoint{0.555053in}{4.009026in}}%
\pgfpathlineto{\pgfqpoint{0.560069in}{3.968435in}}%
\pgfpathlineto{\pgfqpoint{0.567562in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{0.575025in}{3.813604in}}%
\pgfpathlineto{\pgfqpoint{0.584921in}{3.698108in}}%
\pgfpathlineto{\pgfqpoint{0.592312in}{3.608138in}}%
\pgfpathlineto{\pgfqpoint{0.602135in}{3.448703in}}%
\pgfpathlineto{\pgfqpoint{0.609488in}{3.328605in}}%
\pgfpathlineto{\pgfqpoint{0.619299in}{3.143225in}}%
\pgfpathlineto{\pgfqpoint{0.629120in}{2.927298in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{2.651112in}}%
\pgfpathlineto{\pgfqpoint{0.651407in}{2.416773in}}%
\pgfpathlineto{\pgfqpoint{0.663999in}{2.101670in}}%
\pgfpathlineto{\pgfqpoint{0.676823in}{1.809583in}}%
\pgfpathlineto{\pgfqpoint{0.689930in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{0.703366in}{1.284411in}}%
\pgfpathlineto{\pgfqpoint{0.719952in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{0.737040in}{0.781418in}}%
\pgfpathlineto{\pgfqpoint{0.754599in}{0.616125in}}%
\pgfpathlineto{\pgfqpoint{0.772575in}{0.506907in}}%
\pgfpathlineto{\pgfqpoint{0.793944in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{0.815616in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{0.837493in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.862642in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{0.887850in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.916161in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.944231in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.971953in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.002403in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.032756in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.066714in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.101945in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.141840in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.185938in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.229932in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.273137in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.318157in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.364174in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.410383in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.453524in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.496075in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.537594in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.577799in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.616481in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.651738in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.719009in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.780116in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.807975in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.834261in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.883683in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.929858in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.952510in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.974321in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.038274in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.059554in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.081495in}{0.352075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406394in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410313in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.414674in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.419350in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.424244in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.429284in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.434424in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.439630in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.444884in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.450167in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.455471in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.460787in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.466112in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.471441in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.476771in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.482099in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.487424in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.492746in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.498065in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.503377in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.508684in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.513985in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.519280in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.524568in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.529852in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.535127in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.545661in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.550920in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{0.556173in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.566661in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.571898in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{0.582354in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.592793in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{0.598006in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.608419in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.618816in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{0.629195in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.639562in}{4.293581in}}%
\pgfpathlineto{\pgfqpoint{0.655089in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.665427in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{0.675755in}{4.214491in}}%
\pgfpathlineto{\pgfqpoint{0.691228in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{0.706683in}{4.122848in}}%
\pgfpathlineto{\pgfqpoint{0.716976in}{4.091882in}}%
\pgfpathlineto{\pgfqpoint{0.732408in}{4.032041in}}%
\pgfpathlineto{\pgfqpoint{0.747836in}{3.971783in}}%
\pgfpathlineto{\pgfqpoint{0.768402in}{3.870096in}}%
\pgfpathlineto{\pgfqpoint{0.783826in}{3.786822in}}%
\pgfpathlineto{\pgfqpoint{0.804412in}{3.665049in}}%
\pgfpathlineto{\pgfqpoint{0.819859in}{3.558341in}}%
\pgfpathlineto{\pgfqpoint{0.840458in}{3.392211in}}%
\pgfpathlineto{\pgfqpoint{0.861086in}{3.190930in}}%
\pgfpathlineto{\pgfqpoint{0.886929in}{2.903446in}}%
\pgfpathlineto{\pgfqpoint{0.907657in}{2.663248in}}%
\pgfpathlineto{\pgfqpoint{0.933622in}{2.312994in}}%
\pgfpathlineto{\pgfqpoint{0.959639in}{1.944746in}}%
\pgfpathlineto{\pgfqpoint{0.985601in}{1.594911in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{1.042249in}{0.978096in}}%
\pgfpathlineto{\pgfqpoint{1.072683in}{0.734132in}}%
\pgfpathlineto{\pgfqpoint{1.102656in}{0.562981in}}%
\pgfpathlineto{\pgfqpoint{1.132105in}{0.467153in}}%
\pgfpathlineto{\pgfqpoint{1.165759in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{1.198650in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.230804in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.266701in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.301786in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.340384in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.378141in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.455522in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.495206in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.538188in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.580561in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.626243in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.675210in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.723968in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.772151in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.823754in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.878828in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.937299in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.995610in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.057453in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.122854in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.191881in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.264531in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.337185in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.497089in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.584347in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.675294in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.769827in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.868125in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.973385in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.078366in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.193825in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.308922in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.434205in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.562322in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.693208in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.833702in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.976551in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.125334in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.283019in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406483in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.410655in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.415316in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.420316in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.425532in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430888in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.436331in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.441830in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.447361in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.452912in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.458470in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.464028in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.469583in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.475132in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.480670in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.486195in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.491706in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.497201in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.502681in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.508143in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.513587in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.519014in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.524422in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.529812in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.535183in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.540536in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.551180in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.556475in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.561749in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.572237in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.577453in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{0.587821in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.598112in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{0.603229in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{0.613406in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{0.623507in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.633533in}{4.347144in}}%
\pgfpathlineto{\pgfqpoint{0.643486in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{0.658276in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{0.668046in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{0.677742in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{0.692154in}{4.270984in}}%
\pgfpathlineto{\pgfqpoint{0.706407in}{4.252153in}}%
\pgfpathlineto{\pgfqpoint{0.715823in}{4.241273in}}%
\pgfpathlineto{\pgfqpoint{0.729822in}{4.217002in}}%
\pgfpathlineto{\pgfqpoint{0.743665in}{4.188547in}}%
\pgfpathlineto{\pgfqpoint{0.761894in}{4.151722in}}%
\pgfpathlineto{\pgfqpoint{0.775392in}{4.114060in}}%
\pgfpathlineto{\pgfqpoint{0.793164in}{4.070540in}}%
\pgfpathlineto{\pgfqpoint{0.806331in}{4.033715in}}%
\pgfpathlineto{\pgfqpoint{0.823675in}{3.987266in}}%
\pgfpathlineto{\pgfqpoint{0.840783in}{3.927007in}}%
\pgfpathlineto{\pgfqpoint{0.861855in}{3.830342in}}%
\pgfpathlineto{\pgfqpoint{0.878467in}{3.761296in}}%
\pgfpathlineto{\pgfqpoint{0.898934in}{3.660028in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{3.515658in}}%
\pgfpathlineto{\pgfqpoint{0.938920in}{3.357897in}}%
\pgfpathlineto{\pgfqpoint{0.958486in}{3.164985in}}%
\pgfpathlineto{\pgfqpoint{0.981579in}{2.892984in}}%
\pgfpathlineto{\pgfqpoint{1.004318in}{2.559469in}}%
\pgfpathlineto{\pgfqpoint{1.026776in}{2.186200in}}%
\pgfpathlineto{\pgfqpoint{1.049061in}{1.838875in}}%
\pgfpathlineto{\pgfqpoint{1.075032in}{1.440917in}}%
\pgfpathlineto{\pgfqpoint{1.101239in}{1.123721in}}%
\pgfpathlineto{\pgfqpoint{1.127930in}{0.875991in}}%
\pgfpathlineto{\pgfqpoint{1.159377in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{1.191732in}{0.549590in}}%
\pgfpathlineto{\pgfqpoint{1.229391in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{1.268111in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{1.307538in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{1.351776in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.444466in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.492607in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.545060in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.602084in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.659813in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.718912in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.784919in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.859311in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.943212in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.031466in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.128624in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.233480in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.343837in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.457828in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.568480in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.685773in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.798765in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.916789in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.034357in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.151243in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.267530in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.387382in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.502797in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.625829in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.745228in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.872444in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.128957in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.265527in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.403342in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.545994in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.696763in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403809in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405292in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.407297in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.409654in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.412239in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.414973in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.417804in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.420699in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.423637in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.426605in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.429591in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.432589in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.435595in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.438606in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.441619in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.444631in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.447643in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.450651in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.453656in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.456656in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.459652in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.462643in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.465629in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.468608in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.471580in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.474546in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.483401in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.486339in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.492191in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.495106in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.500912in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{0.506686in}{4.324129in}}%
\pgfpathlineto{\pgfqpoint{0.509562in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{0.515286in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{0.520976in}{4.268473in}}%
\pgfpathlineto{\pgfqpoint{0.526630in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{0.532249in}{4.215328in}}%
\pgfpathlineto{\pgfqpoint{0.540612in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.546146in}{4.136239in}}%
\pgfpathlineto{\pgfqpoint{0.551647in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{0.559836in}{4.042085in}}%
\pgfpathlineto{\pgfqpoint{0.567955in}{3.980571in}}%
\pgfpathlineto{\pgfqpoint{0.573332in}{3.931610in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{3.852102in}}%
\pgfpathlineto{\pgfqpoint{0.589295in}{3.761714in}}%
\pgfpathlineto{\pgfqpoint{0.599815in}{3.639941in}}%
\pgfpathlineto{\pgfqpoint{0.607655in}{3.525701in}}%
\pgfpathlineto{\pgfqpoint{0.618055in}{3.375891in}}%
\pgfpathlineto{\pgfqpoint{0.625826in}{3.236543in}}%
\pgfpathlineto{\pgfqpoint{0.636169in}{3.033170in}}%
\pgfpathlineto{\pgfqpoint{0.646517in}{2.803433in}}%
\pgfpathlineto{\pgfqpoint{0.659501in}{2.519297in}}%
\pgfpathlineto{\pgfqpoint{0.669965in}{2.271985in}}%
\pgfpathlineto{\pgfqpoint{0.683211in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{0.696708in}{1.662284in}}%
\pgfpathlineto{\pgfqpoint{0.710528in}{1.405347in}}%
\pgfpathlineto{\pgfqpoint{0.724742in}{1.158872in}}%
\pgfpathlineto{\pgfqpoint{0.742378in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{0.760683in}{0.743757in}}%
\pgfpathlineto{\pgfqpoint{0.779640in}{0.607338in}}%
\pgfpathlineto{\pgfqpoint{0.799179in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{0.822557in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{0.846392in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{0.870538in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{0.898327in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.926120in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{0.957142in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.987722in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.017709in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.050283in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.082327in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.117690in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.153988in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.194892in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.240060in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.285095in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.329225in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.375145in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.421961in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.468834in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.512453in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.555215in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.596810in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.637005in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.675586in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.710587in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.745431in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.807945in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.836981in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.864210in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.889819in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.914789in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.937562in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.960595in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.981833in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.003369in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.024109in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.044166in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.064661in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.084656in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.104786in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.125461in}{0.351238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406333in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.410125in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.414316in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.418801in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.423496in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.428339in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.433284in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438303in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.443376in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.448486in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.453625in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.463960in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.469148in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.474343in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.484753in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.489965in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.495179in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.500396in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.505615in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.510835in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.516056in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.521277in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.526499in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.531720in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.542162in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{0.547383in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.552604in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.563043in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.568262in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.578699in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.589133in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{0.594348in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{0.604773in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.615194in}{4.338356in}}%
\pgfpathlineto{\pgfqpoint{0.625614in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{0.651648in}{4.271402in}}%
\pgfpathlineto{\pgfqpoint{0.662055in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{0.672458in}{4.217839in}}%
\pgfpathlineto{\pgfqpoint{0.688053in}{4.174737in}}%
\pgfpathlineto{\pgfqpoint{0.703637in}{4.130380in}}%
\pgfpathlineto{\pgfqpoint{0.714021in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{0.729587in}{4.042921in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{3.983081in}}%
\pgfpathlineto{\pgfqpoint{0.765867in}{3.881395in}}%
\pgfpathlineto{\pgfqpoint{0.781402in}{3.799376in}}%
\pgfpathlineto{\pgfqpoint{0.802104in}{3.652077in}}%
\pgfpathlineto{\pgfqpoint{0.817626in}{3.545787in}}%
\pgfpathlineto{\pgfqpoint{0.838318in}{3.381331in}}%
\pgfpathlineto{\pgfqpoint{0.859016in}{3.180887in}}%
\pgfpathlineto{\pgfqpoint{0.884901in}{2.887963in}}%
\pgfpathlineto{\pgfqpoint{0.905636in}{2.642743in}}%
\pgfpathlineto{\pgfqpoint{0.931559in}{2.293745in}}%
\pgfpathlineto{\pgfqpoint{0.957452in}{1.931356in}}%
\pgfpathlineto{\pgfqpoint{0.983294in}{1.599096in}}%
\pgfpathlineto{\pgfqpoint{1.009044in}{1.308682in}}%
\pgfpathlineto{\pgfqpoint{1.039740in}{1.006133in}}%
\pgfpathlineto{\pgfqpoint{1.070148in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{1.100160in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{1.129757in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{1.163713in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{1.197017in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{1.229671in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{1.266207in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.301948in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.341280in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.379736in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.417354in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.458273in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.498369in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.541665in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.584247in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.629984in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.678768in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.726929in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.774770in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.825680in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.879806in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.994105in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.054326in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.117798in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.184597in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.254790in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.324884in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.401953in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.479020in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.650795in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.742060in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.836995in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.939091in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.041139in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.153678in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.266070in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.388691in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.514406in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.643160in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.781729in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.923095in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.070631in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.227363in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406477in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.410603in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.415226in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.420168in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.425306in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.430560in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.435884in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.441246in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.446627in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.452015in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.457399in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.462774in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.468134in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.473477in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.478802in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.484109in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.489393in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.499900in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.510323in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.515505in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.520668in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.525811in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.530932in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.536034in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.546179in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{0.551225in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.556250in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.566249in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.571222in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.581118in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.590947in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.595836in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.605564in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{0.624822in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.634356in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{0.648538in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{0.657923in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{0.667249in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{0.681134in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{0.694895in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{0.704018in}{4.296929in}}%
\pgfpathlineto{\pgfqpoint{0.717584in}{4.281864in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{0.748788in}{4.232485in}}%
\pgfpathlineto{\pgfqpoint{0.761971in}{4.208214in}}%
\pgfpathlineto{\pgfqpoint{0.779389in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{0.792334in}{4.152559in}}%
\pgfpathlineto{\pgfqpoint{0.809443in}{4.117826in}}%
\pgfpathlineto{\pgfqpoint{0.826382in}{4.080583in}}%
\pgfpathlineto{\pgfqpoint{0.847336in}{4.025346in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{3.977223in}}%
\pgfpathlineto{\pgfqpoint{0.884469in}{3.917383in}}%
\pgfpathlineto{\pgfqpoint{0.904809in}{3.844988in}}%
\pgfpathlineto{\pgfqpoint{0.924964in}{3.761296in}}%
\pgfpathlineto{\pgfqpoint{0.945149in}{3.659191in}}%
\pgfpathlineto{\pgfqpoint{0.968901in}{3.513565in}}%
\pgfpathlineto{\pgfqpoint{0.992441in}{3.343251in}}%
\pgfpathlineto{\pgfqpoint{1.015803in}{3.152850in}}%
\pgfpathlineto{\pgfqpoint{1.039003in}{2.951988in}}%
\pgfpathlineto{\pgfqpoint{1.065921in}{2.706768in}}%
\pgfpathlineto{\pgfqpoint{1.092750in}{2.476613in}}%
\pgfpathlineto{\pgfqpoint{1.119576in}{2.248132in}}%
\pgfpathlineto{\pgfqpoint{1.150335in}{2.007516in}}%
\pgfpathlineto{\pgfqpoint{1.181327in}{1.799958in}}%
\pgfpathlineto{\pgfqpoint{1.216595in}{1.591145in}}%
\pgfpathlineto{\pgfqpoint{1.252408in}{1.415390in}}%
\pgfpathlineto{\pgfqpoint{1.288785in}{1.263488in}}%
\pgfpathlineto{\pgfqpoint{1.329760in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.371208in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{1.417193in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{1.463192in}{0.729111in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{0.629098in}}%
\pgfpathlineto{\pgfqpoint{1.567527in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{1.621661in}{0.492260in}}%
\pgfpathlineto{\pgfqpoint{1.675867in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{1.734603in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{1.798146in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.866558in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{1.935293in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{2.007886in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{2.083843in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{2.162345in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{2.242212in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{2.319084in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.400676in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.479244in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.562023in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.645456in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.729982in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.815855in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.906571in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.995951in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.093601in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.190708in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.296713in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.405206in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.516557in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.636856in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.760093in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.889256in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.027400in}{0.341195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403811in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.405289in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.407279in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.409606in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.412145in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.414816in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.417569in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.420369in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.423197in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.426039in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.431730in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.434567in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.437396in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.440213in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.443018in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.445811in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.448588in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.451352in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.454100in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.456834in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.459553in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.462258in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.464948in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.467624in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.470286in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.475569in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.478192in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{0.480803in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.485986in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{0.488562in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.493678in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{0.498752in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.501276in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{0.506293in}{4.331243in}}%
\pgfpathlineto{\pgfqpoint{0.511273in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{0.516221in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{0.521138in}{4.270984in}}%
\pgfpathlineto{\pgfqpoint{0.528457in}{4.232485in}}%
\pgfpathlineto{\pgfqpoint{0.533302in}{4.210307in}}%
\pgfpathlineto{\pgfqpoint{0.538118in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{0.545291in}{4.143771in}}%
\pgfpathlineto{\pgfqpoint{0.552413in}{4.098159in}}%
\pgfpathlineto{\pgfqpoint{0.557136in}{4.060079in}}%
\pgfpathlineto{\pgfqpoint{0.564187in}{4.009026in}}%
\pgfpathlineto{\pgfqpoint{0.571200in}{3.955463in}}%
\pgfpathlineto{\pgfqpoint{0.580497in}{3.871770in}}%
\pgfpathlineto{\pgfqpoint{0.587439in}{3.799794in}}%
\pgfpathlineto{\pgfqpoint{0.596664in}{3.702292in}}%
\pgfpathlineto{\pgfqpoint{0.603567in}{3.606464in}}%
\pgfpathlineto{\pgfqpoint{0.612760in}{3.488458in}}%
\pgfpathlineto{\pgfqpoint{0.621958in}{3.336974in}}%
\pgfpathlineto{\pgfqpoint{0.633492in}{3.129835in}}%
\pgfpathlineto{\pgfqpoint{0.642769in}{2.951988in}}%
\pgfpathlineto{\pgfqpoint{0.654456in}{2.715974in}}%
\pgfpathlineto{\pgfqpoint{0.666274in}{2.474521in}}%
\pgfpathlineto{\pgfqpoint{0.678263in}{2.226791in}}%
\pgfpathlineto{\pgfqpoint{0.690444in}{1.996217in}}%
\pgfpathlineto{\pgfqpoint{0.705321in}{1.721287in}}%
\pgfpathlineto{\pgfqpoint{0.720430in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{0.735649in}{1.248842in}}%
\pgfpathlineto{\pgfqpoint{0.750812in}{1.050490in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{0.784656in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{0.800091in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{0.816102in}{0.513184in}}%
\pgfpathlineto{\pgfqpoint{0.830274in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{0.844038in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{0.855716in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{0.865489in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.874518in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{0.882055in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.889041in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{0.894976in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.900651in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.906090in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.911097in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.915815in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.920710in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.925852in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.931275in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.936675in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.942410in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.948473in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.954866in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.961617in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.968346in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.975746in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.991231in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.999645in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.008396in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.017481in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.027236in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.036999in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.047776in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.058558in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.070334in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.094886in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.108338in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.136596in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.152068in}{0.354586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406343in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.410164in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.414384in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418881in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.423561in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.428360in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.433233in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.438150in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.443092in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.448047in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.453005in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.457960in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.462907in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.467842in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.472764in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.477672in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.482564in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.487439in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.492299in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.497143in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.501973in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.506786in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.511583in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.516365in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.521131in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.525882in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.535343in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.540056in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.544757in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.554124in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.558793in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.568098in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.577359in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.581975in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.591180in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.600349in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.609484in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.618587in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.632209in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.641242in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.650273in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.663744in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{0.677165in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.686089in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.699436in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.712748in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{0.730445in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{0.743689in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{0.761311in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{0.774531in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{0.792122in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{0.809710in}{4.247550in}}%
\pgfpathlineto{\pgfqpoint{0.831701in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{0.849324in}{4.162184in}}%
\pgfpathlineto{\pgfqpoint{0.871383in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{0.893508in}{4.035808in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{3.953370in}}%
\pgfpathlineto{\pgfqpoint{0.938010in}{3.863401in}}%
\pgfpathlineto{\pgfqpoint{0.964927in}{3.727819in}}%
\pgfpathlineto{\pgfqpoint{0.992024in}{3.595166in}}%
\pgfpathlineto{\pgfqpoint{1.019327in}{3.421504in}}%
\pgfpathlineto{\pgfqpoint{1.046837in}{3.249515in}}%
\pgfpathlineto{\pgfqpoint{1.079184in}{3.008480in}}%
\pgfpathlineto{\pgfqpoint{1.111791in}{2.754891in}}%
\pgfpathlineto{\pgfqpoint{1.144611in}{2.492096in}}%
\pgfpathlineto{\pgfqpoint{1.182324in}{2.212981in}}%
\pgfpathlineto{\pgfqpoint{1.220188in}{1.956882in}}%
\pgfpathlineto{\pgfqpoint{1.262832in}{1.666050in}}%
\pgfpathlineto{\pgfqpoint{1.305426in}{1.405766in}}%
\pgfpathlineto{\pgfqpoint{1.347818in}{1.178959in}}%
\pgfpathlineto{\pgfqpoint{1.394507in}{0.986884in}}%
\pgfpathlineto{\pgfqpoint{1.440622in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{1.539485in}{0.585578in}}%
\pgfpathlineto{\pgfqpoint{1.591938in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{1.647136in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{1.700966in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{1.753524in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{1.808811in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{1.866775in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{1.927302in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.986567in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.048303in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.112345in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.178655in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.247125in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.314382in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.387220in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.459081in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.536467in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.616058in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.698150in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.782483in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.872353in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.961659in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.059679in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.157246in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.263493in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.372505in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.484211in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.604757in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.728249in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.857454in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.995538in}{0.343287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406487in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410628in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.415281in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.420276in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.425491in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.430846in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.436290in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.441789in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.447323in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.452873in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.458431in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.463990in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.469545in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.475091in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.480627in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.486150in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.491658in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.497150in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.502626in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.508085in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.513526in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.518949in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.524354in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.529741in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.535109in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.540456in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.551093in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.556383in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.561654in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.572136in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.577347in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.587712in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.598001in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.603117in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.613291in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{0.623390in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{0.633415in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{0.658152in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.667921in}{4.304880in}}%
\pgfpathlineto{\pgfqpoint{0.677617in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{0.692024in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{0.706273in}{4.254245in}}%
\pgfpathlineto{\pgfqpoint{0.715687in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{0.729676in}{4.214073in}}%
\pgfpathlineto{\pgfqpoint{0.743514in}{4.189384in}}%
\pgfpathlineto{\pgfqpoint{0.761733in}{4.146282in}}%
\pgfpathlineto{\pgfqpoint{0.775226in}{4.111968in}}%
\pgfpathlineto{\pgfqpoint{0.792997in}{4.070958in}}%
\pgfpathlineto{\pgfqpoint{0.806165in}{4.038318in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{3.984755in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{3.923241in}}%
\pgfpathlineto{\pgfqpoint{0.861705in}{3.839130in}}%
\pgfpathlineto{\pgfqpoint{0.878325in}{3.769246in}}%
\pgfpathlineto{\pgfqpoint{0.898803in}{3.658772in}}%
\pgfpathlineto{\pgfqpoint{0.918987in}{3.524027in}}%
\pgfpathlineto{\pgfqpoint{0.938841in}{3.357479in}}%
\pgfpathlineto{\pgfqpoint{0.958400in}{3.177958in}}%
\pgfpathlineto{\pgfqpoint{0.981507in}{2.885870in}}%
\pgfpathlineto{\pgfqpoint{1.004259in}{2.567838in}}%
\pgfpathlineto{\pgfqpoint{1.026722in}{2.214655in}}%
\pgfpathlineto{\pgfqpoint{1.049001in}{1.854777in}}%
\pgfpathlineto{\pgfqpoint{1.074951in}{1.458911in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{1.127906in}{0.886871in}}%
\pgfpathlineto{\pgfqpoint{1.159169in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{1.191515in}{0.539128in}}%
\pgfpathlineto{\pgfqpoint{1.229192in}{0.458783in}}%
\pgfpathlineto{\pgfqpoint{1.267951in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{1.307405in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.395906in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.444332in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.545089in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.602136in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.659989in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.785242in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.859507in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.943435in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.031650in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.128773in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.233578in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.343905in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.457857in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.568327in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.685589in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.798627in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.916716in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.034289in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.151159in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.267489in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.387372in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.502735in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.625802in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.745174in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.872307in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.000007in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.128761in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.265343in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.403147in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.545798in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.696567in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403832in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.405344in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.407391in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.409797in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.412439in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.415232in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.418126in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.421085in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.424088in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.427118in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.430166in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.433225in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.436291in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.439359in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.442426in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.445491in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.448552in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.451608in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.454659in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.457703in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.460740in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.463770in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.466792in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.469808in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.472816in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.475817in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{0.481797in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.484777in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.487751in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{0.493675in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.496629in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.502516in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.508380in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.511305in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.517136in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{0.522948in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{0.528741in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{0.534516in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{0.543147in}{4.288560in}}%
\pgfpathlineto{\pgfqpoint{0.548883in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{0.554605in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{0.563162in}{4.204448in}}%
\pgfpathlineto{\pgfqpoint{0.571693in}{4.163439in}}%
\pgfpathlineto{\pgfqpoint{0.577369in}{4.129125in}}%
\pgfpathlineto{\pgfqpoint{0.585863in}{4.089371in}}%
\pgfpathlineto{\pgfqpoint{0.594338in}{4.035808in}}%
\pgfpathlineto{\pgfqpoint{0.605618in}{3.945001in}}%
\pgfpathlineto{\pgfqpoint{0.614069in}{3.859635in}}%
\pgfpathlineto{\pgfqpoint{0.625336in}{3.737025in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{3.649147in}}%
\pgfpathlineto{\pgfqpoint{0.645101in}{3.505196in}}%
\pgfpathlineto{\pgfqpoint{0.656461in}{3.314377in}}%
\pgfpathlineto{\pgfqpoint{0.670782in}{3.050327in}}%
\pgfpathlineto{\pgfqpoint{0.682386in}{2.814732in}}%
\pgfpathlineto{\pgfqpoint{0.697138in}{2.488330in}}%
\pgfpathlineto{\pgfqpoint{0.712243in}{2.115061in}}%
\pgfpathlineto{\pgfqpoint{0.727782in}{1.749324in}}%
\pgfpathlineto{\pgfqpoint{0.743825in}{1.404929in}}%
\pgfpathlineto{\pgfqpoint{0.763806in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{0.784596in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{0.806122in}{0.545824in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{0.854601in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{0.881250in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.907971in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{0.938386in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.968509in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.001823in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.034339in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.133254in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.169631in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.206699in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.293555in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.338563in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.382510in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.474471in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.520758in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.563578in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.605351in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.645766in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.721604in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.755007in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.788067in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.817740in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.846849in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.874134in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.899732in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.923840in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.947416in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.968968in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.990853in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.011123in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.031736in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.051621in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.070908in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.090749in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.110217in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.129818in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.150068in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406409in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.410386in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.414831in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.419605in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.424600in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.429745in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.434989in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.440300in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.445656in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.451043in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.456449in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.461868in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.467295in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.472726in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.478157in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.483589in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.489018in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.494444in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.499866in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.505283in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.510695in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.516103in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.521504in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.526901in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.532292in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.537678in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.548435in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.553807in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.559174in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.569897in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.575255in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.585957in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.596646in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.601986in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.612657in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{0.623317in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.633969in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.644616in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.660578in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{0.671216in}{4.368068in}}%
\pgfpathlineto{\pgfqpoint{0.681857in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{0.713799in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{0.724461in}{4.296510in}}%
\pgfpathlineto{\pgfqpoint{0.740474in}{4.261778in}}%
\pgfpathlineto{\pgfqpoint{0.756518in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{0.777974in}{4.174737in}}%
\pgfpathlineto{\pgfqpoint{0.794129in}{4.131636in}}%
\pgfpathlineto{\pgfqpoint{0.815770in}{4.050872in}}%
\pgfpathlineto{\pgfqpoint{0.832095in}{3.983081in}}%
\pgfpathlineto{\pgfqpoint{0.854005in}{3.863401in}}%
\pgfpathlineto{\pgfqpoint{0.876116in}{3.726982in}}%
\pgfpathlineto{\pgfqpoint{0.904137in}{3.502267in}}%
\pgfpathlineto{\pgfqpoint{0.926830in}{3.290106in}}%
\pgfpathlineto{\pgfqpoint{0.955638in}{2.952406in}}%
\pgfpathlineto{\pgfqpoint{0.984963in}{2.574115in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{2.179923in}}%
\pgfpathlineto{\pgfqpoint{1.045058in}{1.758530in}}%
\pgfpathlineto{\pgfqpoint{1.081775in}{1.302824in}}%
\pgfpathlineto{\pgfqpoint{1.118534in}{0.938342in}}%
\pgfpathlineto{\pgfqpoint{1.154945in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{1.190603in}{0.528667in}}%
\pgfpathlineto{\pgfqpoint{1.230830in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.305978in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.345831in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.383767in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.424546in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.463730in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.501651in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.542663in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.582731in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.625988in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.668588in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.714495in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.763723in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.861346in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.913560in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.969424in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.029055in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.088755in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.152269in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.219581in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.290772in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.365680in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.440564in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.522764in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.604805in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.694098in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.786775in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.882754in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.981887in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.087887in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.192993in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.308053in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.422327in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.546263in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.672544in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.801049in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.938761in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.078637in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.224136in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.378255in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.419406in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.437459in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.455370in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.472981in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.490176in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{0.506911in}{4.219095in}}%
\pgfpathlineto{\pgfqpoint{0.523156in}{4.091463in}}%
\pgfpathlineto{\pgfqpoint{0.538890in}{3.939980in}}%
\pgfpathlineto{\pgfqpoint{0.554091in}{3.736606in}}%
\pgfpathlineto{\pgfqpoint{0.568748in}{3.503104in}}%
\pgfpathlineto{\pgfqpoint{0.582855in}{3.221896in}}%
\pgfpathlineto{\pgfqpoint{0.596412in}{2.896751in}}%
\pgfpathlineto{\pgfqpoint{0.609434in}{2.556121in}}%
\pgfpathlineto{\pgfqpoint{0.621944in}{2.189548in}}%
\pgfpathlineto{\pgfqpoint{0.633978in}{1.856451in}}%
\pgfpathlineto{\pgfqpoint{0.645562in}{1.548462in}}%
\pgfpathlineto{\pgfqpoint{0.656737in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{0.667539in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{0.678000in}{0.864274in}}%
\pgfpathlineto{\pgfqpoint{0.688151in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{0.698022in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{0.707634in}{0.555448in}}%
\pgfpathlineto{\pgfqpoint{0.717027in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{0.726173in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{0.743839in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{0.760755in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{0.768934in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.776944in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{0.792490in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{0.800043in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.814741in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.828945in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.835886in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.849483in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{0.862760in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.875778in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.888609in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{0.907670in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.920361in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.933115in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{0.952530in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{0.972480in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.986201in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.007533in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.029921in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.061665in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.087054in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.123218in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.152140in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.193140in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.294711in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.343142in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.468675in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.531620in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.593295in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.664535in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.794789in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.853121in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.915628in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.972558in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.024629in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.079069in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.128973in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.180683in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.228601in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.273491in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.320472in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.412007in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.456900in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.504119in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.553568in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.601587in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.697795in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.804010in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.857555in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.913607in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.972271in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.033501in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.097275in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.160511in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.229529in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.298104in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.372421in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.449371in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.529137in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.611406in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.787016in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.883472in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.979602in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.084420in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.191967in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.302264in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.421247in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.543144in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.670541in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.806631in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416835in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.430655in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.444824in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{0.459034in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{0.473118in}{4.291489in}}%
\pgfpathlineto{\pgfqpoint{0.487030in}{4.177667in}}%
\pgfpathlineto{\pgfqpoint{0.500755in}{4.022835in}}%
\pgfpathlineto{\pgfqpoint{0.514289in}{3.823228in}}%
\pgfpathlineto{\pgfqpoint{0.527623in}{3.568803in}}%
\pgfpathlineto{\pgfqpoint{0.540754in}{3.260395in}}%
\pgfpathlineto{\pgfqpoint{0.553669in}{2.883778in}}%
\pgfpathlineto{\pgfqpoint{0.566366in}{2.509254in}}%
\pgfpathlineto{\pgfqpoint{0.578840in}{2.098741in}}%
\pgfpathlineto{\pgfqpoint{0.591088in}{1.733841in}}%
\pgfpathlineto{\pgfqpoint{0.603108in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{0.614894in}{1.142552in}}%
\pgfpathlineto{\pgfqpoint{0.626441in}{0.926625in}}%
\pgfpathlineto{\pgfqpoint{0.637753in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{0.648833in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{0.659689in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{0.670333in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{0.680776in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{0.691033in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{0.720837in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.749526in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.758911in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.777492in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.786711in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.805044in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.823281in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.832376in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.868662in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.886773in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.904889in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.932058in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.950190in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.968334in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.995582in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.022876in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.041106in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.068505in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.095973in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.132715in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.160366in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.197348in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.225139in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.261886in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.297352in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.338692in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.369061in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.403788in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.435254in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.463827in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.518112in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.543622in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.566759in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.587834in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.610147in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.630362in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.648759in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.667855in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.698126in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.715808in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.731855in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.746502in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.774885in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.788560in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.801135in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.813784in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.826392in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.848916in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.859844in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.870804in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.892089in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.902510in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.912985in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.923520in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.934128in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.944323in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.955101in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.965529in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.976506in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.987604in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.998829in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.010197in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.022179in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.033938in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.059182in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.072680in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.086357in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.100221in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.115075in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.145870in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.162529in}{0.350820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.417029in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.433733in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.450476in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.467034in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{0.483351in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.499427in}{4.265544in}}%
\pgfpathlineto{\pgfqpoint{0.515268in}{4.168042in}}%
\pgfpathlineto{\pgfqpoint{0.530879in}{4.029531in}}%
\pgfpathlineto{\pgfqpoint{0.546261in}{3.878047in}}%
\pgfpathlineto{\pgfqpoint{0.561409in}{3.662120in}}%
\pgfpathlineto{\pgfqpoint{0.576318in}{3.415645in}}%
\pgfpathlineto{\pgfqpoint{0.590976in}{3.112678in}}%
\pgfpathlineto{\pgfqpoint{0.605377in}{2.788369in}}%
\pgfpathlineto{\pgfqpoint{0.619509in}{2.426398in}}%
\pgfpathlineto{\pgfqpoint{0.633362in}{2.079492in}}%
\pgfpathlineto{\pgfqpoint{0.646926in}{1.747650in}}%
\pgfpathlineto{\pgfqpoint{0.660193in}{1.430037in}}%
\pgfpathlineto{\pgfqpoint{0.673152in}{1.154269in}}%
\pgfpathlineto{\pgfqpoint{0.685803in}{0.929973in}}%
\pgfpathlineto{\pgfqpoint{0.698148in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{0.710191in}{0.642070in}}%
\pgfpathlineto{\pgfqpoint{0.721936in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{0.733391in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{0.744563in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{0.755461in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{0.766099in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.796558in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.825070in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.834191in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.851913in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{0.868996in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.877319in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.893563in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.909317in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.924630in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{0.939547in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{0.961265in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.975360in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.989183in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.009473in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.029314in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.042334in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.061617in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.080648in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.117553in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.160816in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.179180in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.203506in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.227687in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.257743in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.281649in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.311333in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.340808in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.370014in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.398949in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.433266in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.467113in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.500432in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.533212in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.570727in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.643416in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.683562in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.722749in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.765682in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.807483in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.848226in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.892390in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.935460in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.981735in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.026936in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.075100in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.126071in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.225156in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.276952in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.331424in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.388545in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.444773in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.503809in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.565528in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.696835in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.763152in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.835403in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.906916in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.984281in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.064191in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.146628in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.231624in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.412600in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.511404in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.609740in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.716757in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.826230in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.938358in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.059084in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.182329in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.311290in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.448746in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.419364in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.437301in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.455081in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.472569in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.489648in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{0.506270in}{4.214910in}}%
\pgfpathlineto{\pgfqpoint{0.522410in}{4.087697in}}%
\pgfpathlineto{\pgfqpoint{0.538047in}{3.915709in}}%
\pgfpathlineto{\pgfqpoint{0.553156in}{3.704385in}}%
\pgfpathlineto{\pgfqpoint{0.567722in}{3.457073in}}%
\pgfpathlineto{\pgfqpoint{0.581739in}{3.163730in}}%
\pgfpathlineto{\pgfqpoint{0.595214in}{2.826030in}}%
\pgfpathlineto{\pgfqpoint{0.608155in}{2.441462in}}%
\pgfpathlineto{\pgfqpoint{0.620589in}{2.057313in}}%
\pgfpathlineto{\pgfqpoint{0.632547in}{1.717521in}}%
\pgfpathlineto{\pgfqpoint{0.644069in}{1.398233in}}%
\pgfpathlineto{\pgfqpoint{0.655193in}{1.124558in}}%
\pgfpathlineto{\pgfqpoint{0.665969in}{0.906539in}}%
\pgfpathlineto{\pgfqpoint{0.676410in}{0.737898in}}%
\pgfpathlineto{\pgfqpoint{0.686563in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{0.696455in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{0.706111in}{0.469663in}}%
\pgfpathlineto{\pgfqpoint{0.715548in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{0.724779in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{0.733814in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{0.742661in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.759818in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.768141in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{0.776299in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.792150in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{0.799859in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{0.814862in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.829367in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.836450in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.850315in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.877126in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.890214in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{0.909654in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.922600in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{0.935615in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{0.955461in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.975950in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{0.990088in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.012183in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.035493in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.095594in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.133715in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.164264in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.207574in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.314941in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.366073in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.431615in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.563015in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.626400in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.698824in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.766459in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.829007in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.886476in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.947530in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.002838in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.053210in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.105716in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.153828in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.203754in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.250116in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.293573in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.339178in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.382550in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.428137in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.471998in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.518224in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.613935in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.660025in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.708609in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.759706in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.813291in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.866100in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.979379in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.040005in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.103096in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.165665in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.233976in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.301829in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.375415in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.451616in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.530459in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.611955in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.699143in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.786041in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.881632in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.976923in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.081000in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.187681in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.297079in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.415187in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.535974in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.662462in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.797571in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416639in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.431388in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.446080in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{0.460641in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.475022in}{4.283538in}}%
\pgfpathlineto{\pgfqpoint{0.489237in}{4.161765in}}%
\pgfpathlineto{\pgfqpoint{0.503306in}{4.002749in}}%
\pgfpathlineto{\pgfqpoint{0.517236in}{3.788496in}}%
\pgfpathlineto{\pgfqpoint{0.531033in}{3.524864in}}%
\pgfpathlineto{\pgfqpoint{0.544694in}{3.214783in}}%
\pgfpathlineto{\pgfqpoint{0.558215in}{2.859926in}}%
\pgfpathlineto{\pgfqpoint{0.571592in}{2.498792in}}%
\pgfpathlineto{\pgfqpoint{0.584819in}{2.146446in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{0.610793in}{1.525028in}}%
\pgfpathlineto{\pgfqpoint{0.623529in}{1.293618in}}%
\pgfpathlineto{\pgfqpoint{0.636090in}{1.106146in}}%
\pgfpathlineto{\pgfqpoint{0.648476in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{0.660688in}{0.838329in}}%
\pgfpathlineto{\pgfqpoint{0.672727in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{0.684597in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{0.696306in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{0.707862in}{0.520297in}}%
\pgfpathlineto{\pgfqpoint{0.719275in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{0.730552in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{0.741704in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{0.763670in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{0.774507in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{0.785259in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{0.806535in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{0.817078in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.838000in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.858748in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.869068in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.889612in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.910051in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.930403in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.950681in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{0.980984in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.001123in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.021223in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.051311in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.081351in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.101364in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.131374in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.161381in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.231442in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.271533in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.301576in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.341027in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.378661in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.421934in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.453324in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.488818in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.520623in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.549214in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.575021in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.602859in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.627778in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.650221in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.670553in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.691968in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.711277in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.728777in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.746878in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.779924in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.794992in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.808717in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.822825in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.835557in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.848382in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.860145in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.871948in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.883705in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.894581in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.904717in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.914931in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.925170in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.945105in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.954865in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.964674in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.974516in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.984447in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.993998in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.013851in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.034552in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.045099in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.055777in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.066970in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.077960in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.089853in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.101508in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.114092in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.126843in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.139766in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.153588in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.167646in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.182279in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.197791in}{0.348727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.415998in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.431693in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.447539in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.463306in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.478940in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.494440in}{4.268055in}}%
\pgfpathlineto{\pgfqpoint{0.509807in}{4.170553in}}%
\pgfpathlineto{\pgfqpoint{0.525035in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{0.540122in}{3.874281in}}%
\pgfpathlineto{\pgfqpoint{0.555052in}{3.668815in}}%
\pgfpathlineto{\pgfqpoint{0.569811in}{3.408950in}}%
\pgfpathlineto{\pgfqpoint{0.584382in}{3.119373in}}%
\pgfpathlineto{\pgfqpoint{0.598744in}{2.810966in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{2.466989in}}%
\pgfpathlineto{\pgfqpoint{0.626776in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{0.640415in}{1.839712in}}%
\pgfpathlineto{\pgfqpoint{0.653782in}{1.555157in}}%
\pgfpathlineto{\pgfqpoint{0.666870in}{1.288178in}}%
\pgfpathlineto{\pgfqpoint{0.679675in}{1.080620in}}%
\pgfpathlineto{\pgfqpoint{0.692194in}{0.906539in}}%
\pgfpathlineto{\pgfqpoint{0.704430in}{0.775978in}}%
\pgfpathlineto{\pgfqpoint{0.716386in}{0.673036in}}%
\pgfpathlineto{\pgfqpoint{0.728070in}{0.589344in}}%
\pgfpathlineto{\pgfqpoint{0.739488in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{0.750648in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{0.782680in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{0.792905in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{0.802922in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{0.822361in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.831802in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.850165in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.876538in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{0.893409in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.909765in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{0.925653in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{0.963608in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.978155in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.992387in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.013217in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.033508in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.046769in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.085482in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.110570in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.129079in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.153436in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.171501in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.195371in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.219016in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.248293in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.300264in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.328921in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.357134in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.385059in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.450800in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.482966in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.514681in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.551064in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.586774in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.621780in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.661002in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.699451in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.741802in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.783238in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.823830in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.868022in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.911338in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.957986in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.003677in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.052543in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.104310in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.155073in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.204939in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.257714in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.313236in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.371453in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.428733in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.551229in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.616378in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.751386in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.824316in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.896567in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.974667in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.055369in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.138659in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.224413in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.315812in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.406726in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.506483in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.605772in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.713720in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.824327in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.937349in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.059026in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.183265in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.313194in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.451676in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.419051in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.435659in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.451775in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.467437in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.482641in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.497439in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{0.511856in}{4.217002in}}%
\pgfpathlineto{\pgfqpoint{0.525922in}{4.125359in}}%
\pgfpathlineto{\pgfqpoint{0.539648in}{4.005678in}}%
\pgfpathlineto{\pgfqpoint{0.553033in}{3.865912in}}%
\pgfpathlineto{\pgfqpoint{0.566075in}{3.713591in}}%
\pgfpathlineto{\pgfqpoint{0.578774in}{3.534907in}}%
\pgfpathlineto{\pgfqpoint{0.591130in}{3.327768in}}%
\pgfpathlineto{\pgfqpoint{0.603153in}{3.101379in}}%
\pgfpathlineto{\pgfqpoint{0.614849in}{2.883360in}}%
\pgfpathlineto{\pgfqpoint{0.626233in}{2.661993in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{2.436022in}}%
\pgfpathlineto{\pgfqpoint{0.648126in}{2.217166in}}%
\pgfpathlineto{\pgfqpoint{0.658670in}{2.009190in}}%
\pgfpathlineto{\pgfqpoint{0.668974in}{1.843478in}}%
\pgfpathlineto{\pgfqpoint{0.679058in}{1.680278in}}%
\pgfpathlineto{\pgfqpoint{0.688940in}{1.543440in}}%
\pgfpathlineto{\pgfqpoint{0.698636in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{0.708163in}{1.309101in}}%
\pgfpathlineto{\pgfqpoint{0.717532in}{1.213691in}}%
\pgfpathlineto{\pgfqpoint{0.726752in}{1.130835in}}%
\pgfpathlineto{\pgfqpoint{0.744770in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{0.753574in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{0.762245in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{0.779201in}{0.762588in}}%
\pgfpathlineto{\pgfqpoint{0.787487in}{0.715301in}}%
\pgfpathlineto{\pgfqpoint{0.803673in}{0.650021in}}%
\pgfpathlineto{\pgfqpoint{0.819343in}{0.596876in}}%
\pgfpathlineto{\pgfqpoint{0.826983in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{0.841871in}{0.521971in}}%
\pgfpathlineto{\pgfqpoint{0.856249in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{0.870139in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{0.883571in}{0.454599in}}%
\pgfpathlineto{\pgfqpoint{0.902956in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{0.915398in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{0.927495in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{0.945079in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{0.962091in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{0.973158in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{0.989405in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{1.005306in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.026117in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.041479in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.061704in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.076702in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.096466in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.115959in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.139955in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.158786in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.181829in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.204478in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.226337in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.247500in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.271969in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.295486in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.318126in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.339951in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.364486in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.388168in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.411165in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.436738in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.461747in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.489359in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.516571in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.543504in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.573202in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.602738in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.635069in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.667265in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.702310in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.740174in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.777998in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.815797in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.856472in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.900036in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.946493in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.992945in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.042317in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.094574in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.149731in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.207906in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.265960in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.393678in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.463361in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.535944in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.611468in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.689861in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.774045in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.858228in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.951118in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.044015in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.145615in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.250248in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.357691in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.473819in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.592873in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.717712in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.851238in}{0.335337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416480in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.430819in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.444884in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.458634in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.472079in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.485256in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{0.498205in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{0.510969in}{4.016140in}}%
\pgfpathlineto{\pgfqpoint{0.523570in}{3.862564in}}%
\pgfpathlineto{\pgfqpoint{0.536025in}{3.670071in}}%
\pgfpathlineto{\pgfqpoint{0.548340in}{3.444937in}}%
\pgfpathlineto{\pgfqpoint{0.560524in}{3.177539in}}%
\pgfpathlineto{\pgfqpoint{0.572579in}{2.880012in}}%
\pgfpathlineto{\pgfqpoint{0.584503in}{2.589180in}}%
\pgfpathlineto{\pgfqpoint{0.596291in}{2.284120in}}%
\pgfpathlineto{\pgfqpoint{0.607938in}{1.999984in}}%
\pgfpathlineto{\pgfqpoint{0.619434in}{1.749324in}}%
\pgfpathlineto{\pgfqpoint{0.630771in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{0.641940in}{1.347181in}}%
\pgfpathlineto{\pgfqpoint{0.652930in}{1.194023in}}%
\pgfpathlineto{\pgfqpoint{0.663733in}{1.052583in}}%
\pgfpathlineto{\pgfqpoint{0.674341in}{0.936668in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{0.694926in}{0.752963in}}%
\pgfpathlineto{\pgfqpoint{0.704887in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{0.714611in}{0.614033in}}%
\pgfpathlineto{\pgfqpoint{0.733328in}{0.518624in}}%
\pgfpathlineto{\pgfqpoint{0.742313in}{0.483473in}}%
\pgfpathlineto{\pgfqpoint{0.751044in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{0.767754in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{0.775741in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{0.791004in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{0.805358in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{0.812206in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{0.825246in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{0.837445in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{0.848823in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{0.859411in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.873788in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{0.882401in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.890259in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.900721in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.909714in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.914940in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.921754in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.927493in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.933742in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.937616in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.941886in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{0.944592in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.947668in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.950315in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.953203in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.955284in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.959958in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.962137in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.964247in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.966737in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{0.969196in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.971634in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.974066in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{0.976895in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.979711in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{0.982531in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.985750in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.988967in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.992583in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.996206in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.999830in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.003846in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.007868in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.012301in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.016729in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.021549in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.031994in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.037223in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.042852in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.048877in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.055302in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.061726in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.068550in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.075762in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.083388in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.091416in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.099424in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.108231in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.117024in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.126612in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.136592in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.146954in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.157900in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.169425in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.180936in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.193626in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.206291in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.220131in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.234323in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.248891in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.264613in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.280705in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.297559in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.315523in}{0.342869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416148in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.430892in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.445059in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.458568in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.471539in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.484059in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.496214in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.508060in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.519645in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{0.531007in}{4.324129in}}%
\pgfpathlineto{\pgfqpoint{0.542190in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{0.553214in}{4.208214in}}%
\pgfpathlineto{\pgfqpoint{0.564096in}{4.145026in}}%
\pgfpathlineto{\pgfqpoint{0.574855in}{4.076399in}}%
\pgfpathlineto{\pgfqpoint{0.585501in}{3.978478in}}%
\pgfpathlineto{\pgfqpoint{0.596039in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{0.606477in}{3.749579in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{3.606046in}}%
\pgfpathlineto{\pgfqpoint{0.627084in}{3.453725in}}%
\pgfpathlineto{\pgfqpoint{0.637263in}{3.295128in}}%
\pgfpathlineto{\pgfqpoint{0.647367in}{3.115188in}}%
\pgfpathlineto{\pgfqpoint{0.657401in}{2.923114in}}%
\pgfpathlineto{\pgfqpoint{0.667370in}{2.728528in}}%
\pgfpathlineto{\pgfqpoint{0.677278in}{2.553611in}}%
\pgfpathlineto{\pgfqpoint{0.687124in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{0.696911in}{2.219677in}}%
\pgfpathlineto{\pgfqpoint{0.716304in}{1.915454in}}%
\pgfpathlineto{\pgfqpoint{0.725912in}{1.766481in}}%
\pgfpathlineto{\pgfqpoint{0.735459in}{1.635921in}}%
\pgfpathlineto{\pgfqpoint{0.754374in}{1.402000in}}%
\pgfpathlineto{\pgfqpoint{0.763736in}{1.301987in}}%
\pgfpathlineto{\pgfqpoint{0.782266in}{1.111168in}}%
\pgfpathlineto{\pgfqpoint{0.800523in}{0.960939in}}%
\pgfpathlineto{\pgfqpoint{0.809550in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{0.827384in}{0.785185in}}%
\pgfpathlineto{\pgfqpoint{0.844921in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{0.862156in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{0.879081in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{0.903868in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{0.919994in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{0.958924in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{0.981350in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{0.995920in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{1.017227in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.037873in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.064371in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.083476in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.107936in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.125530in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.148023in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.169486in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.194905in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.214228in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.237207in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.259051in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.279924in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.299964in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.323101in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.345427in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.367109in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.388298in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.412691in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.436559in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.460140in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.486860in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.513418in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.543182in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.572915in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.602662in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.635773in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.669004in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.705685in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.742538in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.782926in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.826929in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.871071in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.915441in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.963336in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.014790in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.069814in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.125005in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.183764in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.246025in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.311832in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.381169in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.450408in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.526612in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.602322in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.684810in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.770451in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.859142in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.950968in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.049065in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.146668in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.253745in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.360328in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.476372in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.595001in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.716379in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.846831in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.979867in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.118740in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.266568in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.419360in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.437317in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.455090in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.472569in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{0.489641in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{0.506257in}{4.222024in}}%
\pgfpathlineto{\pgfqpoint{0.522390in}{4.086860in}}%
\pgfpathlineto{\pgfqpoint{0.538018in}{3.918638in}}%
\pgfpathlineto{\pgfqpoint{0.553117in}{3.710243in}}%
\pgfpathlineto{\pgfqpoint{0.567673in}{3.457073in}}%
\pgfpathlineto{\pgfqpoint{0.581683in}{3.156198in}}%
\pgfpathlineto{\pgfqpoint{0.595151in}{2.821427in}}%
\pgfpathlineto{\pgfqpoint{0.608087in}{2.450669in}}%
\pgfpathlineto{\pgfqpoint{0.620515in}{2.072378in}}%
\pgfpathlineto{\pgfqpoint{0.632469in}{1.730075in}}%
\pgfpathlineto{\pgfqpoint{0.643988in}{1.404510in}}%
\pgfpathlineto{\pgfqpoint{0.655108in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{0.665869in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{0.676307in}{0.745012in}}%
\pgfpathlineto{\pgfqpoint{0.686457in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{0.696347in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{0.706000in}{0.463386in}}%
\pgfpathlineto{\pgfqpoint{0.715434in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{0.724662in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{0.733694in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{0.742541in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{0.759695in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.768016in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{0.776175in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{0.792024in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.799727in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.814722in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.829215in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.836294in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.850151in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.863666in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.889997in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{0.909427in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.922374in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.935411in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{0.955290in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{0.975783in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{0.989915in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.012003in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.035303in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.068531in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.095233in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.133354in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.163897in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.207215in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.253353in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.314488in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.365571in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.431049in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.497049in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.625624in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.698006in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.765632in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.828129in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.885564in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.946578in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.001895in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.052310in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.104954in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.153265in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.203228in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.249572in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.293047in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.338707in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.382174in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.427897in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.518112in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.566640in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.613858in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.660028in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.708666in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.759808in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.813425in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.866240in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.921634in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.979565in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.040055in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.103125in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.165704in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.234032in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.301875in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.375552in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.451753in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.530598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.612123in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.699333in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.881812in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.977092in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.081057in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.187768in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.297179in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.415349in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.536077in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.662519in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.797657in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416999in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.432908in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.448949in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.464942in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.480785in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.496454in}{4.294418in}}%
\pgfpathlineto{\pgfqpoint{0.511952in}{4.195242in}}%
\pgfpathlineto{\pgfqpoint{0.527285in}{4.086442in}}%
\pgfpathlineto{\pgfqpoint{0.542452in}{3.922823in}}%
\pgfpathlineto{\pgfqpoint{0.557449in}{3.716939in}}%
\pgfpathlineto{\pgfqpoint{0.572274in}{3.459584in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{3.134856in}}%
\pgfpathlineto{\pgfqpoint{0.601374in}{2.770793in}}%
\pgfpathlineto{\pgfqpoint{0.615641in}{2.374508in}}%
\pgfpathlineto{\pgfqpoint{0.629709in}{1.981990in}}%
\pgfpathlineto{\pgfqpoint{0.643572in}{1.603699in}}%
\pgfpathlineto{\pgfqpoint{0.657222in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{0.670653in}{0.952988in}}%
\pgfpathlineto{\pgfqpoint{0.683863in}{0.742920in}}%
\pgfpathlineto{\pgfqpoint{0.696854in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{0.709632in}{0.457109in}}%
\pgfpathlineto{\pgfqpoint{0.722203in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{0.734576in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{0.746762in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.758771in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.770615in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.793863in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.805294in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.816613in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.838949in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.849988in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{0.871843in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{0.893446in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.904169in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.946625in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{0.988538in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.019695in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.040358in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.060947in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.091716in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.122378in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.142773in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.173310in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.203799in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.244396in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.274824in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.315382in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.345720in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.385377in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.422884in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.465630in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.496467in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.531204in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.562220in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.590031in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.615089in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.642071in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.666197in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.687899in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.707539in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.728208in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.746804in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.763667in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.781123in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.796944in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.813062in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.827688in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.841023in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.854553in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.866899in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.879349in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.890805in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.902320in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.913819in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.924458in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.934377in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.944392in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.954445in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.974008in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.983572in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.993197in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.002856in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.012601in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.021961in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.031897in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.041523in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.051680in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.061939in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.072320in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.093940in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.104804in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.116568in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.128152in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.140682in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.153393in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.166307in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.180105in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.194098in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.224110in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.417918in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435346in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.452844in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.470197in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.487378in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{0.504346in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{0.521132in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{0.537746in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{0.554194in}{4.183944in}}%
\pgfpathlineto{\pgfqpoint{0.570477in}{4.068866in}}%
\pgfpathlineto{\pgfqpoint{0.586600in}{3.923659in}}%
\pgfpathlineto{\pgfqpoint{0.602558in}{3.746231in}}%
\pgfpathlineto{\pgfqpoint{0.618348in}{3.508125in}}%
\pgfpathlineto{\pgfqpoint{0.633966in}{3.229010in}}%
\pgfpathlineto{\pgfqpoint{0.649408in}{2.892984in}}%
\pgfpathlineto{\pgfqpoint{0.664663in}{2.525992in}}%
\pgfpathlineto{\pgfqpoint{0.679719in}{2.159837in}}%
\pgfpathlineto{\pgfqpoint{0.694565in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{0.709188in}{1.480671in}}%
\pgfpathlineto{\pgfqpoint{0.723573in}{1.194442in}}%
\pgfpathlineto{\pgfqpoint{0.737711in}{0.954662in}}%
\pgfpathlineto{\pgfqpoint{0.751591in}{0.761332in}}%
\pgfpathlineto{\pgfqpoint{0.765202in}{0.613615in}}%
\pgfpathlineto{\pgfqpoint{0.778535in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{0.791581in}{0.431583in}}%
\pgfpathlineto{\pgfqpoint{0.804330in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.828903in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.840727in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.852242in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{0.874389in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{0.885016in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{0.905448in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{0.924862in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.934221in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.969644in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.986327in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.002443in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.025723in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.040744in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.055432in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.076931in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.097918in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.111666in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.131977in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.151971in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.178224in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.197674in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.223330in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.267616in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.292615in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.323574in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.408359in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.437878in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.466971in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.501328in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.600563in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.637632in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.673900in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.709347in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.787679in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.830204in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.871720in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.912307in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.956555in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.999649in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.046007in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.091359in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.139766in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.191158in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.241611in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.291160in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.343603in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.398911in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.456932in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.514083in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.573991in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.636595in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.701811in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.769670in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.836778in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.909852in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.982281in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.060612in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.141696in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.225259in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.311380in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.403273in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.494583in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.594777in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.694418in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.802907in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.913918in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.027528in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.149851in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.274977in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.405480in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.544759in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.397180in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.403285in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.409344in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.415362in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.421345in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.427293in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.433209in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.439095in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.444952in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.450782in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.456583in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.462356in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.468103in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.473824in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.479520in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.485189in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.490835in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.496456in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.502053in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.507627in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.513177in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.518704in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.524208in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.529689in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.535147in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.540583in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.551386in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.556756in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.562103in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.572734in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.578017in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{0.588519in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.598942in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.604121in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.614418in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{0.624768in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.634908in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{0.644968in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{0.659914in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{0.669782in}{4.333754in}}%
\pgfpathlineto{\pgfqpoint{0.679577in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{0.694132in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{0.708524in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{0.718029in}{4.273913in}}%
\pgfpathlineto{\pgfqpoint{0.732154in}{4.258848in}}%
\pgfpathlineto{\pgfqpoint{0.746125in}{4.238344in}}%
\pgfpathlineto{\pgfqpoint{0.764516in}{4.211981in}}%
\pgfpathlineto{\pgfqpoint{0.778141in}{4.188547in}}%
\pgfpathlineto{\pgfqpoint{0.796077in}{4.158836in}}%
\pgfpathlineto{\pgfqpoint{0.809368in}{4.133310in}}%
\pgfpathlineto{\pgfqpoint{0.826878in}{4.094392in}}%
\pgfpathlineto{\pgfqpoint{0.844157in}{4.062171in}}%
\pgfpathlineto{\pgfqpoint{0.865446in}{4.014884in}}%
\pgfpathlineto{\pgfqpoint{0.882239in}{3.976804in}}%
\pgfpathlineto{\pgfqpoint{0.902942in}{3.928681in}}%
\pgfpathlineto{\pgfqpoint{0.923339in}{3.859216in}}%
\pgfpathlineto{\pgfqpoint{0.943454in}{3.798957in}}%
\pgfpathlineto{\pgfqpoint{0.963281in}{3.722797in}}%
\pgfpathlineto{\pgfqpoint{0.986745in}{3.640778in}}%
\pgfpathlineto{\pgfqpoint{1.009817in}{3.539929in}}%
\pgfpathlineto{\pgfqpoint{1.032546in}{3.398069in}}%
\pgfpathlineto{\pgfqpoint{1.054959in}{3.235706in}}%
\pgfpathlineto{\pgfqpoint{1.080731in}{3.050327in}}%
\pgfpathlineto{\pgfqpoint{1.106176in}{2.847790in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{2.627679in}}%
\pgfpathlineto{\pgfqpoint{1.159795in}{2.361954in}}%
\pgfpathlineto{\pgfqpoint{1.188047in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{1.219761in}{1.782383in}}%
\pgfpathlineto{\pgfqpoint{1.251518in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.283470in}{1.138368in}}%
\pgfpathlineto{\pgfqpoint{1.319396in}{0.823265in}}%
\pgfpathlineto{\pgfqpoint{1.355983in}{0.589344in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{1.439642in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{1.487379in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{1.540701in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{1.595552in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.651865in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.714449in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.784224in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.862536in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.945287in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.037542in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.248483in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.476438in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.596828in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.712978in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.835204in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.957770in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.080241in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.202272in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.328099in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.449095in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.578002in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.702525in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.834776in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.967293in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.100311in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.241183in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.382909in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.529129in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.683327in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.396753in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.402473in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.408160in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.413819in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.419452in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.425058in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.430640in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.436201in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.441741in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.447261in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.452762in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.458247in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.463714in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.469169in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.474605in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.480027in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.485455in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.490850in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.496231in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.501599in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.506956in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.517637in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.522962in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.533583in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.544165in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.554716in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.565232in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{0.570479in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.580951in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.591398in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{0.596613in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.607025in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{0.617416in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{0.627783in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{0.638131in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{0.653619in}{4.290233in}}%
\pgfpathlineto{\pgfqpoint{0.663924in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{0.674211in}{4.247550in}}%
\pgfpathlineto{\pgfqpoint{0.689609in}{4.213236in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.715185in}{4.145026in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{0.745732in}{4.056731in}}%
\pgfpathlineto{\pgfqpoint{0.766022in}{3.987266in}}%
\pgfpathlineto{\pgfqpoint{0.781199in}{3.920730in}}%
\pgfpathlineto{\pgfqpoint{0.801376in}{3.834527in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{3.757948in}}%
\pgfpathlineto{\pgfqpoint{0.836537in}{3.655843in}}%
\pgfpathlineto{\pgfqpoint{0.856550in}{3.537418in}}%
\pgfpathlineto{\pgfqpoint{0.881501in}{3.368777in}}%
\pgfpathlineto{\pgfqpoint{0.901415in}{3.204740in}}%
\pgfpathlineto{\pgfqpoint{0.926239in}{2.988812in}}%
\pgfpathlineto{\pgfqpoint{0.950990in}{2.754055in}}%
\pgfpathlineto{\pgfqpoint{0.975650in}{2.508835in}}%
\pgfpathlineto{\pgfqpoint{1.000198in}{2.236415in}}%
\pgfpathlineto{\pgfqpoint{1.029458in}{1.943909in}}%
\pgfpathlineto{\pgfqpoint{1.058469in}{1.669816in}}%
\pgfpathlineto{\pgfqpoint{1.087133in}{1.428363in}}%
\pgfpathlineto{\pgfqpoint{1.115407in}{1.237543in}}%
\pgfpathlineto{\pgfqpoint{1.147814in}{1.032915in}}%
\pgfpathlineto{\pgfqpoint{1.179497in}{0.875991in}}%
\pgfpathlineto{\pgfqpoint{1.210413in}{0.761751in}}%
\pgfpathlineto{\pgfqpoint{1.244815in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{1.314998in}{0.562981in}}%
\pgfpathlineto{\pgfqpoint{1.350646in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.385434in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{1.423223in}{0.483891in}}%
\pgfpathlineto{\pgfqpoint{1.460270in}{0.462131in}}%
\pgfpathlineto{\pgfqpoint{1.500369in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{1.540042in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{1.583087in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.676017in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.722345in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.772160in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.825351in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.881922in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.938248in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.997853in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.060728in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.126844in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.196190in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.265416in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.341427in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.500254in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.586535in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.676329in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.769698in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.870166in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.970846in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.082216in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.193809in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.316152in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.442143in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.572027in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.712161in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.855798in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.006082in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.166352in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.397160in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.403224in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.409233in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.415198in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.421124in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.427015in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.432872in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.438696in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.444490in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.450254in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.455991in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.461702in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.467387in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.473047in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.478681in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.484291in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.489876in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.495438in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.500976in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.506490in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.511983in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.517453in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.522901in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.528327in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.533746in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.539129in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.549829in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.555146in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.560443in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.570974in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.576209in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.586618in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{0.596948in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{0.602083in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.612295in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.622430in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{0.632488in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{0.642474in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.657315in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{0.667119in}{4.328732in}}%
\pgfpathlineto{\pgfqpoint{0.676851in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{0.691316in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{0.705625in}{4.281864in}}%
\pgfpathlineto{\pgfqpoint{0.715080in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{0.729136in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{0.743043in}{4.233322in}}%
\pgfpathlineto{\pgfqpoint{0.761359in}{4.205704in}}%
\pgfpathlineto{\pgfqpoint{0.774935in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{0.792916in}{4.152559in}}%
\pgfpathlineto{\pgfqpoint{0.806166in}{4.124522in}}%
\pgfpathlineto{\pgfqpoint{0.823625in}{4.088116in}}%
\pgfpathlineto{\pgfqpoint{0.840858in}{4.048361in}}%
\pgfpathlineto{\pgfqpoint{0.862087in}{3.996472in}}%
\pgfpathlineto{\pgfqpoint{0.878834in}{3.956718in}}%
\pgfpathlineto{\pgfqpoint{0.899479in}{3.901481in}}%
\pgfpathlineto{\pgfqpoint{0.919809in}{3.828250in}}%
\pgfpathlineto{\pgfqpoint{0.939842in}{3.762551in}}%
\pgfpathlineto{\pgfqpoint{0.959590in}{3.682625in}}%
\pgfpathlineto{\pgfqpoint{0.982928in}{3.587215in}}%
\pgfpathlineto{\pgfqpoint{1.005891in}{3.476322in}}%
\pgfpathlineto{\pgfqpoint{1.028502in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{1.050780in}{3.154105in}}%
\pgfpathlineto{\pgfqpoint{1.076403in}{2.944874in}}%
\pgfpathlineto{\pgfqpoint{1.101685in}{2.729365in}}%
\pgfpathlineto{\pgfqpoint{1.126691in}{2.489167in}}%
\pgfpathlineto{\pgfqpoint{1.155010in}{2.190384in}}%
\pgfpathlineto{\pgfqpoint{1.183156in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{1.214778in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{1.246558in}{1.258885in}}%
\pgfpathlineto{\pgfqpoint{1.278584in}{0.965961in}}%
\pgfpathlineto{\pgfqpoint{1.314710in}{0.686846in}}%
\pgfpathlineto{\pgfqpoint{1.351676in}{0.520297in}}%
\pgfpathlineto{\pgfqpoint{1.393426in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{1.436393in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{1.484618in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.593209in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.649770in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.712810in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.783284in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.862619in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.946641in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.040437in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.143480in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.254641in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.371358in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.485501in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.606854in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.723987in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.847054in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.970251in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.093028in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.215065in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.340586in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.461069in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.589072in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.712934in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.844073in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.975227in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.106858in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.246242in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.386361in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.530960in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.683525in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394497in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.397911in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.401281in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.404615in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.407917in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.411193in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.414442in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.417669in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.420875in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.424063in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.427234in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.430388in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.433528in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.436653in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.439766in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.442866in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.445955in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.449032in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.452099in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.455155in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.458216in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.461251in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.464277in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.467294in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.470300in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.473296in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.479258in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.485186in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.491076in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{0.494009in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.499844in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{0.505643in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{0.508530in}{4.331243in}}%
\pgfpathlineto{\pgfqpoint{0.514273in}{4.312412in}}%
\pgfpathlineto{\pgfqpoint{0.519978in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{0.525643in}{4.270147in}}%
\pgfpathlineto{\pgfqpoint{0.531268in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{0.539627in}{4.208633in}}%
\pgfpathlineto{\pgfqpoint{0.545150in}{4.178085in}}%
\pgfpathlineto{\pgfqpoint{0.550634in}{4.148374in}}%
\pgfpathlineto{\pgfqpoint{0.558785in}{4.101925in}}%
\pgfpathlineto{\pgfqpoint{0.566849in}{4.050872in}}%
\pgfpathlineto{\pgfqpoint{0.572179in}{4.011537in}}%
\pgfpathlineto{\pgfqpoint{0.580103in}{3.958810in}}%
\pgfpathlineto{\pgfqpoint{0.587947in}{3.880558in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{3.791843in}}%
\pgfpathlineto{\pgfqpoint{0.605955in}{3.706477in}}%
\pgfpathlineto{\pgfqpoint{0.616061in}{3.594747in}}%
\pgfpathlineto{\pgfqpoint{0.623561in}{3.492224in}}%
\pgfpathlineto{\pgfqpoint{0.633457in}{3.358316in}}%
\pgfpathlineto{\pgfqpoint{0.643244in}{3.200136in}}%
\pgfpathlineto{\pgfqpoint{0.655334in}{2.992579in}}%
\pgfpathlineto{\pgfqpoint{0.664902in}{2.816405in}}%
\pgfpathlineto{\pgfqpoint{0.676753in}{2.594620in}}%
\pgfpathlineto{\pgfqpoint{0.688513in}{2.357770in}}%
\pgfpathlineto{\pgfqpoint{0.700209in}{2.123849in}}%
\pgfpathlineto{\pgfqpoint{0.711869in}{1.928426in}}%
\pgfpathlineto{\pgfqpoint{0.725848in}{1.686555in}}%
\pgfpathlineto{\pgfqpoint{0.739852in}{1.471046in}}%
\pgfpathlineto{\pgfqpoint{0.753892in}{1.288596in}}%
\pgfpathlineto{\pgfqpoint{0.767963in}{1.129161in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{0.816636in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.834424in}{0.675547in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{0.609849in}}%
\pgfpathlineto{\pgfqpoint{0.869782in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{0.887128in}{0.493934in}}%
\pgfpathlineto{\pgfqpoint{0.903891in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{0.922789in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{0.943705in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{0.971459in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{1.005647in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.049493in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.101455in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.154501in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.206093in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.258471in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.310642in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.362357in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.410914in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.459784in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.508823in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.557578in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.605267in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.648879in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.692236in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.731092in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.769059in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.804341in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.837135in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.867528in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.896674in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.922817in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.948884in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.972603in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.996309in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.018773in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.061968in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.082949in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.103844in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.125165in}{0.350401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.396551in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.402071in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.407563in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.413028in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.418472in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.423895in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.429313in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434701in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.440074in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.445448in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.456135in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.461461in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.466780in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.472090in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.477392in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.482687in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.487976in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.493258in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.498535in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.503807in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.509073in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.519594in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.524849in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.530101in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.540593in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.545835in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.551075in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.561545in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{0.566776in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.577254in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.587697in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{0.592917in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.603347in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{0.624174in}{4.339194in}}%
\pgfpathlineto{\pgfqpoint{0.634572in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{0.650153in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{0.660530in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{0.670896in}{4.259685in}}%
\pgfpathlineto{\pgfqpoint{0.686421in}{4.219513in}}%
\pgfpathlineto{\pgfqpoint{0.701918in}{4.183107in}}%
\pgfpathlineto{\pgfqpoint{0.712235in}{4.152977in}}%
\pgfpathlineto{\pgfqpoint{0.727685in}{4.111131in}}%
\pgfpathlineto{\pgfqpoint{0.743098in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.763589in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{0.778908in}{3.933284in}}%
\pgfpathlineto{\pgfqpoint{0.799269in}{3.837874in}}%
\pgfpathlineto{\pgfqpoint{0.814489in}{3.770083in}}%
\pgfpathlineto{\pgfqpoint{0.834719in}{3.650403in}}%
\pgfpathlineto{\pgfqpoint{0.854882in}{3.533233in}}%
\pgfpathlineto{\pgfqpoint{0.879979in}{3.364174in}}%
\pgfpathlineto{\pgfqpoint{0.899975in}{3.202229in}}%
\pgfpathlineto{\pgfqpoint{0.924867in}{2.982536in}}%
\pgfpathlineto{\pgfqpoint{0.949637in}{2.723925in}}%
\pgfpathlineto{\pgfqpoint{0.974272in}{2.468244in}}%
\pgfpathlineto{\pgfqpoint{0.998763in}{2.216329in}}%
\pgfpathlineto{\pgfqpoint{1.027922in}{1.904155in}}%
\pgfpathlineto{\pgfqpoint{1.056797in}{1.651822in}}%
\pgfpathlineto{\pgfqpoint{1.085347in}{1.410787in}}%
\pgfpathlineto{\pgfqpoint{1.113508in}{1.222479in}}%
\pgfpathlineto{\pgfqpoint{1.145819in}{1.037518in}}%
\pgfpathlineto{\pgfqpoint{1.177500in}{0.891474in}}%
\pgfpathlineto{\pgfqpoint{1.208477in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{1.243060in}{0.685172in}}%
\pgfpathlineto{\pgfqpoint{1.276761in}{0.619055in}}%
\pgfpathlineto{\pgfqpoint{1.313685in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{1.349658in}{0.536617in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{1.423103in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{1.500912in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.540861in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.630927in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.677628in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.724241in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.774281in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.827697in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.884358in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.940737in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.000255in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.062841in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.128478in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.197135in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.265424in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.340213in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.414693in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.495764in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.580149in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.667712in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.758678in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.856565in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.954513in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.062823in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.171514in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.290753in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.413771in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.540464in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.677778in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.818580in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.966247in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.124162in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.397166in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.403210in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409177in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.415079in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.420920in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.426707in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.432444in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.438134in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.443781in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.449387in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.454956in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.460488in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.465985in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.471448in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.476879in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.482278in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.487646in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.498299in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.503584in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.508844in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.514079in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.519430in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.524618in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.529784in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.534926in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.545144in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.550222in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.555280in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.565334in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{0.570334in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.580275in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.590145in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{0.595055in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.604821in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.614518in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.624146in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{0.633708in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{0.647933in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.657344in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.666696in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{0.680614in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{0.694404in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{0.703529in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{0.717118in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{0.730587in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{0.748371in}{4.279353in}}%
\pgfpathlineto{\pgfqpoint{0.761578in}{4.255501in}}%
\pgfpathlineto{\pgfqpoint{0.779014in}{4.230811in}}%
\pgfpathlineto{\pgfqpoint{0.791968in}{4.209470in}}%
\pgfpathlineto{\pgfqpoint{0.809073in}{4.186036in}}%
\pgfpathlineto{\pgfqpoint{0.826002in}{4.163439in}}%
\pgfpathlineto{\pgfqpoint{0.846926in}{4.134983in}}%
\pgfpathlineto{\pgfqpoint{0.863480in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{0.883951in}{4.061334in}}%
\pgfpathlineto{\pgfqpoint{0.904194in}{4.019906in}}%
\pgfpathlineto{\pgfqpoint{0.924221in}{3.977223in}}%
\pgfpathlineto{\pgfqpoint{0.944031in}{3.928262in}}%
\pgfpathlineto{\pgfqpoint{0.967546in}{3.881813in}}%
\pgfpathlineto{\pgfqpoint{0.990788in}{3.813604in}}%
\pgfpathlineto{\pgfqpoint{1.013779in}{3.737025in}}%
\pgfpathlineto{\pgfqpoint{1.036589in}{3.669234in}}%
\pgfpathlineto{\pgfqpoint{1.062906in}{3.560433in}}%
\pgfpathlineto{\pgfqpoint{1.088972in}{3.439916in}}%
\pgfpathlineto{\pgfqpoint{1.114811in}{3.336974in}}%
\pgfpathlineto{\pgfqpoint{1.144113in}{3.188419in}}%
\pgfpathlineto{\pgfqpoint{1.173154in}{3.018942in}}%
\pgfpathlineto{\pgfqpoint{1.205582in}{2.833144in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{2.615962in}}%
\pgfpathlineto{\pgfqpoint{1.269807in}{2.379530in}}%
\pgfpathlineto{\pgfqpoint{1.305282in}{2.083258in}}%
\pgfpathlineto{\pgfqpoint{1.340848in}{1.778198in}}%
\pgfpathlineto{\pgfqpoint{1.380336in}{1.459329in}}%
\pgfpathlineto{\pgfqpoint{1.420530in}{1.201974in}}%
\pgfpathlineto{\pgfqpoint{1.465596in}{0.995672in}}%
\pgfpathlineto{\pgfqpoint{1.516574in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{0.742501in}}%
\pgfpathlineto{\pgfqpoint{1.625344in}{0.667178in}}%
\pgfpathlineto{\pgfqpoint{1.685934in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{1.751420in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{1.821550in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{0.447903in}}%
\pgfpathlineto{\pgfqpoint{1.966842in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{2.046350in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{2.129965in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{2.215972in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{2.299043in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{2.386086in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.468314in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{2.553258in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.637838in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.722871in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.808835in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.899516in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.989317in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.087449in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.184911in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.291081in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.399947in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.511517in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.631935in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.755205in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.884406in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.022693in}{0.338684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394503in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.397914in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.401266in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.404566in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.407820in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.411030in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.414199in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.417330in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.420425in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.423487in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.426518in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.429519in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.432493in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.435439in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.438359in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.441254in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.444124in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.446972in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.449798in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.452603in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.455388in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.458154in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.460900in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.463629in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.466340in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.469034in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.474372in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{0.477020in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.479653in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.484874in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{0.487464in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.492603in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.497696in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{0.500227in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{0.510242in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{0.515190in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{0.520102in}{4.297347in}}%
\pgfpathlineto{\pgfqpoint{0.527403in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{0.532230in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{0.537025in}{4.218676in}}%
\pgfpathlineto{\pgfqpoint{0.544159in}{4.183107in}}%
\pgfpathlineto{\pgfqpoint{0.551226in}{4.147119in}}%
\pgfpathlineto{\pgfqpoint{0.555904in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{0.562869in}{4.077235in}}%
\pgfpathlineto{\pgfqpoint{0.569778in}{4.027857in}}%
\pgfpathlineto{\pgfqpoint{0.578906in}{3.965506in}}%
\pgfpathlineto{\pgfqpoint{0.585691in}{3.915290in}}%
\pgfpathlineto{\pgfqpoint{0.594656in}{3.834108in}}%
\pgfpathlineto{\pgfqpoint{0.601324in}{3.771339in}}%
\pgfpathlineto{\pgfqpoint{0.610144in}{3.684298in}}%
\pgfpathlineto{\pgfqpoint{0.618885in}{3.576335in}}%
\pgfpathlineto{\pgfqpoint{0.629703in}{3.444101in}}%
\pgfpathlineto{\pgfqpoint{0.638276in}{3.323583in}}%
\pgfpathlineto{\pgfqpoint{0.648901in}{3.166659in}}%
\pgfpathlineto{\pgfqpoint{0.659428in}{2.994252in}}%
\pgfpathlineto{\pgfqpoint{0.669864in}{2.824356in}}%
\pgfpathlineto{\pgfqpoint{0.680229in}{2.637722in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{2.433093in}}%
\pgfpathlineto{\pgfqpoint{0.704853in}{2.237252in}}%
\pgfpathlineto{\pgfqpoint{0.717033in}{2.040993in}}%
\pgfpathlineto{\pgfqpoint{0.729089in}{1.861891in}}%
\pgfpathlineto{\pgfqpoint{0.742918in}{1.666050in}}%
\pgfpathlineto{\pgfqpoint{0.756374in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{0.769310in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{0.783288in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{0.796264in}{1.055094in}}%
\pgfpathlineto{\pgfqpoint{0.809567in}{0.934158in}}%
\pgfpathlineto{\pgfqpoint{0.821506in}{0.821172in}}%
\pgfpathlineto{\pgfqpoint{0.832212in}{0.704003in}}%
\pgfpathlineto{\pgfqpoint{0.842984in}{0.596876in}}%
\pgfpathlineto{\pgfqpoint{0.853067in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{0.863792in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{0.874123in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{0.894305in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{0.902635in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{0.909628in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.916110in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.928176in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.933797in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.939617in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.945709in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.952109in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.965558in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.972948in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.980339in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.988401in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.996796in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.005529in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.014595in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.024346in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.034083in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.055572in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.067325in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.079416in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.091841in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.105272in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.119037in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.133476in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.148921in}{0.355423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.396661in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.402248in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.407776in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.413246in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.418663in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{0.424032in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.429355in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434637in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439880in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.445085in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.450255in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.455391in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.460492in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.465563in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.470606in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.475620in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.485572in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.490510in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.495425in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.500318in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.505192in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.510046in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.514881in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.519698in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.524497in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.534041in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.538790in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.543524in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.552951in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.557647in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.567003in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.576314in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.580953in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.590196in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.599398in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.608562in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.617691in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.631321in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.640374in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.649397in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.662882in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.676306in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{0.685225in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.698559in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.711842in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.729491in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{0.742674in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{0.760189in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{0.773281in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{0.790688in}{4.311993in}}%
\pgfpathlineto{\pgfqpoint{0.808036in}{4.288978in}}%
\pgfpathlineto{\pgfqpoint{0.829654in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{0.846899in}{4.232067in}}%
\pgfpathlineto{\pgfqpoint{0.868405in}{4.194824in}}%
\pgfpathlineto{\pgfqpoint{0.889889in}{4.153814in}}%
\pgfpathlineto{\pgfqpoint{0.911321in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{0.932732in}{4.050454in}}%
\pgfpathlineto{\pgfqpoint{0.958406in}{3.970946in}}%
\pgfpathlineto{\pgfqpoint{0.984070in}{3.887253in}}%
\pgfpathlineto{\pgfqpoint{1.009729in}{3.800631in}}%
\pgfpathlineto{\pgfqpoint{1.035389in}{3.697689in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{3.576753in}}%
\pgfpathlineto{\pgfqpoint{1.095219in}{3.436568in}}%
\pgfpathlineto{\pgfqpoint{1.125260in}{3.290525in}}%
\pgfpathlineto{\pgfqpoint{1.159336in}{3.118955in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{2.938597in}}%
\pgfpathlineto{\pgfqpoint{1.231358in}{2.754891in}}%
\pgfpathlineto{\pgfqpoint{1.269195in}{2.583321in}}%
\pgfpathlineto{\pgfqpoint{1.306760in}{2.399616in}}%
\pgfpathlineto{\pgfqpoint{1.348117in}{2.215492in}}%
\pgfpathlineto{\pgfqpoint{1.389045in}{2.043922in}}%
\pgfpathlineto{\pgfqpoint{1.433544in}{1.853521in}}%
\pgfpathlineto{\pgfqpoint{1.477524in}{1.685299in}}%
\pgfpathlineto{\pgfqpoint{1.524954in}{1.503686in}}%
\pgfpathlineto{\pgfqpoint{1.575770in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{1.626139in}{1.145900in}}%
\pgfpathlineto{\pgfqpoint{1.676054in}{0.997764in}}%
\pgfpathlineto{\pgfqpoint{1.729498in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{1.786511in}{0.735388in}}%
\pgfpathlineto{\pgfqpoint{1.847038in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{1.907240in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.970816in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{2.037544in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{2.107114in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{2.179377in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{2.250517in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.327407in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.403159in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.484161in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.567204in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.652345in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.739631in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.832217in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.923816in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.123060in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.230896in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{3.341126in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{3.454066in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.575464in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.699503in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.829247in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{3.967687in}{0.345380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.397159in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.403223in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.409232in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.415196in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.427011in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.432868in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.438692in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.444486in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.450250in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.455987in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.461697in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.467381in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.473040in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.478699in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.484307in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.489890in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.495451in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.500989in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.506503in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.511996in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.517466in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.522913in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.528338in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.533742in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.539123in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.549821in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.555138in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.560435in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.570965in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.576200in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.586609in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{0.596939in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{0.602074in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.612284in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.622418in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{0.632476in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{0.642460in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.657298in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{0.667100in}{4.328732in}}%
\pgfpathlineto{\pgfqpoint{0.676831in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{0.691295in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{0.705604in}{4.281445in}}%
\pgfpathlineto{\pgfqpoint{0.715059in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{0.729115in}{4.253409in}}%
\pgfpathlineto{\pgfqpoint{0.743021in}{4.233322in}}%
\pgfpathlineto{\pgfqpoint{0.761338in}{4.206122in}}%
\pgfpathlineto{\pgfqpoint{0.774911in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{0.792789in}{4.152977in}}%
\pgfpathlineto{\pgfqpoint{0.806038in}{4.124522in}}%
\pgfpathlineto{\pgfqpoint{0.823495in}{4.088534in}}%
\pgfpathlineto{\pgfqpoint{0.840724in}{4.048361in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{3.996891in}}%
\pgfpathlineto{\pgfqpoint{0.878690in}{3.957136in}}%
\pgfpathlineto{\pgfqpoint{0.899331in}{3.901899in}}%
\pgfpathlineto{\pgfqpoint{0.919662in}{3.828250in}}%
\pgfpathlineto{\pgfqpoint{0.939691in}{3.762551in}}%
\pgfpathlineto{\pgfqpoint{0.959440in}{3.682206in}}%
\pgfpathlineto{\pgfqpoint{0.982778in}{3.590144in}}%
\pgfpathlineto{\pgfqpoint{1.005739in}{3.474230in}}%
\pgfpathlineto{\pgfqpoint{1.028344in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{3.153268in}}%
\pgfpathlineto{\pgfqpoint{1.076235in}{2.943618in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{2.726854in}}%
\pgfpathlineto{\pgfqpoint{1.126512in}{2.489586in}}%
\pgfpathlineto{\pgfqpoint{1.154822in}{2.193314in}}%
\pgfpathlineto{\pgfqpoint{1.182962in}{1.897879in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{1.574406in}}%
\pgfpathlineto{\pgfqpoint{1.246359in}{1.260977in}}%
\pgfpathlineto{\pgfqpoint{1.278388in}{0.971401in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.687683in}}%
\pgfpathlineto{\pgfqpoint{1.351491in}{0.517368in}}%
\pgfpathlineto{\pgfqpoint{1.393241in}{0.437860in}}%
\pgfpathlineto{\pgfqpoint{1.436210in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{1.484442in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{1.538015in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.593010in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.649527in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.783011in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.862445in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.946524in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.040398in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.143606in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.254657in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.371299in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.485293in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.606675in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.723882in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.847065in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.970261in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.093027in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.214930in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.340380in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.460867in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.588955in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.712799in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.844122in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.975396in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.107145in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.246461in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.386577in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.683769in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394502in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.397951in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.401363in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404745in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.408099in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.411429in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.414735in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.418019in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.421284in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.424529in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.427755in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.430965in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.434157in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.437334in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.440495in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.443641in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.446773in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.449891in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.452996in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.456088in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.459168in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.462235in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.465291in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.468336in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.471370in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.474393in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.480409in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.483404in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.486389in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.492331in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.495291in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.501184in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{0.507047in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{0.509969in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.515791in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.521587in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{0.527358in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.533106in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{0.541685in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{0.547380in}{4.296929in}}%
\pgfpathlineto{\pgfqpoint{0.553054in}{4.273913in}}%
\pgfpathlineto{\pgfqpoint{0.561525in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{4.208633in}}%
\pgfpathlineto{\pgfqpoint{0.575546in}{4.187291in}}%
\pgfpathlineto{\pgfqpoint{0.583903in}{4.142097in}}%
\pgfpathlineto{\pgfqpoint{0.592216in}{4.102762in}}%
\pgfpathlineto{\pgfqpoint{0.603232in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{0.611444in}{3.983500in}}%
\pgfpathlineto{\pgfqpoint{0.622329in}{3.891856in}}%
\pgfpathlineto{\pgfqpoint{0.630445in}{3.816114in}}%
\pgfpathlineto{\pgfqpoint{0.641205in}{3.715265in}}%
\pgfpathlineto{\pgfqpoint{0.651899in}{3.610649in}}%
\pgfpathlineto{\pgfqpoint{0.665177in}{3.449122in}}%
\pgfpathlineto{\pgfqpoint{0.675742in}{3.298894in}}%
\pgfpathlineto{\pgfqpoint{0.688894in}{3.099287in}}%
\pgfpathlineto{\pgfqpoint{0.702010in}{2.866621in}}%
\pgfpathlineto{\pgfqpoint{0.715124in}{2.625586in}}%
\pgfpathlineto{\pgfqpoint{0.728270in}{2.355677in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{2.043922in}}%
\pgfpathlineto{\pgfqpoint{0.760119in}{1.749324in}}%
\pgfpathlineto{\pgfqpoint{0.776260in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{0.792537in}{1.235451in}}%
\pgfpathlineto{\pgfqpoint{0.811591in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.830542in}{0.831216in}}%
\pgfpathlineto{\pgfqpoint{0.849190in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{0.869839in}{0.609430in}}%
\pgfpathlineto{\pgfqpoint{0.889509in}{0.548334in}}%
\pgfpathlineto{\pgfqpoint{0.910293in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{0.929713in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{0.968583in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.019960in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.055449in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.153510in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.206964in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.258420in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.310359in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.361852in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.412899in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.461021in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.509508in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.558165in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.653262in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.695763in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.774530in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.810477in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.843661in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.874305in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.902744in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.930066in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.954698in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.979318in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.001811in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.024421in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.045954in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.066566in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.087516in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.107929in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.128280in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.149097in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.396850in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402665in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.408447in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.414201in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.419926in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.425627in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.431305in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.436961in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.442596in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.448212in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.453811in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.459392in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.464956in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.470505in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.476039in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.481559in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.487067in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.492560in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.498042in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.503512in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.514419in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.519858in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.525288in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.530728in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.536140in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.546939in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.552327in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.557709in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.568453in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.573817in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.584527in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.595218in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.600557in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.611220in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.621868in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.632498in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.643115in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.659018in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.669607in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.680185in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.696037in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{0.722429in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{0.738247in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{0.754057in}{4.279772in}}%
\pgfpathlineto{\pgfqpoint{0.775128in}{4.236251in}}%
\pgfpathlineto{\pgfqpoint{0.790932in}{4.207796in}}%
\pgfpathlineto{\pgfqpoint{0.812003in}{4.157999in}}%
\pgfpathlineto{\pgfqpoint{0.827813in}{4.109039in}}%
\pgfpathlineto{\pgfqpoint{0.848916in}{4.039992in}}%
\pgfpathlineto{\pgfqpoint{0.870052in}{3.956300in}}%
\pgfpathlineto{\pgfqpoint{0.896535in}{3.845825in}}%
\pgfpathlineto{\pgfqpoint{0.917794in}{3.727400in}}%
\pgfpathlineto{\pgfqpoint{0.944481in}{3.556667in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{3.357479in}}%
\pgfpathlineto{\pgfqpoint{0.998316in}{3.131927in}}%
\pgfpathlineto{\pgfqpoint{1.025478in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{1.058254in}{2.536453in}}%
\pgfpathlineto{\pgfqpoint{1.091153in}{2.199591in}}%
\pgfpathlineto{\pgfqpoint{1.124036in}{1.885325in}}%
\pgfpathlineto{\pgfqpoint{1.156746in}{1.609139in}}%
\pgfpathlineto{\pgfqpoint{1.194364in}{1.332953in}}%
\pgfpathlineto{\pgfqpoint{1.231119in}{1.109075in}}%
\pgfpathlineto{\pgfqpoint{1.266740in}{0.944619in}}%
\pgfpathlineto{\pgfqpoint{1.305890in}{0.800249in}}%
\pgfpathlineto{\pgfqpoint{1.343323in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{1.383479in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{1.421941in}{0.573861in}}%
\pgfpathlineto{\pgfqpoint{1.458602in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{1.497760in}{0.516531in}}%
\pgfpathlineto{\pgfqpoint{1.535567in}{0.488913in}}%
\pgfpathlineto{\pgfqpoint{1.576035in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{1.615791in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.658826in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.705320in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.751623in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.797660in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.847067in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.899893in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.956185in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.012446in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.072191in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.135438in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.202220in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.272588in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.343125in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.421007in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.499268in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.585190in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.674926in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.768573in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.866095in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.971111in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.076398in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.192519in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.308482in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.434996in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.564656in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.697251in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.839684in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.984463in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.134872in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.294406in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.413871in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.432472in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.450549in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.468209in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.485421in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{0.502169in}{4.245458in}}%
\pgfpathlineto{\pgfqpoint{0.518435in}{4.129125in}}%
\pgfpathlineto{\pgfqpoint{0.534201in}{3.982244in}}%
\pgfpathlineto{\pgfqpoint{0.549448in}{3.802724in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{3.577590in}}%
\pgfpathlineto{\pgfqpoint{0.578336in}{3.313122in}}%
\pgfpathlineto{\pgfqpoint{0.591971in}{3.026474in}}%
\pgfpathlineto{\pgfqpoint{0.605076in}{2.669943in}}%
\pgfpathlineto{\pgfqpoint{0.617666in}{2.309646in}}%
\pgfpathlineto{\pgfqpoint{0.629771in}{1.970691in}}%
\pgfpathlineto{\pgfqpoint{0.641424in}{1.649730in}}%
\pgfpathlineto{\pgfqpoint{0.652661in}{1.367686in}}%
\pgfpathlineto{\pgfqpoint{0.663515in}{1.119537in}}%
\pgfpathlineto{\pgfqpoint{0.674020in}{0.923696in}}%
\pgfpathlineto{\pgfqpoint{0.684211in}{0.774723in}}%
\pgfpathlineto{\pgfqpoint{0.694114in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{0.703752in}{0.579301in}}%
\pgfpathlineto{\pgfqpoint{0.713146in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{0.722311in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{0.731262in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{0.756934in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.765130in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.773155in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{0.788725in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{0.796289in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{0.811009in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.825237in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.832184in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.845780in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.859042in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.872042in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.884851in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.903857in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.929207in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.948479in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{0.981842in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.002959in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.025110in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.056497in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.117086in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.145501in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.185813in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.228816in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.285921in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.333822in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.458564in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.521365in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.583135in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.654709in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.722535in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.786264in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.845242in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.908486in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.966178in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.018902in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.073928in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.124325in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.176522in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.224873in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.270149in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.317529in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.362415in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.409483in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.454586in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.502044in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.551638in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.599800in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.646766in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.696263in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.748254in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.802715in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.856294in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.912436in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.971129in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.032407in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.096240in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.159481in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.228599in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.297149in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.371460in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.448390in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.540862in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.623215in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.711247in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.798913in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.895305in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.991406in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.096219in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.203897in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.314188in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.433182in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.554954in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.682426in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.818536in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.411297in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.425633in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.439966in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.454173in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.468197in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{0.482034in}{4.206959in}}%
\pgfpathlineto{\pgfqpoint{0.495682in}{4.070958in}}%
\pgfpathlineto{\pgfqpoint{0.509144in}{3.888927in}}%
\pgfpathlineto{\pgfqpoint{0.522419in}{3.651240in}}%
\pgfpathlineto{\pgfqpoint{0.535500in}{3.361245in}}%
\pgfpathlineto{\pgfqpoint{0.548387in}{3.022289in}}%
\pgfpathlineto{\pgfqpoint{0.561072in}{2.643162in}}%
\pgfpathlineto{\pgfqpoint{0.573548in}{2.241437in}}%
\pgfpathlineto{\pgfqpoint{0.585810in}{1.866075in}}%
\pgfpathlineto{\pgfqpoint{0.597856in}{1.516659in}}%
\pgfpathlineto{\pgfqpoint{0.609677in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{0.621270in}{0.995253in}}%
\pgfpathlineto{\pgfqpoint{0.632632in}{0.824520in}}%
\pgfpathlineto{\pgfqpoint{0.643766in}{0.686427in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.588507in}}%
\pgfpathlineto{\pgfqpoint{0.665375in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{0.675867in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{0.686168in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{0.696296in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{0.706263in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{0.716086in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{0.735366in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.744856in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.754263in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.772877in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.782107in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.800451in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.818692in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.827788in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.845944in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.864073in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.900301in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.927477in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.945610in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.963761in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.991024in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.018338in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.036590in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.064023in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.091539in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.128344in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.156041in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.193089in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.220941in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.257834in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.293560in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.335288in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.365945in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.400960in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.432651in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.461397in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.487576in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.516058in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.541764in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.565053in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.586258in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.647452in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.666619in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.684006in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.701756in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.717890in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.747527in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.761143in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.774873in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.787469in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.800125in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.812739in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.824405in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.835276in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.846214in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.857197in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.868185in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.878546in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.888955in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.899422in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.909947in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.920555in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.930747in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.941536in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.951962in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.963023in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.974180in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.985432in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.996867in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.008856in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.033422in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.045951in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.059463in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.073165in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.087094in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.101993in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.117076in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.132719in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.149344in}{0.349983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.411277in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.428567in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.445411in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.461936in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{0.478177in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{0.494174in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{0.509943in}{4.195660in}}%
\pgfpathlineto{\pgfqpoint{0.525488in}{4.070958in}}%
\pgfpathlineto{\pgfqpoint{0.540815in}{3.922404in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{3.741209in}}%
\pgfpathlineto{\pgfqpoint{0.570812in}{3.502267in}}%
\pgfpathlineto{\pgfqpoint{0.585468in}{3.222315in}}%
\pgfpathlineto{\pgfqpoint{0.599883in}{2.900098in}}%
\pgfpathlineto{\pgfqpoint{0.614043in}{2.554866in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{2.186200in}}%
\pgfpathlineto{\pgfqpoint{0.641576in}{1.858961in}}%
\pgfpathlineto{\pgfqpoint{0.654904in}{1.542603in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{1.256793in}}%
\pgfpathlineto{\pgfqpoint{0.680666in}{1.004459in}}%
\pgfpathlineto{\pgfqpoint{0.693093in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{0.705217in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{0.717043in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{0.728578in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{0.739830in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{0.761524in}{0.383041in}}%
\pgfpathlineto{\pgfqpoint{0.782205in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.792192in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{0.801963in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.820880in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.830052in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.847861in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{0.865028in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.873389in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.889707in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{0.905528in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{0.920906in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.935885in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.971829in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{0.985700in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.006072in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.077471in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.102582in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.121234in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.145908in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.164286in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.188640in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.212862in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.266874in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.296593in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.326084in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.355326in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.384287in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.418638in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.452503in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.485889in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.518690in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.556217in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.592951in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.628896in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.669017in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.751069in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.793052in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.833839in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.878066in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.921178in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.967484in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.012696in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.060897in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.111932in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.161825in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.210793in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.262590in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.317052in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.374245in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.430534in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.489577in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.551197in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.615515in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.682497in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.748719in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.820804in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.892201in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.969468in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.049132in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.131426in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.216331in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.306935in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.397141in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.594271in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.701262in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.810862in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.922948in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.043880in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.167230in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.296176in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.433759in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.413866in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.432361in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.450321in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.467862in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.484966in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{0.501612in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{0.517780in}{4.126196in}}%
\pgfpathlineto{\pgfqpoint{0.533452in}{3.966343in}}%
\pgfpathlineto{\pgfqpoint{0.548605in}{3.770502in}}%
\pgfpathlineto{\pgfqpoint{0.563227in}{3.533652in}}%
\pgfpathlineto{\pgfqpoint{0.577312in}{3.244912in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{2.942781in}}%
\pgfpathlineto{\pgfqpoint{0.603886in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{0.616399in}{2.198754in}}%
\pgfpathlineto{\pgfqpoint{0.628434in}{1.845152in}}%
\pgfpathlineto{\pgfqpoint{0.640025in}{1.523772in}}%
\pgfpathlineto{\pgfqpoint{0.651211in}{1.230011in}}%
\pgfpathlineto{\pgfqpoint{0.662028in}{0.995253in}}%
\pgfpathlineto{\pgfqpoint{0.672513in}{0.800249in}}%
\pgfpathlineto{\pgfqpoint{0.682702in}{0.660901in}}%
\pgfpathlineto{\pgfqpoint{0.692623in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{0.702302in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{0.711756in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{0.721001in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{0.730048in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{0.738906in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{0.756081in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{0.764414in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.772582in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{0.788445in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{0.796154in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.811155in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.825647in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.832719in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.846557in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.860050in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.873274in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.886299in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{0.905639in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.918514in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{0.931452in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{0.951143in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{0.971436in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.985439in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.007309in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.030338in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.063135in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.089425in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.156992in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.199738in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.245346in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.305842in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.356458in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.421489in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.487286in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.552452in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.615892in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.688493in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.756525in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.819568in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.877645in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.939466in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.995514in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.046569in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.099756in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.148470in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.198932in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.245750in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.289612in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.335617in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.379295in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.425197in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.469247in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.515618in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.564262in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.611557in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.657828in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.706515in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.757722in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.811385in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.864230in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.919671in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.977636in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.038208in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.101336in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.163928in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.232223in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.300080in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.373651in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.449866in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.528742in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.610266in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.697621in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.784520in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.880095in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.975417in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.079415in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.186121in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.295527in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.413593in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.534418in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.660918in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.796194in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.411190in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.426559in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.441408in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.455985in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.470337in}{4.299858in}}%
\pgfpathlineto{\pgfqpoint{0.484507in}{4.195242in}}%
\pgfpathlineto{\pgfqpoint{0.498526in}{4.051291in}}%
\pgfpathlineto{\pgfqpoint{0.512413in}{3.855031in}}%
\pgfpathlineto{\pgfqpoint{0.526169in}{3.605209in}}%
\pgfpathlineto{\pgfqpoint{0.539799in}{3.307681in}}%
\pgfpathlineto{\pgfqpoint{0.553301in}{2.975840in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{2.617217in}}%
\pgfpathlineto{\pgfqpoint{0.579891in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{0.592967in}{1.924242in}}%
\pgfpathlineto{\pgfqpoint{0.605888in}{1.610813in}}%
\pgfpathlineto{\pgfqpoint{0.618646in}{1.364756in}}%
\pgfpathlineto{\pgfqpoint{0.631236in}{1.165568in}}%
\pgfpathlineto{\pgfqpoint{0.643654in}{1.001949in}}%
\pgfpathlineto{\pgfqpoint{0.655899in}{0.868040in}}%
\pgfpathlineto{\pgfqpoint{0.667970in}{0.762588in}}%
\pgfpathlineto{\pgfqpoint{0.679873in}{0.670107in}}%
\pgfpathlineto{\pgfqpoint{0.691615in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.531177in}}%
\pgfpathlineto{\pgfqpoint{0.714644in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{0.725948in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{0.737125in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{0.759135in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{0.769991in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{0.780761in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{0.802069in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{0.812625in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.854331in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.864656in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.905665in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.926030in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{0.946323in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{0.976647in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{0.996803in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.016918in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.047034in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.077104in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.097136in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.127170in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.157199in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.197249in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.227306in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.267420in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.297497in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.337102in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.374989in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.418585in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.450208in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.485950in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.517965in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.546764in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.572779in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.600850in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.625967in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.669022in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.690565in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.709963in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.727547in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.745719in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.762140in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.778859in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.793996in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.807794in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.821765in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.834542in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.847399in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.859181in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.871026in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.882857in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.893783in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.903927in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.914151in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.924432in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.934715in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.944403in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.954145in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.963953in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.973820in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.983719in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.993229in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.003274in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.012947in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.023179in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.044018in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.054650in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.065797in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.076739in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.088605in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.100264in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.112829in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.125576in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.138538in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.152368in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.166438in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.181025in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.196505in}{0.348309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.426500in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.442448in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.458160in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.473690in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{0.489076in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{0.504333in}{4.196079in}}%
\pgfpathlineto{\pgfqpoint{0.519467in}{4.078909in}}%
\pgfpathlineto{\pgfqpoint{0.534470in}{3.924078in}}%
\pgfpathlineto{\pgfqpoint{0.549336in}{3.736606in}}%
\pgfpathlineto{\pgfqpoint{0.564052in}{3.490968in}}%
\pgfpathlineto{\pgfqpoint{0.578597in}{3.226499in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{2.929391in}}%
\pgfpathlineto{\pgfqpoint{0.607101in}{2.597131in}}%
\pgfpathlineto{\pgfqpoint{0.621025in}{2.268219in}}%
\pgfpathlineto{\pgfqpoint{0.634707in}{1.948513in}}%
\pgfpathlineto{\pgfqpoint{0.648132in}{1.664795in}}%
\pgfpathlineto{\pgfqpoint{0.661289in}{1.385261in}}%
\pgfpathlineto{\pgfqpoint{0.674170in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{0.686771in}{0.973912in}}%
\pgfpathlineto{\pgfqpoint{0.699091in}{0.824102in}}%
\pgfpathlineto{\pgfqpoint{0.711133in}{0.719486in}}%
\pgfpathlineto{\pgfqpoint{0.722903in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{0.734407in}{0.547497in}}%
\pgfpathlineto{\pgfqpoint{0.745651in}{0.493934in}}%
\pgfpathlineto{\pgfqpoint{0.756646in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{0.777918in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{0.788215in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{0.798300in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.817868in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.827368in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{0.845845in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.863674in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.889330in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{0.905779in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.921759in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.937306in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{0.974517in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.988823in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.030137in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.043451in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.063059in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.082285in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.107427in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.125980in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.150387in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.168476in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.192357in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.216018in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.245337in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.268588in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.297415in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.325962in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.354228in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.448121in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.480313in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.511998in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.548383in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.584117in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.619217in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.658586in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.739709in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.781275in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.821992in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.866249in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.909574in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.001844in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.050564in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.102329in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.153064in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.202855in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.255526in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.311199in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.369383in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.426671in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.486665in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.549360in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.614641in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.682396in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.749398in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.822257in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.894396in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.972406in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.053097in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.136369in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.222226in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.313881in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.404797in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.504518in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.603638in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.711446in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.821844in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.934870in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.056519in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.180729in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.310660in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.449268in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.413729in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.430988in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.447411in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.463211in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.478499in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{0.493356in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{0.507822in}{4.237507in}}%
\pgfpathlineto{\pgfqpoint{0.521930in}{4.150885in}}%
\pgfpathlineto{\pgfqpoint{0.535697in}{4.039992in}}%
\pgfpathlineto{\pgfqpoint{0.549126in}{3.910687in}}%
\pgfpathlineto{\pgfqpoint{0.562215in}{3.756693in}}%
\pgfpathlineto{\pgfqpoint{0.574966in}{3.596421in}}%
\pgfpathlineto{\pgfqpoint{0.587381in}{3.388026in}}%
\pgfpathlineto{\pgfqpoint{0.599461in}{3.175866in}}%
\pgfpathlineto{\pgfqpoint{0.611215in}{2.951988in}}%
\pgfpathlineto{\pgfqpoint{0.622652in}{2.729365in}}%
\pgfpathlineto{\pgfqpoint{0.633792in}{2.514694in}}%
\pgfpathlineto{\pgfqpoint{0.644646in}{2.289142in}}%
\pgfpathlineto{\pgfqpoint{0.655237in}{2.081166in}}%
\pgfpathlineto{\pgfqpoint{0.665582in}{1.900389in}}%
\pgfpathlineto{\pgfqpoint{0.675701in}{1.729238in}}%
\pgfpathlineto{\pgfqpoint{0.685613in}{1.594493in}}%
\pgfpathlineto{\pgfqpoint{0.695334in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{0.704882in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{0.714266in}{1.256374in}}%
\pgfpathlineto{\pgfqpoint{0.723498in}{1.161802in}}%
\pgfpathlineto{\pgfqpoint{0.741536in}{1.011155in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{0.947548in}}%
\pgfpathlineto{\pgfqpoint{0.759040in}{0.891474in}}%
\pgfpathlineto{\pgfqpoint{0.776032in}{0.778071in}}%
\pgfpathlineto{\pgfqpoint{0.784338in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{0.800569in}{0.662575in}}%
\pgfpathlineto{\pgfqpoint{0.816290in}{0.611104in}}%
\pgfpathlineto{\pgfqpoint{0.823959in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{0.838912in}{0.540802in}}%
\pgfpathlineto{\pgfqpoint{0.853366in}{0.506070in}}%
\pgfpathlineto{\pgfqpoint{0.867340in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{0.880853in}{0.456273in}}%
\pgfpathlineto{\pgfqpoint{0.900318in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{0.912804in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{0.924938in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{0.942542in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{0.959557in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{0.970634in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{0.986905in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.002822in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{1.023604in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.038935in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{1.059129in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.074124in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.093919in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.113450in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.137509in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.179584in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.202248in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.245671in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.270425in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.294195in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.317070in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.339040in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.363679in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.387432in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.410484in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.436120in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.461171in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.488831in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.516078in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.543046in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.572761in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.634580in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.666755in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.701773in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.739661in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.777501in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.815315in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.856011in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.946306in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.992758in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.042111in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.094366in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.149526in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.207587in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.265686in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.329550in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.393439in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.463137in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.535715in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.611187in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.689579in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.858149in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.951040in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.043941in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.145577in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.250138in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.357597in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.473727in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.592741in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.717583in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.851257in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.411144in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.426122in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.440443in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.454299in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.467776in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.480956in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{0.493894in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{0.506638in}{4.060915in}}%
\pgfpathlineto{\pgfqpoint{0.519213in}{3.909850in}}%
\pgfpathlineto{\pgfqpoint{0.531642in}{3.725308in}}%
\pgfpathlineto{\pgfqpoint{0.543937in}{3.519424in}}%
\pgfpathlineto{\pgfqpoint{0.556105in}{3.273367in}}%
\pgfpathlineto{\pgfqpoint{0.568150in}{2.980443in}}%
\pgfpathlineto{\pgfqpoint{0.580069in}{2.677894in}}%
\pgfpathlineto{\pgfqpoint{0.591862in}{2.385388in}}%
\pgfpathlineto{\pgfqpoint{0.603520in}{2.096649in}}%
\pgfpathlineto{\pgfqpoint{0.615034in}{1.823811in}}%
\pgfpathlineto{\pgfqpoint{0.626396in}{1.607047in}}%
\pgfpathlineto{\pgfqpoint{0.637598in}{1.405766in}}%
\pgfpathlineto{\pgfqpoint{0.648629in}{1.238380in}}%
\pgfpathlineto{\pgfqpoint{0.659479in}{1.089407in}}%
\pgfpathlineto{\pgfqpoint{0.670138in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{0.680597in}{0.872225in}}%
\pgfpathlineto{\pgfqpoint{0.690847in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{0.700877in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{0.710677in}{0.626169in}}%
\pgfpathlineto{\pgfqpoint{0.729549in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{0.738614in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{0.747428in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{0.764302in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{0.772372in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{0.787790in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{0.802285in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{0.809202in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{0.822392in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{0.834753in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.846297in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{0.857037in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.871664in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.880433in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.888440in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{0.908215in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.913519in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.920469in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.926337in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.932732in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.936674in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.941025in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.943763in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.946887in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.949562in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.952480in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.954555in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.956958in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.959215in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.961389in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{0.963503in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.965985in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.968438in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.970875in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.973300in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.976129in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{0.978949in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.981767in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.984996in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.988216in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{0.991841in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.995464in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.999087in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.003123in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.007146in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.011572in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.015994in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.026040in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.031265in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.036495in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.042126in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.048151in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.054574in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.061002in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.067823in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.075038in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.082651in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.090664in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.098671in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.107489in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.116288in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.135845in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.146220in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.156977in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.168509in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.180010in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.192702in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.205370in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.219211in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.233419in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.247985in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.263702in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.279763in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.314558in}{0.341195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410680in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.426137in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.440620in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.454299in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.467370in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.479960in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.492168in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.504050in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{0.515666in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{0.527055in}{4.333754in}}%
\pgfpathlineto{\pgfqpoint{0.538259in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{0.549302in}{4.230811in}}%
\pgfpathlineto{\pgfqpoint{0.560206in}{4.172645in}}%
\pgfpathlineto{\pgfqpoint{0.570986in}{4.107783in}}%
\pgfpathlineto{\pgfqpoint{0.581652in}{4.016558in}}%
\pgfpathlineto{\pgfqpoint{0.592210in}{3.914872in}}%
\pgfpathlineto{\pgfqpoint{0.602668in}{3.803979in}}%
\pgfpathlineto{\pgfqpoint{0.613030in}{3.667141in}}%
\pgfpathlineto{\pgfqpoint{0.623309in}{3.518587in}}%
\pgfpathlineto{\pgfqpoint{0.633504in}{3.362919in}}%
\pgfpathlineto{\pgfqpoint{0.643625in}{3.201810in}}%
\pgfpathlineto{\pgfqpoint{0.653679in}{3.019779in}}%
\pgfpathlineto{\pgfqpoint{0.663667in}{2.819335in}}%
\pgfpathlineto{\pgfqpoint{0.673591in}{2.626423in}}%
\pgfpathlineto{\pgfqpoint{0.683454in}{2.438533in}}%
\pgfpathlineto{\pgfqpoint{0.693260in}{2.286213in}}%
\pgfpathlineto{\pgfqpoint{0.712690in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{0.722318in}{1.825484in}}%
\pgfpathlineto{\pgfqpoint{0.731888in}{1.677348in}}%
\pgfpathlineto{\pgfqpoint{0.750846in}{1.437987in}}%
\pgfpathlineto{\pgfqpoint{0.760230in}{1.340485in}}%
\pgfpathlineto{\pgfqpoint{0.778807in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{0.797119in}{0.987302in}}%
\pgfpathlineto{\pgfqpoint{0.806173in}{0.917838in}}%
\pgfpathlineto{\pgfqpoint{0.824072in}{0.794809in}}%
\pgfpathlineto{\pgfqpoint{0.841795in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{0.859098in}{0.611941in}}%
\pgfpathlineto{\pgfqpoint{0.876091in}{0.550845in}}%
\pgfpathlineto{\pgfqpoint{0.900998in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{0.917209in}{0.449159in}}%
\pgfpathlineto{\pgfqpoint{0.933103in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{0.956357in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{0.978922in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{0.993584in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.015008in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{1.035772in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.062422in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.081638in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.106237in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.123941in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.146580in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.168148in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.193663in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.213037in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.236085in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.278899in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.298990in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.322184in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.366291in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.387511in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.411777in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.435639in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.459257in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.512489in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.542249in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.571983in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.601735in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.634843in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.668085in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.741572in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.781892in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.825746in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.869769in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.961895in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.013315in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.068383in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.123560in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.182431in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.244718in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.310389in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.379536in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.448649in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.524590in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.600409in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.682828in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.768453in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.857139in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.948937in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.047089in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.144837in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.252123in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.358980in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.475095in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.593849in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.715395in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.845976in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.979157in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.118136in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.266170in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.413865in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.634921in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.652918in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.670462in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.687566in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{0.704212in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{4.126196in}}%
\pgfpathlineto{\pgfqpoint{0.736073in}{3.965924in}}%
\pgfpathlineto{\pgfqpoint{0.751227in}{3.770502in}}%
\pgfpathlineto{\pgfqpoint{0.765849in}{3.531978in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{3.244493in}}%
\pgfpathlineto{\pgfqpoint{0.793485in}{2.942363in}}%
\pgfpathlineto{\pgfqpoint{0.806508in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{0.819020in}{2.198754in}}%
\pgfpathlineto{\pgfqpoint{0.831054in}{1.845989in}}%
\pgfpathlineto{\pgfqpoint{0.842646in}{1.523354in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{1.227500in}}%
\pgfpathlineto{\pgfqpoint{0.864647in}{0.995672in}}%
\pgfpathlineto{\pgfqpoint{0.875132in}{0.800249in}}%
\pgfpathlineto{\pgfqpoint{0.885320in}{0.660901in}}%
\pgfpathlineto{\pgfqpoint{0.895241in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{0.904917in}{0.492260in}}%
\pgfpathlineto{\pgfqpoint{0.914370in}{0.432420in}}%
\pgfpathlineto{\pgfqpoint{0.923613in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{0.932658in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{0.941514in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{0.958687in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{0.967019in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.975184in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{0.991045in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{0.998752in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.013751in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.028241in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.035313in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.049153in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.062647in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.075876in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.088905in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.108238in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.121111in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.134052in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.153743in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.174033in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.188190in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.210065in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.233115in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.265922in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.292246in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.329770in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.402609in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.448200in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.508741in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.559387in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.624407in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.690137in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.755251in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.818626in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.959305in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.022400in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.080518in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.142361in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.198423in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.249487in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.302694in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.351378in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.401898in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.448703in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.492557in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.582242in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.628170in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.672282in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.718687in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.767347in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.814645in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.860825in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.909515in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.014327in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.067124in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.122502in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.180572in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.241085in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.304172in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.366711in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.434994in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.502818in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.576381in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.652580in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.731452in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.812985in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.900240in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.987155in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.082770in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.178068in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.282176in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.388838in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.498234in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.616346in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.737171in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.863645in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.998736in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.411326in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.427753in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.443892in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.459855in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{0.475628in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.491226in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{0.506654in}{4.218676in}}%
\pgfpathlineto{\pgfqpoint{0.521914in}{4.118245in}}%
\pgfpathlineto{\pgfqpoint{0.537008in}{3.966761in}}%
\pgfpathlineto{\pgfqpoint{0.551942in}{3.779289in}}%
\pgfpathlineto{\pgfqpoint{0.566714in}{3.540347in}}%
\pgfpathlineto{\pgfqpoint{0.581319in}{3.233614in}}%
\pgfpathlineto{\pgfqpoint{0.595750in}{2.896332in}}%
\pgfpathlineto{\pgfqpoint{0.610000in}{2.494607in}}%
\pgfpathlineto{\pgfqpoint{0.624065in}{2.097904in}}%
\pgfpathlineto{\pgfqpoint{0.637935in}{1.720450in}}%
\pgfpathlineto{\pgfqpoint{0.651601in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{0.665056in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{0.678299in}{0.801086in}}%
\pgfpathlineto{\pgfqpoint{0.691328in}{0.627842in}}%
\pgfpathlineto{\pgfqpoint{0.704145in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{0.716755in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{0.729166in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{0.741388in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{0.753431in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{0.765306in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.788602in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.800051in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.811385in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.833742in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.844786in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{0.866647in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{0.888251in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.898973in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{0.920277in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{0.941424in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{0.962438in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{0.983339in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.014505in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.035178in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.055775in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.086553in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.117215in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.137609in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.168139in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.198621in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.239215in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.269637in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.310191in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.340553in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.380373in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.418186in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.461341in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.492437in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.527420in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.558621in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.586604in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.611838in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.639013in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.663312in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.685192in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.704995in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.725843in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.744627in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.779281in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.795215in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.811440in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.826156in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.839595in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.853221in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.865667in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.878222in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.889742in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.901316in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.912860in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.923530in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.933482in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.943499in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.953557in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.973158in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.982740in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.992396in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.002115in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.021318in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.031260in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.040889in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.051071in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.082402in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.093563in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.104470in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.116291in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.128039in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.140557in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.166152in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.179951in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.193939in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.208487in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.223944in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.412124in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.430079in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.447632in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.464913in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.481959in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{0.498812in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.515490in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.532005in}{4.282701in}}%
\pgfpathlineto{\pgfqpoint{0.548363in}{4.212818in}}%
\pgfpathlineto{\pgfqpoint{0.564573in}{4.107783in}}%
\pgfpathlineto{\pgfqpoint{0.580637in}{3.969272in}}%
\pgfpathlineto{\pgfqpoint{0.596553in}{3.809001in}}%
\pgfpathlineto{\pgfqpoint{0.612315in}{3.594329in}}%
\pgfpathlineto{\pgfqpoint{0.627919in}{3.329860in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{2.999274in}}%
\pgfpathlineto{\pgfqpoint{0.658624in}{2.646928in}}%
\pgfpathlineto{\pgfqpoint{0.673703in}{2.281191in}}%
\pgfpathlineto{\pgfqpoint{0.688585in}{1.924242in}}%
\pgfpathlineto{\pgfqpoint{0.703255in}{1.577754in}}%
\pgfpathlineto{\pgfqpoint{0.717699in}{1.276879in}}%
\pgfpathlineto{\pgfqpoint{0.731905in}{1.026638in}}%
\pgfpathlineto{\pgfqpoint{0.745859in}{0.811966in}}%
\pgfpathlineto{\pgfqpoint{0.759550in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{0.772968in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{0.786101in}{0.444974in}}%
\pgfpathlineto{\pgfqpoint{0.798939in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{0.823695in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.847206in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.869491in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{0.880189in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{0.900750in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{0.920281in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{0.929695in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.947893in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.965335in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{0.998327in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.021731in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.036829in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.051583in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.073171in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.094225in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.128382in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.148436in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.194288in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.239157in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.264439in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.289485in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.320474in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.345013in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.375357in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.405329in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.434868in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.464004in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.498407in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.532184in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.565338in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.597883in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.635091in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.671450in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.707153in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.746903in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.828399in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.870041in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.910672in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.954782in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.997900in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.044265in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.089661in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.189635in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.240118in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.289716in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.342181in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.397434in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.572551in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.635194in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.700506in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.768499in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.835789in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.909020in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.981682in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.060048in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.140962in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.224492in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.310631in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.402580in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.493902in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.594072in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.693673in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.802070in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.026737in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.149028in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.273945in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.404625in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.543884in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406484in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410333in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.414390in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418519in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422651in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426745in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430773in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434735in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438629in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442454in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.446215in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449910in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453547in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.457144in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460680in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.464170in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.467620in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.471036in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.474419in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.477776in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.481104in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.484407in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.487687in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.490950in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.494194in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.497425in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.503847in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.507041in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.510233in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.516580in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.519744in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.526052in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.532343in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.535487in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.541763in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.548027in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.554279in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.560530in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.569902in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.576150in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.582392in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.591750in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.601110in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.607352in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.616923in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.626279in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.638755in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.648118in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.660591in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.669951in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.682428in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.694899in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.710500in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.722975in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.738575in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.754173in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.769773in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.804082in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.822799in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.841516in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.882061in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.903893in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.925732in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.962988in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.987958in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.016030in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.044107in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.072200in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.103393in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.134587in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.168895in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.203205in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.240645in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.281195in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.321748in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.362293in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.502688in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.552600in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.605734in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.661875in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.721140in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.783528in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.845913in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.914532in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.983187in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.058061in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.136038in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.217131in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.301358in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.482273in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.582226in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.682030in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.791208in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.903546in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.018962in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.143719in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.271572in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.405688in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.549265in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403516in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.403999in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404487in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404979in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405474in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405970in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.406466in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.406961in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.407456in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407950in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.408442in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.408933in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409422in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409909in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410395in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410880in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411364in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411846in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412327in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412807in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413289in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413768in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.414245in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.414721in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415196in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415671in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416615in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.417088in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.417561in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418501in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418972in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419911in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.420852in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421322in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422259in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423195in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.424129in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425064in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426463in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427396in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428329in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429729in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431127in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432060in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.433459in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434857in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436719in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438118in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439981in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.441378in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.443240in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445103in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.447430in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449292in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.451620in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453947in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.456275in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.458603in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.461395in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.464188in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.466980in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.469773in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.473030in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.476287in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.479545in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.483267in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.486989in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.491177in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.495366in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.499553in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.504205in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.508858in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.513977in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.519096in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.524679in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.530749in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.536797in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.542846in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.549360in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.556338in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.563782in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.571224in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.579133in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.587505in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.596345in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.605649in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.625185in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.635418in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.646581in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.658209in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.670303in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.682861in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.696517in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.710006in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.724890in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.739771in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.756050in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.772793in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.790001in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.808604in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.827672in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.847672in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.869066in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406164in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.409289in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.412421in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.415556in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.418695in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421836in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.425232in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.428372in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.431510in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.434648in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.437784in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.440918in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.444050in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.447180in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.450309in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.453436in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.456562in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.459686in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.462809in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.465931in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.469051in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.472170in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.475289in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478406in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.481522in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.484637in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.490864in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.493977in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.497089in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.503312in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.506424in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.512643in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.518862in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.521972in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.528189in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.534405in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.540620in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.546837in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.556159in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.562374in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.568588in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.577909in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.587229in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.593444in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.602763in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.612081in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.624507in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.633829in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.646256in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.655573in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.668003in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.680426in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.695957in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.708382in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.723916in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.739445in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.754976in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.770532in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.789195in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.807833in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.826468in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.845104in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.888595in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.910337in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.935186in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.987991in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.015945in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.043900in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.074963in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.106024in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.140197in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.211674in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.252052in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.292433in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.332810in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.422989in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.472691in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.522390in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.575200in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.631109in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.752290in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.814425in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.882758in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.025643in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.103293in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.184071in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.267934in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.358165in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.448240in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.547625in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.647014in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.755762in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.867599in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.982521in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.106764in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.234132in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.367807in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.510673in}{4.489003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406410in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.410127in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.414023in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.417992in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.421966in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425912in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.429811in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.433657in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.437440in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.441165in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.448446in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.452008in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.455524in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.459001in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.462438in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.465841in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.469211in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.472552in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.475867in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.479161in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.482431in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.485684in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.488921in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.492141in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.495347in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.501725in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.504898in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.508065in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.514369in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.517513in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.523787in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.530045in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.533166in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.539404in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.545634in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.551855in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.558073in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.567390in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.573597in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.579803in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.589105in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.598409in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.604608in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.613912in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.623208in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.635607in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.644905in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.657303in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.666600in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.678996in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.691394in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.719290in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.734786in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.750496in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.765997in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.781492in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.800091in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.818683in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.837281in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.855879in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.877573in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.899270in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.920966in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.945759in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.998451in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.026347in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.054242in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.085239in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.116268in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.150358in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.184470in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.221663in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.261949in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.342534in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.385925in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.432415in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.482002in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.531590in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.584305in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.640095in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.699224in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.761209in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.823192in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.959567in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.033953in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.192094in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.275777in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.365657in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.455542in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.554738in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.653913in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.762583in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.874157in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.112864in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.239928in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.373199in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.515786in}{4.489840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403494in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.403947in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.404405in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.404867in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405329in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405793in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.406257in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.406721in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.407184in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407646in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.408107in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.408568in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409027in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409485in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409941in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410397in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410852in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411305in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411758in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412209in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412661in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.413111in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.413560in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.414009in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.414458in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.414906in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.415797in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416244in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416690in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.417578in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418023in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418910in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419796in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.420240in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421126in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422010in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422894in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423778in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425102in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425985in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426868in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428191in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429514in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430397in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431719in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.433042in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434804in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436127in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437889in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439211in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.440973in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442736in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.444937in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.446699in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.448902in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.451104in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453306in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.455509in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.458151in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460792in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.463435in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.466077in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.469159in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.472241in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.475322in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478844in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.482367in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.486329in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.490290in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.494252in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.498654in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.503056in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.507898in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.512740in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.518021in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.523743in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.529480in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.535201in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.541362in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.547963in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.555004in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.562045in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.569526in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.577447in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.585808in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.594608in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.613091in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.622772in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.644334in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.655774in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.667654in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.680414in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.693370in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.707450in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.721530in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.736930in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.752771in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.786651in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.804690in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.823611in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.843850in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406139in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.409242in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.412348in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.415459in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.418571in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.421684in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.424799in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427912in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431025in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434136in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437247in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.440356in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.443464in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.446570in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449675in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.452778in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.455881in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.458982in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.462082in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.465181in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.468279in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.471376in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.474473in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.477569in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.480664in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.483758in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.490115in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.493208in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.496300in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.502483in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.511754in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.517934in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.521024in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.527202in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.533381in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.539559in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.545736in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.555001in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.561178in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.567353in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.576616in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.585880in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.592054in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.601316in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.610578in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.622928in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.632191in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.644540in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.653802in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.666152in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.678501in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.693938in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.706287in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.721724in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.737160in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.752598in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.768034in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.786558in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.805082in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.823604in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.842173in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.863782in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.885393in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.907005in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.931716in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.011985in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.039768in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.070641in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.101513in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.169432in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.206480in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.246612in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.286767in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.326902in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.370125in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.465975in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.515372in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.567850in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.623415in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.682070in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.743816in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.805597in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.873518in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.941454in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.015546in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.092725in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.172994in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.256371in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.345899in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.435541in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.534331in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.633119in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.741171in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.852374in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.966600in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.216671in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.349419in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.491628in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406500in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.410409in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.414531in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.418727in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.422929in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.427082in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.431177in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.435192in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.439148in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.443024in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.446835in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.450580in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.457897in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.461472in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.465011in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.468503in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.471945in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.475367in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.478751in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.482111in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.485439in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.488745in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.492029in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.495296in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.498542in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.504992in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.508205in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.511404in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.517771in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.521137in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.527457in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.533751in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.536890in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.543157in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.549421in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.555673in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.561918in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.571261in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.583719in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.593058in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.602375in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.608606in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.617928in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.627262in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.639688in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.649011in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.661445in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.670775in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.683208in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.695641in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.711185in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.723610in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.739158in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.754702in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.770233in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.785776in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.804435in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.823078in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.841734in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.860375in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.882174in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.903930in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.925690in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.950556in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.975435in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.003416in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.031389in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.059358in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.090443in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.121528in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.155714in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.227200in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.267611in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.308042in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.348441in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.391951in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.438575in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.488444in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.538174in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.591023in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.646965in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.706026in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.768189in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.830396in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.898777in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.967167in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.041760in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.119470in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.200283in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.284227in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.374354in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.464637in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.564093in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.663543in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.772334in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.884294in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.999292in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.123624in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.251073in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.384866in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.527835in}{4.489003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403498in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.403959in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404426in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404897in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405371in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405846in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.406321in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.406796in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407270in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407742in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.408214in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.408684in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409152in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409619in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.410085in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.410548in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411011in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411472in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411931in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412390in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412847in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.413303in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413759in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.414213in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.414667in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415120in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416021in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.416472in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.416923in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.417820in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.418269in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.419164in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.420058in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.420506in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.421398in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.422289in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.423181in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.424071in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425406in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.426296in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.427186in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.428518in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.429851in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.430740in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.432073in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.433405in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.435181in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.436513in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.438288in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.439620in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.441396in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.443171in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.445389in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.447165in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.449383in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.451603in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.453821in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.456039in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.458705in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.461366in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.464027in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.466689in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.469793in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.472898in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.476002in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.479550in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.483099in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.487090in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.491081in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.495072in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.499506in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.503939in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.508816in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.513693in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.519212in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.524976in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.530740in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.536504in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.542710in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.549361in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.556455in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.563547in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.571084in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.579062in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.587485in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.596350in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.605216in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.614969in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.624720in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.635358in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.646440in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.657965in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.669935in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.695642in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.709826in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.724009in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.739522in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.755479in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.771880in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.789609in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.807780in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.826837in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{4.489840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406153in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.409268in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.412388in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418640in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421769in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.424899in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.428027in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.431155in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.434282in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.437407in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.440531in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.443652in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.446771in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449890in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453007in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.456122in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.459236in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.462349in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.465460in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.468569in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.471678in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.474786in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.477893in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.480999in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.484104in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.490310in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.493413in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.496516in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.502718in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.505819in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.512019in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.518218in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.521317in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.527514in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.533711in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.539908in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.546102in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.555393in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.561587in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.567781in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.577071in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.586362in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.592555in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.601845in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.611136in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.623522in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.632832in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.645238in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.654527in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.666912in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.679298in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.694782in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.707168in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.722663in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.738144in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.753626in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.769108in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.787685in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.806264in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.824842in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.843420in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.865094in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.886768in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.908443in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.933211in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.957980in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.985845in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.013711in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.041580in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.072565in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.103527in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.137585in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.171643in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.208797in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.249226in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.289476in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.329725in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.419513in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.469049in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.518586in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.571220in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.626996in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.685837in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.747758in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.809681in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.877795in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.945912in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.020218in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.097648in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.178149in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.261860in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.351645in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.441433in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.540506in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.639638in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.748002in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.859458in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.974014in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.097889in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.225007in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.358141in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.500561in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406403in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.410118in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.414016in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.417983in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.421957in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425902in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.429801in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.433644in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.437426in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.441151in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.444816in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.448432in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.451999in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.455518in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.458997in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.462437in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.465840in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.469212in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.472555in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.475875in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.479167in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.482437in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.485690in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.488926in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.492147in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.495354in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.501730in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.504905in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.508071in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.514377in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.517523in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.523796in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.530049in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.533170in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.545633in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.551870in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.558087in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.567409in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.573613in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.579817in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.589120in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.598424in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.604625in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.623223in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.635623in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.644921in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.657318in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.666615in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.679011in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.691408in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.706906in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.719523in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.735018in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.750516in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.766011in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.781512in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.800107in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.818704in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.837303in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.855900in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.899286in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.920980in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.945777in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.970573in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.998468in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.026360in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.085291in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.150378in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.184491in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.221679in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.261967in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.302258in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.342543in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.432419in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.482010in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.531616in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.584304in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.640088in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.699118in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.761102in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.823085in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.959449in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.033869in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.111349in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.191943in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.275621in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.365491in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.455363in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.554554in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.653885in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.873912in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.988595in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.112613in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.239677in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.372934in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.515518in}{4.489840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403494in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.403952in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404417in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404885in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405355in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405827in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.406300in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.406771in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.407242in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.407712in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.408180in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.408647in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409112in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409576in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.410038in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.410498in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.410957in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.411416in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.411872in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.412327in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.412781in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.413234in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.413686in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.414137in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.414588in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.415037in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.415931in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.416379in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.416826in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.417716in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.418162in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419050in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419937in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.420381in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421267in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422152in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423037in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423920in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425244in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428333in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429655in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430538in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431860in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.433182in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434943in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436266in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438027in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439348in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.441110in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442871in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445072in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.446833in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449034in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.451235in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453436in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.455637in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.458277in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460918in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.463559in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.466200in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.469281in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.472362in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.475442in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478962in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.482482in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.486442in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.490401in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.494361in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.498761in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.503161in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.507999in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.512839in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.518139in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.523858in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.529576in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.535295in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.541454in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.548052in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.555089in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.562127in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.569606in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.577523in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.585879in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.594676in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.603473in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.613150in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.622826in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.633383in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.644378in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.655813in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.667688in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.680592in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.693346in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.707418in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.736884in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.752716in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.768988in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.786579in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.804610in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.823520in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.843749in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406143in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409247in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.412360in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.415477in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418596in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421718in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.424839in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.427960in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.431080in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.434198in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437314in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.440429in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.443542in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.446653in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449763in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.452873in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.455980in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.459084in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.462188in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.465431in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.468532in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.471632in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.474731in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.477829in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.480926in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.484023in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.490212in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.493306in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.496399in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.502583in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.505676in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.511857in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.518038in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.521129in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.527308in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.533486in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.539664in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.545843in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.555108in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.561285in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.567460in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.576726in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.585990in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.592165in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.601427in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.610691in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.623039in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.644652in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.653914in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.666263in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.678614in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.694051in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.706402in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.721838in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.752710in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.786673in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.805217in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.823754in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.842279in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.907132in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.931828in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.956527in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.984312in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.012101in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.039883in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.070757in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.101630in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.135590in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.169550in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.206594in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.246753in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.327020in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.370240in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.416681in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.466079in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.515475in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.567952in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.623521in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.682178in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.743924in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.805714in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.873657in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.941574in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.015667in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.092844in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.173110in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.256472in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.435700in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.534489in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.633275in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.852521in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.966738in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.090217in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.216799in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.349722in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.491723in}{4.488585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406146in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409299in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.412489in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.415697in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.418912in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.422126in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425334in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.428532in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.431718in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.434892in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.438054in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.441204in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.444342in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.447469in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.450587in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.453694in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.456793in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.459884in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.462966in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.466042in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.469113in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.472178in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.475238in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.478294in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.481346in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.484394in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.490480in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.493519in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.496556in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.502625in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.505656in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.511716in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.517771in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.520797in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.532895in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.538941in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.544985in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.554049in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.560092in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.566131in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.575190in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.584249in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.590288in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.608404in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.620482in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.629540in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.641617in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.650675in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.662752in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.674829in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.689926in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.702003in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.717100in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.732196in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.747293in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.762390in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.780504in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.798620in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.816733in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.834850in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.877120in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.898275in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.946584in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.973757in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.000929in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.028101in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.058293in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.088482in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.121691in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.154904in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.230384in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.269680in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.351224in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.396508in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.444814in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.493117in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.544439in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.598780in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.656142in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.716540in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.776921in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.843340in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.982384in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.057858in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.136349in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.217912in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.305496in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.393044in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.489650in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.586255in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.691940in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.800631in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.912518in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.033277in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.157078in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.425846in}{4.489840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403559in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404102in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404672in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.405256in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.405847in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.406441in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.407033in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.407620in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.408201in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.408774in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.409340in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.409898in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.410448in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.410992in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.411527in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.412055in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.412576in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.413092in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.413602in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.414106in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.414605in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.415100in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.415590in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.416077in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.416561in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.417042in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.417992in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.418465in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.418935in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.419868in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.420334in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.421259in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.422179in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.422638in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.423552in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.424463in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.425373in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.426280in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.427637in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.428542in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.429445in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.430798in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.432149in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.433050in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.434400in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.435749in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.437547in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.438895in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.440693in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.442041in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.443838in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.445636in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.447880in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.449677in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.451921in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.454166in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.456411in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.458657in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.461351in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.464045in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.466738in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.469431in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.472573in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.475714in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.478855in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.482445in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.486035in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.490074in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.494112in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.498151in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.502638in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.507124in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.512060in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.516996in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.522380in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.528213in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.534045in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.539877in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.546159in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.552890in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.560067in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.567245in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.575014in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.583088in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.591612in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.600584in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.609554in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.619423in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.629291in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.640057in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.651271in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.662937in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.675054in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.688067in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.701081in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.745491in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.761639in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.778237in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.796181in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.814573in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.833861in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.854491in}{4.482308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406111in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409214in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.412344in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.415489in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418641in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421795in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.424949in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.428097in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.431239in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.434374in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.437501in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.440619in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.443730in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.446833in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.449927in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.453015in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.456096in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.459170in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.462239in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.465303in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.468362in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.471417in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.474467in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.477513in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.480556in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.483596in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.489664in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.492695in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.495727in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.501779in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.504802in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.510844in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.519898in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.525929in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.531956in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.537980in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.544003in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.553035in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.559058in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.565079in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.574104in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.583129in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.589146in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.598171in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.607194in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.619229in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.628253in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.640281in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.649302in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.661332in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.673363in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.688400in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.700427in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.715463in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.730497in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.745532in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.760570in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.778656in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.796699in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.814742in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.832788in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.853838in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.874906in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.920007in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.944064in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.971128in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.998194in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.055329in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.085396in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.118474in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.187631in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.226743in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.265833in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.347024in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.392324in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.440430in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.488551in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.539667in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.593793in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.650924in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.711061in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.771243in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.837412in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.903566in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.975732in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.050903in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.129089in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.210291in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.297494in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.384815in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.481035in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.577258in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.682520in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.790810in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.902067in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.022339in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.145648in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{3.274952in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.413468in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406116in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409361in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412509in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.415674in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.418846in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.422018in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.425185in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.428344in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.431493in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.434632in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.437760in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.440877in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.443984in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.447082in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.450170in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.453251in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.456323in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.459389in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.462448in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.465501in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.468548in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.471590in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.474628in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.477662in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.480692in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.483719in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.489764in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.492784in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.495801in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.501829in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.504842in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.510862in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.516878in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.519885in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.525898in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.531907in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.537916in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.543922in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.552930in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.558934in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.564937in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.573941in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.582943in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.588946in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.597949in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.606951in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.618954in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.627955in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.639959in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.648962in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.660963in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.672964in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.687966in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.699969in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.714971in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.729972in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.744974in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.760014in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.778018in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.796022in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.814025in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.832030in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.853049in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.874052in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.943062in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.970063in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.997066in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.024067in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.054073in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.084075in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.117077in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.150081in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.186087in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.225113in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.264117in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.303118in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.390286in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.438291in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.486296in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.537298in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.591304in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.648309in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.708344in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.768372in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.834400in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.900408in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.972415in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.047423in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.125430in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.206453in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.293460in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.380609in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.476619in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.572628in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.785703in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.896711in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.016722in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.139753in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.268764in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.407046in}{4.489003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403510in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.404004in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.404520in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.405050in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.405586in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.406125in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.406664in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.407199in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.407730in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.408256in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.408776in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.409289in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.409797in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.410298in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.410794in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.411284in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.411769in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412249in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.412724in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.413195in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.413662in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.414125in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.414585in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.415041in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.415495in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.415947in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.416840in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.417285in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.417728in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.418607in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.419046in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.419918in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.420786in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.421219in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.422082in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.422943in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.423801in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.424658in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.425940in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.426793in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.427646in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.428924in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.430200in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.431051in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.432326in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433601in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.435298in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.436572in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.438269in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.439542in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.441239in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.442935in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.445054in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.446750in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.448870in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.450989in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.453109in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.455228in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.457771in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.460314in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.462856in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.465399in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.468365in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.471331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.474297in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.477686in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.481075in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.484888in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.492513in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.496748in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.500985in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.505644in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.510303in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.515386in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.520891in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.526398in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.531904in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.537833in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.544186in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.550963in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.557739in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.564938in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.572561in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.580607in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.589077in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.597546in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.606863in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.616179in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.626342in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.636928in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.647938in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.659371in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.671650in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683929in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.697479in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.711029in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.725848in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.741112in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.773714in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.791073in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.809278in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.828755in}{4.482726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406083in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409156in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.412254in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.415364in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.418481in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421600in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.424718in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.427832in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.430940in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.434044in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.437139in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.440228in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.443310in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.446384in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.449453in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.452514in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.455570in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.458620in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.461664in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.464706in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.467741in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.470772in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.473800in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.476824in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.479845in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.482863in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.488891in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.491902in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.494913in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.500925in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.503930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.509933in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.515931in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.518929in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.530915in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.536903in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.542889in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.551865in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.557850in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.563833in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.572804in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.581774in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.587753in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.596723in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.605691in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.617647in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.626614in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.638569in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.647535in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.659506in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.671461in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.686403in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.698359in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.713302in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.728247in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.743189in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.776064in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.793995in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.811927in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.830024in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.850947in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.871867in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.892788in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.940605in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.967503in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.994399in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.051180in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.081064in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.113939in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.146815in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.182719in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.221566in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.260435in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.299281in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.341117in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.385941in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.433756in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.481570in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.532373in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.586165in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.702728in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.762491in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.828418in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.894159in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.965878in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.040584in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.118277in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.199000in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.285681in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.372336in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.467961in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.563578in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.668181in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.775878in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.886441in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.005973in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.257042in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.394499in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406098in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409218in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412381in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415568in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418767in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421966in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425165in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428354in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431533in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434700in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437855in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.441000in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.444134in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.447256in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.450370in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453473in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.459655in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.462734in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.465806in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.468872in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.471933in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.474987in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478038in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.481084in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.484127in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.496264in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.502320in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.505344in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.511388in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.517426in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.520444in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.526479in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.532660in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.538687in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.553748in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.559770in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.565791in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.574822in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.583852in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.589872in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.598902in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.607931in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.619969in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.628997in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.641035in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.650062in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.662100in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.674136in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.689183in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.701219in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.746362in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.761408in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.779464in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.797519in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.815574in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.833631in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.854696in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.875786in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.896872in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.920944in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.945018in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.972123in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.999204in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.026285in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.056378in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.152668in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.188779in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.227896in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.267017in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.306134in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.348282in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.393422in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.441566in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.489898in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.541053in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.595216in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.652387in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.712573in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.772756in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.838991in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.905196in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.977439in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.052665in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.130901in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.212145in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.299425in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.483110in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.579418in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.684745in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.793093in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.904477in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.024846in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.148229in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.277649in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.416208in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403498in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.403990in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.404510in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.405048in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.405595in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.406146in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.406696in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.407244in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.407788in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.408326in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.408857in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.409382in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.409899in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.410411in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.410915in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.411414in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.411907in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.412394in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412876in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.413354in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.413827in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.414296in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.414762in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.415224in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.415683in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.416139in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.417042in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.417491in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.417939in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.418826in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.419269in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.420147in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.421022in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.421459in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.422329in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.423196in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.424061in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.424925in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.426215in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.427075in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.427935in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.429221in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.430506in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.431363in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.432648in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.433931in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.435641in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.436924in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.438634in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.439916in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.441625in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.443334in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.445469in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.447178in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.449313in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.451449in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.453606in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.455741in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.458303in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.460865in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.463442in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.466004in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.468992in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.474970in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.478385in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.481800in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.485641in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.489483in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.493324in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.497593in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.501860in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.506555in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.511249in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.516370in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.521919in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.527466in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.533014in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.538988in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.545409in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.552238in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.559066in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.566320in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.574003in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.582111in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.590644in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.599178in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.608565in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.617952in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.628192in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.638858in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.649952in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.661471in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.673846in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.713525in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.728457in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.743817in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.759604in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.776670in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.794162in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.812508in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.832132in}{4.481889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406063in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409119in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.412200in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.415293in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.418394in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.421497in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.424600in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427698in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.430792in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.433882in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.436966in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.440044in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.443116in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.446182in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.449243in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.452299in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.455350in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.458396in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.461439in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.464478in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.467513in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.470545in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.473573in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.476598in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.479620in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.482642in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.488677in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.491692in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.494705in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.500727in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.503737in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.509753in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.515764in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.518769in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.524776in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.530781in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.536784in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.542785in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.551785in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.557784in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.563782in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.572778in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.581772in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.587768in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.596761in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.605753in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.617742in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.626733in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.638723in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.647715in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.659703in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.671691in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.686678in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.698665in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.713650in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.728636in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.743621in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.758607in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.776590in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.794571in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.812573in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.830555in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.872512in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.893490in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.917466in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.941444in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.968550in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.995523in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.022494in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.052465in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.082433in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.115400in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.148366in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.184330in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.223289in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.262249in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.301209in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.388156in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.436126in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.484077in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.588969in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.645909in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.705845in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.765803in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.831731in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.897662in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.969695in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.044615in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.203453in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.290401in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.377336in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.473232in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.569132in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.674024in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.781933in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.893050in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.012928in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.135797in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.264707in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.402578in}{4.489840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406118in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409236in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.412384in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.415550in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.418722in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.421893in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425061in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.428224in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.431375in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.434514in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.437643in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.440760in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.443868in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.446966in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.450054in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.453135in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.456207in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.459277in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.462337in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.465389in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.468437in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.471479in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.474517in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.477552in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.480582in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.483609in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.489657in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.492678in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.495696in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.501723in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.504736in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.510755in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.516771in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.519783in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.525794in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.531804in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.537811in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.543818in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.552846in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.558851in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.564853in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.573856in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.582862in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.588865in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.597867in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.606869in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.618873in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.627874in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.639875in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.648881in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.660883in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.672884in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.687889in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.699889in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.715068in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.730069in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.745075in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.760076in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.778081in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.796084in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.814091in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.832092in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.853095in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.874101in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.895105in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.919112in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.943117in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.970121in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.997122in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.024127in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.054154in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.117189in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.150209in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.225213in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.264227in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.345236in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.390240in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.486249in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.537272in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.591282in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.648281in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.834506in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.900510in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.972521in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.047580in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.125601in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.206610in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.293618in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.380631in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.476660in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.572669in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.677898in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.785904in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.896928in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.016975in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.140012in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.269031in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.407045in}{4.489840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403542in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.404074in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.404631in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405204in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.405784in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.406365in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.406943in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.407517in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.408083in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.408642in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.409192in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.409733in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.410266in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.410791in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.411307in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.411816in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.412318in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.412813in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.413301in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.413785in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414262in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414735in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.415204in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.415669in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.416129in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.416587in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.417490in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.417939in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.418386in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.419272in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.419713in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.420589in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.421459in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.421894in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.422759in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.423621in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.424480in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.425337in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.426619in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.427473in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.428326in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.429603in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430879in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.431729in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.433004in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.434278in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.435975in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.437248in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.438944in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.440217in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.441912in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.443608in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.445728in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.449542in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.451661in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.453780in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.455899in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.458441in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.460983in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.463525in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.466068in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.469033in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.471999in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.474964in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.478353in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.481742in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.485554in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.489366in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.493178in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.497414in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.501649in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.510967in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.516048in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.521553in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.527058in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.532563in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.538491in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.544842in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.551617in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.558392in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.565591in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.573212in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.581255in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.589745in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.598212in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.607547in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.616862in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.627022in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.637607in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.648613in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.660044in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.672321in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.684619in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.698166in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.711713in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.726529in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.741770in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.757434in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.774366in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.791722in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.829398in}{4.484819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406102in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.409192in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.412309in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.415441in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418580in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421720in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.424860in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427993in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.431120in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.434240in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.437351in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.440455in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.443549in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.446636in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.449715in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.452788in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.455853in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.458911in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.461963in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.465009in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.468051in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.471087in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.474119in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.477147in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.480172in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.483193in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.489225in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.492238in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.495248in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.501262in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.504267in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.510286in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.516287in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.519287in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.525303in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.531293in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.537282in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.543269in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.552247in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.558230in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.564211in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.573182in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.582151in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.588129in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.597095in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.606080in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.618033in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.626999in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.638953in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.647917in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.659872in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.671826in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.686766in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.698718in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.713659in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.728600in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.743541in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.758484in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.776411in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.794339in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.812269in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.830197in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.851113in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.872030in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.892945in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.916850in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.967660in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.994553in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.021444in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.051325in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.081205in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.114214in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.147083in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.182937in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.221782in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.260626in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.299470in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.341301in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.386121in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.433926in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.481779in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.532576in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.586374in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.643153in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.702913in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.762671in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.828403in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.894133in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.965859in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.040554in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.118402in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.199078in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.285731in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.372389in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.563679in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.668254in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.775825in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.886393in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.005911in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.128576in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.257065in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.394528in}{4.486493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.396767in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.402120in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.407231in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412121in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.416820in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.421340in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.425687in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.429881in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.433971in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437967in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.441872in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445692in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449438in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453113in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.456725in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460285in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.463795in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.467259in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.470683in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.474075in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.477433in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.480767in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.484074in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.487359in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.490621in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.493869in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.500316in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.503523in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.506719in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.513080in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.516251in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.522568in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.528865in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.532008in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.538285in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.544551in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.550807in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.557058in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.566427in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.572670in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.578912in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.588269in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.603858in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.613209in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.622561in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.635030in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.656853in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.666204in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.678676in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.691172in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.719258in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.734845in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.750436in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.766024in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.781635in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.800342in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.819047in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.837756in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.856462in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.878290in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.900116in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.921943in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.946884in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.971828in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.027946in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.056005in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.087186in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.152680in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.224388in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.264920in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.305627in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.346158in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.389805in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.436573in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.486459in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.536342in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.589346in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.645482in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.704738in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.767113in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.829467in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.898062in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.966654in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.041478in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.119440in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.200495in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.284862in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.375274in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.465687in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.565449in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.665253in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.774392in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.886632in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.001989in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.126718in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.254715in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.388771in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.532181in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.391810in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.392595in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.393350in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.394078in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394779in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.395457in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.396114in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.396751in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.397372in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.397977in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.398569in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.399148in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.399716in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.400273in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.400822in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401364in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401898in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402427in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.402949in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.403465in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.403976in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404483in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404985in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405484in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405980in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.406473in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.407450in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.407936in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.408420in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409381in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409861in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410814in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411764in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412239in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413184in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.414126in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415070in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416009in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.417414in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418353in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419288in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.420689in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422089in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423023in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.424422in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425820in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427687in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429085in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430948in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432348in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434210in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436211in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438542in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.440405in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442734in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445061in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.447388in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449716in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.452509in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.455301in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.458095in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460887in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.464148in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.467406in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.470664in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.474387in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478132in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.482330in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.486519in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.490693in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.495330in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.499968in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.505068in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.510169in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.515752in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.521813in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.527875in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.533942in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.540476in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.547461in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.554907in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.562350in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.570261in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.578635in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.587476in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.596783in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.606090in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.616357in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.626638in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.637841in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.649509in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.661644in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.674243in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.687782in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.701328in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.716256in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.731181in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.747510in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.764308in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.781583in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.800256in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.819385in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.839450in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.860915in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394466in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.397920in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.401338in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404726in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.408086in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411421in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.414733in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.418023in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.421295in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.424553in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427794in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431022in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434238in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.437444in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.440639in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.443825in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.447004in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.450176in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453341in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.456500in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.459654in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.462805in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.465957in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.469099in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.472239in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.475374in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.481636in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.484764in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.487891in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.494159in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.497280in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.503551in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.509785in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.512906in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.519135in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.525362in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.531585in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.537807in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.547145in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.553364in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.559583in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.568910in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.578271in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.584485in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.593808in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.603128in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.615559in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.624880in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.637306in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.646628in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.659056in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.671484in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.687019in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.699445in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.714980in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.730513in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.746049in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.761582in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.780222in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.798868in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.817503in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.836135in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.857876in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.901359in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.926218in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.951062in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.979010in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.006960in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.034908in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.065966in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.097237in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{1.131396in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.165555in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.202824in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.243213in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.283634in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{1.324028in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.367521in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.414120in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.463869in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.513575in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.566444in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.622360in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.681378in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.743517in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{1.805651in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.874002in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.942377in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.016937in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.094711in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.175475in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.259379in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.439595in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.539038in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.638485in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.747229in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.859087in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.974033in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.098463in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.225837in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.359424in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.502324in}{4.490259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.396499in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401647in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.406564in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411283in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.415825in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.420206in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.424437in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.428543in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.432543in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436449in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.440275in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.444020in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.447700in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.451313in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.454872in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.458383in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.461847in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.465272in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.468660in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.472016in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.475347in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478647in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.481927in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.485186in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.488428in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.491804in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.498215in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.501404in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.504578in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.510903in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.514057in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.520339in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.526605in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.529731in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.535974in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.542206in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.548429in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.554647in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.563964in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.570173in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.576377in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.585679in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.594980in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.601180in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.610479in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.619774in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.632172in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.641470in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.653866in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.663162in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.675558in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.715841in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.731337in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.746833in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762329in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.777825in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.796419in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.815009in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.833628in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.852235in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.873932in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.895623in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.917315in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.942127in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.966917in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.994808in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.022699in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.050594in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.081582in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.146657in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.180747in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.217931in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.258220in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.298526in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.338815in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.382202in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.428680in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.478367in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.527946in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.580625in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.636401in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.695282in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.757255in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.819268in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.887463in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.955638in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.030005in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.107477in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.188049in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.271730in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.361594in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.550784in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.649951in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.758446in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.870058in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.108686in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.235765in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.511727in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.391687in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.392374in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.393037in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.393678in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394299in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394902in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.395490in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.396062in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.396622in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.397170in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.397708in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.398236in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398755in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.399267in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.399772in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.400271in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.400764in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401253in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401736in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.402216in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.402692in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.403164in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.403634in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404100in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404565in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405027in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405943in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.406400in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.406855in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407760in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.408212in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409111in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410007in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410455in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411347in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412237in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413126in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.414014in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415342in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416228in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.417113in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418438in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419762in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.420645in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421969in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423292in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425054in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426377in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428140in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429462in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431225in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432987in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.435189in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436952in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439154in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.441356in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.443558in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445760in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.448562in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.451203in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453846in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.456488in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.459570in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.462651in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.465733in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.469254in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.472776in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.476737in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.480699in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.484660in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.489061in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.493463in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.498304in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.503147in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.508428in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.514149in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.519870in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.525592in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.531753in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.538355in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.545396in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.552438in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.559919in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.576200in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.585000in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.593800in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.603481in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.613160in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.623720in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.634720in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.646160in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.658040in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.670799in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.683558in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.697637in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.711718in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.742957in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.759236in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.776835in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.794896in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.813836in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.834074in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394360in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.397717in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401049in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404355in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.407641in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.410907in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.414156in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.417387in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.420605in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423809in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427002in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.430184in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.433357in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436521in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439678in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.442827in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.445971in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.449109in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.452243in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.455372in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.458497in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.461618in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.464736in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.467850in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.470962in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.474073in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.480285in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.483388in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.486490in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.492690in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.495789in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.501982in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.508172in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.511266in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.517452in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.523636in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.529817in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.535998in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.545265in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.551443in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.557620in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.566883in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.576168in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.582360in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.591623in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.600886in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.613235in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.622497in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.634844in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.644105in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.656453in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.668822in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.684256in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.696603in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.712038in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.727473in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.742908in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.758342in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.776861in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.795381in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.813903in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.832424in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.854032in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.875638in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.897247in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.921940in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.946634in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.974415in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.002193in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.029992in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.060862in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.091730in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.125684in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.159638in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.196816in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.236941in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.277070in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.317200in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.360414in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.406715in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.456103in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.505488in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.558008in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.613565in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.672232in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.733965in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.795698in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.863604in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.931508in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.005606in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.082770in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.246538in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.336050in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.425561in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.524384in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.623178in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.842330in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.956560in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.080029in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.206742in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.339469in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.481501in}{4.489003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.396773in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402231in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407422in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412387in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.417165in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421752in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426196in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430485in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434667in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438727in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442682in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.446558in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.450357in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.454083in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.457724in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.461337in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.464885in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.468387in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.471844in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.475265in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478649in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.482016in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.485353in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.488651in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.491945in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.495208in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.501689in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.504916in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.508116in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.514507in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.517686in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.524016in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.530325in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.533467in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.539749in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.546011in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.552253in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.558503in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.567852in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.574085in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.580314in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.589645in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.598974in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.605196in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.614523in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.623866in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.636319in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.645636in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.658068in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.667382in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.679819in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.692257in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.707794in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.720254in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.735787in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.751316in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.766858in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.801046in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.819691in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.838344in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.878752in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.900500in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.922253in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.947120in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.971981in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.027915in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.055885in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.086986in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.118063in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.152255in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.186439in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.223724in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.264336in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.304737in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.345131in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.388641in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.435257in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.484982in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.534696in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.587549in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.643478in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.702559in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.764714in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.826856in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.895234in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.963604in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.038211in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.115898in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.196829in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.280733in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.370861in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.560467in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.659923in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.768694in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.880573in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.995561in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.119857in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.247395in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.381026in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.524029in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.391788in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.392565in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.393309in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.394023in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394710in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.395373in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.396014in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.396635in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.397239in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.397826in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.398400in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.398961in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.399510in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.400049in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.400578in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401099in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401613in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402120in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.402620in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.403115in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.403606in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404091in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404573in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405051in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405526in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.406931in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.407396in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407859in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.408778in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409236in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410146in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411052in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411505in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412406in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413305in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.414203in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415098in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416438in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.417331in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418222in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419558in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.420893in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421783in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423117in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.424449in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426226in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427558in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429334in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430666in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434217in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436436in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438211in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.440429in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442648in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.444866in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.447084in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449745in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.452406in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.455067in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.457728in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460833in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.463938in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.467042in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.470589in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.474140in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478131in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.482121in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.486111in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.490546in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.494980in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.499857in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.504733in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.510052in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.515816in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.521579in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.527342in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.533548in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.540198in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.547290in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.554382in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.561918in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.569897in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.578319in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.587184in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.596049in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.605799in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.615565in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.626226in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.637307in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.648830in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.660798in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.673651in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.686504in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.700697in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.714879in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.730392in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.746349in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762747in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.780476in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.798646in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.817702in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.838088in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394455in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.397896in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401324in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404700in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.408048in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.411369in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.414668in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.417946in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421207in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.424450in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.427678in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.430893in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434097in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.437289in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.440472in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.443647in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.446813in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.449973in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.453126in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.456274in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.459417in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.462556in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.465690in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.468820in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.471947in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.475072in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.481324in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.484441in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.487555in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.493779in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.496889in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.503104in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.509314in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.512418in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.518626in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.524828in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.531030in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.537229in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.546524in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.552720in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.558916in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.568209in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.577500in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.583693in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.592984in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.602273in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.614656in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.623946in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.636328in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.645615in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.657999in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.670381in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.685861in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.698243in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.713722in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.729198in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.744676in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.760155in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.797304in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.815880in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.834474in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.856147in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.877815in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.899486in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.924252in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.949018in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.976878in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.004920in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.032781in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.063736in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.094694in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.128746in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.162798in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.199948in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.240188in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.280435in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.320678in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.364065in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.410498in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.460052in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.509580in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.562205in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.617928in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.676740in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.738655in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.800591in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.868695in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.936798in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.011282in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.088670in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.169154in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.342539in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.432335in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.531393in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.630456in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.738819in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.850261in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.964984in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.088810in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.215730in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.348906in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{4.490259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.396499in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401647in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.406565in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411284in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.415826in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.420206in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.424438in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.428545in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.432544in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436451in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.440277in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.444021in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.447702in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.451314in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.454874in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.458384in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.461849in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.465273in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.468661in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.472018in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.475350in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478649in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.482075in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.485334in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.488576in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.491801in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.498210in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.501400in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.504574in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.510899in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.514054in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.520334in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.526599in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.529724in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.535969in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.542200in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.548423in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.554642in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.563956in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.570165in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.576369in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.585670in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.594972in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.601173in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.610472in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.619766in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.632163in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.641459in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.653854in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.663150in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.675546in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.687941in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.703434in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.715826in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.731320in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.746816in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.762309in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.777804in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.796397in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.814988in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.833604in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.873912in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.895605in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.917299in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.942111in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.966902in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.022684in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.050574in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.081562in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.112551in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.146634in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.180722in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.298504in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.338785in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.382166in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.428645in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.478349in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.527928in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.580605in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.695257in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.757230in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.819247in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.887437in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.955608in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.029975in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.107440in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.188007in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.361551in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.451531in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.550688in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.649842in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.758338in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.869913in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.984562in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.108514in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.235577in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.369009in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.511547in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.391782in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.392555in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.393296in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.394006in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394689in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.395349in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.395986in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.396604in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.397205in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.397789in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.398360in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.398917in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.399463in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.399999in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.400525in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401043in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401554in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402057in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402554in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.403046in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.403533in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.404016in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.404494in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.404969in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405440in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405909in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.406836in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407297in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407757in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.408669in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409124in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410027in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410927in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411377in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412271in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413274in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.414164in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415053in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416382in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.417268in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418153in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419478in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.420802in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421685in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423008in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.424331in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426093in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427415in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429177in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430499in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432260in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434021in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436222in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437983in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.440184in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442385in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.444586in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.446787in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449427in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.452068in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.454708in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.457348in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460429in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.463510in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.466591in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.470111in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.473630in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.481549in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.485509in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.489908in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.494307in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.499146in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.503985in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.509264in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.514982in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.520700in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.532576in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.539174in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.546212in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.553248in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.560724in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.568641in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.576997in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.585793in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.594590in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.604265in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.613941in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.624497in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.635490in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.646924in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.658797in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.671551in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.684303in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.698374in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.712446in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.727837in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.743667in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.759981in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.777572in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.795600in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.814508in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.834734in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394444in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.397876in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401275in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.407983in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411297in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.414588in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.417859in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.421112in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.424348in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.427569in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430777in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.433974in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437159in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.440334in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.443500in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.446659in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.449810in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.452955in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.456095in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.459229in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.462360in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.465486in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.468608in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.471726in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.474842in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.481062in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.484171in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.487277in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.493483in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.496584in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.502781in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.508973in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.512068in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.518256in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.524443in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.530626in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.536807in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.546098in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.552276in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.558476in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.567740in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.577004in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.583180in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.592442in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.601704in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.614052in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.623312in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.644945in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.657292in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.669639in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.685073in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.697418in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.712852in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.728285in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.743718in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.759152in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.777672in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.796192in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.814712in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.833235in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.854841in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.876449in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.898054in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.947438in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.975217in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.003011in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.061657in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.092523in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.126473in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.160607in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.197645in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.237769in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.277894in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.361233in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.407530in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.456916in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.506320in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.558816in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.614396in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.673041in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.734771in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.796501in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.864405in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.932308in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.006402in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.083565in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.163972in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.247307in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.336816in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.426327in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.731963in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.843080in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.957293in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.080904in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.340167in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.482175in}{4.488166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394873in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398651in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402352in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405984in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409552in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413059in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416515in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419926in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423294in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426623in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429918in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436422in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439637in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442830in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.446005in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449163in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.452310in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.455439in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.458555in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.461660in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.464757in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.467845in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.470926in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.474018in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.477086in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.483205in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.486258in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.489307in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.495396in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.498437in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.504510in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.510575in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.513607in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.519665in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.525718in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.531772in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.537820in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.546887in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.552932in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.558975in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.568041in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.577101in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.583141in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.592201in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.601261in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.613339in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.622396in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.634650in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.643709in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.655785in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.667861in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.682958in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.695039in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.710134in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.725232in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.740327in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.755424in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.773537in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.791652in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.809770in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.849017in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.870150in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.891285in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.915437in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.939590in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.966767in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.993973in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.051330in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.081534in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.114743in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.147955in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.184182in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.223430in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.262683in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.301930in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.344198in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.389484in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.437805in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.486105in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.537423in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.591969in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.649331in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.709713in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.770089in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.836505in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.902922in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.975422in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.050917in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.129408in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.210919in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.386043in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.482650in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.579370in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.685033in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.793709in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.905443in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.026237in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.150016in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.279833in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.418733in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.392190in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.393284in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394320in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.395298in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.396225in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.397105in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.397942in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.398740in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.399504in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.400236in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.400941in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401619in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.402276in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402913in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.403530in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.404131in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.404717in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.405295in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.405856in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.406405in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.406944in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.407475in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.407998in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.408513in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.409023in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.409526in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.410516in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.411005in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.411490in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412449in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412925in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.413868in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.414802in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.415268in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.416194in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.417114in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.418030in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.418943in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.420307in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.421215in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.422121in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.423475in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.424829in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.425731in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.427082in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.428432in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.430230in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.431579in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.433378in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.434726in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.436523in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.438320in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.440565in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.442361in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.444606in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.446850in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.449094in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.451339in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.454033in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.456726in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.459422in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.462116in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.465261in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.468409in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.471552in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.475142in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.478733in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.482771in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.486809in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.490856in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.495343in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.499834in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.504767in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.509705in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.515088in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.520923in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.526755in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.532589in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.538878in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.545610in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.552787in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.559965in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.567594in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.575669in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.584195in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.593168in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.602142in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.612009in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.621876in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.632640in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.643853in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.655515in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.667643in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.680677in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.693684in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.708037in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.722393in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.738094in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.754249in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.770846in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.788792in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.807188in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.826479in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{4.483145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394775in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398475in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402111in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405685in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409202in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412668in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.416087in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.419466in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.422809in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.426116in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.429395in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.432646in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.435873in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.439079in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.442265in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.445434in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.448587in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.451725in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.454851in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.457965in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.461071in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.464165in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467251in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.470328in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.473401in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.476465in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.482577in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.485627in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.488673in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.494767in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.497803in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.503888in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.509941in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.512967in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.519009in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.525047in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.531080in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.537110in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.546148in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.552173in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.558195in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.567226in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.576254in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.582272in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.591297in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.600321in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.612354in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.621377in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.633405in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.642427in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.654457in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.666484in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.681519in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.693546in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.708579in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.723614in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.738648in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.753682in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.771722in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.789764in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.807806in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.825847in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.846895in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.867942in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.888997in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.913055in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.937133in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.964193in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.991253in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.018317in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.048384in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.111682in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.144756in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.180840in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.219927in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.259014in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.298103in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.340198in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.385303in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.433424in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.481576in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.586832in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.643961in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.704097in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{1.764231in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.830381in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.896546in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.043870in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.122251in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.203435in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.290631in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.377830in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{2.474095in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.570337in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.675576in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.783816in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{2.895085in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.015537in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{3.138822in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.268106in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.406457in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394799in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398505in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405717in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409230in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412689in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416099in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419467in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422795in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426086in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429348in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432580in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.435788in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438973in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442139in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445286in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.448418in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.454640in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.457733in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460816in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.463890in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.466957in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.470017in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.473069in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.476116in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.482193in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.485226in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.488255in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.494325in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.497346in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.503405in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.509433in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.512445in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.518465in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.530493in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.536503in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.545513in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.557524in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.566529in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.575534in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.581536in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.590554in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.599557in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.611558in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.620559in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.632561in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.641563in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.653564in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.665566in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.680568in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.692570in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.707569in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.722570in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.737571in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.752572in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.770573in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.788573in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.806574in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.824577in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.845579in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.866582in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.887584in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.911583in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.935611in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.016615in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.076621in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.109761in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.142764in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.178765in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.217769in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.295775in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.337777in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.382780in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.430786in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.478833in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.529833in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.583858in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.640859in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.700859in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.760856in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.826856in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.892883in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.964886in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.039890in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.118061in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.199065in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.286070in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.373072in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.469114in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.565140in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.670145in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.778147in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.889172in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.009372in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.132377in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.261386in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.399423in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.392022in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.392986in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.393903in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394772in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.395597in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.396383in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.397133in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.397852in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.398541in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399205in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399845in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.400464in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401064in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.401647in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.402215in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.402769in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.403310in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.403840in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.404360in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.404871in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.405374in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.405869in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.406357in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.406839in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.407316in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.407788in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.408717in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.409177in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.409633in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.410536in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.410984in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.411873in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.412754in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.413194in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.414068in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.414937in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.415803in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.416665in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.417954in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.418811in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.419667in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.420948in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.422227in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.423079in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.424355in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.425631in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.427329in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.428603in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.430301in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.431574in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.433271in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.434968in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.437087in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.438783in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.440902in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.443022in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.445141in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.447260in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.449803in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.452346in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.454888in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.457431in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.460397in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.463362in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.466328in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.469717in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.473120in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.476932in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.480745in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.484557in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.488793in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.493029in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.497688in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.502347in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.507429in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.512935in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.518441in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.523946in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.529875in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.536228in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.543004in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.549779in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.556978in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.564600in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.572646in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.581115in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.589584in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.608216in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.618379in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.628965in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.640172in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.651605in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.663884in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.676163in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.689712in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.703261in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.733323in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.748990in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.765925in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.783285in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.801492in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.820968in}{4.483145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394675in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.398285in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401839in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405337in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.408786in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412190in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.415552in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418877in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.422169in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.425432in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.428668in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.431879in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.435070in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.438240in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.441394in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.444531in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.447654in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.450764in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.453862in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.456950in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.460028in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.463098in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.466161in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.469217in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.472265in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.475307in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.481378in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.484407in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.487432in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.493472in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.496488in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.502512in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.508528in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.511534in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.517540in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.523541in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.529537in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.535531in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.544515in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.550503in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.556669in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.565643in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.574615in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.580596in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.589565in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.598536in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.610492in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.619459in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.631415in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.640382in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.652336in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.664290in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.679232in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.691186in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.706128in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.721069in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.736011in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.750954in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.768885in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.804747in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.822677in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.843597in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.864514in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.885432in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.909369in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.933275in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.960169in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.987063in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.013970in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.043853in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.106605in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.139473in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.175332in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.214178in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.253025in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.291874in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.333711in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.378548in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.426362in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.474171in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.578899in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.635674in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.695439in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.755202in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.820942in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.886720in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.958461in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.033167in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.110860in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.191541in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.278198in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.364873in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.460492in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.556270in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.660848in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.768414in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.879004in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.998540in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.121046in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.249531in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.387006in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394890in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398678in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402383in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.406013in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409577in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413082in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416533in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419940in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423303in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426628in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429923in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.433185in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436421in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439632in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442824in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445998in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449152in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.452292in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.455420in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.458536in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.461638in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.464730in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.467815in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.470891in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.473961in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.477023in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.486182in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.489226in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.495302in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.498338in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.504394in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.510449in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.513473in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.519518in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.525554in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.531589in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.537620in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.546659in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.552685in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.558708in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.567741in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.576774in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.582795in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.591847in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.600900in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.612943in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.621969in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.634005in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.643033in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.655072in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.667109in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.682176in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.694211in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.709259in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.724304in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.754395in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.772451in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.790504in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.808560in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.826616in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.847679in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.868741in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.889804in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.913876in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.937948in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.992111in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.019194in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.049302in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.079395in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.112494in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.145594in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.181701in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.260044in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.299159in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.341283in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.386421in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.434563in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.482705in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.588065in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.645251in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.705432in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.765609in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.831806in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.898002in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.970220in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.045471in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.123702in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.205084in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.292343in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.379600in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.475889in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.572224in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.897200in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.017570in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.141079in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.270457in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.408874in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.392140in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.393202in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394204in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.395149in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.396040in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.396884in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.397685in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.398449in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.399179in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399877in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.400548in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401195in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.401820in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.402425in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.403012in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.403583in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.404141in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.404684in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.405217in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.405739in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.406252in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.406758in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.407255in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.407746in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.408230in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.408709in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.409650in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.410116in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.410578in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.411490in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.411943in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.412840in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.413729in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.414172in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.415052in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.415928in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.416800in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.417669in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.418966in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.419830in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.420692in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.421981in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.423269in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.424128in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.425413in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.426697in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.428408in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.429692in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.431402in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.432685in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.434394in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.436103in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.438238in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.439947in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.442082in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.444218in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.446353in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.448489in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.451051in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.453613in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.456175in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.458737in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.461725in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.464713in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.467702in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.471116in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.474532in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.478374in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.482216in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.486057in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.490325in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.494594in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.499288in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.503983in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.509104in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.514652in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.520200in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.525747in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.531722in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.538123in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.544950in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.551777in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.559031in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.566712in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.574819in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.583353in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.591887in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.601275in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.610680in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.620920in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.631587in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.642680in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.654200in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.666573in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.678946in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.692599in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.706251in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.721185in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.736543in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.752328in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.787064in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.805409in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.825034in}{4.483145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394699in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.398317in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401868in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405358in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.408794in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412182in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415529in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.418838in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.422114in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.425362in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428586in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.431784in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.434964in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.438124in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.441268in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.444398in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.447514in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.450617in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.453711in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.456795in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.459870in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.462939in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.466000in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.469055in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.472106in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.475151in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.481225in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.484257in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.487287in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.493336in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.496357in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.502391in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.508417in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.511430in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.517449in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.523482in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.529493in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.535500in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.544508in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.550510in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.556512in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.565510in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.574507in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.580505in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.589500in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.598494in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.610486in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.619479in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.631470in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.640463in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.652453in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.664441in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.679426in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.691556in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.721526in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.736511in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.751494in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.769476in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.805439in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.823423in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.844403in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.865381in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.910332in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.934306in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.961278in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.015220in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.075194in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.141147in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.177110in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.216069in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.255025in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.293985in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.335940in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.380889in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.428842in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.476809in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.527758in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.581701in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.638764in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.698703in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.758643in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.824570in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.890501in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.962424in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.037386in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.115318in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.196236in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.283140in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.370050in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.465970in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.561868in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.666858in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.774742in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.885625in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.005532in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.128422in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.257284in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.395159in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.392173in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.393273in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.394311in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.395289in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.396213in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.397087in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.397916in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.398706in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.399458in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.400179in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.400869in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.401534in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.402174in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.402793in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.403393in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.403975in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.404542in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.405635in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.406163in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.406681in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.407190in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.407691in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.408184in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.408671in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.409151in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.410094in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.410560in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.411021in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.411932in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.412384in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.413278in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414163in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.414605in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.415480in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.416351in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.417217in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.418080in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.419368in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.420226in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.421082in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.422362in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.423640in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.424492in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.425768in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427064in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428762in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.430035in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431733in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433006in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.434702in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.436398in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.438517in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.440213in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.442332in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.444451in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.446570in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.448689in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.451231in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.453773in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.456316in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.458858in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.461823in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.464788in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.467754in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.471143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.474531in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.478342in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.482153in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.485966in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.490200in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.494435in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.499093in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.503754in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.508836in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.514341in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.519846in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.525351in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.531283in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.537634in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.544409in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.551183in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.558380in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.566001in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.574046in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.582514in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.590982in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.600296in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.609611in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.619771in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.630355in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.641362in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.652793in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.665070in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.677350in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.690896in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.704444in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.719261in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.734501in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.750165in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.767119in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.784476in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.802680in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.822157in}{4.485237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394763in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.398454in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.402081in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.405644in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409150in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412605in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416012in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.419377in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.422705in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.425999in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.429262in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.432497in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.435709in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.438898in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.442068in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.445219in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.448355in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.451475in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.454583in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.457679in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.460764in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.463840in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.466907in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.469966in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.473020in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.476067in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.482143in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.485174in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.488201in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.494243in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.497259in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.503283in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.509299in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.512304in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.518309in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.524310in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.530305in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.536297in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.545280in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.551266in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.557251in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.566224in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.575195in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.581175in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.590144in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.599111in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.611066in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.620031in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.631985in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.640950in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.652903in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.664856in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.679796in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.691761in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.721642in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.736581in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.751521in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.769448in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.787376in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.805302in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.823231in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.844147in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.865232in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.886148in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.910053in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.933958in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.987742in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.014630in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.044507in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.074387in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.107255in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.175976in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.214863in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.253707in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.292566in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.334396in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.379215in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.427023in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.474831in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.579406in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.695955in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.755710in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.821601in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.887329in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.959040in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.033737in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.111424in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.192143in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.278813in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.461070in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.556684in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.661279in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.769099in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.879647in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.999160in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.121680in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.250198in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.387642in}{4.487748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394528in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.397510in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.400561in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.403618in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.406667in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.409705in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.412730in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.415742in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.421722in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.424689in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.427640in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.430575in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.433496in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.439290in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.442165in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.445024in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.447870in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.450702in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.453521in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.456327in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.459121in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.461903in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.464674in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.467432in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.472913in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.475639in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.483752in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.486438in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{0.491780in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{0.497086in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{0.499726in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{0.504999in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{0.510219in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{0.515408in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{0.520567in}{4.258430in}}%
\pgfpathlineto{\pgfqpoint{0.528250in}{4.222442in}}%
\pgfpathlineto{\pgfqpoint{0.533338in}{4.192731in}}%
\pgfpathlineto{\pgfqpoint{0.538399in}{4.166368in}}%
\pgfpathlineto{\pgfqpoint{0.545938in}{4.125359in}}%
\pgfpathlineto{\pgfqpoint{0.553415in}{4.078072in}}%
\pgfpathlineto{\pgfqpoint{0.558368in}{4.040411in}}%
\pgfpathlineto{\pgfqpoint{0.565749in}{3.992706in}}%
\pgfpathlineto{\pgfqpoint{0.573075in}{3.925752in}}%
\pgfpathlineto{\pgfqpoint{0.582753in}{3.841641in}}%
\pgfpathlineto{\pgfqpoint{0.589948in}{3.767154in}}%
\pgfpathlineto{\pgfqpoint{0.599453in}{3.661701in}}%
\pgfpathlineto{\pgfqpoint{0.606520in}{3.571313in}}%
\pgfpathlineto{\pgfqpoint{0.615862in}{3.441171in}}%
\pgfpathlineto{\pgfqpoint{0.625120in}{3.296383in}}%
\pgfpathlineto{\pgfqpoint{0.636585in}{3.114351in}}%
\pgfpathlineto{\pgfqpoint{0.645683in}{2.946966in}}%
\pgfpathlineto{\pgfqpoint{0.656980in}{2.728947in}}%
\pgfpathlineto{\pgfqpoint{0.668216in}{2.507161in}}%
\pgfpathlineto{\pgfqpoint{0.679415in}{2.280772in}}%
\pgfpathlineto{\pgfqpoint{0.690600in}{2.065682in}}%
\pgfpathlineto{\pgfqpoint{0.704033in}{1.822974in}}%
\pgfpathlineto{\pgfqpoint{0.717482in}{1.595330in}}%
\pgfpathlineto{\pgfqpoint{0.730970in}{1.406184in}}%
\pgfpathlineto{\pgfqpoint{0.744471in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{0.775679in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{0.790827in}{0.791880in}}%
\pgfpathlineto{\pgfqpoint{0.807529in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{0.823448in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{0.840359in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{0.856326in}{0.483473in}}%
\pgfpathlineto{\pgfqpoint{0.871772in}{0.442463in}}%
\pgfpathlineto{\pgfqpoint{0.889436in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{0.909377in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{0.936218in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{0.969281in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.011399in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.061015in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.111492in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.160546in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.210541in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.260658in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.310782in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.358219in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.406255in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.454629in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.502855in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.550076in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.593293in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.636486in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.675459in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.713664in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.782342in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.813170in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.842861in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.896517in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.945649in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.968980in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.991360in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.014110in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.036148in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{0.350820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406671in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.414647in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.418968in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.423441in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.428023in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.432682in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.437397in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.442152in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.446936in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.451739in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.456553in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.461374in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.466197in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.471021in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.475842in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.480659in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.485471in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.490276in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.495074in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.499861in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.504639in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.509410in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.514167in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.518913in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.533081in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.537774in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.542454in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.551779in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.556426in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.565678in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.574881in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.579463in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.588587in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.597663in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.606689in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.615664in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.629031in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.637886in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.646696in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.659821in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.672841in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.681468in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.694324in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.707100in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.723988in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.753197in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.765585in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.781989in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.798264in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.818431in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.834430in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.854270in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.873940in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.893447in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.912795in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.935816in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.958641in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.981293in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.029724in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.055494in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.081054in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.110027in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.138775in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.171025in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.202850in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.269259in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.303831in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.341588in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.379087in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.419726in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.506931in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.550179in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.596501in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.645863in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.698237in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.750370in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.805542in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.863713in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.924899in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.053074in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.123250in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.193396in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.269591in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.348802in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.431044in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.516312in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.607817in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{2.799886in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.900492in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.010474in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.123499in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.239765in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.365254in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.493866in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.628726in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.772921in}{4.480216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.404144in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.404649in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405160in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405679in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.406205in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.406738in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.407278in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407825in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.408378in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.408938in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.409505in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.410079in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.410658in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.411242in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411833in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412430in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.413032in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.413639in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.414252in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.414870in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.415494in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.416121in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.416754in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.417390in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.418031in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.419323in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.419976in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.420633in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.421955in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.422622in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.423963in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.425316in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.425998in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.427368in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.428747in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.430136in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431533in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.433640in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.435056in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.436477in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.438619in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.440771in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.442213in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.444383in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.446560in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.449476in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.451671in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.454608in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.456821in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.459770in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.462731in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.466433in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.469405in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.473120in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.476842in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.480566in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.484294in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.488770in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.493249in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.497729in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.502217in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.507444in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.512668in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.517891in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.523857in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.529816in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.536514in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.543203in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.549884in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.557295in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.564699in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.572822in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.580927in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{0.589748in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{0.599280in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.608783in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{0.618260in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.628432in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{0.639294in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{0.650862in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{0.662378in}{4.299439in}}%
\pgfpathlineto{\pgfqpoint{0.674546in}{4.284375in}}%
\pgfpathlineto{\pgfqpoint{0.687373in}{4.259267in}}%
\pgfpathlineto{\pgfqpoint{0.700857in}{4.237925in}}%
\pgfpathlineto{\pgfqpoint{0.714978in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{0.729028in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{0.744402in}{4.142097in}}%
\pgfpathlineto{\pgfqpoint{0.759690in}{4.113223in}}%
\pgfpathlineto{\pgfqpoint{0.776296in}{4.078909in}}%
\pgfpathlineto{\pgfqpoint{0.793468in}{4.035389in}}%
\pgfpathlineto{\pgfqpoint{0.811221in}{3.988103in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{3.941235in}}%
\pgfpathlineto{\pgfqpoint{0.849057in}{3.876373in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{0.889699in}{3.740791in}}%
\pgfpathlineto{\pgfqpoint{0.910797in}{3.663794in}}%
\pgfpathlineto{\pgfqpoint{0.933697in}{3.574243in}}%
\pgfpathlineto{\pgfqpoint{0.957092in}{3.497664in}}%
\pgfpathlineto{\pgfqpoint{0.980918in}{3.404765in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{3.311029in}}%
\pgfpathlineto{\pgfqpoint{1.032429in}{3.203484in}}%
\pgfpathlineto{\pgfqpoint{1.059446in}{3.089244in}}%
\pgfpathlineto{\pgfqpoint{1.088092in}{2.960357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406287in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409426in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412574in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415729in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.418893in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.422066in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425247in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.428435in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431632in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.434836in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.438047in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.441266in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.444492in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.447725in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.450964in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.454210in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.457463in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.460722in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.463987in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.467257in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.470533in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.473813in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.477099in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.480390in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.483686in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.486986in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.493598in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.500229in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.506871in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.510198in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.516860in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.523535in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.526878in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.533569in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.540271in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.546980in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.553698in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.563787in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.570522in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.577262in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.587381in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.597508in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.604266in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.614409in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.624559in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.638101in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.648267in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.661825in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.671996in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.685563in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.699154in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.716118in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.729694in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.746661in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.763631in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.780598in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.797560in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.817916in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.838266in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.858608in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.879095in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.902808in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.926508in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.977256in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{1.004297in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{1.034699in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{1.065072in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.095420in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{1.129110in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{1.162769in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{1.199765in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{1.236714in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{1.277029in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{1.364153in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{1.407635in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{1.454414in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{1.667666in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{1.727500in}{4.339194in}}%
\pgfpathlineto{\pgfqpoint{1.790558in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{1.923190in}{4.294418in}}%
\pgfpathlineto{\pgfqpoint{1.995944in}{4.276424in}}%
\pgfpathlineto{\pgfqpoint{2.068614in}{4.259267in}}%
\pgfpathlineto{\pgfqpoint{2.147783in}{4.231648in}}%
\pgfpathlineto{\pgfqpoint{2.230158in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{2.315764in}{4.184781in}}%
\pgfpathlineto{\pgfqpoint{2.404521in}{4.149630in}}%
\pgfpathlineto{\pgfqpoint{2.499703in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{4.086860in}}%
\pgfpathlineto{\pgfqpoint{2.699540in}{4.050035in}}%
\pgfpathlineto{\pgfqpoint{2.804209in}{4.010700in}}%
\pgfpathlineto{\pgfqpoint{2.918662in}{3.969690in}}%
\pgfpathlineto{\pgfqpoint{3.036070in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{3.156571in}{3.852939in}}%
\pgfpathlineto{\pgfqpoint{3.286690in}{3.780127in}}%
\pgfpathlineto{\pgfqpoint{3.419916in}{3.717357in}}%
\pgfpathlineto{\pgfqpoint{3.559390in}{3.642870in}}%
\pgfpathlineto{\pgfqpoint{3.708378in}{3.567966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406573in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410275in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.414220in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418350in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422617in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426987in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431434in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.435935in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.440478in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445049in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449645in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.454259in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.458879in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.463505in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.468134in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.472768in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.477397in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.482021in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.486643in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.491260in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.495872in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.500477in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.505072in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.509660in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.514240in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.518807in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.527916in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.532454in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.536985in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.546013in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.550513in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.559482in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.568409in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.572858in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.581728in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.590553in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.599338in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.608081in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.621123in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.629770in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.638377in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.651213in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.663968in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.672425in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.685046in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.697591in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.714195in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.726589in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.742997in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.755205in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.771383in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.787444in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.807361in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.823177in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.842824in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.862292in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.881619in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.900805in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.923657in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.946329in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.968831in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.991165in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.017019in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.042668in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.068123in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.096997in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.125646in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.157629in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.189360in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.220851in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.255600in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.290089in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.327750in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.405659in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.449433in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.535786in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.581882in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.630999in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.683117in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.734978in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.789829in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.847698in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.908521in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.972272in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.035815in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.105559in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.175099in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.250774in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.329428in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.411050in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.495814in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.677150in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.777035in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.876850in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.213088in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.337516in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.465132in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{3.598783in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.741744in}{4.483982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403603in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.404062in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.404526in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.404997in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405473in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405954in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.406440in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.406932in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407429in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407931in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.408439in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.408951in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409468in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409990in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410517in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.411048in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412123in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412667in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.413215in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.413767in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.414323in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.414882in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.415445in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.416011in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.416581in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.417727in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.418306in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.418888in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.420057in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.420647in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.421831in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.423025in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.423626in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.424832in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.426045in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.427266in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.428493in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.430344in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.431585in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.432832in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.434708in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.436594in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.437857in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.439756in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.441663in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.444214in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.446134in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.448702in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.450634in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.453214in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.455801in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.459041in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.461638in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.464890in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.468148in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.471411in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.474677in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.478600in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.482527in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.486457in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.490388in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.499564in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.504153in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.509396in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.514638in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.520533in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.526425in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.538850in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.545383in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{0.552556in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.559720in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{0.567524in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{0.575966in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.584390in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.592796in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.601830in}{4.337101in}}%
\pgfpathlineto{\pgfqpoint{0.611485in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{0.621757in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{0.632000in}{4.298603in}}%
\pgfpathlineto{\pgfqpoint{0.642853in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{0.654307in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{0.666347in}{4.235415in}}%
\pgfpathlineto{\pgfqpoint{0.678885in}{4.207796in}}%
\pgfpathlineto{\pgfqpoint{0.691380in}{4.181014in}}%
\pgfpathlineto{\pgfqpoint{0.705073in}{4.146282in}}%
\pgfpathlineto{\pgfqpoint{0.718726in}{4.117408in}}%
\pgfpathlineto{\pgfqpoint{0.733563in}{4.085605in}}%
\pgfpathlineto{\pgfqpoint{0.748936in}{4.041248in}}%
\pgfpathlineto{\pgfqpoint{0.764852in}{4.001075in}}%
\pgfpathlineto{\pgfqpoint{0.781244in}{3.957136in}}%
\pgfpathlineto{\pgfqpoint{0.798765in}{3.893530in}}%
\pgfpathlineto{\pgfqpoint{0.816202in}{3.826157in}}%
\pgfpathlineto{\pgfqpoint{0.835349in}{3.760040in}}%
\pgfpathlineto{\pgfqpoint{0.854368in}{3.684298in}}%
\pgfpathlineto{\pgfqpoint{0.875005in}{3.603953in}}%
\pgfpathlineto{\pgfqpoint{0.896116in}{3.521516in}}%
\pgfpathlineto{\pgfqpoint{0.917656in}{3.438242in}}%
\pgfpathlineto{\pgfqpoint{0.940800in}{3.355805in}}%
\pgfpathlineto{\pgfqpoint{0.964329in}{3.249934in}}%
\pgfpathlineto{\pgfqpoint{0.988844in}{3.131508in}}%
\pgfpathlineto{\pgfqpoint{1.014890in}{3.023545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406247in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409353in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412490in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415609in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.418735in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.421868in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.425006in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.428151in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431301in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434457in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437620in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.440788in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.443962in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.447141in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.450325in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.453515in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.456709in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.459908in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.466320in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.469533in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.472749in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.475969in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.479193in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.482421in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.485653in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.492139in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.495380in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.498625in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.505121in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.508374in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.514886in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.521409in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.524673in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.531208in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.537751in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.544300in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.550855in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.560699in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.567270in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.573845in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.583713in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.593591in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.600180in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.610070in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.619966in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.633168in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.643075in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.656291in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.666207in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.679431in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.692660in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.709200in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.722434in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.738977in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.755522in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.772069in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.788616in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.808468in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.828318in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.848167in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.891176in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.914314in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.937444in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.963869in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.990283in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.049832in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{1.079501in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{1.112450in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.145383in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{1.181583in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{1.217753in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{1.257187in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{1.299870in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{1.342519in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{1.385135in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{1.431026in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{1.480127in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{1.532479in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{1.584769in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{1.640281in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{1.699008in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{1.760941in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{1.826016in}{4.328732in}}%
\pgfpathlineto{\pgfqpoint{1.891051in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{1.962515in}{4.298603in}}%
\pgfpathlineto{\pgfqpoint{2.033923in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{2.111884in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{2.192879in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{2.277035in}{4.217839in}}%
\pgfpathlineto{\pgfqpoint{2.364296in}{4.191894in}}%
\pgfpathlineto{\pgfqpoint{2.457973in}{4.165950in}}%
\pgfpathlineto{\pgfqpoint{2.551550in}{4.134983in}}%
\pgfpathlineto{\pgfqpoint{2.654680in}{4.102762in}}%
\pgfpathlineto{\pgfqpoint{2.757689in}{4.071377in}}%
\pgfpathlineto{\pgfqpoint{2.870220in}{4.036644in}}%
\pgfpathlineto{\pgfqpoint{2.985877in}{3.986429in}}%
\pgfpathlineto{\pgfqpoint{3.104736in}{3.945838in}}%
\pgfpathlineto{\pgfqpoint{3.232948in}{3.894367in}}%
\pgfpathlineto{\pgfqpoint{3.364182in}{3.832853in}}%
\pgfpathlineto{\pgfqpoint{3.501712in}{3.777197in}}%
\pgfpathlineto{\pgfqpoint{3.648618in}{3.711499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406684in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.410566in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.414749in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.419137in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.423675in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.428326in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.433053in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.437824in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.442637in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.447469in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.452319in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.457161in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.462028in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.466880in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.471735in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.476579in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.481417in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.486241in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.491063in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.495879in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.500666in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.505465in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.510230in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.514988in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.519731in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.524471in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.533883in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.538579in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.543254in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.552578in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.557214in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.566450in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.575640in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.580218in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.589310in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.598356in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.607357in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.616290in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.629608in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.638428in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.647190in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.660244in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.673196in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.681767in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.694549in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.707238in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.724031in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.736524in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.753053in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.765369in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.781671in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.797849in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.817910in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.833803in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.873070in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.892451in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.911683in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.934564in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.957245in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.979757in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.002222in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.053705in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.079156in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.108029in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.136658in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.168618in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.200324in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.231817in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.266556in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.301048in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.338726in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.376171in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.416799in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.460507in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.503990in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.593587in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.643019in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.695497in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.747768in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.803082in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.861419in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.922782in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.987072in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.051462in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.121836in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.192048in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.268464in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.347906in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.430411in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.515911in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.607584in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.699109in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.799971in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.900729in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.010780in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.124078in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.240211in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.365690in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{3.494217in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.628897in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.772877in}{4.477705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403601in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.404069in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.404544in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405027in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405530in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.406029in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.406534in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407047in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.407568in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.408095in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.408629in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409170in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409717in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410271in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.410831in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411397in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411969in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.412547in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.413130in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.413719in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.414313in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.414912in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.415515in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.416124in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.416736in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.417353in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.418597in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.419226in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.419858in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.421132in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.421774in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.423067in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.424370in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.425028in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.426347in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.427674in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.429011in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.430355in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.432384in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433745in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.435111in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.437170in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.439238in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.440623in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.442705in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.444795in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.447590in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.449693in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.452504in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.454618in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.457440in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.460267in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.463805in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.466640in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.473733in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.477282in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.480831in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.485090in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.489346in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.493599in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.497850in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.502804in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.507753in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.512697in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.518338in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.523968in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.530289in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.536598in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.542894in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.549873in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.556825in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.564434in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{0.572024in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{0.580276in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.589188in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{0.598069in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.606921in}{4.367230in}}%
\pgfpathlineto{\pgfqpoint{0.616421in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.626560in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{0.648061in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{0.659408in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{0.671371in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{0.683877in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{0.696603in}{4.261359in}}%
\pgfpathlineto{\pgfqpoint{0.709276in}{4.242528in}}%
\pgfpathlineto{\pgfqpoint{0.723158in}{4.217421in}}%
\pgfpathlineto{\pgfqpoint{0.736976in}{4.189802in}}%
\pgfpathlineto{\pgfqpoint{0.751978in}{4.170553in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{4.140005in}}%
\pgfpathlineto{\pgfqpoint{0.783601in}{4.108202in}}%
\pgfpathlineto{\pgfqpoint{0.799967in}{4.079328in}}%
\pgfpathlineto{\pgfqpoint{0.817457in}{4.050035in}}%
\pgfpathlineto{\pgfqpoint{0.834857in}{4.021998in}}%
\pgfpathlineto{\pgfqpoint{0.853950in}{3.986847in}}%
\pgfpathlineto{\pgfqpoint{0.872714in}{3.943746in}}%
\pgfpathlineto{\pgfqpoint{0.892991in}{3.893948in}}%
\pgfpathlineto{\pgfqpoint{0.913731in}{3.844151in}}%
\pgfpathlineto{\pgfqpoint{0.934754in}{3.796028in}}%
\pgfpathlineto{\pgfqpoint{0.957323in}{3.737862in}}%
\pgfpathlineto{\pgfqpoint{0.980093in}{3.686391in}}%
\pgfpathlineto{\pgfqpoint{1.003775in}{3.632827in}}%
\pgfpathlineto{\pgfqpoint{1.028868in}{3.580101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406257in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409378in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.412507in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.415644in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.418789in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.421942in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425103in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428272in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431449in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.434632in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437824in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.441023in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.444228in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.447440in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.450659in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.453882in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.457113in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.460348in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.466835in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.470087in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.473342in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.476603in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.479869in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.483137in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.486411in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.492981in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.496265in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.499552in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.506135in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.509432in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.516030in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.522639in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.525948in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.532569in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.539197in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.545832in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.552471in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.562441in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.569094in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.575750in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.585741in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.595737in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.602405in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.612409in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.622417in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.635764in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.645776in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.659126in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.669281in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.682630in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.695978in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.712659in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.726000in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.742668in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.759333in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.775989in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.792639in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.812608in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.832564in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.852505in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.872436in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.895670in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.918887in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.942087in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.968582in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.995054in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.024808in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.054571in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.084264in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.117228in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.150168in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.186330in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{1.222452in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{1.261825in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{1.304432in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{1.346995in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{1.389515in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{1.435263in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{1.484221in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{1.536405in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{1.588519in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{1.643832in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{1.702501in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{1.764170in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{1.828841in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{1.893459in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{1.964477in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{2.035435in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{2.112823in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{2.193329in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{2.276966in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{2.456574in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{2.549510in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{2.651963in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{2.754407in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{2.866117in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{2.980940in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{3.098813in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{3.226100in}{4.350910in}}%
\pgfpathlineto{\pgfqpoint{3.356344in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{3.492834in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{3.638690in}{4.320781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406576in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.410276in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.414220in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.418347in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.422614in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.426984in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.431428in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.435928in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.440470in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.445038in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.449630in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.454237in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.458857in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.463482in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.468112in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.472742in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.477367in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.481993in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.486611in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.491225in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.495837in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.500439in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.505033in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.509619in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.514196in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.518764in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.527869in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.532410in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.550471in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.559441in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.568369in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.572816in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.581685in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.590510in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.599294in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.608040in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.621083in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.629725in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.638327in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.651166in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.663919in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.672373in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.684988in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.697528in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.714136in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.726501in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.742883in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.755110in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.771312in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.787376in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.807303in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.823126in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.842756in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.862230in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.881575in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.900766in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.923624in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.946300in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.968799in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.016993in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.042653in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.068122in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.097006in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.125654in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.157625in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.189349in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.220831in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.255557in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.290061in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.327712in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.365104in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.405622in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.449216in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.492707in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.535765in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.581875in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.631000in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.683121in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.734980in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.789834in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.847706in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.908510in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.972288in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.035841in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.105535in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.175036in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.250668in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.329299in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.410898in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.495675in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.586388in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.676982in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.876649in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.985694in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.097752in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.212858in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.337253in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.464820in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{3.598446in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.741363in}{4.481053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403605in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404068in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404540in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405019in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405505in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.406000in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.406501in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.407010in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.407527in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.408050in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.408581in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409118in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409662in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.410213in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.410770in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.411333in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411902in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412477in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413058in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.413644in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.414236in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.414833in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.415435in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.416041in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.416653in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.417269in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.418511in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.419139in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.419772in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.421045in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.421688in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.422982in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.424288in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.424946in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.426269in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.427602in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428944in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.430295in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.432336in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.433706in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.435082in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.437157in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.439244in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.440642in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.442746in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.444860in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.447689in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.449819in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.452669in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.454812in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.457677in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.460549in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.464147in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.467033in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.470644in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.474262in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.477883in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.481509in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.485863in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.490220in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.494578in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.498938in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.504025in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.509112in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.514196in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.520004in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.525809in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.532334in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.538850in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.545359in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.559794in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.567709in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.575608in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.584205in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.593495in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.602761in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.611999in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.621920in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.632517in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{0.643779in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.655000in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{0.666875in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{0.679397in}{4.335427in}}%
\pgfpathlineto{\pgfqpoint{0.692562in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{0.706350in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{0.720072in}{4.281864in}}%
\pgfpathlineto{\pgfqpoint{0.735091in}{4.261359in}}%
\pgfpathlineto{\pgfqpoint{0.750031in}{4.235833in}}%
\pgfpathlineto{\pgfqpoint{0.766240in}{4.217002in}}%
\pgfpathlineto{\pgfqpoint{0.783044in}{4.184362in}}%
\pgfpathlineto{\pgfqpoint{0.800420in}{4.157580in}}%
\pgfpathlineto{\pgfqpoint{0.818330in}{4.120756in}}%
\pgfpathlineto{\pgfqpoint{0.837440in}{4.080583in}}%
\pgfpathlineto{\pgfqpoint{0.856424in}{4.037482in}}%
\pgfpathlineto{\pgfqpoint{0.877226in}{3.986847in}}%
\pgfpathlineto{\pgfqpoint{0.897882in}{3.932866in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{3.877210in}}%
\pgfpathlineto{\pgfqpoint{0.943188in}{3.816951in}}%
\pgfpathlineto{\pgfqpoint{0.966521in}{3.746649in}}%
\pgfpathlineto{\pgfqpoint{0.991542in}{3.649147in}}%
\pgfpathlineto{\pgfqpoint{1.016966in}{3.567547in}}%
\pgfpathlineto{\pgfqpoint{1.043412in}{3.479670in}}%
\pgfpathlineto{\pgfqpoint{1.071462in}{3.389700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406246in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409357in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412475in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.415603in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.418739in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421883in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.425034in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.428214in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.431382in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.434557in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.437740in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.440952in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.444149in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.447354in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.450566in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.453784in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.457008in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.460238in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.463475in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.466717in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.469965in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.473218in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.476476in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.479740in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.483008in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.486280in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.492836in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.496121in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.499410in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.505999in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.509299in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.515907in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.522547in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.525862in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.532497in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.539144in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.545799in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.552462in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.562472in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.569152in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.575839in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.585878in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.595930in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.602636in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.612701in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.636213in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.646298in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.659752in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.669848in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.683312in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.713619in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.727092in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.743935in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.760779in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.777625in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.794466in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.814674in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.834878in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.855076in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.898837in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.922375in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.945901in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.972777in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.999637in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{1.029831in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{1.060006in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{1.090347in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.123823in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{1.157271in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{1.194026in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{1.230752in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{1.270778in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{1.314097in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{1.357367in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.400601in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{1.447137in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{1.496935in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{1.549999in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{1.602982in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{1.659217in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{1.718699in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{1.781425in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{1.847375in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{1.913252in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{1.985655in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{2.057951in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{2.136933in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{2.218898in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{2.304047in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{2.487140in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{2.581776in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{2.686046in}{4.273495in}}%
\pgfpathlineto{\pgfqpoint{2.790195in}{4.255082in}}%
\pgfpathlineto{\pgfqpoint{2.903961in}{4.227045in}}%
\pgfpathlineto{\pgfqpoint{3.020856in}{4.198171in}}%
\pgfpathlineto{\pgfqpoint{3.141007in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{3.270564in}{4.129125in}}%
\pgfpathlineto{\pgfqpoint{3.403181in}{4.089371in}}%
\pgfpathlineto{\pgfqpoint{3.542150in}{4.047106in}}%
\pgfpathlineto{\pgfqpoint{3.690593in}{3.996054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406282in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409444in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412656in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415911in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419206in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422535in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425895in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429281in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432690in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436118in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439564in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.443024in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.446497in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449981in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453474in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.456974in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460480in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.464013in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.467529in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.471049in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.474572in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478097in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.481626in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.485155in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.488686in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.492218in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.499289in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.502820in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.506351in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.513409in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.516937in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.523989in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.531036in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.534559in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.541597in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.548627in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.562667in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.573173in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.580167in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.587151in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.597612in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.608058in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.615008in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.625424in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.635814in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.649750in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.660091in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.673849in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.684145in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.728547in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.742140in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.759082in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.775979in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.792833in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.809640in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.829749in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.849799in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.889725in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.912916in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.936031in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.959078in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.985337in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.011513in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.040921in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.070183in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.099356in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.131700in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.163924in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.199254in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.234483in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.272799in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.314172in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.396561in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.440744in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.487959in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.538208in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.641413in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.697684in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.756766in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.818809in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.880730in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.948711in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.016569in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.090503in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.167380in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.247199in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.329967in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.418763in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.507453in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.605195in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.702980in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.809699in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.032077in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.153823in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.278519in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.409249in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.549060in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403686in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.404241in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.404830in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.405453in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.406106in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.406789in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.407499in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.408234in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.408993in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.409773in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.410574in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.411392in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412227in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.413078in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.413947in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.414823in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.415710in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.416607in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.417514in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.418429in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.419352in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.420283in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.421220in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.422163in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.423112in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.424066in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.425983in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.426949in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.427919in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.429865in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.430844in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.432805in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.434775in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.435764in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.437743in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.439729in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.441719in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.443713in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.446707in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.448708in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.450711in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.453716in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{0.456724in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{0.458731in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{0.461741in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{0.464757in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{0.468770in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{0.471778in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{0.475786in}{4.350074in}}%
\pgfpathlineto{\pgfqpoint{0.478790in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{0.482791in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{0.486788in}{4.313249in}}%
\pgfpathlineto{\pgfqpoint{0.491779in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{0.495766in}{4.264289in}}%
\pgfpathlineto{\pgfqpoint{0.500741in}{4.235415in}}%
\pgfpathlineto{\pgfqpoint{0.505712in}{4.208214in}}%
\pgfpathlineto{\pgfqpoint{0.510668in}{4.178922in}}%
\pgfpathlineto{\pgfqpoint{0.515614in}{4.134983in}}%
\pgfpathlineto{\pgfqpoint{0.521535in}{4.079746in}}%
\pgfpathlineto{\pgfqpoint{0.527449in}{4.021998in}}%
\pgfpathlineto{\pgfqpoint{0.533340in}{3.960903in}}%
\pgfpathlineto{\pgfqpoint{0.539215in}{3.896041in}}%
\pgfpathlineto{\pgfqpoint{0.546048in}{3.804816in}}%
\pgfpathlineto{\pgfqpoint{0.552859in}{3.714846in}}%
\pgfpathlineto{\pgfqpoint{0.559647in}{3.614834in}}%
\pgfpathlineto{\pgfqpoint{0.567378in}{3.493061in}}%
\pgfpathlineto{\pgfqpoint{0.575079in}{3.359989in}}%
\pgfpathlineto{\pgfqpoint{0.583705in}{3.195533in}}%
\pgfpathlineto{\pgfqpoint{0.592296in}{3.024382in}}%
\pgfpathlineto{\pgfqpoint{0.600838in}{2.854486in}}%
\pgfpathlineto{\pgfqpoint{0.610281in}{2.662411in}}%
\pgfpathlineto{\pgfqpoint{0.619676in}{2.474521in}}%
\pgfpathlineto{\pgfqpoint{0.629941in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{0.640138in}{2.081584in}}%
\pgfpathlineto{\pgfqpoint{0.651192in}{1.881140in}}%
\pgfpathlineto{\pgfqpoint{0.663075in}{1.679441in}}%
\pgfpathlineto{\pgfqpoint{0.674863in}{1.502012in}}%
\pgfpathlineto{\pgfqpoint{0.686561in}{1.344670in}}%
\pgfpathlineto{\pgfqpoint{0.699058in}{1.194442in}}%
\pgfpathlineto{\pgfqpoint{0.712360in}{1.056349in}}%
\pgfpathlineto{\pgfqpoint{0.726413in}{0.924951in}}%
\pgfpathlineto{\pgfqpoint{0.740354in}{0.820336in}}%
\pgfpathlineto{\pgfqpoint{0.755025in}{0.728692in}}%
\pgfpathlineto{\pgfqpoint{0.770425in}{0.641652in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.556285in}}%
\pgfpathlineto{\pgfqpoint{0.803362in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{0.820040in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{0.838244in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{0.856304in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{0.896086in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{0.916985in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{0.938551in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{0.961588in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.984500in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.034600in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.061730in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.089434in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.117711in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.148069in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.178931in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.211036in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.245073in}{0.355423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406244in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409359in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412509in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415701in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.418918in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.422163in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.425436in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.428736in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.432061in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.435406in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.438773in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.442158in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.445561in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.448987in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.452422in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.455869in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.462801in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.466280in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.469769in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.473266in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.476772in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.480284in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.483809in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.487334in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.490862in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.497933in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.501475in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.505023in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.512125in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.515679in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.522804in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.529927in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.533491in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.540643in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.547779in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.554941in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.562092in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.572813in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.579960in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.587109in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.597836in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.608558in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.615706in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.626428in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.651456in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.662167in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{0.676452in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.687151in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.701408in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.715662in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{0.733454in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{4.328313in}}%
\pgfpathlineto{\pgfqpoint{0.765481in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{0.783244in}{4.291489in}}%
\pgfpathlineto{\pgfqpoint{0.800987in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{0.818713in}{4.249642in}}%
\pgfpathlineto{\pgfqpoint{0.839963in}{4.218257in}}%
\pgfpathlineto{\pgfqpoint{0.861181in}{4.174319in}}%
\pgfpathlineto{\pgfqpoint{0.882360in}{4.131636in}}%
\pgfpathlineto{\pgfqpoint{0.903517in}{4.083931in}}%
\pgfpathlineto{\pgfqpoint{0.928144in}{4.010700in}}%
\pgfpathlineto{\pgfqpoint{0.952722in}{3.960484in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{3.882650in}}%
\pgfpathlineto{\pgfqpoint{1.005236in}{3.803979in}}%
\pgfpathlineto{\pgfqpoint{1.033155in}{3.714428in}}%
\pgfpathlineto{\pgfqpoint{1.064510in}{3.605209in}}%
\pgfpathlineto{\pgfqpoint{1.095756in}{3.467953in}}%
\pgfpathlineto{\pgfqpoint{1.126901in}{3.337392in}}%
\pgfpathlineto{\pgfqpoint{1.161406in}{3.188001in}}%
\pgfpathlineto{\pgfqpoint{1.195798in}{3.030240in}}%
\pgfpathlineto{\pgfqpoint{1.233496in}{2.859089in}}%
\pgfpathlineto{\pgfqpoint{1.271243in}{2.692959in}}%
\pgfpathlineto{\pgfqpoint{1.312097in}{2.517623in}}%
\pgfpathlineto{\pgfqpoint{1.356198in}{2.328896in}}%
\pgfpathlineto{\pgfqpoint{1.400136in}{2.136821in}}%
\pgfpathlineto{\pgfqpoint{1.443934in}{1.968180in}}%
\pgfpathlineto{\pgfqpoint{1.490935in}{1.787823in}}%
\pgfpathlineto{\pgfqpoint{1.541119in}{1.618764in}}%
\pgfpathlineto{\pgfqpoint{1.594477in}{1.438824in}}%
\pgfpathlineto{\pgfqpoint{1.647722in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{1.704071in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{1.763559in}{1.010736in}}%
\pgfpathlineto{\pgfqpoint{1.826123in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{1.891777in}{0.799412in}}%
\pgfpathlineto{\pgfqpoint{1.957223in}{0.718231in}}%
\pgfpathlineto{\pgfqpoint{2.028967in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{2.100498in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{2.259045in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{2.343034in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{2.429753in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{2.522609in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{2.615163in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{2.717062in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{2.929396in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{3.043026in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.159528in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{3.285166in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{3.413803in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{3.548336in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{3.692039in}{0.344961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406239in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409357in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412519in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415720in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418958in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422226in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425521in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428839in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432180in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.435539in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438915in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442305in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445708in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449122in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.452548in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.455981in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.459420in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.462864in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.466313in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.469767in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.473224in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.476685in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.480148in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.483614in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.487083in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.490552in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.497491in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.500962in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.504432in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.511372in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.514843in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.521785in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.528720in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.532186in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.539114in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.546037in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.552952in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.559866in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.570218in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.577112in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.583999in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.594341in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.604663in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.621790in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.632047in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.645691in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.655905in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.669499in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.679672in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.693224in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.706734in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.723575in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.753778in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.787168in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.803799in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.823707in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.843558in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.863351in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.883096in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.906061in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.928957in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.977809in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.003745in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.032834in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.061830in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.090764in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.122790in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.154720in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.224647in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.303787in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.344676in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.385457in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.429250in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.525837in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.575499in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.628165in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.683768in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.742341in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.803843in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.865219in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.932609in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.999867in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.073127in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.149293in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.228389in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.398396in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.486278in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.583168in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.679989in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.785744in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.894439in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.006081in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.126716in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.250413in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.379955in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.518483in}{4.489840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403617in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.404115in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.404641in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.405195in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.405774in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.406378in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.407004in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.407652in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.408319in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.409005in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.409707in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.410424in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.411155in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.411900in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.412656in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.413424in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.414201in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.414987in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.415782in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.416584in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.417394in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.418210in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.419032in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.419859in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.420691in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.421529in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.423213in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.424063in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.424916in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.426629in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.427491in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.429220in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.430957in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.431829in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.433577in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.435331in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.437091in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.438856in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.441509in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.443283in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.445060in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.447730in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{0.450406in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{0.452193in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.454875in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.457561in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{0.461146in}{4.367230in}}%
\pgfpathlineto{\pgfqpoint{0.463838in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.467430in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{0.470125in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{0.473721in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{0.477318in}{4.299439in}}%
\pgfpathlineto{\pgfqpoint{0.481815in}{4.270566in}}%
\pgfpathlineto{\pgfqpoint{0.485412in}{4.245876in}}%
\pgfpathlineto{\pgfqpoint{0.489909in}{4.220768in}}%
\pgfpathlineto{\pgfqpoint{0.494404in}{4.187291in}}%
\pgfpathlineto{\pgfqpoint{0.498897in}{4.147537in}}%
\pgfpathlineto{\pgfqpoint{0.503388in}{4.104017in}}%
\pgfpathlineto{\pgfqpoint{0.508773in}{4.041666in}}%
\pgfpathlineto{\pgfqpoint{0.514153in}{3.980989in}}%
\pgfpathlineto{\pgfqpoint{0.519526in}{3.913616in}}%
\pgfpathlineto{\pgfqpoint{0.524893in}{3.831179in}}%
\pgfpathlineto{\pgfqpoint{0.531144in}{3.732840in}}%
\pgfpathlineto{\pgfqpoint{0.537384in}{3.639523in}}%
\pgfpathlineto{\pgfqpoint{0.543614in}{3.527375in}}%
\pgfpathlineto{\pgfqpoint{0.550717in}{3.399325in}}%
\pgfpathlineto{\pgfqpoint{0.557805in}{3.248678in}}%
\pgfpathlineto{\pgfqpoint{0.565759in}{3.073760in}}%
\pgfpathlineto{\pgfqpoint{0.573688in}{2.892566in}}%
\pgfpathlineto{\pgfqpoint{0.581589in}{2.733550in}}%
\pgfpathlineto{\pgfqpoint{0.590337in}{2.553611in}}%
\pgfpathlineto{\pgfqpoint{0.599056in}{2.376182in}}%
\pgfpathlineto{\pgfqpoint{0.608602in}{2.198335in}}%
\pgfpathlineto{\pgfqpoint{0.618102in}{2.039738in}}%
\pgfpathlineto{\pgfqpoint{0.628419in}{1.873189in}}%
\pgfpathlineto{\pgfqpoint{0.639537in}{1.714173in}}%
\pgfpathlineto{\pgfqpoint{0.650594in}{1.585287in}}%
\pgfpathlineto{\pgfqpoint{0.661591in}{1.473557in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.372707in}}%
\pgfpathlineto{\pgfqpoint{0.685906in}{1.284411in}}%
\pgfpathlineto{\pgfqpoint{0.699197in}{1.200300in}}%
\pgfpathlineto{\pgfqpoint{0.712396in}{1.132509in}}%
\pgfpathlineto{\pgfqpoint{0.726331in}{1.070995in}}%
\pgfpathlineto{\pgfqpoint{0.740990in}{1.019106in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.965124in}}%
\pgfpathlineto{\pgfqpoint{0.772443in}{0.929136in}}%
\pgfpathlineto{\pgfqpoint{0.788408in}{0.893148in}}%
\pgfpathlineto{\pgfqpoint{0.805861in}{0.862600in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{0.842002in}{0.814059in}}%
\pgfpathlineto{\pgfqpoint{0.861458in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{0.881583in}{0.778071in}}%
\pgfpathlineto{\pgfqpoint{0.902359in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{0.924535in}{0.745012in}}%
\pgfpathlineto{\pgfqpoint{0.946576in}{0.734551in}}%
\pgfpathlineto{\pgfqpoint{0.970745in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{0.994757in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{1.020836in}{0.697726in}}%
\pgfpathlineto{\pgfqpoint{1.047607in}{0.688520in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{0.681406in}}%
\pgfpathlineto{\pgfqpoint{1.103928in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{1.133537in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{1.164327in}{0.659227in}}%
\pgfpathlineto{\pgfqpoint{1.196964in}{0.651695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406194in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.409269in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.412376in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.415513in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.418680in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.421873in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.425089in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.428330in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.431593in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.434876in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.438177in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.441495in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.444830in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.448179in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.451542in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.454916in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.458302in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.461697in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.465103in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.468517in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.471940in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.475368in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.478804in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.482246in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.485695in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.489147in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.496087in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.499552in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.503020in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.509966in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.513444in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.520407in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.527377in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.530865in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.537845in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.544830in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.551819in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.558815in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.569311in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.576309in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.583310in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.593814in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.604319in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.611322in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.621826in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.632330in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{0.646331in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.656829in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.670827in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.695447in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{0.709430in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{0.726899in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.740868in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{0.758318in}{4.322036in}}%
\pgfpathlineto{\pgfqpoint{0.775755in}{4.304461in}}%
\pgfpathlineto{\pgfqpoint{0.793182in}{4.281864in}}%
\pgfpathlineto{\pgfqpoint{0.810594in}{4.261778in}}%
\pgfpathlineto{\pgfqpoint{0.831474in}{4.234159in}}%
\pgfpathlineto{\pgfqpoint{0.852332in}{4.197334in}}%
\pgfpathlineto{\pgfqpoint{0.873171in}{4.147537in}}%
\pgfpathlineto{\pgfqpoint{0.893990in}{4.106109in}}%
\pgfpathlineto{\pgfqpoint{0.918244in}{4.045014in}}%
\pgfpathlineto{\pgfqpoint{0.942466in}{3.975967in}}%
\pgfpathlineto{\pgfqpoint{0.966653in}{3.905247in}}%
\pgfpathlineto{\pgfqpoint{0.994242in}{3.815696in}}%
\pgfpathlineto{\pgfqpoint{1.021779in}{3.737862in}}%
\pgfpathlineto{\pgfqpoint{1.052685in}{3.635338in}}%
\pgfpathlineto{\pgfqpoint{1.083533in}{3.503104in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{3.368359in}}%
\pgfpathlineto{\pgfqpoint{1.148375in}{3.224407in}}%
\pgfpathlineto{\pgfqpoint{1.182358in}{3.070831in}}%
\pgfpathlineto{\pgfqpoint{1.219642in}{2.883778in}}%
\pgfpathlineto{\pgfqpoint{1.256778in}{2.718067in}}%
\pgfpathlineto{\pgfqpoint{1.297157in}{2.538546in}}%
\pgfpathlineto{\pgfqpoint{1.340752in}{2.354841in}}%
\pgfpathlineto{\pgfqpoint{1.384184in}{2.180341in}}%
\pgfpathlineto{\pgfqpoint{1.427478in}{1.997054in}}%
\pgfpathlineto{\pgfqpoint{1.473954in}{1.833854in}}%
\pgfpathlineto{\pgfqpoint{1.523596in}{1.677348in}}%
\pgfpathlineto{\pgfqpoint{1.576414in}{1.530049in}}%
\pgfpathlineto{\pgfqpoint{1.629055in}{1.384843in}}%
\pgfpathlineto{\pgfqpoint{1.684818in}{1.252608in}}%
\pgfpathlineto{\pgfqpoint{1.743691in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{1.805882in}{1.040029in}}%
\pgfpathlineto{\pgfqpoint{1.870914in}{0.950896in}}%
\pgfpathlineto{\pgfqpoint{1.935761in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.006883in}{0.798575in}}%
\pgfpathlineto{\pgfqpoint{2.077800in}{0.751708in}}%
\pgfpathlineto{\pgfqpoint{2.154990in}{0.698563in}}%
\pgfpathlineto{\pgfqpoint{2.235123in}{0.659227in}}%
\pgfpathlineto{\pgfqpoint{2.318256in}{0.621566in}}%
\pgfpathlineto{\pgfqpoint{2.404321in}{0.592692in}}%
\pgfpathlineto{\pgfqpoint{2.496513in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{2.588460in}{0.554611in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{0.542057in}}%
\pgfpathlineto{\pgfqpoint{2.790771in}{0.531177in}}%
\pgfpathlineto{\pgfqpoint{2.900853in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{3.013794in}{0.508580in}}%
\pgfpathlineto{\pgfqpoint{3.129610in}{0.501885in}}%
\pgfpathlineto{\pgfqpoint{3.254583in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{3.382323in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{3.516042in}{0.483473in}}%
\pgfpathlineto{\pgfqpoint{3.658804in}{0.480543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406217in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.409340in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.412518in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.415744in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.419011in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.422316in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.425653in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.429019in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.432408in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.435815in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.439244in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.442682in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.446139in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.449602in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.453076in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.456558in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.460048in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.463542in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.467041in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.470545in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.474051in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.477560in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.481073in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.484589in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.488103in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.491619in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.498656in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.502177in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.505698in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.512736in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.516282in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.523315in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.530362in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.533879in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.540902in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.547925in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.554941in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.561949in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.572452in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.579444in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.586433in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.596899in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.607347in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.614304in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.624753in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.635156in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.649000in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.659363in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.673162in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.683490in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.697238in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.710956in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.728060in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.741713in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.758742in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.775729in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.792674in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.809574in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.829805in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.849981in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.870103in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.890167in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.913509in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.936777in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.959971in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.986392in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.012752in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.042275in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.071694in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.101018in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.133488in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.165850in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.201434in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.236780in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.275209in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.316688in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.399239in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.443476in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.490726in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.591102in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.644180in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.700243in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.759248in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.821194in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.882991in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{1.950818in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.018516in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.092205in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.168825in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.248512in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.330994in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.419457in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.507807in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.605215in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.702500in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.808772in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{2.917978in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.030159in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.151470in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.275579in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.405682in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{3.544831in}{4.490259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403611in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.404110in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404642in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405207in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.405802in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.406424in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.407073in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.407746in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.408442in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.409157in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.409891in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.410642in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.411409in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412189in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.412982in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.413787in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.414601in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.415426in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.416259in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.417101in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.417949in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.418804in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.419664in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.420531in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.421401in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.422278in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.424039in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.424926in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.425816in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.427602in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.428500in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.430299in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.432105in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.433011in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.434826in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.436646in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.438468in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.440294in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.443036in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.444867in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.446698in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{0.452195in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{0.454028in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.456776in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.459525in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.463188in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.465936in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{0.469595in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{0.472339in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{0.475994in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{0.479647in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{0.484207in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{0.487851in}{4.293581in}}%
\pgfpathlineto{\pgfqpoint{0.492402in}{4.272658in}}%
\pgfpathlineto{\pgfqpoint{0.496946in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{4.223279in}}%
\pgfpathlineto{\pgfqpoint{0.506015in}{4.196916in}}%
\pgfpathlineto{\pgfqpoint{0.511442in}{4.160091in}}%
\pgfpathlineto{\pgfqpoint{0.516859in}{4.116990in}}%
\pgfpathlineto{\pgfqpoint{0.522266in}{4.081420in}}%
\pgfpathlineto{\pgfqpoint{0.527662in}{4.028694in}}%
\pgfpathlineto{\pgfqpoint{0.533949in}{3.970946in}}%
\pgfpathlineto{\pgfqpoint{0.540217in}{3.907758in}}%
\pgfpathlineto{\pgfqpoint{0.546470in}{3.834108in}}%
\pgfpathlineto{\pgfqpoint{0.553595in}{3.749579in}}%
\pgfpathlineto{\pgfqpoint{0.560698in}{3.664631in}}%
\pgfpathlineto{\pgfqpoint{0.568662in}{3.560433in}}%
\pgfpathlineto{\pgfqpoint{0.576595in}{3.446193in}}%
\pgfpathlineto{\pgfqpoint{0.584495in}{3.319398in}}%
\pgfpathlineto{\pgfqpoint{0.593227in}{3.172099in}}%
\pgfpathlineto{\pgfqpoint{0.601909in}{3.030659in}}%
\pgfpathlineto{\pgfqpoint{0.611385in}{2.846953in}}%
\pgfpathlineto{\pgfqpoint{0.620778in}{2.689611in}}%
\pgfpathlineto{\pgfqpoint{0.630926in}{2.503813in}}%
\pgfpathlineto{\pgfqpoint{0.641784in}{2.317597in}}%
\pgfpathlineto{\pgfqpoint{0.652492in}{2.124686in}}%
\pgfpathlineto{\pgfqpoint{0.663044in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{0.674214in}{1.797866in}}%
\pgfpathlineto{\pgfqpoint{0.685948in}{1.639268in}}%
\pgfpathlineto{\pgfqpoint{0.698196in}{1.491132in}}%
\pgfpathlineto{\pgfqpoint{0.710136in}{1.366430in}}%
\pgfpathlineto{\pgfqpoint{0.722487in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{0.735152in}{1.129161in}}%
\pgfpathlineto{\pgfqpoint{0.748086in}{1.019524in}}%
\pgfpathlineto{\pgfqpoint{0.761247in}{0.921604in}}%
\pgfpathlineto{\pgfqpoint{0.773972in}{0.847536in}}%
\pgfpathlineto{\pgfqpoint{0.787453in}{0.759240in}}%
\pgfpathlineto{\pgfqpoint{0.800435in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{0.814087in}{0.632446in}}%
\pgfpathlineto{\pgfqpoint{0.827801in}{0.573861in}}%
\pgfpathlineto{\pgfqpoint{0.841561in}{0.526993in}}%
\pgfpathlineto{\pgfqpoint{0.855367in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{0.869753in}{0.459620in}}%
\pgfpathlineto{\pgfqpoint{0.883774in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{0.898887in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{0.913703in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{0.929740in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{0.945914in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{0.962370in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{0.998056in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.016873in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.362537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406180in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409243in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.412335in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415454in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418598in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.421765in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.424953in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.428159in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431384in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.434624in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437878in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.441146in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.444426in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.447717in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.451016in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.454324in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.457641in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.460984in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.464314in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.467650in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.470989in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.474334in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.477684in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.484392in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.487751in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.494472in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.497837in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.501202in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.507934in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.511303in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.518041in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.524781in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.534892in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.541631in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.548368in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.555104in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.565207in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.571937in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.578665in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.588752in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.598830in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.605545in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.615611in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.625669in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.639247in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.649283in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.662655in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.686022in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.699355in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.716002in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.729304in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.745914in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.762507in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.779078in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.795636in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.815479in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.835304in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.874891in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.897947in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.920984in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.943993in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.970266in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{0.996511in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{1.026028in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{1.055516in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{1.084956in}{4.337101in}}%
\pgfpathlineto{\pgfqpoint{1.117641in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{1.150320in}{4.302787in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{1.222076in}{4.264289in}}%
\pgfpathlineto{\pgfqpoint{1.261165in}{4.233322in}}%
\pgfpathlineto{\pgfqpoint{1.303473in}{4.205285in}}%
\pgfpathlineto{\pgfqpoint{1.345745in}{4.170553in}}%
\pgfpathlineto{\pgfqpoint{1.387990in}{4.137494in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{1.482130in}{4.036644in}}%
\pgfpathlineto{\pgfqpoint{1.534034in}{3.970527in}}%
\pgfpathlineto{\pgfqpoint{1.585876in}{3.910687in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{3.836619in}}%
\pgfpathlineto{\pgfqpoint{1.699248in}{3.762969in}}%
\pgfpathlineto{\pgfqpoint{1.760665in}{3.676766in}}%
\pgfpathlineto{\pgfqpoint{1.825245in}{3.579683in}}%
\pgfpathlineto{\pgfqpoint{1.889765in}{3.474648in}}%
\pgfpathlineto{\pgfqpoint{1.960687in}{3.361245in}}%
\pgfpathlineto{\pgfqpoint{2.031546in}{3.248678in}}%
\pgfpathlineto{\pgfqpoint{2.108820in}{3.121047in}}%
\pgfpathlineto{\pgfqpoint{2.189227in}{2.967052in}}%
\pgfpathlineto{\pgfqpoint{2.272751in}{2.831052in}}%
\pgfpathlineto{\pgfqpoint{2.359404in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{2.452370in}{2.547334in}}%
\pgfpathlineto{\pgfqpoint{2.545243in}{2.416773in}}%
\pgfpathlineto{\pgfqpoint{2.647559in}{2.273240in}}%
\pgfpathlineto{\pgfqpoint{2.749927in}{2.130126in}}%
\pgfpathlineto{\pgfqpoint{2.861526in}{1.999984in}}%
\pgfpathlineto{\pgfqpoint{2.976117in}{1.853521in}}%
\pgfpathlineto{\pgfqpoint{3.093726in}{1.724635in}}%
\pgfpathlineto{\pgfqpoint{3.220600in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{3.350356in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{1.363919in}}%
\pgfpathlineto{\pgfqpoint{3.631156in}{1.249679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406235in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409374in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.412536in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.415736in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.422236in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425531in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.428850in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.432190in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.435549in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.438925in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.442315in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.445718in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.449131in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.452553in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.455984in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.459422in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.462865in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.466315in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.469768in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.473226in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.476686in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.480149in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.483614in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.487080in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.490548in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.497485in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.500956in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.504426in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.511364in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.514834in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.521771in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.528703in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.532169in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.539096in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.546017in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.552931in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.559840in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.570192in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.584155in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.594470in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.604768in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.611624in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.621892in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.632145in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.645784in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.655994in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.669580in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.679750in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.693282in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.706783in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.723621in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.737059in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.770526in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.787197in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.803826in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.823727in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.843571in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.863360in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.883096in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.906053in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.951767in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.977789in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.003740in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.061805in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.122750in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.154675in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.224585in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.262548in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.303554in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.344434in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.385208in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.428997in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.475799in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.525571in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.575215in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.683610in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.742152in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.803631in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.864987in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.932345in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{1.999627in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.072864in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.228085in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.310083in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.398049in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.485929in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.582954in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.679705in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.785430in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{2.894097in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.005744in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.126357in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.379449in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{3.517946in}{4.489840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.403652in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.404186in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404755in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405359in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.405994in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.406661in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.407356in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.408077in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.408823in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.409591in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.410380in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.411188in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.412013in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412854in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.413709in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.414578in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.415458in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.416349in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.417250in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.418161in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.419079in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.420005in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.420937in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.421876in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.422821in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.423771in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.425683in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.426646in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.427613in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.429556in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.430532in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.432491in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.434459in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.435447in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.437427in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.439413in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.441404in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.443399in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.446398in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.448402in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.450408in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.453420in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.456436in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.458449in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.461468in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.464489in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.468518in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.471539in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.475567in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.478588in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{0.482613in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{0.486636in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{0.491660in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.495674in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.500688in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{0.505694in}{4.302787in}}%
\pgfpathlineto{\pgfqpoint{0.510693in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{0.515684in}{4.254245in}}%
\pgfpathlineto{\pgfqpoint{0.521662in}{4.229138in}}%
\pgfpathlineto{\pgfqpoint{0.527629in}{4.199427in}}%
\pgfpathlineto{\pgfqpoint{0.533582in}{4.150048in}}%
\pgfpathlineto{\pgfqpoint{0.539522in}{4.109039in}}%
\pgfpathlineto{\pgfqpoint{0.546435in}{4.050454in}}%
\pgfpathlineto{\pgfqpoint{0.553330in}{3.994380in}}%
\pgfpathlineto{\pgfqpoint{0.560207in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{0.568042in}{3.838711in}}%
\pgfpathlineto{\pgfqpoint{0.575854in}{3.744976in}}%
\pgfpathlineto{\pgfqpoint{0.584609in}{3.626132in}}%
\pgfpathlineto{\pgfqpoint{0.593354in}{3.503941in}}%
\pgfpathlineto{\pgfqpoint{0.602041in}{3.360826in}}%
\pgfpathlineto{\pgfqpoint{0.611651in}{3.203484in}}%
\pgfpathlineto{\pgfqpoint{0.621244in}{3.031496in}}%
\pgfpathlineto{\pgfqpoint{0.631713in}{2.842350in}}%
\pgfpathlineto{\pgfqpoint{0.642130in}{2.646509in}}%
\pgfpathlineto{\pgfqpoint{0.653423in}{2.433512in}}%
\pgfpathlineto{\pgfqpoint{0.665579in}{2.221351in}}%
\pgfpathlineto{\pgfqpoint{0.677654in}{1.990359in}}%
\pgfpathlineto{\pgfqpoint{0.689648in}{1.775269in}}%
\pgfpathlineto{\pgfqpoint{0.702473in}{1.560179in}}%
\pgfpathlineto{\pgfqpoint{0.716106in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{0.730528in}{1.146319in}}%
\pgfpathlineto{\pgfqpoint{0.744829in}{0.982699in}}%
\pgfpathlineto{\pgfqpoint{0.759898in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{0.775711in}{0.713209in}}%
\pgfpathlineto{\pgfqpoint{0.792272in}{0.604409in}}%
\pgfpathlineto{\pgfqpoint{0.809520in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{0.826620in}{0.458365in}}%
\pgfpathlineto{\pgfqpoint{0.845265in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{0.863748in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{0.883740in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.925699in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{0.947643in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.971027in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.994224in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.019629in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.044851in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.072226in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.100160in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.128646in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.159184in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.190197in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.222423in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.256557in}{0.336592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406240in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409331in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412460in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.415624in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418819in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422047in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.425301in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.428583in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.431890in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.435219in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.438570in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.441940in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.445328in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.448732in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.452151in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.455584in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.459028in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.462485in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.465952in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.469428in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.472913in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.476406in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.479906in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.483413in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.486926in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.490457in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.497507in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.501040in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.504575in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.511656in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.515201in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.522299in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.529406in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.532963in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.540081in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.547204in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.554332in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.561465in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.572169in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.579307in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.586448in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.597160in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.607872in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.615015in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.625727in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.636437in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.661420in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.675689in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.686388in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.700648in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.714901in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.732706in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.746939in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.764719in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{0.782487in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.800244in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{0.817987in}{4.368068in}}%
\pgfpathlineto{\pgfqpoint{0.839259in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{0.860515in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{0.881749in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{0.927710in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{0.952407in}{4.245039in}}%
\pgfpathlineto{\pgfqpoint{0.977077in}{4.208214in}}%
\pgfpathlineto{\pgfqpoint{1.005237in}{4.155488in}}%
\pgfpathlineto{\pgfqpoint{1.033361in}{4.109039in}}%
\pgfpathlineto{\pgfqpoint{1.064952in}{4.043340in}}%
\pgfpathlineto{\pgfqpoint{1.096670in}{3.973875in}}%
\pgfpathlineto{\pgfqpoint{1.128154in}{3.891856in}}%
\pgfpathlineto{\pgfqpoint{1.163071in}{3.801050in}}%
\pgfpathlineto{\pgfqpoint{1.197924in}{3.698526in}}%
\pgfpathlineto{\pgfqpoint{1.236176in}{3.590144in}}%
\pgfpathlineto{\pgfqpoint{1.274334in}{3.460839in}}%
\pgfpathlineto{\pgfqpoint{1.315856in}{3.331952in}}%
\pgfpathlineto{\pgfqpoint{1.360714in}{3.153687in}}%
\pgfpathlineto{\pgfqpoint{1.405443in}{2.979606in}}%
\pgfpathlineto{\pgfqpoint{1.450047in}{2.805107in}}%
\pgfpathlineto{\pgfqpoint{1.497957in}{2.607174in}}%
\pgfpathlineto{\pgfqpoint{1.549115in}{2.410496in}}%
\pgfpathlineto{\pgfqpoint{1.603506in}{2.203357in}}%
\pgfpathlineto{\pgfqpoint{1.657688in}{2.013793in}}%
\pgfpathlineto{\pgfqpoint{1.715057in}{1.819207in}}%
\pgfpathlineto{\pgfqpoint{1.775582in}{1.636339in}}%
\pgfpathlineto{\pgfqpoint{1.839232in}{1.442591in}}%
\pgfpathlineto{\pgfqpoint{1.905955in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.972415in}{1.134602in}}%
\pgfpathlineto{\pgfqpoint{2.045254in}{0.990650in}}%
\pgfpathlineto{\pgfqpoint{2.117766in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{2.196743in}{0.764261in}}%
\pgfpathlineto{\pgfqpoint{2.278457in}{0.670107in}}%
\pgfpathlineto{\pgfqpoint{2.363070in}{0.588925in}}%
\pgfpathlineto{\pgfqpoint{2.450571in}{0.521971in}}%
\pgfpathlineto{\pgfqpoint{2.544163in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{2.637424in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{2.739893in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{2.841938in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{2.953132in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.067102in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.183826in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.309733in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.438258in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.572699in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.716179in}{0.336174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.397174in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.402377in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.407570in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.412745in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.417904in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.423044in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.428166in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.433269in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.438353in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.443420in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.448471in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.453503in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.458514in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.463511in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.468490in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.473452in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.478397in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.483327in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.488240in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.493135in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.498014in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.502878in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.512556in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.517369in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.522164in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.531709in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.536460in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.541197in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.550621in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.555313in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.564648in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.573926in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.578545in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.587737in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.596874in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.605956in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.614984in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.628428in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.646227in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.659427in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.672513in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.681182in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.694106in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.706943in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.723905in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.736525in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.753223in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.765639in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.782108in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.798443in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.818661in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.834704in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.854591in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.874310in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.893882in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.913287in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.959270in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.981982in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.004496in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.030541in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.056373in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.172062in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.203968in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.235623in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.270543in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.305198in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.343039in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.380619in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.421355in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.465185in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.508906in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.552200in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.648005in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.700455in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.752643in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.807854in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.927365in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{1.991619in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.055651in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.125885in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.195934in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.272180in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.351463in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.433744in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.519187in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.610682in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.702065in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.802796in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.903490in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.013510in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.126575in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{3.242729in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.368280in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{3.497041in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.631894in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{3.776152in}{4.481053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.391972in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.392749in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.393529in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.394308in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.395087in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.395866in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.396645in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.397424in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.398203in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398982in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.399761in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.400540in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401319in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402098in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402876in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.403655in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404433in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.405210in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405988in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.406767in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.407544in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.408322in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.409100in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.409878in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.410655in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.411432in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.412984in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.413761in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.414537in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.416089in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.416865in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.418415in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.419963in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.420739in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.422287in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.423836in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.425384in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.426931in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.429248in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.430794in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.432339in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.434662in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.436976in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.438519in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.440832in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.443142in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.446221in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.448529in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.451612in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.453917in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.456987in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.460058in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.463890in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.466954in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.470779in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.474600in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.478417in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.482230in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.486799in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.491365in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.495924in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.500477in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.505783in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.511080in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.516370in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.522406in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.528431in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.535197in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.541949in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{0.548688in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.556158in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.563618in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.571800in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.580085in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.588963in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{0.598546in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{0.608099in}{4.365557in}}%
\pgfpathlineto{\pgfqpoint{0.617631in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{0.627854in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{0.638764in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{0.650348in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{0.661886in}{4.301532in}}%
\pgfpathlineto{\pgfqpoint{0.674117in}{4.283119in}}%
\pgfpathlineto{\pgfqpoint{0.686982in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{0.700511in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{0.714667in}{4.213654in}}%
\pgfpathlineto{\pgfqpoint{0.728746in}{4.184362in}}%
\pgfpathlineto{\pgfqpoint{0.744153in}{4.147956in}}%
\pgfpathlineto{\pgfqpoint{0.759480in}{4.117826in}}%
\pgfpathlineto{\pgfqpoint{0.776103in}{4.084768in}}%
\pgfpathlineto{\pgfqpoint{0.793318in}{4.042503in}}%
\pgfpathlineto{\pgfqpoint{0.811113in}{3.998564in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{3.945838in}}%
\pgfpathlineto{\pgfqpoint{0.849026in}{3.887253in}}%
\pgfpathlineto{\pgfqpoint{0.868464in}{3.823647in}}%
\pgfpathlineto{\pgfqpoint{0.889761in}{3.749160in}}%
\pgfpathlineto{\pgfqpoint{0.910916in}{3.673000in}}%
\pgfpathlineto{\pgfqpoint{0.933865in}{3.591399in}}%
\pgfpathlineto{\pgfqpoint{0.957278in}{3.510218in}}%
\pgfpathlineto{\pgfqpoint{0.981147in}{3.419411in}}%
\pgfpathlineto{\pgfqpoint{1.006736in}{3.326931in}}%
\pgfpathlineto{\pgfqpoint{1.032748in}{3.219386in}}%
\pgfpathlineto{\pgfqpoint{1.059818in}{3.105982in}}%
\pgfpathlineto{\pgfqpoint{1.088546in}{2.988394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394629in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.398070in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.401511in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404952in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.408393in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411834in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.415274in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.418714in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.422155in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425595in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429035in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432475in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.435914in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439354in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442793in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.446231in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449670in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.456551in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.459989in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.463428in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.466866in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.470303in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.473740in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.477178in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.480615in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.487486in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.490922in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.494358in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.501227in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.504662in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.511529in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.518395in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.521828in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.528696in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.535578in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.542464in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.549325in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.559616in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.566474in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.573331in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.583614in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.593896in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.600752in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.611044in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.621326in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.635048in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.645319in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.659010in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.669274in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.682955in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.696631in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.713719in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.727381in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.744450in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.778564in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.795609in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.816050in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.836477in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.856893in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.877296in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.901081in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.948601in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.975734in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{1.002838in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{1.033327in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{1.063762in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{1.094168in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{1.127913in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{1.161631in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{1.198797in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{1.276125in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{1.363336in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{1.406870in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{1.453692in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{1.503805in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{1.557202in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{1.610592in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{1.667195in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{1.727065in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{1.790163in}{4.322036in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{1.922758in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{1.995554in}{4.277679in}}%
\pgfpathlineto{\pgfqpoint{2.068282in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{2.147503in}{4.237925in}}%
\pgfpathlineto{\pgfqpoint{2.230103in}{4.214491in}}%
\pgfpathlineto{\pgfqpoint{2.315729in}{4.183107in}}%
\pgfpathlineto{\pgfqpoint{2.404519in}{4.150048in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{2.594969in}{4.096066in}}%
\pgfpathlineto{\pgfqpoint{2.699835in}{4.055057in}}%
\pgfpathlineto{\pgfqpoint{2.804542in}{4.017814in}}%
\pgfpathlineto{\pgfqpoint{2.918904in}{3.974294in}}%
\pgfpathlineto{\pgfqpoint{3.036384in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{3.156987in}{3.856287in}}%
\pgfpathlineto{\pgfqpoint{3.287339in}{3.786822in}}%
\pgfpathlineto{\pgfqpoint{3.420591in}{3.725308in}}%
\pgfpathlineto{\pgfqpoint{3.560081in}{3.651240in}}%
\pgfpathlineto{\pgfqpoint{3.709169in}{3.581356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.396869in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401866in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.406852in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411824in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.416777in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.421709in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.426626in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.431545in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.436427in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.441296in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.446146in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.450982in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.455804in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.460607in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.465394in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.470170in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.474930in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.479673in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.484405in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.489120in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.493823in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.498509in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.503181in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.507842in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.512488in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.517123in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.526354in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.530949in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.535531in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.544663in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.549209in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.558262in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.567270in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.571753in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.580687in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.589579in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.598418in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.607212in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.620332in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.629023in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.637675in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.650579in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.663510in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.672000in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.684668in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.697255in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.713917in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.726328in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.742768in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.755015in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.771239in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.787344in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.807319in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.823175in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.842850in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.862369in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.881741in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.900972in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.923874in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.969150in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.991534in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.017452in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.043161in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.068676in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.097631in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.126368in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.158416in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.190212in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.221792in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.256590in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.291139in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.328868in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.406914in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.450576in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.493953in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.583267in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.684641in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.736564in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.791659in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.849549in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.910414in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.974244in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.037858in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.107617in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.177219in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.252936in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.331602in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.413252in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.497882in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.588665in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.679307in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.779376in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.879179in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.988237in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.100369in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.215535in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.339953in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.467439in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.601128in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.744191in}{4.481889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.391821in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.392495in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.393170in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.393844in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394519in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.395194in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.395869in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.396544in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.397219in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.397894in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.398568in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.399243in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.399918in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.400593in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401267in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401942in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.402617in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.403291in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.403966in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404641in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.405315in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.405990in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.406665in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.407340in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.408014in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.408689in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.410036in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.410711in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.411385in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.412732in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.413406in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.414753in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.416099in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.416773in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.418119in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.419465in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.420811in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.422157in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.424174in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.425542in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.426887in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.428903in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.430918in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.432263in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.434277in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.436292in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.438975in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.440988in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.443671in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.445683in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.448364in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.451045in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.454393in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.457071in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.460416in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.463759in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.467101in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.470441in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.474446in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.482448in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.486445in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.491104in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.495757in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.500406in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.505714in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.511016in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.516973in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.522921in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.528860in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.535449in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.542033in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{0.549257in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.556468in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.564319in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{0.572807in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{0.581276in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{0.589724in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{0.598798in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{0.608495in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{0.618805in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{0.629084in}{4.296929in}}%
\pgfpathlineto{\pgfqpoint{0.639974in}{4.279772in}}%
\pgfpathlineto{\pgfqpoint{0.651573in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{0.663657in}{4.238762in}}%
\pgfpathlineto{\pgfqpoint{0.676294in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{0.688885in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{0.702680in}{4.144608in}}%
\pgfpathlineto{\pgfqpoint{0.716420in}{4.113223in}}%
\pgfpathlineto{\pgfqpoint{0.731344in}{4.079328in}}%
\pgfpathlineto{\pgfqpoint{0.746819in}{4.033297in}}%
\pgfpathlineto{\pgfqpoint{0.762840in}{3.988940in}}%
\pgfpathlineto{\pgfqpoint{0.779384in}{3.942909in}}%
\pgfpathlineto{\pgfqpoint{0.797060in}{3.883487in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{3.808582in}}%
\pgfpathlineto{\pgfqpoint{0.833954in}{3.737443in}}%
\pgfpathlineto{\pgfqpoint{0.853149in}{3.659609in}}%
\pgfpathlineto{\pgfqpoint{0.874015in}{3.578009in}}%
\pgfpathlineto{\pgfqpoint{0.895353in}{3.495153in}}%
\pgfpathlineto{\pgfqpoint{0.917155in}{3.403510in}}%
\pgfpathlineto{\pgfqpoint{0.940578in}{3.317725in}}%
\pgfpathlineto{\pgfqpoint{0.964428in}{3.212272in}}%
\pgfpathlineto{\pgfqpoint{0.989285in}{3.092173in}}%
\pgfpathlineto{\pgfqpoint{1.015698in}{2.988394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394498in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.397842in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401186in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404531in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.407874in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.411219in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.414563in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.417907in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.421251in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.424595in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.427938in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.431282in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.434626in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.437970in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.441313in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.444656in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.447999in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.451342in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.454685in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.458028in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.461370in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.464712in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.468055in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.471398in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.474740in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.478082in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.484764in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.488105in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.491447in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.498127in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.501468in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.508147in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.514826in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.518167in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.524845in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.531524in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.538202in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.544879in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.554892in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.561566in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.568241in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.578250in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.588258in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.594930in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.604935in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.614938in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.628274in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.638274in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.651603in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.661598in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.674921in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.688242in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.704885in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.718221in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.734877in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.751505in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.768130in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.784748in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.804680in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.824627in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.844541in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.864447in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.910853in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.934039in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.960522in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{1.016746in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{1.046482in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{1.076195in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{1.109186in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{1.142159in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{1.178398in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{1.214635in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{1.296827in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{1.339510in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{1.382295in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{1.428185in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{1.477311in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{1.529674in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{1.637530in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{1.696279in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{1.758277in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{1.823411in}{4.328313in}}%
\pgfpathlineto{\pgfqpoint{1.888495in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{1.960016in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{2.031465in}{4.281864in}}%
\pgfpathlineto{\pgfqpoint{2.109335in}{4.264707in}}%
\pgfpathlineto{\pgfqpoint{2.190377in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{2.274609in}{4.217421in}}%
\pgfpathlineto{\pgfqpoint{2.361957in}{4.188965in}}%
\pgfpathlineto{\pgfqpoint{2.455812in}{4.156743in}}%
\pgfpathlineto{\pgfqpoint{2.549438in}{4.123267in}}%
\pgfpathlineto{\pgfqpoint{2.652651in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{2.755783in}{4.056731in}}%
\pgfpathlineto{\pgfqpoint{2.868444in}{4.013629in}}%
\pgfpathlineto{\pgfqpoint{2.984185in}{3.964250in}}%
\pgfpathlineto{\pgfqpoint{3.103015in}{3.915709in}}%
\pgfpathlineto{\pgfqpoint{3.231361in}{3.857961in}}%
\pgfpathlineto{\pgfqpoint{3.362744in}{3.795191in}}%
\pgfpathlineto{\pgfqpoint{3.500606in}{3.732840in}}%
\pgfpathlineto{\pgfqpoint{3.647687in}{3.663794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.397179in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402455in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.407723in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412962in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.418185in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423391in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428557in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.433727in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438855in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.443971in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449062in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.454119in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.459170in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.464190in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.469197in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.474170in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.479143in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.484082in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.489010in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.493911in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.498800in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.503663in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.508511in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.513337in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.518148in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.522943in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.532472in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.537212in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.551339in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.556030in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.565340in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.574611in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.579217in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.588378in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.597496in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.606538in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.615520in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.628897in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.637823in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.646633in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.659748in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.681369in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.694198in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.706958in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.723806in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.736334in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.752919in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.765261in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.781609in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.797825in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.817912in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.833856in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.853623in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.873208in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.892638in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.934843in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.980104in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.002479in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.054055in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.079529in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.108425in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.137104in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.169098in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.200835in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.232346in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.339517in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.376975in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.417603in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.461350in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.504853in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.548137in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.594515in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.643973in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.696504in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.748810in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.804163in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.862517in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.923888in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.988260in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.052429in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.122833in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.193086in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.269515in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.348976in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.431439in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.516911in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.608590in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.700180in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.901865in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.011963in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.125116in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.241317in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.366953in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.495481in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{3.630181in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{3.774238in}{4.478960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.391936in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.392695in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.393455in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394215in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394975in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.395733in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.396493in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.397251in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.398009in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398767in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.399525in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.400282in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401039in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401796in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402552in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.403308in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404064in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.404820in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.405575in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.406330in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.407084in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.407839in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.408593in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.409347in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.410100in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.410853in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.412356in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.413109in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.413860in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.415360in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.416111in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.417609in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.419106in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.419855in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.421350in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.422844in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.424337in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.425829in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.428062in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.429551in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.431038in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.433266in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.435491in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.436974in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.439195in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.441413in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.444367in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.446580in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.449526in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.451734in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.454672in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.457607in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.461269in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.467843in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.471488in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.475126in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.478757in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.483105in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.487444in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.491774in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.496094in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.501124in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.506143in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.511150in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.516858in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.522550in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.528937in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.535304in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.541655in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.548690in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.555707in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.563393in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.571053in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.579379in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.588367in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.597320in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{0.606237in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.615804in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{0.626010in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{0.636850in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{0.647656in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{0.659084in}{4.312830in}}%
\pgfpathlineto{\pgfqpoint{0.671112in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{0.683728in}{4.281027in}}%
\pgfpathlineto{\pgfqpoint{0.696794in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{0.709795in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{0.724025in}{4.214073in}}%
\pgfpathlineto{\pgfqpoint{0.738181in}{4.188128in}}%
\pgfpathlineto{\pgfqpoint{0.753541in}{4.163020in}}%
\pgfpathlineto{\pgfqpoint{0.769455in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{0.785925in}{4.097740in}}%
\pgfpathlineto{\pgfqpoint{0.802771in}{4.062171in}}%
\pgfpathlineto{\pgfqpoint{0.820759in}{4.023672in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{3.992287in}}%
\pgfpathlineto{\pgfqpoint{0.858230in}{3.942490in}}%
\pgfpathlineto{\pgfqpoint{0.877602in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{0.898593in}{3.835364in}}%
\pgfpathlineto{\pgfqpoint{0.920042in}{3.778453in}}%
\pgfpathlineto{\pgfqpoint{0.941829in}{3.716520in}}%
\pgfpathlineto{\pgfqpoint{0.965201in}{3.646218in}}%
\pgfpathlineto{\pgfqpoint{0.988877in}{3.588052in}}%
\pgfpathlineto{\pgfqpoint{1.013496in}{3.517750in}}%
\pgfpathlineto{\pgfqpoint{1.039586in}{3.452470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394605in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.398028in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401451in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404873in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.408295in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.411730in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.415151in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.418571in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.421990in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425408in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.428824in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.432240in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.435656in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.439071in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.442484in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.445899in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.449310in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.452722in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.456133in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.459544in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.462954in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.466363in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.469770in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.473177in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.476582in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.479989in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.486795in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.490198in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.493600in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.500400in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.503800in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.510597in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.517390in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.520785in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.527574in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.534360in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.541141in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.547919in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.558083in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.564856in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.571626in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.581774in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.591916in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.598676in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.608809in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.618935in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.632429in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.642543in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.656018in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.666119in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.679577in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.693023in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.723240in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.740005in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.756757in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.773498in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.790239in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.810290in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.830320in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.850331in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.870323in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.893624in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.916904in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.940159in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.966827in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.993353in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.023161in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.052932in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.082674in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.221047in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{1.260475in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{1.303143in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{1.345788in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{1.483192in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{1.535413in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{1.587573in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{1.701496in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{1.763235in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{1.964147in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{2.035251in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{2.112745in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{2.193394in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{2.277185in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{2.364080in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{2.457304in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{2.550432in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{2.653101in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{2.755632in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{2.867675in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{2.982928in}{4.361791in}}%
\pgfpathlineto{\pgfqpoint{3.101114in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{3.228776in}{4.338356in}}%
\pgfpathlineto{\pgfqpoint{3.359487in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{3.496428in}{4.312412in}}%
\pgfpathlineto{\pgfqpoint{3.642762in}{4.299439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.396867in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401863in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.406848in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411819in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.416773in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.421704in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.426621in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.441269in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.446118in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.450953in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.455777in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.460580in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.465367in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.470142in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.474901in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.479643in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.484374in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.489090in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.493792in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.498478in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.503149in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.507810in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.512455in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.517089in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.530915in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.535496in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.544627in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.549174in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.558227in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.567231in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.571712in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.580646in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.589535in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.598375in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.607169in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.620286in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.628976in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.637628in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.650533in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.663344in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.671835in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.684503in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.697090in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.713954in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.726365in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.742802in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.755050in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.771271in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.787376in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.807348in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.842875in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.862395in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.881766in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.901000in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.923905in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.946630in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.969178in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.991560in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.017470in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.043182in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.068695in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.126342in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.158411in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.221762in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.256582in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.328857in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.366309in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.406892in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.493923in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.537038in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.583204in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.632407in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.684588in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.736513in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.791632in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.849517in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.910377in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{1.974204in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.037808in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.107557in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.177142in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.331502in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.413139in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.497766in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{2.588520in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.679158in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.779232in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{2.879028in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.988077in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{3.100169in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.215362in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.339773in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{3.467247in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.600907in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.744024in}{4.483563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.391927in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.392681in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.393435in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.394190in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394945in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.395699in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.396453in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.397208in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.397962in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.398716in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.399470in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.400224in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.400978in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.401732in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402486in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.403240in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.403994in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.404748in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405502in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.406255in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.407008in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.407762in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.408515in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.409268in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.410021in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.410774in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.412278in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.413030in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.413783in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.415286in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.416038in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.417541in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.419042in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.419795in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.421296in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.422797in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.424297in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.425797in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.428046in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.429545in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.431044in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.433291in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.435536in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.437033in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.439277in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.441520in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.444509in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.446750in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.449735in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.451973in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.454956in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.457937in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.461680in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.464656in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.468374in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.472088in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.475799in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.479506in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.483952in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.488393in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.492828in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.497259in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.502422in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.507578in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.512727in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.518602in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.524468in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.531055in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.537630in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.544191in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.551467in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.558731in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.566697in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.574643in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.583288in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{0.592625in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{0.601934in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{0.611213in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.621172in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.631807in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.643107in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.654364in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{0.666275in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{0.678831in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{0.692029in}{4.322036in}}%
\pgfpathlineto{\pgfqpoint{0.705849in}{4.305716in}}%
\pgfpathlineto{\pgfqpoint{0.719715in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{0.734765in}{4.264289in}}%
\pgfpathlineto{\pgfqpoint{0.749733in}{4.238762in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{4.219095in}}%
\pgfpathlineto{\pgfqpoint{0.782783in}{4.190639in}}%
\pgfpathlineto{\pgfqpoint{0.800168in}{4.166787in}}%
\pgfpathlineto{\pgfqpoint{0.818104in}{4.128288in}}%
\pgfpathlineto{\pgfqpoint{0.837244in}{4.091882in}}%
\pgfpathlineto{\pgfqpoint{0.856255in}{4.042503in}}%
\pgfpathlineto{\pgfqpoint{0.877085in}{3.993124in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{3.944582in}}%
\pgfpathlineto{\pgfqpoint{0.920223in}{3.884742in}}%
\pgfpathlineto{\pgfqpoint{0.943136in}{3.824065in}}%
\pgfpathlineto{\pgfqpoint{0.966506in}{3.758366in}}%
\pgfpathlineto{\pgfqpoint{0.991567in}{3.675511in}}%
\pgfpathlineto{\pgfqpoint{1.017038in}{3.583030in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{3.496408in}}%
\pgfpathlineto{\pgfqpoint{1.071628in}{3.400999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394591in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.398003in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.401416in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.404829in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.408242in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411653in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.415066in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.418479in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421891in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.425303in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.428714in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.432127in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.435538in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.438949in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.442360in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.445771in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.449181in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.452592in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.456004in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.459414in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.462824in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.466234in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.469644in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.473053in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.476463in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.479872in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.486688in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.490096in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.493504in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.500318in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.503725in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.510538in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.517350in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.520756in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.527567in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.534376in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.541185in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.547994in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.558203in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.565008in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.571813in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.582017in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.592219in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.599020in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.609219in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.619414in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.633005in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.643194in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.666960in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.680533in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.694102in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.711055in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.724614in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.741567in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.758522in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.775447in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.792362in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.812650in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.832928in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.853205in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.873459in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.897073in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.920672in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.944254in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.998098in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{1.028346in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{1.058569in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{1.088762in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{1.122279in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.155768in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{1.192564in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{1.229346in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{1.269404in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{1.312754in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{1.356058in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{1.399436in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{1.445977in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{1.495785in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{1.548851in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{1.601862in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{1.658127in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{1.717632in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{1.846389in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{1.912306in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{1.984709in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{2.057022in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{2.135819in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{2.217793in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{2.302967in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{2.391293in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{2.486138in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{2.580757in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{2.685035in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{2.789210in}{4.255919in}}%
\pgfpathlineto{\pgfqpoint{2.903021in}{4.231648in}}%
\pgfpathlineto{\pgfqpoint{3.019888in}{4.200264in}}%
\pgfpathlineto{\pgfqpoint{3.139866in}{4.167624in}}%
\pgfpathlineto{\pgfqpoint{3.269432in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{3.402040in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{3.541123in}{4.057568in}}%
\pgfpathlineto{\pgfqpoint{3.689547in}{4.006515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.395094in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398828in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402568in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.406304in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410037in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413766in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.417491in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421209in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.424922in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428629in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432331in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.436027in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439717in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.443403in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.447082in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.450757in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.454425in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.458088in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.461746in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.465399in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.469048in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.472691in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.476331in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.479966in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.483596in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.487222in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.494458in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.498071in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.501680in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.508883in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.512479in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.519659in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.526823in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.530401in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.537545in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.544672in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.551785in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.558886in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.569512in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.576582in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.583646in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.594206in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.604745in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.622242in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.632707in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.646624in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.657034in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.670877in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.681234in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.695008in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.708746in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.725869in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.739525in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.756543in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.773512in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.790432in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.807323in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.827505in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.867676in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.887675in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.934119in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.957225in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.983715in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.009964in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.039384in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.068709in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.097937in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.130311in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.197967in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.233238in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.271599in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.354346in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.395548in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.439780in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.487045in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.537314in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.640593in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.696722in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.755836in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.817933in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.879882in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.947898in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.015906in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.089827in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.166702in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.246530in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.329309in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.506853in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.604615in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.702289in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.809043in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.918738in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.031578in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.153316in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.278016in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.408805in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.548593in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.392397in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.393458in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394527in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.395599in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.396670in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.397741in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.398813in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399884in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.400954in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.402023in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.403090in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.404156in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.405221in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.406285in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.407348in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.408409in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.409469in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.410529in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.411588in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.412645in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.413701in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.414756in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.415810in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.416863in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.417916in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.418967in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.421065in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.422113in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.423161in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.425252in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.426299in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.428389in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.430473in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.431516in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.433595in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.435672in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.437747in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.439818in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.442921in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.444986in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.447049in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.450139in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{0.453223in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{0.455276in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.458351in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{0.461421in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.465506in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{0.468564in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{0.472633in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.475679in}{4.349237in}}%
\pgfpathlineto{\pgfqpoint{0.479733in}{4.337101in}}%
\pgfpathlineto{\pgfqpoint{0.483780in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{0.488825in}{4.302369in}}%
\pgfpathlineto{\pgfqpoint{0.492853in}{4.282701in}}%
\pgfpathlineto{\pgfqpoint{0.497874in}{4.252572in}}%
\pgfpathlineto{\pgfqpoint{0.502884in}{4.228301in}}%
\pgfpathlineto{\pgfqpoint{0.507879in}{4.196916in}}%
\pgfpathlineto{\pgfqpoint{0.512863in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{0.518825in}{4.106109in}}%
\pgfpathlineto{\pgfqpoint{0.524769in}{4.057568in}}%
\pgfpathlineto{\pgfqpoint{0.530695in}{3.997309in}}%
\pgfpathlineto{\pgfqpoint{0.536602in}{3.929936in}}%
\pgfpathlineto{\pgfqpoint{0.543469in}{3.847918in}}%
\pgfpathlineto{\pgfqpoint{0.550312in}{3.762969in}}%
\pgfpathlineto{\pgfqpoint{0.557129in}{3.667978in}}%
\pgfpathlineto{\pgfqpoint{0.564890in}{3.547461in}}%
\pgfpathlineto{\pgfqpoint{0.572622in}{3.421922in}}%
\pgfpathlineto{\pgfqpoint{0.581277in}{3.260813in}}%
\pgfpathlineto{\pgfqpoint{0.589892in}{3.093847in}}%
\pgfpathlineto{\pgfqpoint{0.598468in}{2.923532in}}%
\pgfpathlineto{\pgfqpoint{0.607946in}{2.733968in}}%
\pgfpathlineto{\pgfqpoint{0.617373in}{2.545241in}}%
\pgfpathlineto{\pgfqpoint{0.627668in}{2.341450in}}%
\pgfpathlineto{\pgfqpoint{0.637893in}{2.160674in}}%
\pgfpathlineto{\pgfqpoint{0.648981in}{1.950605in}}%
\pgfpathlineto{\pgfqpoint{0.660887in}{1.739699in}}%
\pgfpathlineto{\pgfqpoint{0.672701in}{1.564363in}}%
\pgfpathlineto{\pgfqpoint{0.684423in}{1.398233in}}%
\pgfpathlineto{\pgfqpoint{0.696948in}{1.237543in}}%
\pgfpathlineto{\pgfqpoint{0.710254in}{1.091918in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{0.738280in}{0.856323in}}%
\pgfpathlineto{\pgfqpoint{0.752969in}{0.759240in}}%
\pgfpathlineto{\pgfqpoint{0.768378in}{0.662575in}}%
\pgfpathlineto{\pgfqpoint{0.784512in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{0.801342in}{0.515276in}}%
\pgfpathlineto{\pgfqpoint{0.818024in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{0.836214in}{0.431583in}}%
\pgfpathlineto{\pgfqpoint{0.854266in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{0.873809in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.894017in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{0.914889in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.936417in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{0.959603in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.982446in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.007496in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.032389in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.059428in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.087069in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.115286in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.145551in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.176337in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.208368in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.242344in}{0.355423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394987in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398650in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402318in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405988in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409656in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.413324in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.416991in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.420656in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.424320in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.427983in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.431650in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.435311in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.438970in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.442629in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.446285in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.449944in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.453599in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.457252in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.460904in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.464556in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.468208in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.475504in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.479152in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.482797in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.486441in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.493894in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.497535in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.501176in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.508451in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.512088in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.519355in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.526625in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.530262in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.544780in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.552028in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.559272in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.570136in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.577370in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.584599in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.595437in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.606275in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.613488in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.624299in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.635102in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.649495in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.660275in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.674638in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.685398in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{0.699732in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{0.731943in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{0.746229in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{0.764070in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{0.781884in}{4.298184in}}%
\pgfpathlineto{\pgfqpoint{0.799677in}{4.271402in}}%
\pgfpathlineto{\pgfqpoint{0.817452in}{4.258848in}}%
\pgfpathlineto{\pgfqpoint{0.838749in}{4.231648in}}%
\pgfpathlineto{\pgfqpoint{0.860019in}{4.192313in}}%
\pgfpathlineto{\pgfqpoint{0.881251in}{4.142097in}}%
\pgfpathlineto{\pgfqpoint{0.902468in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{0.927164in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{0.951790in}{3.978897in}}%
\pgfpathlineto{\pgfqpoint{0.976368in}{3.909850in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{3.821136in}}%
\pgfpathlineto{\pgfqpoint{1.032361in}{3.732840in}}%
\pgfpathlineto{\pgfqpoint{1.063732in}{3.629061in}}%
\pgfpathlineto{\pgfqpoint{1.095012in}{3.501012in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{3.375891in}}%
\pgfpathlineto{\pgfqpoint{1.160721in}{3.216038in}}%
\pgfpathlineto{\pgfqpoint{1.195146in}{3.069157in}}%
\pgfpathlineto{\pgfqpoint{1.232873in}{2.885452in}}%
\pgfpathlineto{\pgfqpoint{1.270472in}{2.730620in}}%
\pgfpathlineto{\pgfqpoint{1.311349in}{2.538546in}}%
\pgfpathlineto{\pgfqpoint{1.355472in}{2.346471in}}%
\pgfpathlineto{\pgfqpoint{1.399460in}{2.160255in}}%
\pgfpathlineto{\pgfqpoint{1.443270in}{1.983664in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{1.801632in}}%
\pgfpathlineto{\pgfqpoint{1.540503in}{1.629225in}}%
\pgfpathlineto{\pgfqpoint{1.594029in}{1.456818in}}%
\pgfpathlineto{\pgfqpoint{1.647231in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{1.763037in}{1.026219in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{1.891254in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{1.956699in}{0.725344in}}%
\pgfpathlineto{\pgfqpoint{2.028474in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{2.099998in}{0.573861in}}%
\pgfpathlineto{\pgfqpoint{2.177761in}{0.515276in}}%
\pgfpathlineto{\pgfqpoint{2.258495in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{2.342203in}{0.439534in}}%
\pgfpathlineto{\pgfqpoint{2.428884in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{2.614197in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{2.716163in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{2.817673in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.928386in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{3.042021in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.158484in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{3.412555in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.547037in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{3.690704in}{0.343706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394995in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398652in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402317in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405981in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409642in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413299in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416952in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.420600in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427880in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431515in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.435141in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438765in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442383in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445997in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449605in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453208in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.456807in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460403in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.463995in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.467582in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.471164in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.474741in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478314in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.481884in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.485451in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.492569in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.496124in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.499676in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.506766in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.510306in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.517376in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.524431in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.527954in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.534991in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.542015in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.549026in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.556237in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.566713in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.573686in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.580645in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.591062in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.601454in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.608370in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.618724in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.629057in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.642798in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.653081in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.666756in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.676989in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.690602in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.704181in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.721105in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.734610in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.751446in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.768232in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.784972in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.801667in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.821643in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.841558in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.861415in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.881213in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.904244in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.927199in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.950133in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.976208in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.002201in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.031349in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.089383in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.121461in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.153443in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.188509in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.223466in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.261485in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.343478in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.384295in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.428152in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.474989in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.524813in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.574505in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.627347in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.682974in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.741558in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.803083in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.864474in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.931870in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.999181in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.072456in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.148636in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.227741in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.397780in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.485662in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.582678in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.679459in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.785213in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.893897in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.126203in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.249758in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.379308in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.517826in}{4.489003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.392195in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.393123in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394060in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394997in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.395935in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.396872in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.397810in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.398746in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399681in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.400616in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.401550in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.402484in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.403416in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.404348in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.405279in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.406210in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.407140in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.408070in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.408998in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.409927in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.410855in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.411783in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.412710in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.413637in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.414563in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.415489in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.417338in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.418263in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.419188in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.421035in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.421959in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.423805in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.425649in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.426571in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.428413in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.430254in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.432094in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.433933in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.436689in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.438525in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.440361in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.443111in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.445859in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.447691in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.450437in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.453181in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{0.456835in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{0.459574in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{0.463223in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{0.465959in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{0.469602in}{4.327477in}}%
\pgfpathlineto{\pgfqpoint{0.473243in}{4.312830in}}%
\pgfpathlineto{\pgfqpoint{0.477790in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{0.481425in}{4.265125in}}%
\pgfpathlineto{\pgfqpoint{0.485964in}{4.234578in}}%
\pgfpathlineto{\pgfqpoint{0.490499in}{4.207796in}}%
\pgfpathlineto{\pgfqpoint{0.495027in}{4.169716in}}%
\pgfpathlineto{\pgfqpoint{0.499550in}{4.129125in}}%
\pgfpathlineto{\pgfqpoint{0.504970in}{4.074725in}}%
\pgfpathlineto{\pgfqpoint{0.510382in}{4.014466in}}%
\pgfpathlineto{\pgfqpoint{0.515784in}{3.947512in}}%
\pgfpathlineto{\pgfqpoint{0.521176in}{3.874699in}}%
\pgfpathlineto{\pgfqpoint{0.527455in}{3.774268in}}%
\pgfpathlineto{\pgfqpoint{0.533732in}{3.685972in}}%
\pgfpathlineto{\pgfqpoint{0.539985in}{3.572569in}}%
\pgfpathlineto{\pgfqpoint{0.547113in}{3.445774in}}%
\pgfpathlineto{\pgfqpoint{0.554245in}{3.307263in}}%
\pgfpathlineto{\pgfqpoint{0.562221in}{3.140296in}}%
\pgfpathlineto{\pgfqpoint{0.570171in}{2.962449in}}%
\pgfpathlineto{\pgfqpoint{0.578094in}{2.793390in}}%
\pgfpathlineto{\pgfqpoint{0.586863in}{2.622657in}}%
\pgfpathlineto{\pgfqpoint{0.595599in}{2.442718in}}%
\pgfpathlineto{\pgfqpoint{0.605159in}{2.262360in}}%
\pgfpathlineto{\pgfqpoint{0.614670in}{2.104181in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.933448in}}%
\pgfpathlineto{\pgfqpoint{0.636118in}{1.770666in}}%
\pgfpathlineto{\pgfqpoint{0.647177in}{1.634665in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.522099in}}%
\pgfpathlineto{\pgfqpoint{0.669948in}{1.415809in}}%
\pgfpathlineto{\pgfqpoint{0.682485in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{0.695774in}{1.233777in}}%
\pgfpathlineto{\pgfqpoint{0.708995in}{1.173937in}}%
\pgfpathlineto{\pgfqpoint{0.722929in}{1.107820in}}%
\pgfpathlineto{\pgfqpoint{0.737584in}{1.056349in}}%
\pgfpathlineto{\pgfqpoint{0.752953in}{0.999019in}}%
\pgfpathlineto{\pgfqpoint{0.769018in}{0.948385in}}%
\pgfpathlineto{\pgfqpoint{0.784971in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{0.802392in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{0.819701in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{0.838464in}{0.839166in}}%
\pgfpathlineto{\pgfqpoint{0.857877in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{0.877946in}{0.801086in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{0.783092in}}%
\pgfpathlineto{\pgfqpoint{0.920754in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{0.942718in}{0.748778in}}%
\pgfpathlineto{\pgfqpoint{0.966809in}{0.736224in}}%
\pgfpathlineto{\pgfqpoint{0.990748in}{0.725763in}}%
\pgfpathlineto{\pgfqpoint{1.016741in}{0.716138in}}%
\pgfpathlineto{\pgfqpoint{1.043277in}{0.708606in}}%
\pgfpathlineto{\pgfqpoint{1.070342in}{0.700237in}}%
\pgfpathlineto{\pgfqpoint{1.099360in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{1.128855in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{1.159530in}{0.672618in}}%
\pgfpathlineto{\pgfqpoint{1.192062in}{0.667596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394858in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.398427in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.402001in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.405578in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409154in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412730in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416306in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.419881in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.423455in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.427029in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.430603in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.434175in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.437747in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.441318in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.444888in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.448458in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.452027in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.455595in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.459162in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.466316in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.469880in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.473444in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.477008in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.480571in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.484132in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.491251in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.494810in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.498368in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.509035in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.516143in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.523246in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.526797in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.533896in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.540991in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.548083in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.555173in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.565802in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.572883in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.579961in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.590571in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.601175in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.608240in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.618831in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.629415in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.643513in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.654079in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.668155in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{0.678707in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.692765in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.706812in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.724358in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{0.738381in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{0.755898in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{0.773400in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{0.790887in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{0.808356in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{0.829299in}{4.241273in}}%
\pgfpathlineto{\pgfqpoint{0.850217in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{0.891999in}{4.119500in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{4.063008in}}%
\pgfpathlineto{\pgfqpoint{0.940576in}{4.002749in}}%
\pgfpathlineto{\pgfqpoint{0.964804in}{3.929936in}}%
\pgfpathlineto{\pgfqpoint{0.992442in}{3.841641in}}%
\pgfpathlineto{\pgfqpoint{1.020022in}{3.747905in}}%
\pgfpathlineto{\pgfqpoint{1.050976in}{3.649147in}}%
\pgfpathlineto{\pgfqpoint{1.081977in}{3.535744in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{3.401417in}}%
\pgfpathlineto{\pgfqpoint{1.146881in}{3.246167in}}%
\pgfpathlineto{\pgfqpoint{1.180896in}{3.101797in}}%
\pgfpathlineto{\pgfqpoint{1.218190in}{2.925624in}}%
\pgfpathlineto{\pgfqpoint{1.255359in}{2.742756in}}%
\pgfpathlineto{\pgfqpoint{1.295772in}{2.572860in}}%
\pgfpathlineto{\pgfqpoint{1.339397in}{2.378274in}}%
\pgfpathlineto{\pgfqpoint{1.382869in}{2.196243in}}%
\pgfpathlineto{\pgfqpoint{1.426193in}{2.027602in}}%
\pgfpathlineto{\pgfqpoint{1.472748in}{1.857288in}}%
\pgfpathlineto{\pgfqpoint{1.522419in}{1.714592in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{1.552646in}}%
\pgfpathlineto{\pgfqpoint{1.627910in}{1.411624in}}%
\pgfpathlineto{\pgfqpoint{1.683686in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{1.742560in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{1.804517in}{1.050909in}}%
\pgfpathlineto{\pgfqpoint{1.869537in}{0.961776in}}%
\pgfpathlineto{\pgfqpoint{1.934394in}{0.881850in}}%
\pgfpathlineto{\pgfqpoint{2.005514in}{0.811548in}}%
\pgfpathlineto{\pgfqpoint{2.076432in}{0.755055in}}%
\pgfpathlineto{\pgfqpoint{2.153770in}{0.708187in}}%
\pgfpathlineto{\pgfqpoint{2.233915in}{0.671363in}}%
\pgfpathlineto{\pgfqpoint{2.317033in}{0.639559in}}%
\pgfpathlineto{\pgfqpoint{2.403103in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{2.495348in}{0.575953in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.560888in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{0.545405in}}%
\pgfpathlineto{\pgfqpoint{2.789400in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{2.899495in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{3.012470in}{0.514857in}}%
\pgfpathlineto{\pgfqpoint{3.128473in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{3.253416in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{3.381170in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{3.514921in}{0.488913in}}%
\pgfpathlineto{\pgfqpoint{3.657641in}{0.481799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.395099in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398832in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402570in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.406299in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.410023in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413738in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.417445in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.421144in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.424838in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428522in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432203in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.435876in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.439546in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.443209in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.446865in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.450516in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.454163in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.457805in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.461441in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.465075in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.468701in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.472328in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.476062in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.479680in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.483291in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.486900in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.494102in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.497699in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.501293in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.508470in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.512054in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.519208in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.526353in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.529921in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.537049in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.544162in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.551269in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.558361in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.568979in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.576046in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.583101in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.593666in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.604207in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.611221in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.621722in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.632202in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.646145in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.656578in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.670456in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.680843in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.694664in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.708451in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.725637in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.739355in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.756451in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.773502in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.807472in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.827770in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.848009in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.868213in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.888360in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.911768in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.935099in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.958355in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.984870in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.011275in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.040869in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.070349in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.099728in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.132255in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.164671in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.200193in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.235591in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.274065in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.315602in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.357012in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.442547in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.489843in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.540311in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.590451in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.643565in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.699645in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.758681in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.820655in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.892631in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.960487in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.028221in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.101947in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.178601in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.258191in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.340728in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.429228in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.517721in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.615109in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.712394in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.818677in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.927941in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.040138in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.161318in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.285438in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.415568in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.554819in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.392329in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.393348in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394375in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.395401in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.396425in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.397444in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.398462in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.399475in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.400486in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.401492in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.402496in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.403496in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.404495in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.405491in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.406484in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.407476in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.408464in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.409451in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.410436in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.411419in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.412400in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.413380in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.414358in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.415335in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.416310in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.417285in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.419227in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.420197in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.421167in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.423099in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.424064in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.425990in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.427912in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.428872in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.430787in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.432699in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.434608in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.436512in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.439363in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.441258in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.443150in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.445982in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.448808in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.450688in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.453503in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.456312in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.460048in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.462847in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{0.466569in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.469356in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.473063in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{0.476763in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{0.481375in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{0.485082in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{0.489678in}{4.283538in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{4.264289in}}%
\pgfpathlineto{\pgfqpoint{0.498841in}{4.244202in}}%
\pgfpathlineto{\pgfqpoint{0.503408in}{4.212818in}}%
\pgfpathlineto{\pgfqpoint{0.508874in}{4.183944in}}%
\pgfpathlineto{\pgfqpoint{0.514342in}{4.141679in}}%
\pgfpathlineto{\pgfqpoint{0.519780in}{4.103599in}}%
\pgfpathlineto{\pgfqpoint{0.525207in}{4.057568in}}%
\pgfpathlineto{\pgfqpoint{0.531521in}{4.002331in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{3.939561in}}%
\pgfpathlineto{\pgfqpoint{0.544096in}{3.877210in}}%
\pgfpathlineto{\pgfqpoint{0.551252in}{3.791425in}}%
\pgfpathlineto{\pgfqpoint{0.558383in}{3.710243in}}%
\pgfpathlineto{\pgfqpoint{0.566378in}{3.612741in}}%
\pgfpathlineto{\pgfqpoint{0.574339in}{3.496408in}}%
\pgfpathlineto{\pgfqpoint{0.582265in}{3.373799in}}%
\pgfpathlineto{\pgfqpoint{0.591030in}{3.228173in}}%
\pgfpathlineto{\pgfqpoint{0.599747in}{3.092591in}}%
\pgfpathlineto{\pgfqpoint{0.609260in}{2.919348in}}%
\pgfpathlineto{\pgfqpoint{0.618695in}{2.753636in}}%
\pgfpathlineto{\pgfqpoint{0.628893in}{2.564072in}}%
\pgfpathlineto{\pgfqpoint{0.639805in}{2.384133in}}%
\pgfpathlineto{\pgfqpoint{0.650563in}{2.203775in}}%
\pgfpathlineto{\pgfqpoint{0.661166in}{2.028439in}}%
\pgfpathlineto{\pgfqpoint{0.672423in}{1.845989in}}%
\pgfpathlineto{\pgfqpoint{0.684226in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{0.696544in}{1.533397in}}%
\pgfpathlineto{\pgfqpoint{0.708567in}{1.402418in}}%
\pgfpathlineto{\pgfqpoint{0.720989in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{0.733756in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{1.054675in}}%
\pgfpathlineto{\pgfqpoint{0.760068in}{0.955499in}}%
\pgfpathlineto{\pgfqpoint{0.772882in}{0.871388in}}%
\pgfpathlineto{\pgfqpoint{0.786469in}{0.791462in}}%
\pgfpathlineto{\pgfqpoint{0.799559in}{0.715720in}}%
\pgfpathlineto{\pgfqpoint{0.813317in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{0.827126in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{0.840982in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{0.854878in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{0.869343in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{0.883440in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{0.898621in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{0.913493in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{0.929483in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{0.945699in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{0.962193in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{0.979885in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{0.997911in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{1.016740in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.036828in}{0.362537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394887in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.398463in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402037in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405604in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.409164in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412716in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.416283in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419824in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423360in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.426889in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.430416in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.433938in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437456in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.440969in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.444479in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.447985in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.451485in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.454984in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.458477in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.461969in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.465455in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.468940in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.472421in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.475899in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.479371in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.482842in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.489773in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.493236in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.496693in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.503600in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.507048in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.513939in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.520820in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.524258in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.531124in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.537977in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.544821in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.551659in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.561900in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.568716in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.575526in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.585726in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.595906in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.602684in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.612840in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.636481in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.646588in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.660048in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.670127in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.683549in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.696952in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.713679in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.727037in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.760371in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.777003in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.813545in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.833428in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.853285in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.873116in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.896221in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{0.919301in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.942352in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{0.968666in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.995203in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{1.024742in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{1.054252in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{1.083731in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{1.116451in}{4.326640in}}%
\pgfpathlineto{\pgfqpoint{1.149147in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{1.185068in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{1.220960in}{4.270984in}}%
\pgfpathlineto{\pgfqpoint{1.260074in}{4.250898in}}%
\pgfpathlineto{\pgfqpoint{1.302409in}{4.221605in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{4.184362in}}%
\pgfpathlineto{\pgfqpoint{1.387014in}{4.146700in}}%
\pgfpathlineto{\pgfqpoint{1.432493in}{4.110294in}}%
\pgfpathlineto{\pgfqpoint{1.481204in}{4.060497in}}%
\pgfpathlineto{\pgfqpoint{1.533100in}{3.991032in}}%
\pgfpathlineto{\pgfqpoint{1.584952in}{3.934121in}}%
\pgfpathlineto{\pgfqpoint{1.639997in}{3.862564in}}%
\pgfpathlineto{\pgfqpoint{1.698237in}{3.793517in}}%
\pgfpathlineto{\pgfqpoint{1.759662in}{3.707314in}}%
\pgfpathlineto{\pgfqpoint{1.824262in}{3.614834in}}%
\pgfpathlineto{\pgfqpoint{1.888820in}{3.512310in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{3.406857in}}%
\pgfpathlineto{\pgfqpoint{2.030613in}{3.292198in}}%
\pgfpathlineto{\pgfqpoint{2.107840in}{3.149084in}}%
\pgfpathlineto{\pgfqpoint{2.188204in}{3.011409in}}%
\pgfpathlineto{\pgfqpoint{2.271714in}{2.880849in}}%
\pgfpathlineto{\pgfqpoint{2.358332in}{2.746941in}}%
\pgfpathlineto{\pgfqpoint{2.451307in}{2.607592in}}%
\pgfpathlineto{\pgfqpoint{2.544140in}{2.456527in}}%
\pgfpathlineto{\pgfqpoint{2.646427in}{2.313831in}}%
\pgfpathlineto{\pgfqpoint{2.748575in}{2.164440in}}%
\pgfpathlineto{\pgfqpoint{2.860155in}{2.028439in}}%
\pgfpathlineto{\pgfqpoint{2.974706in}{1.893694in}}%
\pgfpathlineto{\pgfqpoint{3.092377in}{1.770666in}}%
\pgfpathlineto{\pgfqpoint{3.219229in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{3.348975in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{3.484833in}{1.397396in}}%
\pgfpathlineto{\pgfqpoint{3.629819in}{1.284830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394995in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398651in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402316in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405980in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409639in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413296in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416949in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.420596in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.424239in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.427877in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.431509in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.435136in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438759in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442377in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445990in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.449597in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.453201in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.456800in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460394in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.463984in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.467570in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.471153in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.474730in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.481873in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.485438in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.492556in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.496111in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.499661in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.506750in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.510290in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.517359in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.524415in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.527938in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.534974in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.541997in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.549007in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.556006in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.566478in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.573448in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.580405in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.590822in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.601214in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.608129in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.618483in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.628814in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.642555in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.652835in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.666509in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.676742in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.690354in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.703930in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.720854in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.734355in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.751190in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.784732in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.801426in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.821401in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.841316in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.861168in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.880963in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.903989in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.926944in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.976169in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.002156in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.031299in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.060350in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.089311in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.121387in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.153367in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.188429in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.223388in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.261401in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.302457in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.343423in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.384237in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.428086in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.474922in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.524742in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.574430in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.627086in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.682707in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.741286in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.802823in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.864211in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.931598in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{1.998995in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.072243in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.148417in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.227516in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.309553in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.397559in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.485453in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.582309in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.679075in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.784835in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{2.893507in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.005304in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.125898in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.249442in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.379023in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{3.517524in}{4.489003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.392363in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.393417in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.394479in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.395542in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.396605in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.397669in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.398732in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.399795in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.400857in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.401918in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.402979in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.404039in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.405099in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.406158in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.407215in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.408272in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.409329in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.410384in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.411439in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.412494in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.413547in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.414600in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.415652in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.416703in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.417753in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.418803in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.420899in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.421947in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.422994in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.425084in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.426130in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.428217in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.430301in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.431344in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.433425in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.435504in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.437580in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.439655in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.442761in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.444831in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.449995in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.453087in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.455147in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.458233in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.461314in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{0.465416in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.468488in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.472577in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{0.475641in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.479719in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{0.483790in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{0.488868in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.492924in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{0.497984in}{4.335009in}}%
\pgfpathlineto{\pgfqpoint{0.503035in}{4.313249in}}%
\pgfpathlineto{\pgfqpoint{0.508075in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{0.513104in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{0.519124in}{4.242528in}}%
\pgfpathlineto{\pgfqpoint{0.525128in}{4.217002in}}%
\pgfpathlineto{\pgfqpoint{0.531117in}{4.174319in}}%
\pgfpathlineto{\pgfqpoint{0.537090in}{4.127033in}}%
\pgfpathlineto{\pgfqpoint{0.544039in}{4.075143in}}%
\pgfpathlineto{\pgfqpoint{0.550965in}{4.017395in}}%
\pgfpathlineto{\pgfqpoint{0.558006in}{3.954626in}}%
\pgfpathlineto{\pgfqpoint{0.565874in}{3.874699in}}%
\pgfpathlineto{\pgfqpoint{0.573714in}{3.772594in}}%
\pgfpathlineto{\pgfqpoint{0.582500in}{3.672163in}}%
\pgfpathlineto{\pgfqpoint{0.591250in}{3.549972in}}%
\pgfpathlineto{\pgfqpoint{0.599965in}{3.403510in}}%
\pgfpathlineto{\pgfqpoint{0.609603in}{3.252444in}}%
\pgfpathlineto{\pgfqpoint{0.619200in}{3.088407in}}%
\pgfpathlineto{\pgfqpoint{0.629697in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{0.640136in}{2.705094in}}%
\pgfpathlineto{\pgfqpoint{0.651457in}{2.498373in}}%
\pgfpathlineto{\pgfqpoint{0.663640in}{2.270311in}}%
\pgfpathlineto{\pgfqpoint{0.675740in}{2.046851in}}%
\pgfpathlineto{\pgfqpoint{0.687757in}{1.832598in}}%
\pgfpathlineto{\pgfqpoint{0.700601in}{1.612905in}}%
\pgfpathlineto{\pgfqpoint{0.714257in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.200719in}}%
\pgfpathlineto{\pgfqpoint{0.743025in}{1.022872in}}%
\pgfpathlineto{\pgfqpoint{0.758109in}{0.873062in}}%
\pgfpathlineto{\pgfqpoint{0.773941in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{0.790501in}{0.629098in}}%
\pgfpathlineto{\pgfqpoint{0.807772in}{0.541639in}}%
\pgfpathlineto{\pgfqpoint{0.824878in}{0.468408in}}%
\pgfpathlineto{\pgfqpoint{0.843522in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{0.862004in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{0.881992in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{0.902638in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.923931in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{0.945847in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.969190in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.992345in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.017696in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.042855in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.070144in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.097976in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.126354in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.156778in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.187689in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.219838in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.253888in}{0.336592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394956in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.398600in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.402248in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.405898in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.409548in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413196in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416844in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.420492in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.424140in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.427786in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.431431in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.435075in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.438718in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.442359in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.446001in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.449641in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.453281in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.456919in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.460557in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.464193in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.467829in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.471463in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.475097in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.478729in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.482362in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.485993in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.493252in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.496881in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.500510in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.507763in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.511388in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.518635in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.525879in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.529500in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.536739in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.543975in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.551207in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.558436in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.569273in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.576492in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.583708in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.594526in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.605337in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.612541in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.623340in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.648505in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.659278in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.673631in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.684389in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.698724in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.713045in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.730930in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{0.745225in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.763075in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.780938in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.798754in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.816554in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.837890in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{0.859205in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{0.880521in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{0.901789in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{0.926572in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{0.951324in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{4.215328in}}%
\pgfpathlineto{\pgfqpoint{1.004261in}{4.174737in}}%
\pgfpathlineto{\pgfqpoint{1.032437in}{4.121174in}}%
\pgfpathlineto{\pgfqpoint{1.064087in}{4.054220in}}%
\pgfpathlineto{\pgfqpoint{1.095681in}{3.989358in}}%
\pgfpathlineto{\pgfqpoint{1.127219in}{3.912361in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{3.824065in}}%
\pgfpathlineto{\pgfqpoint{1.197099in}{3.726145in}}%
\pgfpathlineto{\pgfqpoint{1.235407in}{3.610649in}}%
\pgfpathlineto{\pgfqpoint{1.273618in}{3.485528in}}%
\pgfpathlineto{\pgfqpoint{1.315214in}{3.341577in}}%
\pgfpathlineto{\pgfqpoint{1.360124in}{3.166241in}}%
\pgfpathlineto{\pgfqpoint{1.404904in}{2.990486in}}%
\pgfpathlineto{\pgfqpoint{1.449551in}{2.831889in}}%
\pgfpathlineto{\pgfqpoint{1.497695in}{2.640232in}}%
\pgfpathlineto{\pgfqpoint{1.548895in}{2.434348in}}%
\pgfpathlineto{\pgfqpoint{1.603317in}{2.223443in}}%
\pgfpathlineto{\pgfqpoint{1.657550in}{2.024673in}}%
\pgfpathlineto{\pgfqpoint{1.714963in}{1.834272in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.643453in}}%
\pgfpathlineto{\pgfqpoint{1.839207in}{1.458074in}}%
\pgfpathlineto{\pgfqpoint{1.905996in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{1.972494in}{1.132509in}}%
\pgfpathlineto{\pgfqpoint{2.045331in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{2.117846in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{2.196615in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{2.278308in}{0.674292in}}%
\pgfpathlineto{\pgfqpoint{2.362940in}{0.587670in}}%
\pgfpathlineto{\pgfqpoint{2.450426in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{2.544115in}{0.457109in}}%
\pgfpathlineto{\pgfqpoint{2.637302in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{2.739737in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{2.841787in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{2.953031in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.067014in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{3.183749in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.309545in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.438074in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.572754in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.716175in}{0.336174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.591704in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.650404in}{4.282701in}}%
\pgfpathlineto{\pgfqpoint{0.676315in}{3.889345in}}%
\pgfpathlineto{\pgfqpoint{0.689033in}{3.186746in}}%
\pgfpathlineto{\pgfqpoint{0.696033in}{2.328896in}}%
\pgfpathlineto{\pgfqpoint{0.700995in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{0.705479in}{1.195279in}}%
\pgfpathlineto{\pgfqpoint{0.709874in}{0.890219in}}%
\pgfpathlineto{\pgfqpoint{0.714427in}{0.704421in}}%
\pgfpathlineto{\pgfqpoint{0.719299in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{0.724456in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{0.729786in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{0.735460in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{0.741566in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{0.756056in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{0.764737in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{0.774280in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{0.784321in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{0.794442in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{0.804307in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{0.813651in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.822347in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{0.830400in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{0.837813in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{0.844621in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.856985in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.868334in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.879357in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.884956in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.896061in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.907130in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.912659in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.923562in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.934124in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.944514in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.954646in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.969506in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.979256in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.988930in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.003219in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.017221in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.040091in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.053801in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.071740in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.084876in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.102301in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.115395in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.132654in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.150079in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.171731in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.189188in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.211414in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.233767in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.256657in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.280891in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.345708in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.383521in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.426616in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.550377in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.624478in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.719004in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.820772in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.067264in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.193519in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.330033in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.459173in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.590275in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.707557in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.817490in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.918730in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.005228in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.078669in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.147477in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.213290in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.277012in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.335444in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.394219in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.454188in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.515436in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.578534in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.640585in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.776521in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.848974in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.925115in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.003667in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.085924in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.172466in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.259805in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.357113in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.453670in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.558425in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.665963in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.777904in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.898087in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{5.021500in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.150318in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.288815in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.433900in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.467445in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.498557in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{0.526689in}{4.125777in}}%
\pgfpathlineto{\pgfqpoint{0.552131in}{3.908176in}}%
\pgfpathlineto{\pgfqpoint{0.574983in}{3.637849in}}%
\pgfpathlineto{\pgfqpoint{0.595540in}{3.348691in}}%
\pgfpathlineto{\pgfqpoint{0.614022in}{3.039028in}}%
\pgfpathlineto{\pgfqpoint{0.630664in}{2.740245in}}%
\pgfpathlineto{\pgfqpoint{0.645659in}{2.465315in}}%
\pgfpathlineto{\pgfqpoint{0.659281in}{2.248132in}}%
\pgfpathlineto{\pgfqpoint{0.671620in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{0.682884in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{0.693187in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{0.702719in}{1.553065in}}%
\pgfpathlineto{\pgfqpoint{0.711553in}{1.419157in}}%
\pgfpathlineto{\pgfqpoint{0.719793in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{1.109075in}}%
\pgfpathlineto{\pgfqpoint{0.741871in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{0.748576in}{0.965961in}}%
\pgfpathlineto{\pgfqpoint{0.754921in}{0.902773in}}%
\pgfpathlineto{\pgfqpoint{0.761051in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{0.766953in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{0.772670in}{0.743338in}}%
\pgfpathlineto{\pgfqpoint{0.778108in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{0.788576in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{0.793562in}{0.615707in}}%
\pgfpathlineto{\pgfqpoint{0.798396in}{0.586415in}}%
\pgfpathlineto{\pgfqpoint{0.807636in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{0.812028in}{0.523645in}}%
\pgfpathlineto{\pgfqpoint{0.820574in}{0.496445in}}%
\pgfpathlineto{\pgfqpoint{0.828741in}{0.459620in}}%
\pgfpathlineto{\pgfqpoint{0.832623in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{0.840204in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{0.847525in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{0.854541in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{0.861301in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{0.871095in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{0.877306in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{0.883357in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{0.892018in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{0.900326in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{0.905743in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{0.913530in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{0.921045in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{0.930768in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.946659in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.953136in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.961553in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.969728in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.979593in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.987228in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.996489in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.005512in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.022750in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.032566in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.042058in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.051253in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.060225in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.070390in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.080152in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.089703in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.100324in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.110641in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.121894in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.132831in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.143452in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.154862in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.165923in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.177765in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.189156in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.213917in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.226220in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.238188in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.250736in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.263733in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.277278in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.290409in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.304089in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.317995in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.332263in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.346943in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.361421in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.391944in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.408148in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.424672in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.441691in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.459286in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.478267in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.497305in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.538849in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.561885in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.585570in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.610004in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.636649in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.663928in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.692486in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.722895in}{0.352494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.437137in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.471941in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.502119in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{0.528851in}{4.274750in}}%
\pgfpathlineto{\pgfqpoint{0.552926in}{4.161765in}}%
\pgfpathlineto{\pgfqpoint{0.574808in}{4.028694in}}%
\pgfpathlineto{\pgfqpoint{0.594838in}{3.860471in}}%
\pgfpathlineto{\pgfqpoint{0.613216in}{3.667560in}}%
\pgfpathlineto{\pgfqpoint{0.630205in}{3.460002in}}%
\pgfpathlineto{\pgfqpoint{0.645927in}{3.266254in}}%
\pgfpathlineto{\pgfqpoint{0.660543in}{3.073760in}}%
\pgfpathlineto{\pgfqpoint{0.674198in}{2.876246in}}%
\pgfpathlineto{\pgfqpoint{0.686863in}{2.695888in}}%
\pgfpathlineto{\pgfqpoint{0.698808in}{2.522644in}}%
\pgfpathlineto{\pgfqpoint{0.710025in}{2.367394in}}%
\pgfpathlineto{\pgfqpoint{0.720605in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{0.730681in}{2.105855in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{1.996217in}}%
\pgfpathlineto{\pgfqpoint{0.749431in}{1.882395in}}%
\pgfpathlineto{\pgfqpoint{0.758173in}{1.787823in}}%
\pgfpathlineto{\pgfqpoint{0.766599in}{1.686555in}}%
\pgfpathlineto{\pgfqpoint{0.774742in}{1.601188in}}%
\pgfpathlineto{\pgfqpoint{0.782577in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{0.790233in}{1.460584in}}%
\pgfpathlineto{\pgfqpoint{0.797572in}{1.385679in}}%
\pgfpathlineto{\pgfqpoint{0.804766in}{1.335045in}}%
\pgfpathlineto{\pgfqpoint{0.818669in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{0.825422in}{1.170589in}}%
\pgfpathlineto{\pgfqpoint{0.832036in}{1.135438in}}%
\pgfpathlineto{\pgfqpoint{0.844849in}{1.060952in}}%
\pgfpathlineto{\pgfqpoint{0.851105in}{1.021616in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.947130in}}%
\pgfpathlineto{\pgfqpoint{0.875364in}{0.892311in}}%
\pgfpathlineto{\pgfqpoint{0.881207in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{0.892624in}{0.816988in}}%
\pgfpathlineto{\pgfqpoint{0.903878in}{0.776815in}}%
\pgfpathlineto{\pgfqpoint{0.914892in}{0.745849in}}%
\pgfpathlineto{\pgfqpoint{0.925714in}{0.714046in}}%
\pgfpathlineto{\pgfqpoint{0.941531in}{0.667178in}}%
\pgfpathlineto{\pgfqpoint{0.951865in}{0.652113in}}%
\pgfpathlineto{\pgfqpoint{0.962012in}{0.627842in}}%
\pgfpathlineto{\pgfqpoint{0.977013in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{0.991723in}{0.569258in}}%
\pgfpathlineto{\pgfqpoint{1.001368in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{1.015595in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{1.029470in}{0.518624in}}%
\pgfpathlineto{\pgfqpoint{1.047804in}{0.494771in}}%
\pgfpathlineto{\pgfqpoint{1.061340in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{1.079060in}{0.467571in}}%
\pgfpathlineto{\pgfqpoint{1.092136in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{1.109332in}{0.444974in}}%
\pgfpathlineto{\pgfqpoint{1.126281in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{1.147164in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{1.163588in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{1.184012in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{1.203951in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{1.223571in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{1.266098in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.288945in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{1.311438in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{1.333756in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{1.384870in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.410039in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.438479in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.466685in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.498232in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.529461in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.560438in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.594670in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.628633in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.665729in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.742518in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.785451in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.828225in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.870815in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.916429in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.964919in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.067927in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.122326in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.179660in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.239854in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.303377in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.366412in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.435768in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.504780in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.579931in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.658120in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.739103in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.823049in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.913152in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.003052in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.102038in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.200829in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.308811in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.419759in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.533615in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.656634in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.782584in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.914349in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.055228in}{0.335755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.581040in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.641252in}{4.302369in}}%
\pgfpathlineto{\pgfqpoint{0.668500in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{0.681694in}{3.222315in}}%
\pgfpathlineto{\pgfqpoint{0.688900in}{2.417610in}}%
\pgfpathlineto{\pgfqpoint{0.693961in}{1.702875in}}%
\pgfpathlineto{\pgfqpoint{0.698433in}{1.208251in}}%
\pgfpathlineto{\pgfqpoint{0.702833in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{0.707411in}{0.730784in}}%
\pgfpathlineto{\pgfqpoint{0.712226in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{0.717266in}{0.524900in}}%
\pgfpathlineto{\pgfqpoint{0.722641in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{0.728429in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{0.734704in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{0.741568in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{0.749359in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{0.758233in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{0.768096in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{0.789081in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.799241in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.808778in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.817717in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{0.825945in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{0.833419in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{0.840386in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{0.853191in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{0.859200in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.864947in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.876258in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.881982in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.893289in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.910162in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.921254in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{0.931941in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{0.942267in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.966798in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.976430in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.986071in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.000549in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.014656in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.023921in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.037505in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.050925in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.068572in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.081881in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.099353in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.112523in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.130012in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.147391in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.168932in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.186398in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.230885in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.254042in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.277951in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.308774in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.342713in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.380424in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.423325in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.480906in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.547517in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.622040in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.717038in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.820851in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.069945in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.196911in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.334451in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.465110in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.595765in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.711434in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.820642in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.920851in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.005048in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.078176in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.146111in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.210639in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.272910in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.330464in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.388509in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.447637in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.508353in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.570842in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.632343in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.699656in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.766687in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.838957in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.914086in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.992358in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.073269in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.160511in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.247771in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.343624in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.439298in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.544679in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.651463in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.762098in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.881833in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.004117in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{5.132525in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{5.270024in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.425454in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.452252in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{0.477626in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{0.501195in}{4.112386in}}%
\pgfpathlineto{\pgfqpoint{0.522883in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{0.542794in}{3.606883in}}%
\pgfpathlineto{\pgfqpoint{0.561132in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{0.577982in}{3.011828in}}%
\pgfpathlineto{\pgfqpoint{0.593504in}{2.741501in}}%
\pgfpathlineto{\pgfqpoint{0.607779in}{2.498792in}}%
\pgfpathlineto{\pgfqpoint{0.620930in}{2.315923in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{0.644219in}{2.017559in}}%
\pgfpathlineto{\pgfqpoint{0.654621in}{1.904155in}}%
\pgfpathlineto{\pgfqpoint{0.664271in}{1.798703in}}%
\pgfpathlineto{\pgfqpoint{0.673370in}{1.703293in}}%
\pgfpathlineto{\pgfqpoint{0.681826in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{0.689902in}{1.557668in}}%
\pgfpathlineto{\pgfqpoint{0.697513in}{1.491551in}}%
\pgfpathlineto{\pgfqpoint{0.704826in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{0.711775in}{1.376473in}}%
\pgfpathlineto{\pgfqpoint{0.718479in}{1.327095in}}%
\pgfpathlineto{\pgfqpoint{0.724847in}{1.291107in}}%
\pgfpathlineto{\pgfqpoint{0.730982in}{1.258885in}}%
\pgfpathlineto{\pgfqpoint{0.736895in}{1.230011in}}%
\pgfpathlineto{\pgfqpoint{0.742586in}{1.190257in}}%
\pgfpathlineto{\pgfqpoint{0.753457in}{1.139205in}}%
\pgfpathlineto{\pgfqpoint{0.758646in}{1.120374in}}%
\pgfpathlineto{\pgfqpoint{0.763752in}{1.104054in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{0.778220in}{1.052164in}}%
\pgfpathlineto{\pgfqpoint{0.787307in}{1.024127in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.997346in}}%
\pgfpathlineto{\pgfqpoint{0.800215in}{0.985629in}}%
\pgfpathlineto{\pgfqpoint{0.808385in}{0.966798in}}%
\pgfpathlineto{\pgfqpoint{0.816258in}{0.947548in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{0.931228in}}%
\pgfpathlineto{\pgfqpoint{0.831158in}{0.912816in}}%
\pgfpathlineto{\pgfqpoint{0.841750in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{0.848536in}{0.881013in}}%
\pgfpathlineto{\pgfqpoint{0.855136in}{0.869296in}}%
\pgfpathlineto{\pgfqpoint{0.864570in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{0.873523in}{0.838748in}}%
\pgfpathlineto{\pgfqpoint{0.879342in}{0.827449in}}%
\pgfpathlineto{\pgfqpoint{0.887847in}{0.814059in}}%
\pgfpathlineto{\pgfqpoint{0.896052in}{0.805271in}}%
\pgfpathlineto{\pgfqpoint{0.906492in}{0.792299in}}%
\pgfpathlineto{\pgfqpoint{0.914080in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{0.923804in}{0.776815in}}%
\pgfpathlineto{\pgfqpoint{0.930805in}{0.770538in}}%
\pgfpathlineto{\pgfqpoint{0.939894in}{0.761332in}}%
\pgfpathlineto{\pgfqpoint{0.948589in}{0.751708in}}%
\pgfpathlineto{\pgfqpoint{0.959089in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{0.967185in}{0.734551in}}%
\pgfpathlineto{\pgfqpoint{0.977088in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{0.986580in}{0.722415in}}%
\pgfpathlineto{\pgfqpoint{0.995791in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{1.004758in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{1.015234in}{0.705677in}}%
\pgfpathlineto{\pgfqpoint{1.025481in}{0.699400in}}%
\pgfpathlineto{\pgfqpoint{1.035350in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{1.044896in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{1.055755in}{0.680150in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.674710in}}%
\pgfpathlineto{\pgfqpoint{1.076533in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{1.087761in}{0.660483in}}%
\pgfpathlineto{\pgfqpoint{1.098592in}{0.653787in}}%
\pgfpathlineto{\pgfqpoint{1.110443in}{0.648347in}}%
\pgfpathlineto{\pgfqpoint{1.121858in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{1.132899in}{0.635793in}}%
\pgfpathlineto{\pgfqpoint{1.144869in}{0.630353in}}%
\pgfpathlineto{\pgfqpoint{1.156326in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{1.168502in}{0.621147in}}%
\pgfpathlineto{\pgfqpoint{1.180320in}{0.617799in}}%
\pgfpathlineto{\pgfqpoint{1.192977in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{1.206266in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{1.219104in}{0.605245in}}%
\pgfpathlineto{\pgfqpoint{1.231575in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.244457in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{1.257857in}{0.590181in}}%
\pgfpathlineto{\pgfqpoint{1.271917in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.285517in}{0.579719in}}%
\pgfpathlineto{\pgfqpoint{1.299616in}{0.574279in}}%
\pgfpathlineto{\pgfqpoint{1.313959in}{0.570095in}}%
\pgfpathlineto{\pgfqpoint{1.328577in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{1.343631in}{0.562981in}}%
\pgfpathlineto{\pgfqpoint{1.358364in}{0.557959in}}%
\pgfpathlineto{\pgfqpoint{1.373895in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{1.389053in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{1.405297in}{0.548753in}}%
\pgfpathlineto{\pgfqpoint{1.421757in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{1.438707in}{0.544568in}}%
\pgfpathlineto{\pgfqpoint{1.456292in}{0.541221in}}%
\pgfpathlineto{\pgfqpoint{1.475188in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{1.493992in}{0.534525in}}%
\pgfpathlineto{\pgfqpoint{1.514611in}{0.531177in}}%
\pgfpathlineto{\pgfqpoint{1.535302in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{1.557906in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{1.581089in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{1.605117in}{0.520297in}}%
\pgfpathlineto{\pgfqpoint{1.630972in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{1.657353in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{1.685136in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{1.714845in}{0.507325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429980in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.458292in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.483590in}{4.366394in}}%
\pgfpathlineto{\pgfqpoint{0.506515in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{0.527494in}{4.168879in}}%
\pgfpathlineto{\pgfqpoint{0.546825in}{4.036644in}}%
\pgfpathlineto{\pgfqpoint{0.564782in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{0.581471in}{3.685135in}}%
\pgfpathlineto{\pgfqpoint{0.597041in}{3.490550in}}%
\pgfpathlineto{\pgfqpoint{0.611526in}{3.301404in}}%
\pgfpathlineto{\pgfqpoint{0.625003in}{3.124813in}}%
\pgfpathlineto{\pgfqpoint{0.637785in}{2.941526in}}%
\pgfpathlineto{\pgfqpoint{0.649811in}{2.782928in}}%
\pgfpathlineto{\pgfqpoint{0.661131in}{2.624749in}}%
\pgfpathlineto{\pgfqpoint{0.671814in}{2.487912in}}%
\pgfpathlineto{\pgfqpoint{0.682062in}{2.360699in}}%
\pgfpathlineto{\pgfqpoint{0.691828in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{2.161510in}}%
\pgfpathlineto{\pgfqpoint{0.710174in}{2.071122in}}%
\pgfpathlineto{\pgfqpoint{0.718809in}{1.975294in}}%
\pgfpathlineto{\pgfqpoint{0.727189in}{1.906666in}}%
\pgfpathlineto{\pgfqpoint{0.735300in}{1.834691in}}%
\pgfpathlineto{\pgfqpoint{0.743219in}{1.763133in}}%
\pgfpathlineto{\pgfqpoint{0.750861in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{0.758294in}{1.643034in}}%
\pgfpathlineto{\pgfqpoint{0.765546in}{1.589471in}}%
\pgfpathlineto{\pgfqpoint{0.779606in}{1.503686in}}%
\pgfpathlineto{\pgfqpoint{0.786385in}{1.461003in}}%
\pgfpathlineto{\pgfqpoint{0.793094in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{0.806095in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{0.812446in}{1.305335in}}%
\pgfpathlineto{\pgfqpoint{0.824909in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{0.836961in}{1.194442in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{0.854542in}{1.135857in}}%
\pgfpathlineto{\pgfqpoint{0.865925in}{1.102798in}}%
\pgfpathlineto{\pgfqpoint{0.877144in}{1.063881in}}%
\pgfpathlineto{\pgfqpoint{0.888144in}{1.028730in}}%
\pgfpathlineto{\pgfqpoint{0.904281in}{0.986047in}}%
\pgfpathlineto{\pgfqpoint{0.914874in}{0.961776in}}%
\pgfpathlineto{\pgfqpoint{0.925243in}{0.943364in}}%
\pgfpathlineto{\pgfqpoint{0.940438in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{0.955386in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{0.965138in}{0.869714in}}%
\pgfpathlineto{\pgfqpoint{0.979486in}{0.848791in}}%
\pgfpathlineto{\pgfqpoint{0.993497in}{0.820754in}}%
\pgfpathlineto{\pgfqpoint{1.011912in}{0.800249in}}%
\pgfpathlineto{\pgfqpoint{1.025369in}{0.783929in}}%
\pgfpathlineto{\pgfqpoint{1.043032in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{1.056128in}{0.752126in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{0.736224in}}%
\pgfpathlineto{\pgfqpoint{1.090084in}{0.721160in}}%
\pgfpathlineto{\pgfqpoint{1.110823in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{1.127145in}{0.690612in}}%
\pgfpathlineto{\pgfqpoint{1.147347in}{0.679732in}}%
\pgfpathlineto{\pgfqpoint{1.167005in}{0.667178in}}%
\pgfpathlineto{\pgfqpoint{1.186435in}{0.658809in}}%
\pgfpathlineto{\pgfqpoint{1.205642in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{1.228340in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{1.250770in}{0.630353in}}%
\pgfpathlineto{\pgfqpoint{1.272963in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{1.294830in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{1.320055in}{0.603990in}}%
\pgfpathlineto{\pgfqpoint{1.344951in}{0.598550in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.591855in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{0.587670in}}%
\pgfpathlineto{\pgfqpoint{1.425412in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{1.487247in}{0.571350in}}%
\pgfpathlineto{\pgfqpoint{1.517732in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{1.551312in}{0.557959in}}%
\pgfpathlineto{\pgfqpoint{1.584758in}{0.550427in}}%
\pgfpathlineto{\pgfqpoint{1.621257in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{1.657568in}{0.541221in}}%
\pgfpathlineto{\pgfqpoint{1.696890in}{0.535781in}}%
\pgfpathlineto{\pgfqpoint{1.739202in}{0.532851in}}%
\pgfpathlineto{\pgfqpoint{1.781346in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{1.823216in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{1.868037in}{0.516531in}}%
\pgfpathlineto{\pgfqpoint{1.915819in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.966712in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{2.017305in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{2.070780in}{0.506488in}}%
\pgfpathlineto{\pgfqpoint{2.127320in}{0.501885in}}%
\pgfpathlineto{\pgfqpoint{2.186840in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{2.249400in}{0.497282in}}%
\pgfpathlineto{\pgfqpoint{2.311538in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{2.379811in}{0.489750in}}%
\pgfpathlineto{\pgfqpoint{2.447848in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{2.521941in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{2.599060in}{0.483054in}}%
\pgfpathlineto{\pgfqpoint{2.679083in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{2.761981in}{0.475940in}}%
\pgfpathlineto{\pgfqpoint{2.850860in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{2.939705in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{3.037529in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{3.135179in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{3.241990in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{3.351782in}{0.463386in}}%
\pgfpathlineto{\pgfqpoint{3.464457in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{3.586278in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{3.710872in}{0.454599in}}%
\pgfpathlineto{\pgfqpoint{3.841496in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{3.981113in}{0.449996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.590598in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.661226in}{4.174319in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{3.692668in}}%
\pgfpathlineto{\pgfqpoint{0.722951in}{3.054929in}}%
\pgfpathlineto{\pgfqpoint{0.738678in}{2.389155in}}%
\pgfpathlineto{\pgfqpoint{0.750846in}{1.821718in}}%
\pgfpathlineto{\pgfqpoint{0.760976in}{1.394467in}}%
\pgfpathlineto{\pgfqpoint{0.770399in}{1.102798in}}%
\pgfpathlineto{\pgfqpoint{0.779621in}{0.902773in}}%
\pgfpathlineto{\pgfqpoint{0.788675in}{0.757148in}}%
\pgfpathlineto{\pgfqpoint{0.797669in}{0.656298in}}%
\pgfpathlineto{\pgfqpoint{0.806385in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.814972in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{0.493934in}}%
\pgfpathlineto{\pgfqpoint{0.832132in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{0.840994in}{0.441208in}}%
\pgfpathlineto{\pgfqpoint{0.850137in}{0.428235in}}%
\pgfpathlineto{\pgfqpoint{0.859556in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{0.869238in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{0.878940in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{0.888455in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{0.897779in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{0.915060in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.922929in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{0.943781in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{0.950010in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.955858in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.966847in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.972101in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.982300in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.992137in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.997008in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.006566in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.015882in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.025101in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.034120in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.047313in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.064816in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.098981in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.111734in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.124339in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.140908in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.153306in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.169937in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.182305in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.198800in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.215239in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.235773in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.272939in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.293690in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.335582in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.360551in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.385084in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.409449in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.433146in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.460087in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.485931in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.510816in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.538241in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.564718in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.593622in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.621799in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.649456in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.679891in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.710131in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.743324in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.776474in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.812541in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.851618in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.890873in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.929882in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.971881in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.016855in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.064852in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.112811in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.163728in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.217652in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.274608in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.394399in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.460256in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.597936in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.672756in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.750566in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.831358in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.918278in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.005074in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.100844in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.196608in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.301408in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.409120in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.519838in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.639508in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.762187in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.891000in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.028610in}{0.341195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.433563in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.465632in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{0.494920in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.521276in}{4.206959in}}%
\pgfpathlineto{\pgfqpoint{0.545217in}{4.044177in}}%
\pgfpathlineto{\pgfqpoint{0.566920in}{3.857542in}}%
\pgfpathlineto{\pgfqpoint{0.586653in}{3.637431in}}%
\pgfpathlineto{\pgfqpoint{0.604598in}{3.414808in}}%
\pgfpathlineto{\pgfqpoint{0.620884in}{3.179213in}}%
\pgfpathlineto{\pgfqpoint{0.635705in}{2.941108in}}%
\pgfpathlineto{\pgfqpoint{0.649214in}{2.720159in}}%
\pgfpathlineto{\pgfqpoint{0.661387in}{2.528084in}}%
\pgfpathlineto{\pgfqpoint{0.672349in}{2.344797in}}%
\pgfpathlineto{\pgfqpoint{0.682281in}{2.183271in}}%
\pgfpathlineto{\pgfqpoint{0.691252in}{2.039738in}}%
\pgfpathlineto{\pgfqpoint{0.699430in}{1.913780in}}%
\pgfpathlineto{\pgfqpoint{0.706867in}{1.777780in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{1.658936in}}%
\pgfpathlineto{\pgfqpoint{0.719787in}{1.563945in}}%
\pgfpathlineto{\pgfqpoint{0.725452in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{0.730615in}{1.401163in}}%
\pgfpathlineto{\pgfqpoint{0.735421in}{1.321655in}}%
\pgfpathlineto{\pgfqpoint{0.739840in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{0.743913in}{1.177703in}}%
\pgfpathlineto{\pgfqpoint{0.747667in}{1.121211in}}%
\pgfpathlineto{\pgfqpoint{0.751143in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{0.760165in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.886871in}}%
\pgfpathlineto{\pgfqpoint{0.767512in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{0.769630in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{0.773494in}{0.730366in}}%
\pgfpathlineto{\pgfqpoint{0.776905in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{0.778481in}{0.665923in}}%
\pgfpathlineto{\pgfqpoint{0.781323in}{0.627424in}}%
\pgfpathlineto{\pgfqpoint{0.783874in}{0.594365in}}%
\pgfpathlineto{\pgfqpoint{0.786189in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{0.788307in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{0.791173in}{0.510673in}}%
\pgfpathlineto{\pgfqpoint{0.792887in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{0.794455in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{0.796582in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{0.798533in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{0.801432in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{0.802984in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{0.804936in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{0.806291in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{0.808012in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{0.809230in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{0.810798in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{0.812331in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{0.814162in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{0.815601in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.817387in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{0.819141in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{0.820887in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.822612in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.824650in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.826665in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.828688in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.833027in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.835380in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.837706in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.843020in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.846003in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.848985in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.851966in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.855272in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.862203in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.865829in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.869785in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.874072in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.878355in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.887228in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.892158in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.897407in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.902659in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.908237in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.920365in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.926912in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.933455in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.940650in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.947849in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.955690in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.963863in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.972460in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.981278in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.990745in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.000216in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.010659in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.021106in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.044289in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.056361in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.069410in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.082798in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.096837in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.111844in}{0.355004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.436091in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.463697in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.487355in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.508176in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.526802in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.543872in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{0.559788in}{4.338356in}}%
\pgfpathlineto{\pgfqpoint{0.574612in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{0.588587in}{4.254664in}}%
\pgfpathlineto{\pgfqpoint{0.601832in}{4.206541in}}%
\pgfpathlineto{\pgfqpoint{0.614374in}{4.152977in}}%
\pgfpathlineto{\pgfqpoint{0.626301in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{0.637709in}{4.049198in}}%
\pgfpathlineto{\pgfqpoint{0.648622in}{3.978897in}}%
\pgfpathlineto{\pgfqpoint{0.659184in}{3.917383in}}%
\pgfpathlineto{\pgfqpoint{0.669287in}{3.847499in}}%
\pgfpathlineto{\pgfqpoint{0.679124in}{3.785148in}}%
\pgfpathlineto{\pgfqpoint{0.688499in}{3.719031in}}%
\pgfpathlineto{\pgfqpoint{0.697632in}{3.660446in}}%
\pgfpathlineto{\pgfqpoint{0.706441in}{3.599350in}}%
\pgfpathlineto{\pgfqpoint{0.715078in}{3.539092in}}%
\pgfpathlineto{\pgfqpoint{0.723482in}{3.469627in}}%
\pgfpathlineto{\pgfqpoint{0.731576in}{3.400999in}}%
\pgfpathlineto{\pgfqpoint{0.739431in}{3.331115in}}%
\pgfpathlineto{\pgfqpoint{0.747146in}{3.274623in}}%
\pgfpathlineto{\pgfqpoint{0.754590in}{3.212272in}}%
\pgfpathlineto{\pgfqpoint{0.769030in}{3.099287in}}%
\pgfpathlineto{\pgfqpoint{0.775977in}{3.043213in}}%
\pgfpathlineto{\pgfqpoint{0.782888in}{2.989649in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{2.895077in}}%
\pgfpathlineto{\pgfqpoint{0.802527in}{2.855741in}}%
\pgfpathlineto{\pgfqpoint{0.815064in}{2.763261in}}%
\pgfpathlineto{\pgfqpoint{0.827169in}{2.677476in}}%
\pgfpathlineto{\pgfqpoint{0.833092in}{2.642743in}}%
\pgfpathlineto{\pgfqpoint{0.844696in}{2.566165in}}%
\pgfpathlineto{\pgfqpoint{0.855944in}{2.501721in}}%
\pgfpathlineto{\pgfqpoint{0.866926in}{2.439370in}}%
\pgfpathlineto{\pgfqpoint{0.877649in}{2.381622in}}%
\pgfpathlineto{\pgfqpoint{0.893154in}{2.292071in}}%
\pgfpathlineto{\pgfqpoint{0.903351in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{0.913244in}{2.183689in}}%
\pgfpathlineto{\pgfqpoint{0.927763in}{2.118827in}}%
\pgfpathlineto{\pgfqpoint{0.941948in}{2.056476in}}%
\pgfpathlineto{\pgfqpoint{0.951176in}{2.008771in}}%
\pgfpathlineto{\pgfqpoint{0.964860in}{1.940562in}}%
\pgfpathlineto{\pgfqpoint{0.978275in}{1.884069in}}%
\pgfpathlineto{\pgfqpoint{0.995723in}{1.820044in}}%
\pgfpathlineto{\pgfqpoint{1.008611in}{1.772340in}}%
\pgfpathlineto{\pgfqpoint{1.025411in}{1.720869in}}%
\pgfpathlineto{\pgfqpoint{1.037886in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.054188in}{1.622948in}}%
\pgfpathlineto{\pgfqpoint{1.070194in}{1.576499in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.518332in}}%
\pgfpathlineto{\pgfqpoint{1.105303in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{1.124514in}{1.432129in}}%
\pgfpathlineto{\pgfqpoint{1.143294in}{1.391538in}}%
\pgfpathlineto{\pgfqpoint{1.161921in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{1.180324in}{1.316633in}}%
\pgfpathlineto{\pgfqpoint{1.202094in}{1.270602in}}%
\pgfpathlineto{\pgfqpoint{1.223599in}{1.232940in}}%
\pgfpathlineto{\pgfqpoint{1.244929in}{1.194023in}}%
\pgfpathlineto{\pgfqpoint{1.266052in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{1.290421in}{1.134183in}}%
\pgfpathlineto{\pgfqpoint{1.314506in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{1.062207in}}%
\pgfpathlineto{\pgfqpoint{1.365359in}{1.019943in}}%
\pgfpathlineto{\pgfqpoint{1.392077in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{1.421955in}{0.953825in}}%
\pgfpathlineto{\pgfqpoint{1.451615in}{0.920767in}}%
\pgfpathlineto{\pgfqpoint{1.481116in}{0.902354in}}%
\pgfpathlineto{\pgfqpoint{1.513647in}{0.875573in}}%
\pgfpathlineto{\pgfqpoint{1.545979in}{0.842096in}}%
\pgfpathlineto{\pgfqpoint{1.581283in}{0.815732in}}%
\pgfpathlineto{\pgfqpoint{1.616389in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{1.654576in}{0.758403in}}%
\pgfpathlineto{\pgfqpoint{1.695698in}{0.741664in}}%
\pgfpathlineto{\pgfqpoint{1.736649in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{1.777373in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{1.821114in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{1.867753in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{1.917241in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{1.966631in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{2.018938in}{0.598132in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{2.132327in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{2.193504in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{2.254476in}{0.541221in}}%
\pgfpathlineto{\pgfqpoint{2.321368in}{0.528248in}}%
\pgfpathlineto{\pgfqpoint{2.388076in}{0.517368in}}%
\pgfpathlineto{\pgfqpoint{2.460733in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{2.536243in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{2.614734in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{2.783520in}{0.462549in}}%
\pgfpathlineto{\pgfqpoint{2.870805in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{2.966982in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{3.063089in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{3.168318in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{3.276209in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{3.387028in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{3.506847in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{3.629555in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{3.758133in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{3.895711in}{0.396851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.580984in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.641158in}{4.317015in}}%
\pgfpathlineto{\pgfqpoint{0.668535in}{3.930355in}}%
\pgfpathlineto{\pgfqpoint{0.681782in}{3.244912in}}%
\pgfpathlineto{\pgfqpoint{0.689025in}{2.426398in}}%
\pgfpathlineto{\pgfqpoint{0.694031in}{1.700364in}}%
\pgfpathlineto{\pgfqpoint{0.698438in}{1.209506in}}%
\pgfpathlineto{\pgfqpoint{0.702811in}{0.899844in}}%
\pgfpathlineto{\pgfqpoint{0.707351in}{0.712372in}}%
\pgfpathlineto{\pgfqpoint{0.712142in}{0.589344in}}%
\pgfpathlineto{\pgfqpoint{0.717273in}{0.523645in}}%
\pgfpathlineto{\pgfqpoint{0.722677in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{0.728381in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{0.734612in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{0.741486in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{0.749361in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{0.758373in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.768404in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{0.778926in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{0.799771in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.809286in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{0.818103in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{0.826301in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{0.833726in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{0.840695in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.853553in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.859476in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.865247in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.876485in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.882054in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.893195in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{0.904418in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{0.921042in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{0.931796in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.942254in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{0.952508in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.967399in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{0.976990in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.986425in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.000459in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.014504in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.023720in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.037370in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.050861in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.068717in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.099321in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.112436in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.168481in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.185824in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.207870in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.230328in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.253397in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.277285in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.307891in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.341819in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.422520in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.479885in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.545874in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.620698in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.716914in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.819923in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.943320in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.069713in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.196732in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.334030in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.464711in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.710439in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.819265in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.919033in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.003733in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.076152in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.144220in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.271808in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.329689in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.387499in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.446916in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.507411in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.570075in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.631766in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.699190in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.765757in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.838468in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.913555in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.991390in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.073084in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.160305in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.247285in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.342754in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.438533in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.543698in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.650954in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.761446in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.881380in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.003799in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.132346in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.269533in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.433982in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.470599in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{0.504650in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{0.535768in}{4.236251in}}%
\pgfpathlineto{\pgfqpoint{0.564172in}{4.091463in}}%
\pgfpathlineto{\pgfqpoint{0.590011in}{3.899389in}}%
\pgfpathlineto{\pgfqpoint{0.613556in}{3.667978in}}%
\pgfpathlineto{\pgfqpoint{0.634998in}{3.394722in}}%
\pgfpathlineto{\pgfqpoint{0.654529in}{3.121465in}}%
\pgfpathlineto{\pgfqpoint{0.672359in}{2.854904in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{2.618054in}}%
\pgfpathlineto{\pgfqpoint{0.703452in}{2.388736in}}%
\pgfpathlineto{\pgfqpoint{0.717039in}{2.172809in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{1.965251in}}%
\pgfpathlineto{\pgfqpoint{0.741171in}{1.782383in}}%
\pgfpathlineto{\pgfqpoint{0.751909in}{1.622111in}}%
\pgfpathlineto{\pgfqpoint{0.761940in}{1.459329in}}%
\pgfpathlineto{\pgfqpoint{0.771309in}{1.332116in}}%
\pgfpathlineto{\pgfqpoint{0.780185in}{1.211180in}}%
\pgfpathlineto{\pgfqpoint{0.788591in}{1.104472in}}%
\pgfpathlineto{\pgfqpoint{0.796626in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{0.804253in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{0.811487in}{0.864693in}}%
\pgfpathlineto{\pgfqpoint{0.818479in}{0.799831in}}%
\pgfpathlineto{\pgfqpoint{0.825204in}{0.743757in}}%
\pgfpathlineto{\pgfqpoint{0.831726in}{0.698144in}}%
\pgfpathlineto{\pgfqpoint{0.844134in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{0.850038in}{0.570095in}}%
\pgfpathlineto{\pgfqpoint{0.855855in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.866890in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{0.872224in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{0.882459in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{0.892182in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{0.896902in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{0.906057in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{0.914837in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{0.923198in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{0.931216in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{0.942802in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{0.950177in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.957297in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{0.967586in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.977327in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{0.983596in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.992739in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.001545in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.012730in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.020786in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.038784in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.048518in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.057821in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.069086in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.077759in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.088288in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.098466in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.108212in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.117620in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.128561in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.139095in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.149406in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.159304in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.181131in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.191481in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.203019in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.226329in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.237919in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.249156in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.261180in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.272868in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.285261in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.297170in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.309755in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.322844in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.335538in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.347761in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.360554in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.373706in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.400403in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.413926in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.427741in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.441777in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.456101in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.469971in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.484868in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.499287in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.514722in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.530604in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.546934in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.563503in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.581334in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.599081in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.618758in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.638432in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.660036in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.705838in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.730996in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.756705in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.783654in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.812326in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.437401in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.473017in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.504327in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.532291in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{0.557657in}{4.321200in}}%
\pgfpathlineto{\pgfqpoint{0.580870in}{4.245458in}}%
\pgfpathlineto{\pgfqpoint{0.602223in}{4.153814in}}%
\pgfpathlineto{\pgfqpoint{0.622070in}{4.038737in}}%
\pgfpathlineto{\pgfqpoint{0.640627in}{3.914872in}}%
\pgfpathlineto{\pgfqpoint{0.657993in}{3.787659in}}%
\pgfpathlineto{\pgfqpoint{0.674253in}{3.642452in}}%
\pgfpathlineto{\pgfqpoint{0.689520in}{3.492642in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{3.349109in}}%
\pgfpathlineto{\pgfqpoint{0.717399in}{3.211853in}}%
\pgfpathlineto{\pgfqpoint{0.730158in}{3.082548in}}%
\pgfpathlineto{\pgfqpoint{0.742196in}{2.951151in}}%
\pgfpathlineto{\pgfqpoint{0.753570in}{2.828122in}}%
\pgfpathlineto{\pgfqpoint{0.764450in}{2.712627in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{2.592528in}}%
\pgfpathlineto{\pgfqpoint{0.784625in}{2.480798in}}%
\pgfpathlineto{\pgfqpoint{0.794037in}{2.369487in}}%
\pgfpathlineto{\pgfqpoint{0.803087in}{2.272822in}}%
\pgfpathlineto{\pgfqpoint{0.811834in}{2.176575in}}%
\pgfpathlineto{\pgfqpoint{0.820191in}{2.087861in}}%
\pgfpathlineto{\pgfqpoint{0.828289in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{0.836098in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{0.851100in}{1.804980in}}%
\pgfpathlineto{\pgfqpoint{0.858282in}{1.746813in}}%
\pgfpathlineto{\pgfqpoint{0.865269in}{1.684881in}}%
\pgfpathlineto{\pgfqpoint{0.878763in}{1.586960in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{1.532142in}}%
\pgfpathlineto{\pgfqpoint{0.897931in}{1.441335in}}%
\pgfpathlineto{\pgfqpoint{0.910022in}{1.360990in}}%
\pgfpathlineto{\pgfqpoint{0.915918in}{1.330442in}}%
\pgfpathlineto{\pgfqpoint{0.927440in}{1.260559in}}%
\pgfpathlineto{\pgfqpoint{0.938581in}{1.199045in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{1.145900in}}%
\pgfpathlineto{\pgfqpoint{0.960134in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{0.975534in}{1.033752in}}%
\pgfpathlineto{\pgfqpoint{0.985507in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{0.995246in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.009631in}{0.905702in}}%
\pgfpathlineto{\pgfqpoint{1.023664in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{1.032819in}{0.841677in}}%
\pgfpathlineto{\pgfqpoint{1.046385in}{0.799831in}}%
\pgfpathlineto{\pgfqpoint{1.059816in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{1.077088in}{0.716975in}}%
\pgfpathlineto{\pgfqpoint{1.089805in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{0.662156in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{0.643744in}}%
\pgfpathlineto{\pgfqpoint{1.135082in}{0.616544in}}%
\pgfpathlineto{\pgfqpoint{1.151007in}{0.592273in}}%
\pgfpathlineto{\pgfqpoint{1.170694in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{1.186145in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{1.205154in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{1.223993in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{1.242539in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{1.260885in}{0.469663in}}%
\pgfpathlineto{\pgfqpoint{1.282733in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{1.304227in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{1.325562in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{1.346693in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{1.371115in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{1.395327in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{1.419305in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{1.446622in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{1.473708in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.503944in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{1.533984in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{1.563827in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{1.596799in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{1.629658in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.665568in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.701344in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{1.740158in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.782026in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.823817in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.865333in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.909871in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.957613in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.008326in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.058811in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.112308in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.168853in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.290889in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.353286in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.421677in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.489975in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.564447in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.641750in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.722136in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.805506in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.894809in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.984093in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.082392in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.180688in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.287930in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.398002in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.511048in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.633272in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.758335in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.889327in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.490745in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.520342in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.533965in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.540934in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.545312in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.548739in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{0.554805in}{4.147119in}}%
\pgfpathlineto{\pgfqpoint{0.557737in}{3.754182in}}%
\pgfpathlineto{\pgfqpoint{0.560654in}{3.262069in}}%
\pgfpathlineto{\pgfqpoint{0.563568in}{2.765353in}}%
\pgfpathlineto{\pgfqpoint{0.566478in}{2.322619in}}%
\pgfpathlineto{\pgfqpoint{0.569385in}{1.968599in}}%
\pgfpathlineto{\pgfqpoint{0.572293in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{0.575205in}{1.445520in}}%
\pgfpathlineto{\pgfqpoint{0.578123in}{1.280227in}}%
\pgfpathlineto{\pgfqpoint{0.581049in}{1.151340in}}%
\pgfpathlineto{\pgfqpoint{0.583995in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{0.586965in}{0.971401in}}%
\pgfpathlineto{\pgfqpoint{0.589982in}{0.902773in}}%
\pgfpathlineto{\pgfqpoint{0.593076in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{0.596298in}{0.818243in}}%
\pgfpathlineto{\pgfqpoint{0.599685in}{0.776397in}}%
\pgfpathlineto{\pgfqpoint{0.603305in}{0.736224in}}%
\pgfpathlineto{\pgfqpoint{0.607228in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{0.611519in}{0.692704in}}%
\pgfpathlineto{\pgfqpoint{0.621284in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{0.626721in}{0.640396in}}%
\pgfpathlineto{\pgfqpoint{0.632433in}{0.630353in}}%
\pgfpathlineto{\pgfqpoint{0.644345in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.650341in}{0.591436in}}%
\pgfpathlineto{\pgfqpoint{0.661975in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{0.672789in}{0.561307in}}%
\pgfpathlineto{\pgfqpoint{0.677861in}{0.554193in}}%
\pgfpathlineto{\pgfqpoint{0.687478in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{0.696350in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{0.704495in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{0.712246in}{0.511510in}}%
\pgfpathlineto{\pgfqpoint{0.723486in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{0.730852in}{0.499374in}}%
\pgfpathlineto{\pgfqpoint{0.738212in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{0.749424in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{0.760946in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{0.768770in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{0.780490in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{0.792163in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{0.807290in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{0.818317in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{0.456273in}}%
\pgfpathlineto{\pgfqpoint{0.843559in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{0.857838in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{0.872035in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{0.903665in}{0.438279in}}%
\pgfpathlineto{\pgfqpoint{0.921060in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{0.938355in}{0.429491in}}%
\pgfpathlineto{\pgfqpoint{0.955549in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{0.993073in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{1.013284in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.033436in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.053518in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{1.076911in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{1.100106in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{1.123208in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{1.149552in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{1.175885in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{1.235411in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.265338in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.299306in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{1.334754in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.377496in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{1.426759in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{1.490541in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.575919in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{1.680881in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{1.799955in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{1.934624in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{2.215263in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{2.335486in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{2.445564in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{2.545761in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{2.637616in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{2.801555in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{2.881074in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{2.956162in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.034592in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.114040in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.194991in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{3.278027in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{3.366186in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.453290in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.548621in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.643485in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.747122in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.853460in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.962441in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{4.079822in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{4.200197in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{4.326233in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{4.460922in}{0.391411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.476021in}{4.180177in}}%
\pgfpathlineto{\pgfqpoint{0.539147in}{2.524737in}}%
\pgfpathlineto{\pgfqpoint{0.593896in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{0.639936in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{0.680188in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{0.717607in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.753411in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.787758in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.820737in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.852194in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.882190in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.910606in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.937561in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.963130in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.987406in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.032375in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.053249in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.073112in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.092098in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.110178in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.127462in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.143989in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.159820in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.174995in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.189576in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.217069in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.230087in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.242604in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.266343in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.277637in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.299094in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.319262in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.328886in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.347334in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.364711in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.381161in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.396720in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.418551in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.445184in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.463504in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.480549in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.506507in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.520754in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.538401in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.550759in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.566114in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.576902in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.590376in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.602945in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.617506in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.628333in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.640925in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.652604in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.663482in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.673640in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.684995in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.695525in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.705366in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.724489in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.733747in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.742465in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.751758in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.760479in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.769667in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.778270in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.786453in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.794917in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.802907in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.811203in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.819091in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.827250in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.843606in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.851340in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.859214in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.867317in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.875632in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.891917in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.900426in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.909116in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.918034in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.926681in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.936012in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.945152in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.954897in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.964895in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.975097in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.985542in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.996602in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.007482in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.019364in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.031101in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.043848in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.056825in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.070082in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.084264in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.098747in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.129841in}{0.352075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.480785in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{0.545889in}{3.139878in}}%
\pgfpathlineto{\pgfqpoint{0.597681in}{1.528375in}}%
\pgfpathlineto{\pgfqpoint{0.638465in}{0.728274in}}%
\pgfpathlineto{\pgfqpoint{0.671982in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{0.700410in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{0.725102in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.747004in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.766842in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{0.784877in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.801431in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{0.831606in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.845587in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.858929in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.871637in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{0.883869in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{0.895561in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.906820in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{0.917768in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.938477in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{0.948220in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{0.957686in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{0.966888in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{0.975886in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.992966in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.001134in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.009171in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.024552in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.031971in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.046295in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.060092in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.066791in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.079745in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.092263in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.104304in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.115971in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.132768in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.143546in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.154031in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.169268in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.183900in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.193437in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.207370in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.220890in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.251393in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.268054in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.280316in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.296406in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.312163in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.331403in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.346454in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.364933in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.418690in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.439626in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.460279in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.480616in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.500753in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.523993in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.546973in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.569739in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.595527in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.621093in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.649619in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.677816in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.705841in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.736794in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.767565in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.801308in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.834832in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.871226in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.910552in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.949719in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.988682in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.030500in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.075484in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.123098in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.170500in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.220739in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.329816in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.388635in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.447395in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.511915in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.576322in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.646507in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.719514in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.795344in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.874077in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.958590in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.043179in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.136271in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.229319in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.331000in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.435571in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.543001in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.659070in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.778023in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.902722in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.036166in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.484927in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.514872in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.528732in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.535770in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.540131in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.543531in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.546595in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{0.549546in}{4.186036in}}%
\pgfpathlineto{\pgfqpoint{0.552455in}{3.773850in}}%
\pgfpathlineto{\pgfqpoint{0.555352in}{3.278389in}}%
\pgfpathlineto{\pgfqpoint{0.558246in}{2.756565in}}%
\pgfpathlineto{\pgfqpoint{0.561137in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{0.564027in}{1.960230in}}%
\pgfpathlineto{\pgfqpoint{0.566916in}{1.683207in}}%
\pgfpathlineto{\pgfqpoint{0.569809in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{0.572707in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{0.575614in}{1.161802in}}%
\pgfpathlineto{\pgfqpoint{0.578539in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{0.581493in}{0.974749in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{0.587585in}{0.859253in}}%
\pgfpathlineto{\pgfqpoint{0.590792in}{0.821591in}}%
\pgfpathlineto{\pgfqpoint{0.594183in}{0.778489in}}%
\pgfpathlineto{\pgfqpoint{0.597820in}{0.745849in}}%
\pgfpathlineto{\pgfqpoint{0.601793in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{0.606160in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{0.616258in}{0.661738in}}%
\pgfpathlineto{\pgfqpoint{0.621909in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{0.627824in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{0.640040in}{0.611941in}}%
\pgfpathlineto{\pgfqpoint{0.646160in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.658032in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{0.669088in}{0.555448in}}%
\pgfpathlineto{\pgfqpoint{0.674306in}{0.547497in}}%
\pgfpathlineto{\pgfqpoint{0.684104in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{0.693075in}{0.528248in}}%
\pgfpathlineto{\pgfqpoint{0.701333in}{0.521134in}}%
\pgfpathlineto{\pgfqpoint{0.709141in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{0.720341in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{0.727604in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{0.734941in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{0.746256in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{0.757834in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{0.765587in}{0.475103in}}%
\pgfpathlineto{\pgfqpoint{0.777403in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{0.788951in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{0.803975in}{0.450414in}}%
\pgfpathlineto{\pgfqpoint{0.814949in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{0.829508in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{0.840148in}{0.439534in}}%
\pgfpathlineto{\pgfqpoint{0.854338in}{0.439534in}}%
\pgfpathlineto{\pgfqpoint{0.868461in}{0.435768in}}%
\pgfpathlineto{\pgfqpoint{0.886051in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{0.900041in}{0.431583in}}%
\pgfpathlineto{\pgfqpoint{0.917342in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{0.934579in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{0.951566in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{0.988735in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{1.008936in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{1.029059in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{1.049142in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{1.072304in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.095341in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.118459in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{1.144849in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.200671in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{1.230374in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.260128in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.293404in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{1.328138in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{1.369826in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.418332in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{1.483168in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.572321in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{1.680034in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{1.800838in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{1.936806in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{2.079380in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{2.218214in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{2.340008in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{2.451844in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{2.553207in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{2.734042in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{2.812692in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{2.892105in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.045379in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{3.287990in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{3.375300in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{3.461810in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{3.556532in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{3.650807in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{3.753917in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{3.859302in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{3.967385in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{4.084385in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{4.203903in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{4.329257in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{4.462778in}{0.390155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.461243in}{4.182688in}}%
\pgfpathlineto{\pgfqpoint{0.517394in}{2.619728in}}%
\pgfpathlineto{\pgfqpoint{0.569259in}{1.425852in}}%
\pgfpathlineto{\pgfqpoint{0.615245in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{0.656872in}{0.856742in}}%
\pgfpathlineto{\pgfqpoint{0.695746in}{0.775142in}}%
\pgfpathlineto{\pgfqpoint{0.732817in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{0.802016in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{0.834231in}{0.648766in}}%
\pgfpathlineto{\pgfqpoint{0.864827in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.893875in}{0.619055in}}%
\pgfpathlineto{\pgfqpoint{0.921355in}{0.611104in}}%
\pgfpathlineto{\pgfqpoint{0.947507in}{0.600224in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{0.995851in}{0.583485in}}%
\pgfpathlineto{\pgfqpoint{1.018288in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{1.060099in}{0.558796in}}%
\pgfpathlineto{\pgfqpoint{1.079552in}{0.556704in}}%
\pgfpathlineto{\pgfqpoint{1.098163in}{0.549590in}}%
\pgfpathlineto{\pgfqpoint{1.115961in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{1.133032in}{0.541639in}}%
\pgfpathlineto{\pgfqpoint{1.149402in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{1.165143in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.180296in}{0.530759in}}%
\pgfpathlineto{\pgfqpoint{1.208921in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{1.222498in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{1.235577in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{1.260431in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.272232in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{1.294769in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{1.315872in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{1.325979in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{1.345226in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{1.363403in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{1.380613in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{1.396903in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{1.419733in}{0.490168in}}%
\pgfpathlineto{\pgfqpoint{1.434046in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{1.447681in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{1.466948in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{0.479288in}}%
\pgfpathlineto{\pgfqpoint{1.496080in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{1.512040in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{1.526995in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{1.545658in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{1.558645in}{0.467571in}}%
\pgfpathlineto{\pgfqpoint{1.574757in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{1.586066in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{1.600241in}{0.462549in}}%
\pgfpathlineto{\pgfqpoint{1.613504in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{1.629043in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{1.640644in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{1.654222in}{0.450414in}}%
\pgfpathlineto{\pgfqpoint{1.666820in}{0.447903in}}%
\pgfpathlineto{\pgfqpoint{1.678520in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{1.689483in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{1.701759in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{1.713089in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{1.723677in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{1.733599in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{1.744395in}{0.434931in}}%
\pgfpathlineto{\pgfqpoint{1.754458in}{0.432420in}}%
\pgfpathlineto{\pgfqpoint{1.763899in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{1.774023in}{0.427817in}}%
\pgfpathlineto{\pgfqpoint{1.783441in}{0.426562in}}%
\pgfpathlineto{\pgfqpoint{1.793361in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{1.802584in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{1.811232in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.820255in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{1.828735in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{1.837593in}{0.417774in}}%
\pgfpathlineto{\pgfqpoint{1.846038in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{1.854663in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{1.863335in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{1.871595in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.879494in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.887626in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{1.895897in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{1.904480in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.912906in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.921433in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{1.929981in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{1.938754in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.947752in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{1.956405in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{1.965692in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{1.974750in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{1.984342in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.994239in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{2.004322in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{2.014499in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{2.025154in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{2.035723in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{2.047040in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{2.058261in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{2.070374in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{2.082968in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{2.095763in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{2.109444in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{2.123164in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.137506in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{2.152843in}{0.384715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.472700in}{4.291907in}}%
\pgfpathlineto{\pgfqpoint{0.533467in}{3.144062in}}%
\pgfpathlineto{\pgfqpoint{0.583501in}{1.646801in}}%
\pgfpathlineto{\pgfqpoint{0.623386in}{0.933321in}}%
\pgfpathlineto{\pgfqpoint{0.656810in}{0.669270in}}%
\pgfpathlineto{\pgfqpoint{0.685875in}{0.567584in}}%
\pgfpathlineto{\pgfqpoint{0.711517in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{0.734322in}{0.496863in}}%
\pgfpathlineto{\pgfqpoint{0.754965in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{0.773899in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{0.791343in}{0.463805in}}%
\pgfpathlineto{\pgfqpoint{0.807628in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{0.822999in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{0.837544in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{0.851525in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{0.864820in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{0.877568in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{0.889977in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{0.901828in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{0.924363in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{0.945722in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{0.955982in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{0.965923in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{0.975639in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{0.994167in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{1.003103in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{1.011804in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{1.028560in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{1.036672in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{1.067405in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{1.074721in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{1.088941in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{1.116008in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{1.128809in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{1.147292in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.159183in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{1.187461in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{1.203611in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{1.214097in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{1.229444in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{1.244363in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.263563in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{1.277462in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{1.295505in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.308689in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{1.325871in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.342643in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{1.363067in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{1.379150in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{1.398821in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{1.418045in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{1.436972in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{1.455544in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.477405in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.519908in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.540677in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.564636in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.588403in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.611882in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.638357in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.664566in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.693778in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.722616in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.751200in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.782627in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.813898in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.848014in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.881907in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.918803in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.958400in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.997859in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.037169in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.079300in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.124238in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.172032in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.219750in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.270291in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.323624in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.379802in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.439027in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.497919in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.562492in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.626879in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.696993in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.769916in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.845662in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.924278in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{3.008583in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.092814in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.185665in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.278399in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{3.379809in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{3.484058in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{3.591033in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{3.706677in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.825118in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.949285in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{4.082034in}{0.344961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.489087in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.528177in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.549681in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.560941in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.567671in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.572271in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.576040in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{0.579436in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{0.582684in}{3.726563in}}%
\pgfpathlineto{\pgfqpoint{0.585795in}{3.257884in}}%
\pgfpathlineto{\pgfqpoint{0.588825in}{2.782510in}}%
\pgfpathlineto{\pgfqpoint{0.591808in}{2.363628in}}%
\pgfpathlineto{\pgfqpoint{0.594769in}{2.002076in}}%
\pgfpathlineto{\pgfqpoint{0.597703in}{1.707478in}}%
\pgfpathlineto{\pgfqpoint{0.600630in}{1.468954in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.289851in}}%
\pgfpathlineto{\pgfqpoint{0.606482in}{1.160128in}}%
\pgfpathlineto{\pgfqpoint{0.609425in}{1.060534in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{0.615414in}{0.896914in}}%
\pgfpathlineto{\pgfqpoint{0.618509in}{0.830379in}}%
\pgfpathlineto{\pgfqpoint{0.621735in}{0.790206in}}%
\pgfpathlineto{\pgfqpoint{0.625164in}{0.748360in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{0.718231in}}%
\pgfpathlineto{\pgfqpoint{0.633013in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.637579in}{0.672200in}}%
\pgfpathlineto{\pgfqpoint{0.648211in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.654216in}{0.616544in}}%
\pgfpathlineto{\pgfqpoint{0.660604in}{0.603990in}}%
\pgfpathlineto{\pgfqpoint{0.674080in}{0.590181in}}%
\pgfpathlineto{\pgfqpoint{0.680906in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{0.693993in}{0.560888in}}%
\pgfpathlineto{\pgfqpoint{0.706162in}{0.544568in}}%
\pgfpathlineto{\pgfqpoint{0.711928in}{0.539128in}}%
\pgfpathlineto{\pgfqpoint{0.722614in}{0.529504in}}%
\pgfpathlineto{\pgfqpoint{0.732277in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{0.741174in}{0.512347in}}%
\pgfpathlineto{\pgfqpoint{0.749446in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{0.761173in}{0.497700in}}%
\pgfpathlineto{\pgfqpoint{0.768748in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{0.776300in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{0.787665in}{0.479288in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{0.806976in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{0.818506in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{0.829719in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{0.844211in}{0.462131in}}%
\pgfpathlineto{\pgfqpoint{0.854972in}{0.458365in}}%
\pgfpathlineto{\pgfqpoint{0.869044in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{0.879455in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{0.893344in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{0.907197in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{0.924322in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{0.937943in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{0.955052in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{0.988623in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{1.005337in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{1.025238in}{0.428235in}}%
\pgfpathlineto{\pgfqpoint{1.045067in}{0.427399in}}%
\pgfpathlineto{\pgfqpoint{1.064860in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{1.084599in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{1.107392in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{1.178749in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{1.204705in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{1.233760in}{0.420285in}}%
\pgfpathlineto{\pgfqpoint{1.262798in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{0.419448in}}%
\pgfpathlineto{\pgfqpoint{1.324312in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{1.356716in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{1.392641in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{1.428411in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{1.467116in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.509042in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{1.550426in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{1.591348in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{1.634401in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{1.680044in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{1.728004in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{1.775470in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{1.825537in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{1.878279in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.933685in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{1.991871in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{2.049980in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{2.113813in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{2.247311in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{2.319746in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{2.473248in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{2.557277in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{2.641280in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{2.733911in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{2.826534in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{2.927823in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{3.032027in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{3.139096in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{3.254990in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{3.498040in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{3.631189in}{0.412752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.470059in}{4.311993in}}%
\pgfpathlineto{\pgfqpoint{0.523302in}{3.453725in}}%
\pgfpathlineto{\pgfqpoint{0.574864in}{1.933030in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{1.060534in}}%
\pgfpathlineto{\pgfqpoint{0.655359in}{0.661738in}}%
\pgfpathlineto{\pgfqpoint{0.678655in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{0.693386in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{0.703241in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{0.710489in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{0.716124in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.720954in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.725160in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.729147in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.732841in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.736341in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.739648in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.742841in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{0.745817in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.748883in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.751584in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.754436in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.757041in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{0.759759in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.762198in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.764801in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.767136in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.771844in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.774081in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.776249in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{0.780614in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{0.782689in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.786850in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.790749in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.792661in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.796546in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.800211in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.803786in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.807308in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.812441in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.815746in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.823768in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.828447in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.831467in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.835857in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.840186in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.845805in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.849793in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.855117in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.859011in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.869006in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.874886in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.879622in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.885237in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.890780in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.896086in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.901357in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.907416in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.913357in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.919128in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.924722in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.931170in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.943438in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.950170in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.956720in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{0.963918in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.970890in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.977673in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.985009in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.992198in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.999856in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.007313in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.015245in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.023698in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.031876in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.039824in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.048162in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.056929in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.065986in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.074898in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.084136in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.093661in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.103569in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.113723in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.123626in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.134302in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.144778in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.156020in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.167436in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.179080in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.191002in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.203520in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.215910in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.229305in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.242466in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.256642in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.270945in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.285475in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.300939in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.316634in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.332867in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.349999in}{0.347891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.467524in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.505276in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{4.063426in}}%
\pgfpathlineto{\pgfqpoint{0.570237in}{3.610230in}}%
\pgfpathlineto{\pgfqpoint{0.599837in}{3.036936in}}%
\pgfpathlineto{\pgfqpoint{0.627994in}{2.464896in}}%
\pgfpathlineto{\pgfqpoint{0.654954in}{1.986593in}}%
\pgfpathlineto{\pgfqpoint{0.680449in}{1.579846in}}%
\pgfpathlineto{\pgfqpoint{0.704244in}{1.258885in}}%
\pgfpathlineto{\pgfqpoint{0.726200in}{1.028730in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{0.863437in}}%
\pgfpathlineto{\pgfqpoint{0.764601in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{0.781173in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{0.796323in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{0.810076in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{0.822738in}{0.483473in}}%
\pgfpathlineto{\pgfqpoint{0.834401in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{0.845270in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{0.855310in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{0.864699in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{0.873634in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{0.882023in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{0.889992in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{0.897629in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{0.904862in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.911846in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.924978in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{0.931281in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{0.937423in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.949197in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.954875in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.976664in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.981854in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{0.992102in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.002014in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.011650in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.035210in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.053531in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.066804in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.079929in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.088508in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.101174in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.113790in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.130356in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.142600in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.186587in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.202213in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.221632in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.237062in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.256222in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.275122in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.293853in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.312410in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.334592in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.378322in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.400018in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.425172in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.450111in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.474872in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.502942in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.530901in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.562149in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.593078in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.623975in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.658027in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.691878in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.728849in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.765522in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.805258in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.847986in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.890474in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.932724in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.977960in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.026122in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.077245in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.128068in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.181753in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.238262in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.297818in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.360104in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.421907in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.489702in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.557115in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.630393in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.706658in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.785402in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.866877in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.954036in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.040865in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.136468in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.231811in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.335687in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.442213in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.551554in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.669340in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.790002in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.916143in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{4.050779in}{0.343706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.484918in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.514939in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.528826in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.535878in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.540247in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.543650in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.546717in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.549667in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{0.552577in}{3.780127in}}%
\pgfpathlineto{\pgfqpoint{0.555472in}{3.276297in}}%
\pgfpathlineto{\pgfqpoint{0.558363in}{2.770375in}}%
\pgfpathlineto{\pgfqpoint{0.561253in}{2.319690in}}%
\pgfpathlineto{\pgfqpoint{0.564141in}{1.959811in}}%
\pgfpathlineto{\pgfqpoint{0.567030in}{1.671072in}}%
\pgfpathlineto{\pgfqpoint{0.569921in}{1.447194in}}%
\pgfpathlineto{\pgfqpoint{0.572817in}{1.258467in}}%
\pgfpathlineto{\pgfqpoint{0.575723in}{1.131672in}}%
\pgfpathlineto{\pgfqpoint{0.578644in}{1.031241in}}%
\pgfpathlineto{\pgfqpoint{0.581593in}{0.962195in}}%
\pgfpathlineto{\pgfqpoint{0.584589in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{0.587661in}{0.847536in}}%
\pgfpathlineto{\pgfqpoint{0.590858in}{0.806945in}}%
\pgfpathlineto{\pgfqpoint{0.594246in}{0.779745in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.746268in}}%
\pgfpathlineto{\pgfqpoint{0.601930in}{0.720741in}}%
\pgfpathlineto{\pgfqpoint{0.606341in}{0.696470in}}%
\pgfpathlineto{\pgfqpoint{0.616429in}{0.656298in}}%
\pgfpathlineto{\pgfqpoint{0.622035in}{0.642907in}}%
\pgfpathlineto{\pgfqpoint{0.627890in}{0.627006in}}%
\pgfpathlineto{\pgfqpoint{0.639911in}{0.604409in}}%
\pgfpathlineto{\pgfqpoint{0.645922in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{0.657638in}{0.575953in}}%
\pgfpathlineto{\pgfqpoint{0.668739in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{0.673984in}{0.559633in}}%
\pgfpathlineto{\pgfqpoint{0.683812in}{0.547079in}}%
\pgfpathlineto{\pgfqpoint{0.692840in}{0.537036in}}%
\pgfpathlineto{\pgfqpoint{0.701150in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.708931in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{0.727549in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{0.734987in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{0.746320in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{0.757919in}{0.479288in}}%
\pgfpathlineto{\pgfqpoint{0.765747in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{0.777444in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{0.788972in}{0.463805in}}%
\pgfpathlineto{\pgfqpoint{0.804047in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{0.815059in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{0.829360in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{0.840011in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{0.854261in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{0.868545in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{0.886214in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{0.900117in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{0.917393in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{0.934567in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{0.951712in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{0.968749in}{0.420285in}}%
\pgfpathlineto{\pgfqpoint{0.989117in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{1.009381in}{0.417774in}}%
\pgfpathlineto{\pgfqpoint{1.029543in}{0.416518in}}%
\pgfpathlineto{\pgfqpoint{1.049569in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{1.072939in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.096146in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{1.119249in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{1.172125in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{1.201760in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{1.231569in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.261533in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{1.295199in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.330083in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.371914in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{1.420877in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{1.486360in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{1.574871in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{1.683943in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{1.809557in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{1.952399in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{2.102139in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{2.250280in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{2.509818in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{2.624270in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{2.729888in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.827840in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{2.915798in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{3.005624in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{3.089145in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{3.259383in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{3.345403in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{3.432529in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{3.523725in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{3.613509in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{3.711824in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{3.809525in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{3.914644in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{4.021781in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{4.250579in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{4.371852in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{4.498697in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{4.633786in}{0.385552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.477812in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{0.548680in}{3.047816in}}%
\pgfpathlineto{\pgfqpoint{0.612051in}{1.130835in}}%
\pgfpathlineto{\pgfqpoint{0.666783in}{0.431583in}}%
\pgfpathlineto{\pgfqpoint{0.714574in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.758125in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{0.799106in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.838132in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{0.910748in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{0.975882in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.005683in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.033830in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.060396in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.085498in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.109260in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.131808in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.153220in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.173610in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.192981in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.211483in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.229160in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.262164in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.277602in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.306585in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.320237in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.333365in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.358123in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.369802in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.391939in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.412599in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.422413in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.441097in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.458626in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.475108in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.490658in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.512349in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.525809in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.538584in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.556540in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.573190in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.583646in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.598384in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.612170in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.641166in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.655935in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.666289in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.679214in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.691224in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.705076in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.715348in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.727341in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.738430in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.748765in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.758388in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.769168in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.779169in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.788474in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.797185in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.806664in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.815482in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.823746in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.832602in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.840898in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.849625in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.857783in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.865494in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.873529in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.881103in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.888987in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.896458in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.904181in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.912128in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.919695in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.926916in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.934377in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.942055in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.949940in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.957524in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.965340in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.981523in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.998069in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.006868in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.015474in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.024665in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.034015in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.043581in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.053338in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.063628in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.073785in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.084887in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.095828in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.107657in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.119737in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.132027in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.158641in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.172648in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.187526in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.482377in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{0.552140in}{3.677184in}}%
\pgfpathlineto{\pgfqpoint{0.611404in}{2.096230in}}%
\pgfpathlineto{\pgfqpoint{0.660065in}{0.986047in}}%
\pgfpathlineto{\pgfqpoint{0.699790in}{0.513184in}}%
\pgfpathlineto{\pgfqpoint{0.732611in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{0.760393in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{0.784394in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.805685in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.825074in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.843120in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{0.859918in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.876009in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{0.891185in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.905739in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.919826in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{0.933366in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{0.946380in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{0.958999in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{0.982994in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{0.994474in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.005655in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.016645in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.027335in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.037704in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.057787in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.067425in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.076896in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.095237in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.104169in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.121434in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.137983in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.146097in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.161919in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.191998in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.206375in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.227086in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.240479in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.253526in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.272585in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.290876in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.302846in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.320330in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.359404in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.375453in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.396265in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.411469in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.431300in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.450645in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.474268in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.515469in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.537643in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.559467in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.580835in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.606012in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.630692in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.654965in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.678909in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.706383in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.733480in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.760224in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.790429in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.820116in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.853056in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.885610in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.917893in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.953338in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.988405in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.026496in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.064231in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.105003in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.148757in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.192135in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.235204in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.281242in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.330225in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.382041in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.433534in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.487864in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.545095in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.605151in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.668013in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.730521in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.798896in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.866943in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.941045in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.017732in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.097199in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.179349in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.267306in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.354960in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.451323in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.547381in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.652096in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.759595in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.869818in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.988842in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.110303in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.237489in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.373387in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.651188in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{0.677293in}{3.906084in}}%
\pgfpathlineto{\pgfqpoint{0.690310in}{3.265417in}}%
\pgfpathlineto{\pgfqpoint{0.698076in}{2.532687in}}%
\pgfpathlineto{\pgfqpoint{0.704993in}{1.890346in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{0.717478in}{1.105309in}}%
\pgfpathlineto{\pgfqpoint{0.725876in}{0.885197in}}%
\pgfpathlineto{\pgfqpoint{0.733527in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{0.740527in}{0.633701in}}%
\pgfpathlineto{\pgfqpoint{0.747615in}{0.557122in}}%
\pgfpathlineto{\pgfqpoint{0.754013in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{0.760341in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{0.767138in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{0.775131in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{0.784069in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{0.793830in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{0.804246in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{0.814775in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{0.824616in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{0.834015in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{0.842935in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{0.858735in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{0.865779in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.878942in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{0.885190in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{0.891254in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{0.902993in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{0.908683in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{0.931911in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{0.959775in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{0.970582in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{0.980871in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.995988in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.006190in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.016171in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.030786in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.044992in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.054378in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.068382in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.082254in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.100409in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.113989in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.131910in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.145257in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.162803in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.180213in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.219853in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.241876in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.264328in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.286901in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.310612in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.339323in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.401898in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.436582in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.480340in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.528877in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.580802in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.645108in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.713443in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.795976in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.881794in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.970873in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.174692in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.285686in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.392398in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.502333in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.613826in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.716490in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.810925in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.902632in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.993496in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.079733in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.159466in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.237803in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.315167in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.391733in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.468239in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.541767in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.619382in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.695095in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.776891in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.860569in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.945327in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.032493in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.125451in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.217127in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.318087in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.430661in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.539769in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.650462in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.765375in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.888820in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.014890in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.147146in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.287264in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.432168in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.466530in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.497962in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{0.526304in}{4.127451in}}%
\pgfpathlineto{\pgfqpoint{0.551905in}{3.919475in}}%
\pgfpathlineto{\pgfqpoint{0.574910in}{3.647892in}}%
\pgfpathlineto{\pgfqpoint{0.595604in}{3.370451in}}%
\pgfpathlineto{\pgfqpoint{0.614184in}{3.061625in}}%
\pgfpathlineto{\pgfqpoint{0.630888in}{2.765353in}}%
\pgfpathlineto{\pgfqpoint{0.645995in}{2.509254in}}%
\pgfpathlineto{\pgfqpoint{0.659624in}{2.291234in}}%
\pgfpathlineto{\pgfqpoint{0.671938in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{0.683140in}{1.922568in}}%
\pgfpathlineto{\pgfqpoint{0.693368in}{1.777361in}}%
\pgfpathlineto{\pgfqpoint{0.702635in}{1.655588in}}%
\pgfpathlineto{\pgfqpoint{0.711234in}{1.546369in}}%
\pgfpathlineto{\pgfqpoint{0.719055in}{1.444683in}}%
\pgfpathlineto{\pgfqpoint{0.726435in}{1.350947in}}%
\pgfpathlineto{\pgfqpoint{0.733247in}{1.270184in}}%
\pgfpathlineto{\pgfqpoint{0.739652in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{0.745651in}{1.144645in}}%
\pgfpathlineto{\pgfqpoint{0.751399in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{0.756755in}{1.036263in}}%
\pgfpathlineto{\pgfqpoint{0.761909in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{0.766825in}{0.950896in}}%
\pgfpathlineto{\pgfqpoint{0.771499in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{0.836656in}}%
\pgfpathlineto{\pgfqpoint{0.784658in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{0.788744in}{0.791880in}}%
\pgfpathlineto{\pgfqpoint{0.796550in}{0.742501in}}%
\pgfpathlineto{\pgfqpoint{0.800211in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{0.807353in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{0.814123in}{0.656298in}}%
\pgfpathlineto{\pgfqpoint{0.817415in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{0.829698in}{0.598132in}}%
\pgfpathlineto{\pgfqpoint{0.835439in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{0.840919in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{0.848738in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{0.853691in}{0.544568in}}%
\pgfpathlineto{\pgfqpoint{0.858486in}{0.537036in}}%
\pgfpathlineto{\pgfqpoint{0.865310in}{0.523645in}}%
\pgfpathlineto{\pgfqpoint{0.871683in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{0.875785in}{0.506070in}}%
\pgfpathlineto{\pgfqpoint{0.881652in}{0.501048in}}%
\pgfpathlineto{\pgfqpoint{0.887124in}{0.496445in}}%
\pgfpathlineto{\pgfqpoint{0.894017in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{0.898965in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{0.905207in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{0.909588in}{0.486820in}}%
\pgfpathlineto{\pgfqpoint{0.915256in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{0.920578in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{0.926946in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{0.931684in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{0.937360in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{0.942812in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{0.947877in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{0.958312in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{0.963499in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{0.968489in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{0.973198in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{0.978499in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{0.983542in}{0.479288in}}%
\pgfpathlineto{\pgfqpoint{0.988379in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{0.993720in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{0.998817in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{1.004386in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{1.009765in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{1.014890in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{1.020427in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{1.025827in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{1.031573in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{1.037172in}{0.473848in}}%
\pgfpathlineto{\pgfqpoint{1.043158in}{0.473429in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{1.055569in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{1.061642in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{1.068028in}{0.467571in}}%
\pgfpathlineto{\pgfqpoint{1.074654in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{1.081682in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{1.088582in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{1.095769in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{1.103377in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{1.111387in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{1.119800in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{1.128136in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{1.137505in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{1.146929in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.157277in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{1.168304in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{1.180008in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{1.192408in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{1.206115in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{1.220038in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{1.235900in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{1.252104in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.270314in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.289324in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.331498in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.354567in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.379163in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.405756in}{0.355004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.435398in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.470940in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.501409in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{0.528269in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{0.552454in}{4.163439in}}%
\pgfpathlineto{\pgfqpoint{0.574402in}{4.034971in}}%
\pgfpathlineto{\pgfqpoint{0.594502in}{3.857961in}}%
\pgfpathlineto{\pgfqpoint{0.612960in}{3.671326in}}%
\pgfpathlineto{\pgfqpoint{0.630025in}{3.477996in}}%
\pgfpathlineto{\pgfqpoint{0.645812in}{3.283410in}}%
\pgfpathlineto{\pgfqpoint{0.660477in}{3.090918in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{2.898006in}}%
\pgfpathlineto{\pgfqpoint{0.686884in}{2.714300in}}%
\pgfpathlineto{\pgfqpoint{0.698836in}{2.559888in}}%
\pgfpathlineto{\pgfqpoint{0.710097in}{2.415936in}}%
\pgfpathlineto{\pgfqpoint{0.720668in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{0.730657in}{2.156070in}}%
\pgfpathlineto{\pgfqpoint{0.740117in}{2.051873in}}%
\pgfpathlineto{\pgfqpoint{0.749140in}{1.946002in}}%
\pgfpathlineto{\pgfqpoint{0.757762in}{1.856451in}}%
\pgfpathlineto{\pgfqpoint{0.766061in}{1.763133in}}%
\pgfpathlineto{\pgfqpoint{0.773992in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{0.789105in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{0.796308in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{0.803302in}{1.451378in}}%
\pgfpathlineto{\pgfqpoint{0.816628in}{1.356805in}}%
\pgfpathlineto{\pgfqpoint{0.823059in}{1.310775in}}%
\pgfpathlineto{\pgfqpoint{0.829375in}{1.276042in}}%
\pgfpathlineto{\pgfqpoint{0.841669in}{1.215783in}}%
\pgfpathlineto{\pgfqpoint{0.847625in}{1.181051in}}%
\pgfpathlineto{\pgfqpoint{0.859249in}{1.128325in}}%
\pgfpathlineto{\pgfqpoint{0.870544in}{1.072250in}}%
\pgfpathlineto{\pgfqpoint{0.876080in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{0.886915in}{1.008644in}}%
\pgfpathlineto{\pgfqpoint{0.897582in}{0.965542in}}%
\pgfpathlineto{\pgfqpoint{0.907998in}{0.933321in}}%
\pgfpathlineto{\pgfqpoint{0.918164in}{0.906539in}}%
\pgfpathlineto{\pgfqpoint{0.933064in}{0.868459in}}%
\pgfpathlineto{\pgfqpoint{0.942825in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{0.952475in}{0.824102in}}%
\pgfpathlineto{\pgfqpoint{0.966636in}{0.793972in}}%
\pgfpathlineto{\pgfqpoint{0.980547in}{0.770538in}}%
\pgfpathlineto{\pgfqpoint{0.989709in}{0.753381in}}%
\pgfpathlineto{\pgfqpoint{1.003327in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{1.016585in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{1.033982in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{1.046878in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{1.063714in}{0.662993in}}%
\pgfpathlineto{\pgfqpoint{1.076115in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{1.092447in}{0.641652in}}%
\pgfpathlineto{\pgfqpoint{1.108568in}{0.624495in}}%
\pgfpathlineto{\pgfqpoint{1.128399in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{1.144218in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{1.163350in}{0.591855in}}%
\pgfpathlineto{\pgfqpoint{1.182275in}{0.579719in}}%
\pgfpathlineto{\pgfqpoint{1.200894in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{1.219407in}{0.562981in}}%
\pgfpathlineto{\pgfqpoint{1.241296in}{0.555448in}}%
\pgfpathlineto{\pgfqpoint{1.262934in}{0.549171in}}%
\pgfpathlineto{\pgfqpoint{1.284387in}{0.541639in}}%
\pgfpathlineto{\pgfqpoint{1.305606in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{1.330124in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{1.354487in}{0.521971in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{0.514439in}}%
\pgfpathlineto{\pgfqpoint{1.405728in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{1.432699in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{1.462880in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{1.522474in}{0.501048in}}%
\pgfpathlineto{\pgfqpoint{1.555313in}{0.496863in}}%
\pgfpathlineto{\pgfqpoint{1.587892in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{1.623482in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{1.659000in}{0.486820in}}%
\pgfpathlineto{\pgfqpoint{1.697520in}{0.483473in}}%
\pgfpathlineto{\pgfqpoint{1.739069in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{1.780400in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{1.821517in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{1.865647in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{1.912817in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{1.962949in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{2.012835in}{0.473848in}}%
\pgfpathlineto{\pgfqpoint{2.065570in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{2.121404in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{2.180179in}{0.469663in}}%
\pgfpathlineto{\pgfqpoint{2.242071in}{0.468408in}}%
\pgfpathlineto{\pgfqpoint{2.303711in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{2.371403in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{2.438868in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{2.512430in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{2.589045in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{2.668576in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{2.751102in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{2.839585in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{2.928037in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{3.025506in}{0.456273in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{3.229485in}{0.452088in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{3.451272in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{3.572745in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{3.697204in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{3.827658in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{3.967156in}{0.439116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.581081in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.641887in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{0.669639in}{3.949186in}}%
\pgfpathlineto{\pgfqpoint{0.683278in}{3.292617in}}%
\pgfpathlineto{\pgfqpoint{0.690956in}{2.541475in}}%
\pgfpathlineto{\pgfqpoint{0.697259in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{0.702713in}{1.430037in}}%
\pgfpathlineto{\pgfqpoint{0.709292in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{0.716004in}{0.899844in}}%
\pgfpathlineto{\pgfqpoint{0.723184in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{0.729337in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{0.736513in}{0.573442in}}%
\pgfpathlineto{\pgfqpoint{0.743427in}{0.521971in}}%
\pgfpathlineto{\pgfqpoint{0.750479in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{0.757900in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{0.775347in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{0.785680in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{0.796278in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{0.806950in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{0.817124in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{0.827075in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{0.836406in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{0.844853in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{0.852602in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{0.859861in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.873189in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{0.879588in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{0.885557in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{0.897099in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{0.903139in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{0.914564in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{0.926279in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.931909in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.943231in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.954452in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.965073in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{0.975638in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.991035in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.011204in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.040252in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.049748in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.063685in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.095684in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.109271in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.127101in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.140416in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.158126in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.175673in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.197588in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.215202in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.237435in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.259451in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.281887in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.305185in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.364861in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.397049in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.475554in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.523685in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.576460in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.641100in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.711582in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.795893in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.883523in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.974355in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.076295in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.178217in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.286210in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.391653in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.500390in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.609656in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.711579in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.804149in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.896118in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.984653in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.070873in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.149143in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.226557in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.303784in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.379848in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.456506in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.529627in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.607473in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.683308in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.763711in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.845954in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.930900in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.017635in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.202115in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.303201in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.403355in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.512261in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.623506in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.737673in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.859812in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.985287in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.255870in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.421362in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.449002in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.474720in}{4.286049in}}%
\pgfpathlineto{\pgfqpoint{0.498460in}{4.115734in}}%
\pgfpathlineto{\pgfqpoint{0.520272in}{3.904410in}}%
\pgfpathlineto{\pgfqpoint{0.540291in}{3.619855in}}%
\pgfpathlineto{\pgfqpoint{0.558705in}{3.340740in}}%
\pgfpathlineto{\pgfqpoint{0.575615in}{3.028148in}}%
\pgfpathlineto{\pgfqpoint{0.591204in}{2.767027in}}%
\pgfpathlineto{\pgfqpoint{0.605547in}{2.530177in}}%
\pgfpathlineto{\pgfqpoint{0.618789in}{2.351074in}}%
\pgfpathlineto{\pgfqpoint{0.630913in}{2.196661in}}%
\pgfpathlineto{\pgfqpoint{0.642082in}{2.077399in}}%
\pgfpathlineto{\pgfqpoint{0.652422in}{1.961903in}}%
\pgfpathlineto{\pgfqpoint{0.661971in}{1.876119in}}%
\pgfpathlineto{\pgfqpoint{0.670875in}{1.783220in}}%
\pgfpathlineto{\pgfqpoint{0.679162in}{1.715429in}}%
\pgfpathlineto{\pgfqpoint{0.686931in}{1.653077in}}%
\pgfpathlineto{\pgfqpoint{0.694249in}{1.597840in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{0.707677in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{0.713778in}{1.451378in}}%
\pgfpathlineto{\pgfqpoint{0.719667in}{1.410787in}}%
\pgfpathlineto{\pgfqpoint{0.725236in}{1.379821in}}%
\pgfpathlineto{\pgfqpoint{0.730607in}{1.353039in}}%
\pgfpathlineto{\pgfqpoint{0.735688in}{1.320818in}}%
\pgfpathlineto{\pgfqpoint{0.745378in}{1.272276in}}%
\pgfpathlineto{\pgfqpoint{0.749964in}{1.250097in}}%
\pgfpathlineto{\pgfqpoint{0.754346in}{1.231267in}}%
\pgfpathlineto{\pgfqpoint{0.762850in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{0.766936in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{0.774722in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{0.782099in}{1.120792in}}%
\pgfpathlineto{\pgfqpoint{0.785659in}{1.109075in}}%
\pgfpathlineto{\pgfqpoint{0.792519in}{1.087315in}}%
\pgfpathlineto{\pgfqpoint{0.799070in}{1.068066in}}%
\pgfpathlineto{\pgfqpoint{0.805388in}{1.051746in}}%
\pgfpathlineto{\pgfqpoint{0.811477in}{1.035426in}}%
\pgfpathlineto{\pgfqpoint{0.820095in}{1.012829in}}%
\pgfpathlineto{\pgfqpoint{0.825504in}{1.002786in}}%
\pgfpathlineto{\pgfqpoint{0.830715in}{0.989395in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{0.973075in}}%
\pgfpathlineto{\pgfqpoint{0.845323in}{0.955499in}}%
\pgfpathlineto{\pgfqpoint{0.849796in}{0.948385in}}%
\pgfpathlineto{\pgfqpoint{0.856202in}{0.931647in}}%
\pgfpathlineto{\pgfqpoint{0.862288in}{0.921185in}}%
\pgfpathlineto{\pgfqpoint{0.869856in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{0.875354in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{0.882265in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{0.887253in}{0.881850in}}%
\pgfpathlineto{\pgfqpoint{0.893475in}{0.873062in}}%
\pgfpathlineto{\pgfqpoint{0.899317in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{0.906225in}{0.855487in}}%
\pgfpathlineto{\pgfqpoint{0.911497in}{0.846280in}}%
\pgfpathlineto{\pgfqpoint{0.917788in}{0.840422in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{0.929252in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{0.934604in}{0.823265in}}%
\pgfpathlineto{\pgfqpoint{0.940709in}{0.814477in}}%
\pgfpathlineto{\pgfqpoint{0.946548in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{0.952187in}{0.802342in}}%
\pgfpathlineto{\pgfqpoint{0.957558in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{0.963440in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{0.969130in}{0.780582in}}%
\pgfpathlineto{\pgfqpoint{0.974549in}{0.775142in}}%
\pgfpathlineto{\pgfqpoint{0.980357in}{0.766772in}}%
\pgfpathlineto{\pgfqpoint{0.985896in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{0.992033in}{0.757985in}}%
\pgfpathlineto{\pgfqpoint{0.997890in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{1.003456in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{1.009428in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{1.015315in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{1.021561in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{1.027569in}{0.719904in}}%
\pgfpathlineto{\pgfqpoint{1.033873in}{0.713209in}}%
\pgfpathlineto{\pgfqpoint{1.040468in}{0.708606in}}%
\pgfpathlineto{\pgfqpoint{1.046838in}{0.702329in}}%
\pgfpathlineto{\pgfqpoint{1.053084in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{1.059751in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{1.066748in}{0.678477in}}%
\pgfpathlineto{\pgfqpoint{1.074221in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{1.081552in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{1.089166in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{1.097284in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{0.632027in}}%
\pgfpathlineto{\pgfqpoint{1.114609in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{1.123281in}{0.611522in}}%
\pgfpathlineto{\pgfqpoint{1.132907in}{0.603572in}}%
\pgfpathlineto{\pgfqpoint{1.142716in}{0.593110in}}%
\pgfpathlineto{\pgfqpoint{1.153396in}{0.585996in}}%
\pgfpathlineto{\pgfqpoint{1.164680in}{0.575953in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{1.189250in}{0.559633in}}%
\pgfpathlineto{\pgfqpoint{1.203195in}{0.554193in}}%
\pgfpathlineto{\pgfqpoint{1.217529in}{0.550427in}}%
\pgfpathlineto{\pgfqpoint{1.233598in}{0.544987in}}%
\pgfpathlineto{\pgfqpoint{1.249972in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{1.268135in}{0.534525in}}%
\pgfpathlineto{\pgfqpoint{1.287207in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.307101in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{1.328872in}{0.528248in}}%
\pgfpathlineto{\pgfqpoint{1.351720in}{0.525737in}}%
\pgfpathlineto{\pgfqpoint{1.376055in}{0.522390in}}%
\pgfpathlineto{\pgfqpoint{1.402382in}{0.518624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.426302in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.455425in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.481047in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.504078in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{0.525175in}{4.172227in}}%
\pgfpathlineto{\pgfqpoint{0.544593in}{4.041248in}}%
\pgfpathlineto{\pgfqpoint{0.562553in}{3.880139in}}%
\pgfpathlineto{\pgfqpoint{0.579296in}{3.693086in}}%
\pgfpathlineto{\pgfqpoint{0.594898in}{3.509381in}}%
\pgfpathlineto{\pgfqpoint{0.609458in}{3.308518in}}%
\pgfpathlineto{\pgfqpoint{0.623084in}{3.132345in}}%
\pgfpathlineto{\pgfqpoint{0.635863in}{2.961194in}}%
\pgfpathlineto{\pgfqpoint{0.647858in}{2.795482in}}%
\pgfpathlineto{\pgfqpoint{0.659200in}{2.646091in}}%
\pgfpathlineto{\pgfqpoint{0.669988in}{2.517204in}}%
\pgfpathlineto{\pgfqpoint{0.680202in}{2.400453in}}%
\pgfpathlineto{\pgfqpoint{0.689940in}{2.295419in}}%
\pgfpathlineto{\pgfqpoint{0.699281in}{2.209634in}}%
\pgfpathlineto{\pgfqpoint{0.708182in}{2.120501in}}%
\pgfpathlineto{\pgfqpoint{0.716746in}{2.043085in}}%
\pgfpathlineto{\pgfqpoint{0.725021in}{1.985756in}}%
\pgfpathlineto{\pgfqpoint{0.732931in}{1.915873in}}%
\pgfpathlineto{\pgfqpoint{0.740622in}{1.855195in}}%
\pgfpathlineto{\pgfqpoint{0.748049in}{1.799540in}}%
\pgfpathlineto{\pgfqpoint{0.755298in}{1.753090in}}%
\pgfpathlineto{\pgfqpoint{0.762354in}{1.704130in}}%
\pgfpathlineto{\pgfqpoint{0.775988in}{1.616671in}}%
\pgfpathlineto{\pgfqpoint{0.782595in}{1.571059in}}%
\pgfpathlineto{\pgfqpoint{0.789047in}{1.534652in}}%
\pgfpathlineto{\pgfqpoint{0.801525in}{1.470628in}}%
\pgfpathlineto{\pgfqpoint{0.807621in}{1.443427in}}%
\pgfpathlineto{\pgfqpoint{0.819488in}{1.387353in}}%
\pgfpathlineto{\pgfqpoint{0.831034in}{1.349273in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.326258in}}%
\pgfpathlineto{\pgfqpoint{0.847872in}{1.283156in}}%
\pgfpathlineto{\pgfqpoint{0.858772in}{1.242983in}}%
\pgfpathlineto{\pgfqpoint{0.869410in}{1.216202in}}%
\pgfpathlineto{\pgfqpoint{0.879856in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{0.895184in}{1.150085in}}%
\pgfpathlineto{\pgfqpoint{0.905146in}{1.128325in}}%
\pgfpathlineto{\pgfqpoint{0.914985in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{0.929422in}{1.077690in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.050909in}}%
\pgfpathlineto{\pgfqpoint{0.952973in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966722in}{1.006970in}}%
\pgfpathlineto{\pgfqpoint{0.980221in}{0.990650in}}%
\pgfpathlineto{\pgfqpoint{0.997835in}{0.962613in}}%
\pgfpathlineto{\pgfqpoint{1.010750in}{0.949641in}}%
\pgfpathlineto{\pgfqpoint{1.027697in}{0.927044in}}%
\pgfpathlineto{\pgfqpoint{1.040218in}{0.915745in}}%
\pgfpathlineto{\pgfqpoint{1.056665in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{1.072780in}{0.883105in}}%
\pgfpathlineto{\pgfqpoint{1.092812in}{0.868040in}}%
\pgfpathlineto{\pgfqpoint{1.108407in}{0.857997in}}%
\pgfpathlineto{\pgfqpoint{1.127707in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{1.146694in}{0.824939in}}%
\pgfpathlineto{\pgfqpoint{1.165388in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{1.183721in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{1.205570in}{0.796065in}}%
\pgfpathlineto{\pgfqpoint{1.227168in}{0.788532in}}%
\pgfpathlineto{\pgfqpoint{1.248584in}{0.778489in}}%
\pgfpathlineto{\pgfqpoint{1.269732in}{0.770957in}}%
\pgfpathlineto{\pgfqpoint{1.294192in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{1.318206in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{1.341996in}{0.739572in}}%
\pgfpathlineto{\pgfqpoint{1.368963in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{1.395685in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{1.425528in}{0.719904in}}%
\pgfpathlineto{\pgfqpoint{1.455354in}{0.712372in}}%
\pgfpathlineto{\pgfqpoint{1.484955in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{1.517660in}{0.704003in}}%
\pgfpathlineto{\pgfqpoint{1.550124in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{1.585569in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{1.620857in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{1.659083in}{0.678477in}}%
\pgfpathlineto{\pgfqpoint{1.700451in}{0.672618in}}%
\pgfpathlineto{\pgfqpoint{1.741541in}{0.664249in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.658809in}}%
\pgfpathlineto{\pgfqpoint{1.826485in}{0.654624in}}%
\pgfpathlineto{\pgfqpoint{1.873411in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{1.923174in}{0.642907in}}%
\pgfpathlineto{\pgfqpoint{1.972865in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{2.025605in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{2.081066in}{0.629098in}}%
\pgfpathlineto{\pgfqpoint{2.139503in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{2.200862in}{0.621147in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{0.616125in}}%
\pgfpathlineto{\pgfqpoint{2.329424in}{0.611104in}}%
\pgfpathlineto{\pgfqpoint{2.396537in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{2.469645in}{0.607338in}}%
\pgfpathlineto{\pgfqpoint{2.545934in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{2.625016in}{0.596458in}}%
\pgfpathlineto{\pgfqpoint{2.706962in}{0.592273in}}%
\pgfpathlineto{\pgfqpoint{2.794817in}{0.588088in}}%
\pgfpathlineto{\pgfqpoint{2.882457in}{0.585159in}}%
\pgfpathlineto{\pgfqpoint{2.979244in}{0.579301in}}%
\pgfpathlineto{\pgfqpoint{3.075966in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{3.181819in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{3.290475in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{3.402046in}{0.569676in}}%
\pgfpathlineto{\pgfqpoint{3.522593in}{0.562562in}}%
\pgfpathlineto{\pgfqpoint{3.646156in}{0.559633in}}%
\pgfpathlineto{\pgfqpoint{3.775628in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{3.914093in}{0.550008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.590591in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.661725in}{4.180177in}}%
\pgfpathlineto{\pgfqpoint{0.700173in}{3.714428in}}%
\pgfpathlineto{\pgfqpoint{0.722487in}{3.167078in}}%
\pgfpathlineto{\pgfqpoint{0.737644in}{2.612195in}}%
\pgfpathlineto{\pgfqpoint{0.750099in}{2.106692in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{1.706222in}}%
\pgfpathlineto{\pgfqpoint{0.773480in}{1.412880in}}%
\pgfpathlineto{\pgfqpoint{0.786353in}{1.192349in}}%
\pgfpathlineto{\pgfqpoint{0.797967in}{1.024127in}}%
\pgfpathlineto{\pgfqpoint{0.809257in}{0.883524in}}%
\pgfpathlineto{\pgfqpoint{0.819463in}{0.786859in}}%
\pgfpathlineto{\pgfqpoint{0.829029in}{0.713209in}}%
\pgfpathlineto{\pgfqpoint{0.839386in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{0.849292in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{0.859653in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{0.869176in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{0.899777in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{0.910107in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{0.920405in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{0.930528in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{0.939882in}{0.416518in}}%
\pgfpathlineto{\pgfqpoint{0.948486in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{0.956243in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{0.970692in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{0.977309in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{0.983879in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{0.996104in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{1.001686in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.012678in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.023313in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.028560in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.038545in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.048296in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.057951in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.080864in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.089986in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.098963in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.112300in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.125471in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.134033in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.146684in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.159192in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.175834in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.188259in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.204626in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.216836in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.233035in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.249252in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.285521in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.305452in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.325598in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.346025in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.366095in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.389986in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.437013in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.459828in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.485804in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.511237in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.563235in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.589994in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.619525in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.648448in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.677202in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.739594in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.773538in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.807266in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.843953in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.883571in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.923118in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.962539in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.004830in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.050130in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.098417in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.146668in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.197806in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.252017in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.309231in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.369327in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.495509in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.561577in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.633642in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.708704in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.786689in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.867621in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.954738in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.041555in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.137392in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.233219in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.338038in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.445821in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.556591in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.676301in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.927828in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.065469in}{0.344124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.431817in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.464670in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.494216in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.520781in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{0.544837in}{4.048780in}}%
\pgfpathlineto{\pgfqpoint{0.566612in}{3.870933in}}%
\pgfpathlineto{\pgfqpoint{0.586426in}{3.647892in}}%
\pgfpathlineto{\pgfqpoint{0.604460in}{3.432802in}}%
\pgfpathlineto{\pgfqpoint{0.620858in}{3.200555in}}%
\pgfpathlineto{\pgfqpoint{0.635773in}{2.963286in}}%
\pgfpathlineto{\pgfqpoint{0.649331in}{2.751544in}}%
\pgfpathlineto{\pgfqpoint{0.661550in}{2.556540in}}%
\pgfpathlineto{\pgfqpoint{0.672580in}{2.394176in}}%
\pgfpathlineto{\pgfqpoint{0.682556in}{2.232649in}}%
\pgfpathlineto{\pgfqpoint{0.691511in}{2.107529in}}%
\pgfpathlineto{\pgfqpoint{0.699651in}{1.979060in}}%
\pgfpathlineto{\pgfqpoint{0.707001in}{1.864401in}}%
\pgfpathlineto{\pgfqpoint{0.713702in}{1.754346in}}%
\pgfpathlineto{\pgfqpoint{0.719693in}{1.677348in}}%
\pgfpathlineto{\pgfqpoint{0.725178in}{1.598259in}}%
\pgfpathlineto{\pgfqpoint{0.730158in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{0.734717in}{1.467280in}}%
\pgfpathlineto{\pgfqpoint{0.738910in}{1.406184in}}%
\pgfpathlineto{\pgfqpoint{0.742791in}{1.345925in}}%
\pgfpathlineto{\pgfqpoint{0.746349in}{1.288178in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.240473in}}%
\pgfpathlineto{\pgfqpoint{0.755505in}{1.160128in}}%
\pgfpathlineto{\pgfqpoint{0.758186in}{1.122048in}}%
\pgfpathlineto{\pgfqpoint{0.760651in}{1.086060in}}%
\pgfpathlineto{\pgfqpoint{0.765188in}{1.016176in}}%
\pgfpathlineto{\pgfqpoint{0.767266in}{0.986465in}}%
\pgfpathlineto{\pgfqpoint{0.771094in}{0.934995in}}%
\pgfpathlineto{\pgfqpoint{0.774525in}{0.883524in}}%
\pgfpathlineto{\pgfqpoint{0.776129in}{0.862600in}}%
\pgfpathlineto{\pgfqpoint{0.779084in}{0.824939in}}%
\pgfpathlineto{\pgfqpoint{0.781765in}{0.789788in}}%
\pgfpathlineto{\pgfqpoint{0.784176in}{0.762588in}}%
\pgfpathlineto{\pgfqpoint{0.786393in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{0.789387in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{0.791225in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{0.792917in}{0.656298in}}%
\pgfpathlineto{\pgfqpoint{0.795285in}{0.630772in}}%
\pgfpathlineto{\pgfqpoint{0.797500in}{0.615707in}}%
\pgfpathlineto{\pgfqpoint{0.798885in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{0.800810in}{0.590181in}}%
\pgfpathlineto{\pgfqpoint{0.802565in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{0.556704in}}%
\pgfpathlineto{\pgfqpoint{0.806254in}{0.549590in}}%
\pgfpathlineto{\pgfqpoint{0.808190in}{0.537036in}}%
\pgfpathlineto{\pgfqpoint{0.809566in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{0.811344in}{0.521971in}}%
\pgfpathlineto{\pgfqpoint{0.813044in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{0.815064in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{0.816618in}{0.502303in}}%
\pgfpathlineto{\pgfqpoint{0.818499in}{0.497282in}}%
\pgfpathlineto{\pgfqpoint{0.820327in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{0.822130in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{0.823894in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{0.825985in}{0.486820in}}%
\pgfpathlineto{\pgfqpoint{0.828048in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{0.830102in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{0.832152in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{0.834508in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{0.836866in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{0.839212in}{0.483473in}}%
\pgfpathlineto{\pgfqpoint{0.841885in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{0.844551in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{0.847562in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{0.850538in}{0.479288in}}%
\pgfpathlineto{\pgfqpoint{0.853539in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{0.856830in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{0.860139in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{0.863789in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{0.475940in}}%
\pgfpathlineto{\pgfqpoint{0.871397in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{0.875688in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{0.879985in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{0.884292in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{0.888946in}{0.467153in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{0.463805in}}%
\pgfpathlineto{\pgfqpoint{0.899267in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{0.904580in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{0.910273in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{0.916314in}{0.444974in}}%
\pgfpathlineto{\pgfqpoint{0.922680in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{0.929396in}{0.437023in}}%
\pgfpathlineto{\pgfqpoint{0.936275in}{0.432839in}}%
\pgfpathlineto{\pgfqpoint{0.943658in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{0.951067in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{0.959178in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{0.967604in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{0.976385in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{0.985477in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{0.995205in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{1.004872in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{1.015527in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.026181in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{1.037805in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{1.049742in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{1.061980in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{1.075184in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.088668in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.102784in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.117874in}{0.357934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.434314in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.462577in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.486477in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.507468in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.526273in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{0.543392in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{0.559359in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.574219in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{0.588287in}{4.261778in}}%
\pgfpathlineto{\pgfqpoint{0.601523in}{4.209052in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{4.152977in}}%
\pgfpathlineto{\pgfqpoint{0.626095in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{0.637554in}{4.043340in}}%
\pgfpathlineto{\pgfqpoint{0.648571in}{3.978478in}}%
\pgfpathlineto{\pgfqpoint{0.659118in}{3.918638in}}%
\pgfpathlineto{\pgfqpoint{0.669237in}{3.853358in}}%
\pgfpathlineto{\pgfqpoint{0.679001in}{3.797702in}}%
\pgfpathlineto{\pgfqpoint{0.688393in}{3.734932in}}%
\pgfpathlineto{\pgfqpoint{0.697503in}{3.681369in}}%
\pgfpathlineto{\pgfqpoint{0.706322in}{3.622366in}}%
\pgfpathlineto{\pgfqpoint{0.714863in}{3.561689in}}%
\pgfpathlineto{\pgfqpoint{0.723198in}{3.487202in}}%
\pgfpathlineto{\pgfqpoint{0.731266in}{3.422340in}}%
\pgfpathlineto{\pgfqpoint{0.739135in}{3.359571in}}%
\pgfpathlineto{\pgfqpoint{0.746813in}{3.302660in}}%
\pgfpathlineto{\pgfqpoint{0.754237in}{3.250770in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{3.136111in}}%
\pgfpathlineto{\pgfqpoint{0.775529in}{3.086733in}}%
\pgfpathlineto{\pgfqpoint{0.782335in}{3.043213in}}%
\pgfpathlineto{\pgfqpoint{0.795481in}{2.950314in}}%
\pgfpathlineto{\pgfqpoint{0.801804in}{2.909723in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{2.831889in}}%
\pgfpathlineto{\pgfqpoint{0.825982in}{2.751962in}}%
\pgfpathlineto{\pgfqpoint{0.831822in}{2.719740in}}%
\pgfpathlineto{\pgfqpoint{0.843174in}{2.654460in}}%
\pgfpathlineto{\pgfqpoint{0.854203in}{2.592946in}}%
\pgfpathlineto{\pgfqpoint{0.864874in}{2.533524in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{2.470336in}}%
\pgfpathlineto{\pgfqpoint{0.890438in}{2.388318in}}%
\pgfpathlineto{\pgfqpoint{0.900295in}{2.337265in}}%
\pgfpathlineto{\pgfqpoint{0.909944in}{2.285376in}}%
\pgfpathlineto{\pgfqpoint{0.924096in}{2.228883in}}%
\pgfpathlineto{\pgfqpoint{0.937922in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{0.946944in}{2.120920in}}%
\pgfpathlineto{\pgfqpoint{0.960197in}{2.064845in}}%
\pgfpathlineto{\pgfqpoint{0.973195in}{2.019233in}}%
\pgfpathlineto{\pgfqpoint{0.990071in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{1.002567in}{1.917546in}}%
\pgfpathlineto{\pgfqpoint{1.018839in}{1.867749in}}%
\pgfpathlineto{\pgfqpoint{1.030774in}{1.835946in}}%
\pgfpathlineto{\pgfqpoint{1.046451in}{1.792844in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{1.749743in}}%
\pgfpathlineto{\pgfqpoint{1.080940in}{1.707896in}}%
\pgfpathlineto{\pgfqpoint{1.095825in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{1.114246in}{1.639687in}}%
\pgfpathlineto{\pgfqpoint{1.132440in}{1.605373in}}%
\pgfpathlineto{\pgfqpoint{1.150432in}{1.571059in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{1.537163in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.493643in}}%
\pgfpathlineto{\pgfqpoint{1.210272in}{1.458911in}}%
\pgfpathlineto{\pgfqpoint{1.231010in}{1.426689in}}%
\pgfpathlineto{\pgfqpoint{1.251627in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.275473in}{1.356387in}}%
\pgfpathlineto{\pgfqpoint{1.299124in}{1.324584in}}%
\pgfpathlineto{\pgfqpoint{1.322566in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{1.349132in}{1.270602in}}%
\pgfpathlineto{\pgfqpoint{1.375579in}{1.244657in}}%
\pgfpathlineto{\pgfqpoint{1.405038in}{1.214946in}}%
\pgfpathlineto{\pgfqpoint{1.434312in}{1.186073in}}%
\pgfpathlineto{\pgfqpoint{1.463460in}{1.158035in}}%
\pgfpathlineto{\pgfqpoint{1.495603in}{1.135438in}}%
\pgfpathlineto{\pgfqpoint{1.527595in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{1.562645in}{1.080620in}}%
\pgfpathlineto{\pgfqpoint{1.597583in}{1.058860in}}%
\pgfpathlineto{\pgfqpoint{1.635472in}{1.029149in}}%
\pgfpathlineto{\pgfqpoint{1.676342in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{1.717050in}{0.978933in}}%
\pgfpathlineto{\pgfqpoint{1.757652in}{0.954244in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{0.934158in}}%
\pgfpathlineto{\pgfqpoint{1.847675in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{1.897145in}{0.893985in}}%
\pgfpathlineto{\pgfqpoint{1.946458in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{1.998738in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{2.053885in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{2.112103in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{2.173148in}{0.798157in}}%
\pgfpathlineto{\pgfqpoint{2.234074in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{2.300995in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{2.367833in}{0.752126in}}%
\pgfpathlineto{\pgfqpoint{2.440719in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{2.516460in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{2.595081in}{0.712372in}}%
\pgfpathlineto{\pgfqpoint{2.676604in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{2.764134in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{2.851529in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{2.947852in}{0.666341in}}%
\pgfpathlineto{\pgfqpoint{3.044048in}{0.653369in}}%
\pgfpathlineto{\pgfqpoint{3.149311in}{0.644999in}}%
\pgfpathlineto{\pgfqpoint{3.257441in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{3.368466in}{0.623239in}}%
\pgfpathlineto{\pgfqpoint{3.488541in}{0.611941in}}%
\pgfpathlineto{\pgfqpoint{3.611554in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{3.740414in}{0.594365in}}%
\pgfpathlineto{\pgfqpoint{3.878152in}{0.585578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.581078in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.641890in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{0.669637in}{3.944582in}}%
\pgfpathlineto{\pgfqpoint{0.683263in}{3.291780in}}%
\pgfpathlineto{\pgfqpoint{0.690936in}{2.542730in}}%
\pgfpathlineto{\pgfqpoint{0.697261in}{1.897460in}}%
\pgfpathlineto{\pgfqpoint{0.702596in}{1.425852in}}%
\pgfpathlineto{\pgfqpoint{0.708976in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{0.716595in}{0.885616in}}%
\pgfpathlineto{\pgfqpoint{0.723704in}{0.742501in}}%
\pgfpathlineto{\pgfqpoint{0.730072in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{0.737586in}{0.573861in}}%
\pgfpathlineto{\pgfqpoint{0.743960in}{0.525319in}}%
\pgfpathlineto{\pgfqpoint{0.751122in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{0.758314in}{0.462549in}}%
\pgfpathlineto{\pgfqpoint{0.766721in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{0.775748in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{0.786192in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{0.796985in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{0.807614in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{0.817916in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{0.836653in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{0.845194in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.853228in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{0.860427in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{0.873785in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{0.880110in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{0.886179in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{0.897644in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{0.903635in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{0.915310in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{0.926790in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.932602in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.943946in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{0.955210in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{0.966014in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.976521in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.991639in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.011293in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.025610in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.039903in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.049241in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.076752in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.095129in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.108507in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.126560in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.139734in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.157469in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.175045in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.197034in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.214600in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.236595in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.258843in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.281395in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.304163in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.363521in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.396103in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.430746in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.522933in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.574810in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.639754in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.709036in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.791975in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.878563in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.969304in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.071382in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.172853in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.282108in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.389788in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.499537in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.609728in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.711701in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.805005in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.895962in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.985841in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.071216in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.150515in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.227596in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.304064in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.379355in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.454532in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.526840in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.604782in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.680324in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.761702in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.844437in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.929585in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.017080in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.110364in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.202420in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.302865in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.403217in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.511603in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.622582in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.736872in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.859180in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.984506in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.115504in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.255003in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.432239in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.469697in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.504063in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.535374in}{4.237925in}}%
\pgfpathlineto{\pgfqpoint{0.563897in}{4.096903in}}%
\pgfpathlineto{\pgfqpoint{0.589861in}{3.903992in}}%
\pgfpathlineto{\pgfqpoint{0.613469in}{3.675511in}}%
\pgfpathlineto{\pgfqpoint{0.635005in}{3.423177in}}%
\pgfpathlineto{\pgfqpoint{0.654646in}{3.144899in}}%
\pgfpathlineto{\pgfqpoint{0.672562in}{2.904283in}}%
\pgfpathlineto{\pgfqpoint{0.688897in}{2.659900in}}%
\pgfpathlineto{\pgfqpoint{0.703877in}{2.440207in}}%
\pgfpathlineto{\pgfqpoint{0.717563in}{2.240600in}}%
\pgfpathlineto{\pgfqpoint{0.730119in}{2.040993in}}%
\pgfpathlineto{\pgfqpoint{0.741628in}{1.879466in}}%
\pgfpathlineto{\pgfqpoint{0.752184in}{1.741792in}}%
\pgfpathlineto{\pgfqpoint{0.761950in}{1.610813in}}%
\pgfpathlineto{\pgfqpoint{0.770955in}{1.487784in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{1.388190in}}%
\pgfpathlineto{\pgfqpoint{0.787116in}{1.291944in}}%
\pgfpathlineto{\pgfqpoint{0.794368in}{1.207833in}}%
\pgfpathlineto{\pgfqpoint{0.801273in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{0.807787in}{1.063463in}}%
\pgfpathlineto{\pgfqpoint{0.814002in}{1.007807in}}%
\pgfpathlineto{\pgfqpoint{0.819946in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{0.825644in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{0.836342in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{0.841443in}{0.796065in}}%
\pgfpathlineto{\pgfqpoint{0.846373in}{0.768865in}}%
\pgfpathlineto{\pgfqpoint{0.855776in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{0.860285in}{0.690612in}}%
\pgfpathlineto{\pgfqpoint{0.868920in}{0.649603in}}%
\pgfpathlineto{\pgfqpoint{0.877067in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{0.881079in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{0.888681in}{0.585159in}}%
\pgfpathlineto{\pgfqpoint{0.895990in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{0.902952in}{0.544150in}}%
\pgfpathlineto{\pgfqpoint{0.909640in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{0.919137in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{0.925114in}{0.506488in}}%
\pgfpathlineto{\pgfqpoint{0.930800in}{0.500211in}}%
\pgfpathlineto{\pgfqpoint{0.938940in}{0.493934in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{0.488913in}}%
\pgfpathlineto{\pgfqpoint{0.951489in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{0.958404in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{0.964918in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{0.973098in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{0.986006in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{0.990993in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{0.997502in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{1.003479in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{1.010442in}{0.479288in}}%
\pgfpathlineto{\pgfqpoint{1.015589in}{0.479288in}}%
\pgfpathlineto{\pgfqpoint{1.021732in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{1.027369in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{1.032718in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{1.043460in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{1.048817in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{1.053877in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{1.058668in}{0.475940in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{1.068918in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{1.073711in}{0.475103in}}%
\pgfpathlineto{\pgfqpoint{1.078952in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{1.083911in}{0.475103in}}%
\pgfpathlineto{\pgfqpoint{1.089231in}{0.473848in}}%
\pgfpathlineto{\pgfqpoint{1.094373in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{1.099328in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{1.104565in}{0.473429in}}%
\pgfpathlineto{\pgfqpoint{1.109614in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{1.114989in}{0.468408in}}%
\pgfpathlineto{\pgfqpoint{1.120223in}{0.465479in}}%
\pgfpathlineto{\pgfqpoint{1.125820in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{1.131678in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{1.137439in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{1.142989in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{1.148906in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{1.155123in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{1.161716in}{0.437860in}}%
\pgfpathlineto{\pgfqpoint{1.168181in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{1.175032in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{1.182235in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.189778in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{1.197978in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.206131in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{1.215290in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{1.224551in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{1.234834in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{1.245884in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{1.257649in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.270167in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.298282in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.314485in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.331095in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.349781in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.369202in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.389774in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.436129in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.461065in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.487981in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.435642in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.472034in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.503607in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{0.531681in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{0.557121in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{0.580402in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{4.156743in}}%
\pgfpathlineto{\pgfqpoint{0.621755in}{4.042503in}}%
\pgfpathlineto{\pgfqpoint{0.640321in}{3.922823in}}%
\pgfpathlineto{\pgfqpoint{0.657683in}{3.789333in}}%
\pgfpathlineto{\pgfqpoint{0.673966in}{3.651658in}}%
\pgfpathlineto{\pgfqpoint{0.689244in}{3.508125in}}%
\pgfpathlineto{\pgfqpoint{0.703615in}{3.372962in}}%
\pgfpathlineto{\pgfqpoint{0.717194in}{3.229010in}}%
\pgfpathlineto{\pgfqpoint{0.730000in}{3.111004in}}%
\pgfpathlineto{\pgfqpoint{0.742098in}{2.980443in}}%
\pgfpathlineto{\pgfqpoint{0.753550in}{2.868713in}}%
\pgfpathlineto{\pgfqpoint{0.764418in}{2.745685in}}%
\pgfpathlineto{\pgfqpoint{0.774682in}{2.641906in}}%
\pgfpathlineto{\pgfqpoint{0.784487in}{2.538127in}}%
\pgfpathlineto{\pgfqpoint{0.793826in}{2.442718in}}%
\pgfpathlineto{\pgfqpoint{0.802760in}{2.356514in}}%
\pgfpathlineto{\pgfqpoint{0.811313in}{2.280772in}}%
\pgfpathlineto{\pgfqpoint{0.819543in}{2.201683in}}%
\pgfpathlineto{\pgfqpoint{0.827444in}{2.131381in}}%
\pgfpathlineto{\pgfqpoint{0.835092in}{2.058569in}}%
\pgfpathlineto{\pgfqpoint{0.849495in}{1.942654in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{1.887835in}}%
\pgfpathlineto{\pgfqpoint{0.862999in}{1.844315in}}%
\pgfpathlineto{\pgfqpoint{0.875750in}{1.748906in}}%
\pgfpathlineto{\pgfqpoint{0.881951in}{1.712081in}}%
\pgfpathlineto{\pgfqpoint{0.893876in}{1.635921in}}%
\pgfpathlineto{\pgfqpoint{0.905337in}{1.558086in}}%
\pgfpathlineto{\pgfqpoint{0.910882in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{0.921730in}{1.472301in}}%
\pgfpathlineto{\pgfqpoint{0.932225in}{1.415390in}}%
\pgfpathlineto{\pgfqpoint{0.942439in}{1.365593in}}%
\pgfpathlineto{\pgfqpoint{0.952388in}{1.323328in}}%
\pgfpathlineto{\pgfqpoint{0.966858in}{1.261396in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.228756in}}%
\pgfpathlineto{\pgfqpoint{0.985517in}{1.199045in}}%
\pgfpathlineto{\pgfqpoint{0.999222in}{1.156362in}}%
\pgfpathlineto{\pgfqpoint{1.012471in}{1.110749in}}%
\pgfpathlineto{\pgfqpoint{1.021191in}{1.089407in}}%
\pgfpathlineto{\pgfqpoint{1.034083in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{1.046724in}{1.024546in}}%
\pgfpathlineto{\pgfqpoint{1.063217in}{0.986465in}}%
\pgfpathlineto{\pgfqpoint{1.075394in}{0.959265in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.915745in}}%
\pgfpathlineto{\pgfqpoint{1.118665in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{1.133970in}{0.856742in}}%
\pgfpathlineto{\pgfqpoint{1.152926in}{0.825357in}}%
\pgfpathlineto{\pgfqpoint{1.167851in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{1.186209in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{1.204411in}{0.757566in}}%
\pgfpathlineto{\pgfqpoint{1.222316in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{1.240082in}{0.717394in}}%
\pgfpathlineto{\pgfqpoint{1.261170in}{0.701492in}}%
\pgfpathlineto{\pgfqpoint{1.282022in}{0.686009in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{0.670107in}}%
\pgfpathlineto{\pgfqpoint{1.323192in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{1.346895in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{1.370395in}{0.634538in}}%
\pgfpathlineto{\pgfqpoint{1.393820in}{0.624913in}}%
\pgfpathlineto{\pgfqpoint{1.420439in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{1.446852in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{1.476214in}{0.593110in}}%
\pgfpathlineto{\pgfqpoint{1.505431in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{1.598808in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{1.633989in}{0.549590in}}%
\pgfpathlineto{\pgfqpoint{1.669029in}{0.542057in}}%
\pgfpathlineto{\pgfqpoint{1.707078in}{0.539128in}}%
\pgfpathlineto{\pgfqpoint{1.748086in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.788936in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{1.829690in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{1.873417in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{1.920139in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{1.969747in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{2.071897in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{2.127268in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{2.185587in}{0.500211in}}%
\pgfpathlineto{\pgfqpoint{2.246895in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{2.308153in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{2.375377in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{2.442462in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{2.515511in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{2.591588in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{2.670508in}{0.486820in}}%
\pgfpathlineto{\pgfqpoint{2.752372in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{2.840106in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{2.927794in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{3.024463in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{3.121227in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{3.226811in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{3.335324in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{3.446778in}{0.475103in}}%
\pgfpathlineto{\pgfqpoint{3.567072in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{3.690285in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{3.819505in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{3.957680in}{0.465060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.488810in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.519693in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.533646in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.540764in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.545201in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.548651in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.551750in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{0.554726in}{4.148374in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{3.771339in}}%
\pgfpathlineto{\pgfqpoint{0.560576in}{3.290106in}}%
\pgfpathlineto{\pgfqpoint{0.563488in}{2.778744in}}%
\pgfpathlineto{\pgfqpoint{0.566399in}{2.336847in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.957719in}}%
\pgfpathlineto{\pgfqpoint{0.572223in}{1.679022in}}%
\pgfpathlineto{\pgfqpoint{0.575135in}{1.453889in}}%
\pgfpathlineto{\pgfqpoint{0.578052in}{1.288178in}}%
\pgfpathlineto{\pgfqpoint{0.580977in}{1.155943in}}%
\pgfpathlineto{\pgfqpoint{0.583917in}{1.063463in}}%
\pgfpathlineto{\pgfqpoint{0.586885in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{0.589899in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.592994in}{0.838748in}}%
\pgfpathlineto{\pgfqpoint{0.596216in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.757985in}}%
\pgfpathlineto{\pgfqpoint{0.603300in}{0.724926in}}%
\pgfpathlineto{\pgfqpoint{0.607310in}{0.691449in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{0.621625in}{0.635375in}}%
\pgfpathlineto{\pgfqpoint{0.627122in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{0.632886in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{0.644798in}{0.581811in}}%
\pgfpathlineto{\pgfqpoint{0.650726in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{0.662268in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{0.673120in}{0.545405in}}%
\pgfpathlineto{\pgfqpoint{0.678224in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{0.687869in}{0.522390in}}%
\pgfpathlineto{\pgfqpoint{0.696772in}{0.512347in}}%
\pgfpathlineto{\pgfqpoint{0.705104in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{0.712993in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{0.724276in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{0.731627in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{0.739017in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{0.750339in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{0.761933in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{0.769775in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{0.457109in}}%
\pgfpathlineto{\pgfqpoint{0.793015in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{0.808080in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{0.819131in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{0.833636in}{0.440789in}}%
\pgfpathlineto{\pgfqpoint{0.844391in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{0.858729in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{0.872886in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{0.890515in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{0.904439in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{0.921779in}{0.426562in}}%
\pgfpathlineto{\pgfqpoint{0.939045in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{0.956217in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{0.973300in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{0.993790in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{1.014079in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{1.034241in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{1.054167in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{1.077547in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{1.100808in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{1.150350in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{1.176672in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{1.206494in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{1.236220in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{1.266079in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.299920in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.335124in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{1.377357in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{1.490912in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{1.578157in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.684990in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{1.805878in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{1.942673in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{2.085105in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{2.224661in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{2.347163in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{2.459203in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{2.561053in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{2.653103in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{2.737933in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{2.815652in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{2.894871in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{2.969569in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.048207in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.128176in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.209286in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.292773in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.381329in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.468691in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.564354in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.659409in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.762977in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.869337in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.978171in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{4.095627in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{4.215837in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{4.341905in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{4.476624in}{0.388063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.473933in}{4.191894in}}%
\pgfpathlineto{\pgfqpoint{0.537608in}{2.588343in}}%
\pgfpathlineto{\pgfqpoint{0.592505in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{0.638708in}{0.479288in}}%
\pgfpathlineto{\pgfqpoint{0.678876in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{0.716092in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.751600in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.785659in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.818327in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.849459in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.879196in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.907454in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.934345in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.959875in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.007201in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.029129in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.049994in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.088905in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.107024in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.124357in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.140950in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.156857in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.172109in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.186741in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.214383in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.227461in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.240077in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.263957in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.275303in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.296932in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.317213in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.326891in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.345368in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.362814in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.379291in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.394896in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.416808in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.430478in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.443489in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.461857in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.478932in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.489683in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.519238in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.536965in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.549346in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.564766in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.575579in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.589120in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.601729in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.616304in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.627149in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.639771in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.651483in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.662370in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.683901in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.694444in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.704301in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.713525in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.723551in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.732913in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.741675in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.751054in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.759823in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.769042in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.777645in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.785776in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.794242in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.802247in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.810577in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.818435in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.826564in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.834919in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.842905in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.850575in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.858485in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.866648in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.875028in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.883108in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.891506in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.900011in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.908737in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.917620in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.926297in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.935654in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.944808in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.954622in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.964623in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.974839in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.985303in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.996357in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.007261in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.019164in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.030928in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.043715in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.056695in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.069944in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.084126in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.098565in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.113611in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.129628in}{0.350820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.479848in}{4.297347in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{3.162893in}}%
\pgfpathlineto{\pgfqpoint{0.597626in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{0.638163in}{0.736643in}}%
\pgfpathlineto{\pgfqpoint{0.671633in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{0.700252in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.724897in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{0.746860in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.766476in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{0.784522in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.801105in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.816571in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.831140in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.844909in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{0.870476in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{0.882459in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{0.893957in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{0.904995in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.926201in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{0.936277in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.945995in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{0.955387in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{0.964511in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.973421in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{0.990370in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{0.998570in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.006565in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.021995in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.029378in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.057486in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.064138in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.089529in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.101574in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.113237in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.130010in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.140815in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.151351in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.166626in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.181426in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.190977in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.204869in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.218460in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.236067in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.248895in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.265639in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.277886in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.293865in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.309508in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.328714in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.343819in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.380571in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.398562in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.416237in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.437215in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.478141in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.498262in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.521447in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.544348in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.592703in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.618213in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.646763in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.675100in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.703263in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.734316in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.765176in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.798970in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.832541in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.869044in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.908414in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.947574in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.986658in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.073409in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.121232in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.168714in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.219090in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.272268in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.328268in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.387158in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.458941in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.523546in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.588037in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.658291in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.731384in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.886121in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.970680in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.055228in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.148348in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.241393in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.343121in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.447737in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.555168in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.671223in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.790143in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.914902in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.048445in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.482896in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.514202in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.528400in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.535572in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.539989in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.543409in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.546481in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{0.549436in}{4.178085in}}%
\pgfpathlineto{\pgfqpoint{0.552348in}{3.780545in}}%
\pgfpathlineto{\pgfqpoint{0.555246in}{3.290106in}}%
\pgfpathlineto{\pgfqpoint{0.558138in}{2.778325in}}%
\pgfpathlineto{\pgfqpoint{0.561030in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{0.563924in}{1.947676in}}%
\pgfpathlineto{\pgfqpoint{0.566816in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{0.569710in}{1.457655in}}%
\pgfpathlineto{\pgfqpoint{0.572607in}{1.280227in}}%
\pgfpathlineto{\pgfqpoint{0.575512in}{1.157617in}}%
\pgfpathlineto{\pgfqpoint{0.578431in}{1.049235in}}%
\pgfpathlineto{\pgfqpoint{0.581376in}{0.967635in}}%
\pgfpathlineto{\pgfqpoint{0.584365in}{0.904028in}}%
\pgfpathlineto{\pgfqpoint{0.587431in}{0.860090in}}%
\pgfpathlineto{\pgfqpoint{0.590624in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{0.594012in}{0.766772in}}%
\pgfpathlineto{\pgfqpoint{0.597666in}{0.727437in}}%
\pgfpathlineto{\pgfqpoint{0.601671in}{0.712372in}}%
\pgfpathlineto{\pgfqpoint{0.606094in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{0.616308in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{0.622029in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{0.627982in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{0.640253in}{0.598550in}}%
\pgfpathlineto{\pgfqpoint{0.646326in}{0.591436in}}%
\pgfpathlineto{\pgfqpoint{0.658171in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.669298in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{0.674565in}{0.558796in}}%
\pgfpathlineto{\pgfqpoint{0.684442in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{0.693461in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{0.709755in}{0.511510in}}%
\pgfpathlineto{\pgfqpoint{0.721010in}{0.499793in}}%
\pgfpathlineto{\pgfqpoint{0.728367in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{0.735705in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{0.746872in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{0.758393in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{0.766193in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{0.777928in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{0.789486in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{0.804409in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{0.815400in}{0.462131in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{0.456273in}}%
\pgfpathlineto{\pgfqpoint{0.840606in}{0.450414in}}%
\pgfpathlineto{\pgfqpoint{0.854736in}{0.447903in}}%
\pgfpathlineto{\pgfqpoint{0.868879in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{0.886604in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{0.437023in}}%
\pgfpathlineto{\pgfqpoint{0.917935in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{0.935031in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{0.952105in}{0.432839in}}%
\pgfpathlineto{\pgfqpoint{0.969242in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{0.989600in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{1.009767in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{1.029834in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{1.049903in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{1.096415in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{1.119407in}{0.420285in}}%
\pgfpathlineto{\pgfqpoint{1.145577in}{0.420285in}}%
\pgfpathlineto{\pgfqpoint{1.171896in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{1.231151in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{1.260899in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{1.294804in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{1.371978in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{1.486042in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{1.681444in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.802118in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{1.939591in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{2.084175in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{2.225936in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{2.349326in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{2.461301in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{2.562328in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{2.654530in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{2.739537in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{2.816422in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{2.895951in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{2.970874in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{3.049194in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{3.127802in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{3.207946in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{3.289725in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{3.376728in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{3.463028in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{3.557672in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{3.651970in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{3.755019in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{3.860546in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{3.968557in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{4.085214in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{4.204642in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{4.329703in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{4.463401in}{0.398106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.457740in}{4.193568in}}%
\pgfpathlineto{\pgfqpoint{0.514390in}{2.688356in}}%
\pgfpathlineto{\pgfqpoint{0.566248in}{1.469372in}}%
\pgfpathlineto{\pgfqpoint{0.612171in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{0.653615in}{0.875573in}}%
\pgfpathlineto{\pgfqpoint{0.692280in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{0.729045in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{0.764196in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{0.797712in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{0.829677in}{0.661738in}}%
\pgfpathlineto{\pgfqpoint{0.860078in}{0.643744in}}%
\pgfpathlineto{\pgfqpoint{0.889019in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{0.916427in}{0.618218in}}%
\pgfpathlineto{\pgfqpoint{0.942438in}{0.609430in}}%
\pgfpathlineto{\pgfqpoint{0.967153in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{0.990701in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{1.013124in}{0.586833in}}%
\pgfpathlineto{\pgfqpoint{1.034517in}{0.580138in}}%
\pgfpathlineto{\pgfqpoint{1.054895in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{1.074406in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{1.093023in}{0.561307in}}%
\pgfpathlineto{\pgfqpoint{1.110897in}{0.556285in}}%
\pgfpathlineto{\pgfqpoint{1.128002in}{0.552519in}}%
\pgfpathlineto{\pgfqpoint{1.144488in}{0.549171in}}%
\pgfpathlineto{\pgfqpoint{1.160288in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{1.175494in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{1.204234in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.217830in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{1.230971in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{1.255915in}{0.520716in}}%
\pgfpathlineto{\pgfqpoint{1.267757in}{0.519460in}}%
\pgfpathlineto{\pgfqpoint{1.290312in}{0.514857in}}%
\pgfpathlineto{\pgfqpoint{1.311497in}{0.513184in}}%
\pgfpathlineto{\pgfqpoint{1.321632in}{0.511510in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{1.376674in}{0.501885in}}%
\pgfpathlineto{\pgfqpoint{1.393090in}{0.499374in}}%
\pgfpathlineto{\pgfqpoint{1.416106in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{1.430517in}{0.493934in}}%
\pgfpathlineto{\pgfqpoint{1.444219in}{0.491423in}}%
\pgfpathlineto{\pgfqpoint{1.463520in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{1.481426in}{0.486820in}}%
\pgfpathlineto{\pgfqpoint{1.492733in}{0.485146in}}%
\pgfpathlineto{\pgfqpoint{1.508835in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{1.523872in}{0.477196in}}%
\pgfpathlineto{\pgfqpoint{1.542526in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{1.555549in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{1.571845in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{1.583308in}{0.468408in}}%
\pgfpathlineto{\pgfqpoint{1.597665in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{1.611036in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{1.626487in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{1.638022in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{1.651473in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{1.686967in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{1.699307in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{1.710790in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{1.721527in}{0.440789in}}%
\pgfpathlineto{\pgfqpoint{1.731535in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{1.742402in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{1.752545in}{0.434931in}}%
\pgfpathlineto{\pgfqpoint{1.761950in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{1.771976in}{0.432839in}}%
\pgfpathlineto{\pgfqpoint{1.781397in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{1.791343in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{1.800596in}{0.427399in}}%
\pgfpathlineto{\pgfqpoint{1.809286in}{0.426562in}}%
\pgfpathlineto{\pgfqpoint{1.818688in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{1.827389in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{1.836409in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{1.844985in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{1.853549in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{1.862321in}{0.416518in}}%
\pgfpathlineto{\pgfqpoint{1.870773in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{1.878736in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.886895in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{1.903869in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{1.912016in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.920344in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{1.928842in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.937659in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{1.946772in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.955652in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{1.965106in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{1.974119in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{1.993728in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{2.003794in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{2.014044in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{2.024882in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{2.035459in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{2.047098in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{2.070434in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{2.095418in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{2.109136in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{2.123153in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.137543in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{2.152945in}{0.385971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.470887in}{4.296510in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{3.158290in}}%
\pgfpathlineto{\pgfqpoint{0.582392in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{0.622252in}{0.953407in}}%
\pgfpathlineto{\pgfqpoint{0.655617in}{0.681406in}}%
\pgfpathlineto{\pgfqpoint{0.684646in}{0.579719in}}%
\pgfpathlineto{\pgfqpoint{0.710225in}{0.531177in}}%
\pgfpathlineto{\pgfqpoint{0.732996in}{0.503559in}}%
\pgfpathlineto{\pgfqpoint{0.753584in}{0.488913in}}%
\pgfpathlineto{\pgfqpoint{0.772527in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{0.789872in}{0.468408in}}%
\pgfpathlineto{\pgfqpoint{0.806158in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{0.821433in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{0.452088in}}%
\pgfpathlineto{\pgfqpoint{0.849656in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{0.862936in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{0.875747in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{0.888021in}{0.438279in}}%
\pgfpathlineto{\pgfqpoint{0.899947in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{0.911444in}{0.429491in}}%
\pgfpathlineto{\pgfqpoint{0.922603in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{0.933407in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{0.943882in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{0.954098in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{0.964026in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{0.973645in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{0.992111in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.009682in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{1.026352in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{1.034439in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{0.399780in}}%
\pgfpathlineto{\pgfqpoint{1.065241in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{1.072580in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{1.086930in}{0.396014in}}%
\pgfpathlineto{\pgfqpoint{1.100792in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{1.114170in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{1.127123in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{1.145791in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{1.157690in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{1.186061in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{1.202288in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{1.228173in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{1.243147in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{1.262396in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{1.276307in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{1.294485in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{1.307711in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{1.324883in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{1.362011in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{1.377918in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{1.397404in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{1.416427in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{1.435240in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{1.453867in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{1.475687in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{1.497138in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{1.518272in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.539120in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.563144in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.586765in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.610164in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.636610in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.662809in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.692005in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.720900in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.749467in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.780939in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.812261in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.846542in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.880690in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.917593in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.957321in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.996803in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.036129in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.078302in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.171219in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.218885in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.269381in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.322692in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.437720in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.496692in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.561214in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.625641in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.695872in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.768845in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.844680in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.923319in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.091780in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.184634in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.277376in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.378722in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.482999in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.589957in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.705552in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.824012in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{3.948165in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{4.080904in}{0.346635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.486964in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.527489in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.549398in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.560954in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.567697in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.572396in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.576205in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{0.579628in}{4.101925in}}%
\pgfpathlineto{\pgfqpoint{0.582846in}{3.721960in}}%
\pgfpathlineto{\pgfqpoint{0.585942in}{3.267927in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{2.766190in}}%
\pgfpathlineto{\pgfqpoint{0.592004in}{2.345216in}}%
\pgfpathlineto{\pgfqpoint{0.594956in}{1.965251in}}%
\pgfpathlineto{\pgfqpoint{0.597891in}{1.671490in}}%
\pgfpathlineto{\pgfqpoint{0.600814in}{1.456400in}}%
\pgfpathlineto{\pgfqpoint{0.603734in}{1.278134in}}%
\pgfpathlineto{\pgfqpoint{0.606659in}{1.146737in}}%
\pgfpathlineto{\pgfqpoint{0.609593in}{1.034170in}}%
\pgfpathlineto{\pgfqpoint{0.612556in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{0.615564in}{0.891474in}}%
\pgfpathlineto{\pgfqpoint{0.618653in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{0.621879in}{0.794809in}}%
\pgfpathlineto{\pgfqpoint{0.625308in}{0.743757in}}%
\pgfpathlineto{\pgfqpoint{0.629031in}{0.716557in}}%
\pgfpathlineto{\pgfqpoint{0.633151in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.637762in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{0.648457in}{0.634119in}}%
\pgfpathlineto{\pgfqpoint{0.654491in}{0.615289in}}%
\pgfpathlineto{\pgfqpoint{0.660925in}{0.601898in}}%
\pgfpathlineto{\pgfqpoint{0.674347in}{0.576790in}}%
\pgfpathlineto{\pgfqpoint{0.681052in}{0.566328in}}%
\pgfpathlineto{\pgfqpoint{0.694146in}{0.548753in}}%
\pgfpathlineto{\pgfqpoint{0.706419in}{0.534525in}}%
\pgfpathlineto{\pgfqpoint{0.712136in}{0.530759in}}%
\pgfpathlineto{\pgfqpoint{0.722752in}{0.520716in}}%
\pgfpathlineto{\pgfqpoint{0.732412in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{0.741255in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{0.749467in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{0.761175in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{0.768775in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{0.776334in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{0.787533in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{0.798885in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{0.806495in}{0.465479in}}%
\pgfpathlineto{\pgfqpoint{0.818041in}{0.458365in}}%
\pgfpathlineto{\pgfqpoint{0.829549in}{0.452088in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{0.855288in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{0.442882in}}%
\pgfpathlineto{\pgfqpoint{0.879791in}{0.439534in}}%
\pgfpathlineto{\pgfqpoint{0.893714in}{0.437023in}}%
\pgfpathlineto{\pgfqpoint{0.907622in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{0.924953in}{0.432839in}}%
\pgfpathlineto{\pgfqpoint{0.938704in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{0.955731in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{0.972543in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{0.989219in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{1.005908in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{1.045627in}{0.428235in}}%
\pgfpathlineto{\pgfqpoint{1.065385in}{0.426562in}}%
\pgfpathlineto{\pgfqpoint{1.085102in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{1.107985in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.130829in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{1.153653in}{0.420285in}}%
\pgfpathlineto{\pgfqpoint{1.179573in}{0.420285in}}%
\pgfpathlineto{\pgfqpoint{1.205352in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{1.263469in}{0.416518in}}%
\pgfpathlineto{\pgfqpoint{1.292376in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{1.324803in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{1.357187in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{1.392906in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{1.428774in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.467646in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.509419in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{1.550878in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{1.591702in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.635013in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{1.680741in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{1.728741in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.776244in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{1.826308in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.879039in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.934453in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{1.992662in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{2.050816in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{2.114620in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{2.178549in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{2.248080in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{2.320496in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{2.395794in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{2.473966in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{2.557981in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{2.641958in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{2.734592in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{2.928524in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{3.032738in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{3.140011in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{3.255759in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{3.374430in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{3.498924in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{3.632046in}{0.405638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.467823in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{0.521754in}{3.483018in}}%
\pgfpathlineto{\pgfqpoint{0.573434in}{1.984082in}}%
\pgfpathlineto{\pgfqpoint{0.619222in}{1.085641in}}%
\pgfpathlineto{\pgfqpoint{0.654224in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{0.677687in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{0.692698in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{0.702797in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{0.710060in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{0.715583in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{0.720400in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.724673in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{0.728532in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.735638in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.738859in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{0.742016in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.744951in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.747858in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.750679in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.753420in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.755984in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.758561in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.761124in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.763541in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{0.765914in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.770566in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.772712in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.774937in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.779171in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.781247in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.785311in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.789299in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.791179in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.794965in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.798650in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.802161in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.805646in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.810615in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.813857in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.817125in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.821910in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.826428in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.829350in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{0.833793in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.837966in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.843553in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.852815in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{0.856644in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.861675in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.866549in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.877078in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.882715in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.888178in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.893506in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.898700in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.904687in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.910599in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.916326in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.921939in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.928290in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.934450in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.940461in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.947211in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.953675in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.960777in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{0.967722in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.974474in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.981795in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.988877in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.996590in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.004025in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.011899in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.020224in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.028342in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.036217in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.044504in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.053218in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.062335in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.071146in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.089865in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.099644in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.130277in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.140657in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.151816in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.169939in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.181563in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.193365in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.205894in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.218226in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.231536in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.244594in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.258823in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.273173in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.318815in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.335045in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.352270in}{0.348727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.465775in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.503932in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{0.537768in}{4.068448in}}%
\pgfpathlineto{\pgfqpoint{0.569197in}{3.616926in}}%
\pgfpathlineto{\pgfqpoint{0.598792in}{3.066228in}}%
\pgfpathlineto{\pgfqpoint{0.626933in}{2.498792in}}%
\pgfpathlineto{\pgfqpoint{0.653633in}{2.018396in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{1.609139in}}%
\pgfpathlineto{\pgfqpoint{0.702496in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{0.724353in}{1.076435in}}%
\pgfpathlineto{\pgfqpoint{0.744345in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{0.762539in}{0.761751in}}%
\pgfpathlineto{\pgfqpoint{0.779193in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{0.794371in}{0.581393in}}%
\pgfpathlineto{\pgfqpoint{0.808161in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{0.820805in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{0.832471in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{0.853295in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{0.862593in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{0.871353in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.879661in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{0.887510in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{0.894987in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{0.902161in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{0.908961in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.922025in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{0.928244in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.934272in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.945807in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.951361in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.962248in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.972668in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.977828in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.987929in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.997782in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.007387in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.016796in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.030646in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.048681in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.074805in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.083260in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.108374in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.124767in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.136867in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.152906in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.164756in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.180526in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.196148in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.215431in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.230566in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.249485in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.268226in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.305359in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.327433in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.349319in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.371126in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.392711in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.417499in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.442408in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.466998in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.494904in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.522684in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.553736in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.584691in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.615225in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.649070in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.682648in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.719442in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.755989in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.795539in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.838051in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.880298in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.967468in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.015351in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.066264in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.170392in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.226862in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.285958in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.347934in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.409683in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.477319in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.544583in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.617630in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.693652in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.772239in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.853553in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.940448in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.027160in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.122408in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{3.217508in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.321247in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.427587in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.536666in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.654458in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{3.774828in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.900867in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{4.035384in}{0.344961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.475657in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{0.547018in}{3.106819in}}%
\pgfpathlineto{\pgfqpoint{0.610478in}{1.199882in}}%
\pgfpathlineto{\pgfqpoint{0.665379in}{0.442463in}}%
\pgfpathlineto{\pgfqpoint{0.713166in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{0.756672in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{0.797365in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.836033in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{0.872888in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{0.907850in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{0.941025in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.972436in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.002164in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.030244in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.056784in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.081895in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.128339in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.149826in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.170283in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.189772in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.208338in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.243008in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.274802in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.304062in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.317808in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.355977in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.367748in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.390044in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.410814in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.420699in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.439524in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.457203in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.473840in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.489499in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.511318in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.524867in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.537701in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.555775in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.572508in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.583020in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.597895in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.611756in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.628867in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.640788in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.655592in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.665957in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.678895in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.690923in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.704816in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.715153in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.727191in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.738359in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.748749in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.758465in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.769319in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.779390in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.788740in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.797481in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.806997in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.815898in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.824216in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.833139in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.841450in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.850204in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.858384in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.866130in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.874194in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.881787in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.897141in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.904875in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.912865in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.927708in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.935210in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.942932in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.950871in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.958487in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.966297in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.974281in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.982429in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.990793in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.998945in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.007685in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.016225in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.025352in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.034671in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.044226in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.053977in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.064274in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.074429in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.085609in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.096577in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.108445in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.120505in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.132805in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.145996in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.173397in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.188255in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.481310in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.551668in}{3.702292in}}%
\pgfpathlineto{\pgfqpoint{0.611168in}{2.132218in}}%
\pgfpathlineto{\pgfqpoint{0.660137in}{1.004041in}}%
\pgfpathlineto{\pgfqpoint{0.699800in}{0.518624in}}%
\pgfpathlineto{\pgfqpoint{0.732708in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{0.760569in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.784613in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.805883in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.825137in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.843099in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.859901in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{0.875814in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.890990in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{0.905456in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{0.919381in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{0.945836in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.958392in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{0.970636in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{0.982431in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{0.993893in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.005091in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.015969in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.026586in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.036900in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.056922in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.066557in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.076022in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.094354in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.103245in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.120503in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.137061in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.145119in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.160861in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.190856in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.205179in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.239313in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.252331in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.271343in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.289702in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.301605in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.319066in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.336103in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.358074in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.374123in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.394975in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.410262in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.430175in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.449598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.473280in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.491799in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.514416in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.536561in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.558319in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.579650in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.604826in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.653907in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.677899in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.732484in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.789416in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.819115in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.852121in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.884899in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.917079in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.952464in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.987446in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.025536in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.063334in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.104143in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.147951in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.191369in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.280427in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.329423in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.381223in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.432674in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.486997in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.544222in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.604271in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.729490in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.797903in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.866006in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.939964in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.016826in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.096293in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.178493in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.266470in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.354207in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.546732in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.651589in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.759136in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.869448in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.988594in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.110152in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.237420in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.373268in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394528in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.397510in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.400561in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.403618in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.406667in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.409705in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.412730in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.415742in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.418740in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.421722in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.424689in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.427640in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.430575in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.433496in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.436400in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.439290in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.442165in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.445024in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.447870in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.450702in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.453521in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.456327in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.459121in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.461903in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.464674in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.467432in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.472913in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.475639in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.483752in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.486438in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{0.491780in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{0.497086in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{0.499726in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{0.504999in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{0.510219in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{0.515408in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{0.520567in}{4.258430in}}%
\pgfpathlineto{\pgfqpoint{0.528250in}{4.222442in}}%
\pgfpathlineto{\pgfqpoint{0.533338in}{4.192731in}}%
\pgfpathlineto{\pgfqpoint{0.538399in}{4.166368in}}%
\pgfpathlineto{\pgfqpoint{0.545938in}{4.125359in}}%
\pgfpathlineto{\pgfqpoint{0.553415in}{4.078072in}}%
\pgfpathlineto{\pgfqpoint{0.558368in}{4.040411in}}%
\pgfpathlineto{\pgfqpoint{0.565749in}{3.992706in}}%
\pgfpathlineto{\pgfqpoint{0.573075in}{3.925752in}}%
\pgfpathlineto{\pgfqpoint{0.582753in}{3.841641in}}%
\pgfpathlineto{\pgfqpoint{0.589948in}{3.767154in}}%
\pgfpathlineto{\pgfqpoint{0.599453in}{3.661701in}}%
\pgfpathlineto{\pgfqpoint{0.606520in}{3.571313in}}%
\pgfpathlineto{\pgfqpoint{0.615862in}{3.441171in}}%
\pgfpathlineto{\pgfqpoint{0.625120in}{3.296383in}}%
\pgfpathlineto{\pgfqpoint{0.636585in}{3.114351in}}%
\pgfpathlineto{\pgfqpoint{0.645683in}{2.946966in}}%
\pgfpathlineto{\pgfqpoint{0.656980in}{2.728947in}}%
\pgfpathlineto{\pgfqpoint{0.668216in}{2.507161in}}%
\pgfpathlineto{\pgfqpoint{0.679415in}{2.280772in}}%
\pgfpathlineto{\pgfqpoint{0.690600in}{2.065682in}}%
\pgfpathlineto{\pgfqpoint{0.704033in}{1.822974in}}%
\pgfpathlineto{\pgfqpoint{0.717482in}{1.595330in}}%
\pgfpathlineto{\pgfqpoint{0.730970in}{1.406184in}}%
\pgfpathlineto{\pgfqpoint{0.744471in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{0.775679in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{0.790827in}{0.791880in}}%
\pgfpathlineto{\pgfqpoint{0.807529in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{0.823448in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{0.840359in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{0.856326in}{0.483473in}}%
\pgfpathlineto{\pgfqpoint{0.871772in}{0.442463in}}%
\pgfpathlineto{\pgfqpoint{0.889436in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{0.909377in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{0.936218in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{0.969281in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.011399in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.061015in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.111492in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.160546in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.210541in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.260658in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.310782in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.358219in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.406255in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.454629in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.502855in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.550076in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.593293in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.636486in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.675459in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.713664in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.782342in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.813170in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.842861in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.896517in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.945649in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.968980in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.991360in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.014110in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.036148in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.058135in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.080713in}{0.350820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.482895in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.514199in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.528397in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.535569in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.539987in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.543406in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.546478in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.549431in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{0.552342in}{3.799376in}}%
\pgfpathlineto{\pgfqpoint{0.555240in}{3.307681in}}%
\pgfpathlineto{\pgfqpoint{0.558131in}{2.803433in}}%
\pgfpathlineto{\pgfqpoint{0.561023in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{0.563916in}{1.978642in}}%
\pgfpathlineto{\pgfqpoint{0.566808in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{0.569701in}{1.466443in}}%
\pgfpathlineto{\pgfqpoint{0.572598in}{1.300731in}}%
\pgfpathlineto{\pgfqpoint{0.575503in}{1.167242in}}%
\pgfpathlineto{\pgfqpoint{0.578422in}{1.078527in}}%
\pgfpathlineto{\pgfqpoint{0.581367in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.584355in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{0.587418in}{0.861763in}}%
\pgfpathlineto{\pgfqpoint{0.590605in}{0.815732in}}%
\pgfpathlineto{\pgfqpoint{0.593981in}{0.776397in}}%
\pgfpathlineto{\pgfqpoint{0.597621in}{0.743757in}}%
\pgfpathlineto{\pgfqpoint{0.601615in}{0.715720in}}%
\pgfpathlineto{\pgfqpoint{0.606026in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{0.616194in}{0.658390in}}%
\pgfpathlineto{\pgfqpoint{0.621825in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{0.627685in}{0.630772in}}%
\pgfpathlineto{\pgfqpoint{0.639877in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{0.646017in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.657931in}{0.584322in}}%
\pgfpathlineto{\pgfqpoint{0.668996in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{0.674171in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{0.683952in}{0.548753in}}%
\pgfpathlineto{\pgfqpoint{0.692923in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{0.528667in}}%
\pgfpathlineto{\pgfqpoint{0.709198in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.720676in}{0.506070in}}%
\pgfpathlineto{\pgfqpoint{0.728093in}{0.501467in}}%
\pgfpathlineto{\pgfqpoint{0.735473in}{0.497282in}}%
\pgfpathlineto{\pgfqpoint{0.746753in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{0.758422in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{0.766259in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{0.777983in}{0.467571in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{0.815817in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{0.830184in}{0.449159in}}%
\pgfpathlineto{\pgfqpoint{0.840882in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{0.854993in}{0.441208in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{0.886677in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{0.918196in}{0.434931in}}%
\pgfpathlineto{\pgfqpoint{0.935322in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{0.952344in}{0.426562in}}%
\pgfpathlineto{\pgfqpoint{0.969288in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{1.009940in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{1.029984in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.050054in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{1.073343in}{0.417774in}}%
\pgfpathlineto{\pgfqpoint{1.096566in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{1.119676in}{0.416518in}}%
\pgfpathlineto{\pgfqpoint{1.146325in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{1.172655in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{1.202420in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{1.232061in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.261980in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{1.295800in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{1.330674in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{1.372727in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{1.421890in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{1.488434in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{1.579385in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{1.688153in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{1.812814in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{2.106204in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{2.254695in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{2.386541in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{2.508966in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{2.620274in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{2.722659in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{2.820096in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{2.908297in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{2.996418in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{3.078750in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{3.163839in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{3.249195in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{3.334608in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{3.421183in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{3.512275in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{3.601704in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.700019in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{3.797934in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{3.903426in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{4.011306in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{4.121860in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{4.240525in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{4.361546in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{4.488302in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{4.623137in}{0.390992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.394797in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.398503in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.402141in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405715in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.409229in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.412688in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.416098in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.419465in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422792in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.426084in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.429344in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.432577in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.435783in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.438968in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442133in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.445280in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.448579in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.451697in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.454801in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.457894in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.460976in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.464051in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.470175in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.473228in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.476275in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.482352in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.485385in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.488414in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.494463in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.497484in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.503518in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.509545in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.512557in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.518576in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.524591in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.530603in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.536613in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.545623in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.551628in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.557631in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.566637in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.575640in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.581642in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.590643in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.599643in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.611646in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.620647in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.632648in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.641648in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.665648in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.680650in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.692651in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.707651in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.722652in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.737654in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.752656in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.770656in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.788680in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.806703in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.824704in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.845704in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.866704in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.887724in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.911725in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.935727in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.962725in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.989726in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.016725in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.076727in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.109725in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.142725in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.178723in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.217722in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.295744in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.337744in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.382741in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.430883in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.478881in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.529879in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.640876in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.700873in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.760908in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.826903in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.892921in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{1.964918in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.039913in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.117913in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.198929in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.285930in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.373093in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.469090in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.565087in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.670088in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.778128in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{2.889148in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.009148in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.132146in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.261163in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{3.399277in}{4.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184980in}{2.787622in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{2.787622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898987in}{2.787622in}}{\pgfqpoint{5.898987in}{2.857067in}}%
\pgfpathlineto{\pgfqpoint{5.898987in}{4.273985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898987in}{4.343429in}}{\pgfqpoint{5.829543in}{4.343429in}}%
\pgfpathlineto{\pgfqpoint{4.184980in}{4.343429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115535in}{4.343429in}}{\pgfqpoint{4.115535in}{4.273985in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{2.857067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115535in}{2.787622in}}{\pgfqpoint{4.184980in}{2.787622in}}%
\pgfpathlineto{\pgfqpoint{4.184980in}{2.787622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254424in}{4.083013in}}%
\pgfpathlineto{\pgfqpoint{4.601646in}{4.083013in}}%
\pgfpathlineto{\pgfqpoint{4.948869in}{4.083013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226646in,y=3.961485in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{CW}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.254424in}{3.599133in}}%
\pgfpathlineto{\pgfqpoint{4.601646in}{3.599133in}}%
\pgfpathlineto{\pgfqpoint{4.948869in}{3.599133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226646in,y=3.477605in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{DF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.254424in}{3.115252in}}%
\pgfpathlineto{\pgfqpoint{4.601646in}{3.115252in}}%
\pgfpathlineto{\pgfqpoint{4.948869in}{3.115252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226646in,y=2.993725in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{FAB}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_linfplus0_0time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.269763in}{4.669847in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269763in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269763in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391551in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527761in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.527761in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527761in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527761in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.663970in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.663970in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663970in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663970in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.800179in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.800179in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800179in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800179in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.936389in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.936389in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936389in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936389in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072598in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.072598in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.279601in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{1.169334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{1.169334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.116527in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{2.006261in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{2.006261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.006261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.953454in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{2.843187in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{2.843187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.843187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.790381in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{3.680114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{3.680114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.627307in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{4.517040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.464234in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464452in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.491522in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.518958in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.546566in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.574277in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.602044in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.629848in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.657681in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.685528in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.713382in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.741259in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.769137in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.797014in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.824880in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.852735in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.880562in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.908363in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{0.936135in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.963895in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{1.019343in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{1.047041in}{4.428535in}}%
\pgfpathlineto{\pgfqpoint{1.074711in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{1.102348in}{4.418492in}}%
\pgfpathlineto{\pgfqpoint{1.129951in}{4.413261in}}%
\pgfpathlineto{\pgfqpoint{1.157509in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{1.212521in}{4.394640in}}%
\pgfpathlineto{\pgfqpoint{1.239985in}{4.390037in}}%
\pgfpathlineto{\pgfqpoint{1.267398in}{4.384597in}}%
\pgfpathlineto{\pgfqpoint{1.322093in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{1.349377in}{4.359907in}}%
\pgfpathlineto{\pgfqpoint{1.403796in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{1.458010in}{4.326012in}}%
\pgfpathlineto{\pgfqpoint{1.485029in}{4.315969in}}%
\pgfpathlineto{\pgfqpoint{1.538909in}{4.294627in}}%
\pgfpathlineto{\pgfqpoint{1.592598in}{4.270356in}}%
\pgfpathlineto{\pgfqpoint{1.645984in}{4.248596in}}%
\pgfpathlineto{\pgfqpoint{1.699119in}{4.223488in}}%
\pgfpathlineto{\pgfqpoint{1.778356in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{1.830955in}{4.145654in}}%
\pgfpathlineto{\pgfqpoint{1.883476in}{4.110085in}}%
\pgfpathlineto{\pgfqpoint{1.961901in}{4.057358in}}%
\pgfpathlineto{\pgfqpoint{2.039811in}{4.000866in}}%
\pgfpathlineto{\pgfqpoint{2.091392in}{3.961321in}}%
\pgfpathlineto{\pgfqpoint{2.168130in}{3.901481in}}%
\pgfpathlineto{\pgfqpoint{2.244198in}{3.834736in}}%
\pgfpathlineto{\pgfqpoint{2.344399in}{3.733049in}}%
\pgfpathlineto{\pgfqpoint{2.418629in}{3.648101in}}%
\pgfpathlineto{\pgfqpoint{2.516223in}{3.535535in}}%
\pgfpathlineto{\pgfqpoint{2.588391in}{3.444310in}}%
\pgfpathlineto{\pgfqpoint{2.683242in}{3.309146in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{3.165195in}}%
\pgfpathlineto{\pgfqpoint{2.890869in}{2.977723in}}%
\pgfpathlineto{\pgfqpoint{2.980563in}{2.828541in}}%
\pgfpathlineto{\pgfqpoint{3.090381in}{2.633328in}}%
\pgfpathlineto{\pgfqpoint{3.197454in}{2.434558in}}%
\pgfpathlineto{\pgfqpoint{3.301646in}{2.236206in}}%
\pgfpathlineto{\pgfqpoint{3.402825in}{2.043085in}}%
\pgfpathlineto{\pgfqpoint{3.520227in}{1.818580in}}%
\pgfpathlineto{\pgfqpoint{3.633374in}{1.599305in}}%
\pgfpathlineto{\pgfqpoint{3.742544in}{1.408486in}}%
\pgfpathlineto{\pgfqpoint{3.847168in}{1.229802in}}%
\pgfpathlineto{\pgfqpoint{3.963686in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{4.074279in}{0.894613in}}%
\pgfpathlineto{\pgfqpoint{4.179582in}{0.765308in}}%
\pgfpathlineto{\pgfqpoint{4.293375in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{4.399812in}{0.558796in}}%
\pgfpathlineto{\pgfqpoint{4.511164in}{0.487448in}}%
\pgfpathlineto{\pgfqpoint{4.614094in}{0.434722in}}%
\pgfpathlineto{\pgfqpoint{4.708944in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{4.805170in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{4.892128in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{4.977663in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{5.054232in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{5.127831in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{5.199741in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{5.266293in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{5.334472in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{5.405821in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{5.557112in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.632143in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.707782in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.777790in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.839083in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.891101in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.931927in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.966703in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.992728in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{6.013938in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{6.029767in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{6.041506in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{6.050218in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{6.056753in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{6.061361in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{6.064827in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{6.067193in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{6.068905in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.070033in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.070804in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.071364in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.071742in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.071999in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072170in}{0.336592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464497in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.490563in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.517692in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.545080in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.572587in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.600170in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.627824in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.655514in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.683219in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.710934in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.738675in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.766418in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.794148in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.821871in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.849579in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.877282in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.904952in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{0.960242in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{1.015443in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{1.043017in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{1.070537in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{1.098040in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{1.125509in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{1.152938in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{1.207692in}{4.398824in}}%
\pgfpathlineto{\pgfqpoint{1.235004in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{1.262272in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{1.343782in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{1.397888in}{4.350283in}}%
\pgfpathlineto{\pgfqpoint{1.451762in}{4.333126in}}%
\pgfpathlineto{\pgfqpoint{1.478625in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{1.532173in}{4.304879in}}%
\pgfpathlineto{\pgfqpoint{1.585552in}{4.283329in}}%
\pgfpathlineto{\pgfqpoint{1.638703in}{4.261569in}}%
\pgfpathlineto{\pgfqpoint{1.691586in}{4.237716in}}%
\pgfpathlineto{\pgfqpoint{1.770478in}{4.196288in}}%
\pgfpathlineto{\pgfqpoint{1.822863in}{4.165950in}}%
\pgfpathlineto{\pgfqpoint{1.875073in}{4.136657in}}%
\pgfpathlineto{\pgfqpoint{1.952951in}{4.085395in}}%
\pgfpathlineto{\pgfqpoint{2.030278in}{4.032669in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{2.157762in}{3.939352in}}%
\pgfpathlineto{\pgfqpoint{2.233314in}{3.881604in}}%
\pgfpathlineto{\pgfqpoint{2.332855in}{3.791843in}}%
\pgfpathlineto{\pgfqpoint{2.406617in}{3.721332in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{3.619437in}}%
\pgfpathlineto{\pgfqpoint{2.575202in}{3.532396in}}%
\pgfpathlineto{\pgfqpoint{2.669316in}{3.418574in}}%
\pgfpathlineto{\pgfqpoint{2.761920in}{3.294291in}}%
\pgfpathlineto{\pgfqpoint{2.875412in}{3.132554in}}%
\pgfpathlineto{\pgfqpoint{2.964374in}{2.990068in}}%
\pgfpathlineto{\pgfqpoint{3.073146in}{2.816824in}}%
\pgfpathlineto{\pgfqpoint{3.178944in}{2.633328in}}%
\pgfpathlineto{\pgfqpoint{3.281794in}{2.456318in}}%
\pgfpathlineto{\pgfqpoint{3.381700in}{2.279517in}}%
\pgfpathlineto{\pgfqpoint{3.497919in}{2.061916in}}%
\pgfpathlineto{\pgfqpoint{3.609946in}{1.855195in}}%
\pgfpathlineto{\pgfqpoint{3.717920in}{1.656844in}}%
\pgfpathlineto{\pgfqpoint{3.821581in}{1.474394in}}%
\pgfpathlineto{\pgfqpoint{3.937307in}{1.274787in}}%
\pgfpathlineto{\pgfqpoint{4.047359in}{1.103426in}}%
\pgfpathlineto{\pgfqpoint{4.151984in}{0.956964in}}%
\pgfpathlineto{\pgfqpoint{4.265166in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{4.371843in}{0.686846in}}%
\pgfpathlineto{\pgfqpoint{4.483568in}{0.587252in}}%
\pgfpathlineto{\pgfqpoint{4.587288in}{0.509627in}}%
\pgfpathlineto{\pgfqpoint{4.682995in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{4.780535in}{0.419448in}}%
\pgfpathlineto{\pgfqpoint{4.869762in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{4.960115in}{0.379484in}}%
\pgfpathlineto{\pgfqpoint{5.042219in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{5.124012in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{5.205490in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{5.283108in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{5.363222in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{5.446904in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.533744in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.623639in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.707141in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.785213in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{5.854249in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.911848in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{5.957972in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.992244in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{6.018937in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{6.037064in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{6.050049in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{6.058583in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{6.064036in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{6.067486in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{6.069640in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{6.070862in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.071600in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.072002in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.072229in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.072343in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072401in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072432in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072441in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072442in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072444in}{0.354586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463514in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.490288in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.517522in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.544972in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.572539in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.600175in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.627854in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.655557in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.683268in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.711006in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.738755in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.766497in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.794241in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.821987in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.849728in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.877461in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.932876in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.960551in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.988203in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{1.015822in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{1.043416in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{1.070975in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{1.098507in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{1.126005in}{4.429372in}}%
\pgfpathlineto{\pgfqpoint{1.153469in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{1.208296in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{1.235650in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{1.262965in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{1.317448in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{1.344609in}{4.389200in}}%
\pgfpathlineto{\pgfqpoint{1.398785in}{4.377064in}}%
\pgfpathlineto{\pgfqpoint{1.452739in}{4.365347in}}%
\pgfpathlineto{\pgfqpoint{1.479624in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{1.533254in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{1.586612in}{4.329359in}}%
\pgfpathlineto{\pgfqpoint{1.639716in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{1.692541in}{4.293581in}}%
\pgfpathlineto{\pgfqpoint{1.771348in}{4.262824in}}%
\pgfpathlineto{\pgfqpoint{1.823690in}{4.242528in}}%
\pgfpathlineto{\pgfqpoint{1.875894in}{4.217630in}}%
\pgfpathlineto{\pgfqpoint{1.953748in}{4.178085in}}%
\pgfpathlineto{\pgfqpoint{2.031026in}{4.133310in}}%
\pgfpathlineto{\pgfqpoint{2.082152in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{2.158289in}{4.047315in}}%
\pgfpathlineto{\pgfqpoint{2.233607in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{2.332683in}{3.919056in}}%
\pgfpathlineto{\pgfqpoint{2.405933in}{3.862145in}}%
\pgfpathlineto{\pgfqpoint{2.502203in}{3.769037in}}%
\pgfpathlineto{\pgfqpoint{2.573261in}{3.693923in}}%
\pgfpathlineto{\pgfqpoint{2.666522in}{3.592446in}}%
\pgfpathlineto{\pgfqpoint{2.758019in}{3.473811in}}%
\pgfpathlineto{\pgfqpoint{2.869675in}{3.327558in}}%
\pgfpathlineto{\pgfqpoint{2.956841in}{3.199299in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{3.025010in}}%
\pgfpathlineto{\pgfqpoint{3.165901in}{2.828541in}}%
\pgfpathlineto{\pgfqpoint{3.265530in}{2.634374in}}%
\pgfpathlineto{\pgfqpoint{3.362017in}{2.432047in}}%
\pgfpathlineto{\pgfqpoint{3.473233in}{2.192895in}}%
\pgfpathlineto{\pgfqpoint{3.579508in}{1.964414in}}%
\pgfpathlineto{\pgfqpoint{3.681210in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{3.778182in}{1.544277in}}%
\pgfpathlineto{\pgfqpoint{3.885524in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{3.986389in}{1.135857in}}%
\pgfpathlineto{\pgfqpoint{4.081166in}{0.964496in}}%
\pgfpathlineto{\pgfqpoint{4.182432in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{4.276278in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{4.372987in}{0.580347in}}%
\pgfpathlineto{\pgfqpoint{4.460903in}{0.494771in}}%
\pgfpathlineto{\pgfqpoint{4.541231in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{4.621469in}{0.403337in}}%
\pgfpathlineto{\pgfqpoint{4.693068in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{4.763638in}{0.364001in}}%
\pgfpathlineto{\pgfqpoint{4.826299in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.887619in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.947591in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{5.003626in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{5.060997in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{5.122769in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{5.187249in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{5.253295in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{5.316171in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{5.380242in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{5.442670in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{5.501479in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.556831in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.605206in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.651186in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.731800in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.768290in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.801833in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.832273in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.860536in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.885284in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.908904in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.929551in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.948273in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.964720in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.978895in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.991450in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.001708in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.010334in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.018147in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464495in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.491546in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.546491in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.574163in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.601892in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.629677in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.657483in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.685304in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.713148in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.740985in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.768814in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.796635in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.824455in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.852261in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.880054in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.907833in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.935601in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{0.963336in}{4.442345in}}%
\pgfpathlineto{\pgfqpoint{0.991045in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{1.018743in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{1.046419in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{1.074069in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{1.101697in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{1.129294in}{4.413052in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{4.407612in}}%
\pgfpathlineto{\pgfqpoint{1.211803in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{1.239212in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{1.266581in}{4.383760in}}%
\pgfpathlineto{\pgfqpoint{1.321192in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{1.348420in}{4.358652in}}%
\pgfpathlineto{\pgfqpoint{1.402756in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{1.456905in}{4.321827in}}%
\pgfpathlineto{\pgfqpoint{1.483909in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{1.537754in}{4.291698in}}%
\pgfpathlineto{\pgfqpoint{1.591339in}{4.266590in}}%
\pgfpathlineto{\pgfqpoint{1.644695in}{4.244621in}}%
\pgfpathlineto{\pgfqpoint{1.697823in}{4.218885in}}%
\pgfpathlineto{\pgfqpoint{1.777107in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{1.829715in}{4.140633in}}%
\pgfpathlineto{\pgfqpoint{1.882210in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{1.960645in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.038519in}{3.989986in}}%
\pgfpathlineto{\pgfqpoint{2.090083in}{3.953161in}}%
\pgfpathlineto{\pgfqpoint{2.166838in}{3.890601in}}%
\pgfpathlineto{\pgfqpoint{2.242812in}{3.823228in}}%
\pgfpathlineto{\pgfqpoint{2.342916in}{3.713591in}}%
\pgfpathlineto{\pgfqpoint{2.417065in}{3.630735in}}%
\pgfpathlineto{\pgfqpoint{2.514681in}{3.505824in}}%
\pgfpathlineto{\pgfqpoint{2.586845in}{3.409368in}}%
\pgfpathlineto{\pgfqpoint{2.681649in}{3.271694in}}%
\pgfpathlineto{\pgfqpoint{2.774845in}{3.131508in}}%
\pgfpathlineto{\pgfqpoint{2.889238in}{2.948431in}}%
\pgfpathlineto{\pgfqpoint{2.978906in}{2.790252in}}%
\pgfpathlineto{\pgfqpoint{3.088643in}{2.586041in}}%
\pgfpathlineto{\pgfqpoint{3.195625in}{2.373044in}}%
\pgfpathlineto{\pgfqpoint{3.299839in}{2.173018in}}%
\pgfpathlineto{\pgfqpoint{3.401176in}{1.977387in}}%
\pgfpathlineto{\pgfqpoint{3.518873in}{1.737189in}}%
\pgfpathlineto{\pgfqpoint{3.632249in}{1.523563in}}%
\pgfpathlineto{\pgfqpoint{3.741457in}{1.331489in}}%
\pgfpathlineto{\pgfqpoint{3.846339in}{1.156989in}}%
\pgfpathlineto{\pgfqpoint{3.963171in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{0.835819in}}%
\pgfpathlineto{\pgfqpoint{4.179662in}{0.725344in}}%
\pgfpathlineto{\pgfqpoint{4.293314in}{0.617590in}}%
\pgfpathlineto{\pgfqpoint{4.400227in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{4.512239in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{4.615697in}{0.429700in}}%
\pgfpathlineto{\pgfqpoint{4.711404in}{0.398734in}}%
\pgfpathlineto{\pgfqpoint{4.807936in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{4.894915in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{4.980397in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{5.056852in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{5.131011in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{5.202936in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{5.269627in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{5.338510in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{5.409869in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{5.483799in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.562264in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.639663in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.715073in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.784217in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.844988in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.896459in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.936762in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.970659in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.996091in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.016429in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.031537in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.042977in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.051501in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.058026in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.062498in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.065770in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.067860in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.069333in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.070340in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.071019in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071518in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071829in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072048in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072196in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464513in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.491551in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.518951in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.546538in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.574222in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.601963in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.629746in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.657542in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.685345in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.713181in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.741020in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.768860in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.796712in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.824562in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.852400in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.880222in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.908014in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.963563in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.991276in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{1.018967in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{1.046631in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{1.074272in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{1.101890in}{4.419329in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{1.157021in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{1.212005in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{1.239442in}{4.389618in}}%
\pgfpathlineto{\pgfqpoint{1.266825in}{4.383760in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{4.369114in}}%
\pgfpathlineto{\pgfqpoint{1.348718in}{4.360954in}}%
\pgfpathlineto{\pgfqpoint{1.403058in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{1.457187in}{4.328104in}}%
\pgfpathlineto{\pgfqpoint{1.484179in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{1.537959in}{4.297347in}}%
\pgfpathlineto{\pgfqpoint{1.591518in}{4.275796in}}%
\pgfpathlineto{\pgfqpoint{1.644861in}{4.252362in}}%
\pgfpathlineto{\pgfqpoint{1.697983in}{4.225581in}}%
\pgfpathlineto{\pgfqpoint{1.777154in}{4.180596in}}%
\pgfpathlineto{\pgfqpoint{1.829746in}{4.150257in}}%
\pgfpathlineto{\pgfqpoint{1.882247in}{4.114688in}}%
\pgfpathlineto{\pgfqpoint{1.960655in}{4.065937in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{4.006097in}}%
\pgfpathlineto{\pgfqpoint{2.090068in}{3.965715in}}%
\pgfpathlineto{\pgfqpoint{2.166848in}{3.914662in}}%
\pgfpathlineto{\pgfqpoint{2.242888in}{3.842268in}}%
\pgfpathlineto{\pgfqpoint{2.343088in}{3.748742in}}%
\pgfpathlineto{\pgfqpoint{2.417305in}{3.675092in}}%
\pgfpathlineto{\pgfqpoint{2.514995in}{3.561898in}}%
\pgfpathlineto{\pgfqpoint{2.587230in}{3.471510in}}%
\pgfpathlineto{\pgfqpoint{2.682189in}{3.349946in}}%
\pgfpathlineto{\pgfqpoint{2.775492in}{3.211853in}}%
\pgfpathlineto{\pgfqpoint{2.889866in}{3.043003in}}%
\pgfpathlineto{\pgfqpoint{2.979714in}{2.903446in}}%
\pgfpathlineto{\pgfqpoint{3.089682in}{2.724762in}}%
\pgfpathlineto{\pgfqpoint{3.196874in}{2.551100in}}%
\pgfpathlineto{\pgfqpoint{3.301290in}{2.379739in}}%
\pgfpathlineto{\pgfqpoint{3.402951in}{2.202101in}}%
\pgfpathlineto{\pgfqpoint{3.521012in}{2.004796in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.826531in}}%
\pgfpathlineto{\pgfqpoint{3.744853in}{1.666468in}}%
\pgfpathlineto{\pgfqpoint{3.850620in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{3.968611in}{1.346553in}}%
\pgfpathlineto{\pgfqpoint{4.081096in}{1.189420in}}%
\pgfpathlineto{\pgfqpoint{4.188367in}{1.052373in}}%
\pgfpathlineto{\pgfqpoint{4.304527in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{4.413974in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{4.529274in}{0.695634in}}%
\pgfpathlineto{\pgfqpoint{4.636583in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{4.736208in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{4.838518in}{0.496863in}}%
\pgfpathlineto{\pgfqpoint{4.932045in}{0.452297in}}%
\pgfpathlineto{\pgfqpoint{5.025489in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{5.109716in}{0.395386in}}%
\pgfpathlineto{\pgfqpoint{5.192703in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{5.273366in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{5.347573in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{5.423192in}{0.363164in}}%
\pgfpathlineto{\pgfqpoint{5.499847in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{5.578213in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{5.659328in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.734615in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{5.806753in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{5.871162in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.925044in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.968477in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.000777in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.025581in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.042067in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.053606in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.061022in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.065675in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.068519in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.070262in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.071234in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{6.071815in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{6.072122in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072292in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072377in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072419in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072440in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072445in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072446in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072446in}{0.352912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463027in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.489640in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.516772in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.544131in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.571606in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.599167in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.626786in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.654451in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.682143in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.709842in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.737544in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.765255in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.792964in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.820673in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.848363in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.876041in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.903697in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.931333in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.958946in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{1.014113in}{4.452388in}}%
\pgfpathlineto{\pgfqpoint{1.041663in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{1.069184in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{1.096674in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{1.124134in}{4.435649in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{1.206288in}{4.421003in}}%
\pgfpathlineto{\pgfqpoint{1.233605in}{4.416400in}}%
\pgfpathlineto{\pgfqpoint{1.260876in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{1.315236in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{1.342351in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{1.396439in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{1.450331in}{4.371206in}}%
\pgfpathlineto{\pgfqpoint{1.477198in}{4.366603in}}%
\pgfpathlineto{\pgfqpoint{1.530757in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{1.584071in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{1.637158in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{1.689993in}{4.300067in}}%
\pgfpathlineto{\pgfqpoint{1.768775in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{1.821066in}{4.251944in}}%
\pgfpathlineto{\pgfqpoint{1.873217in}{4.229347in}}%
\pgfpathlineto{\pgfqpoint{1.950983in}{4.191267in}}%
\pgfpathlineto{\pgfqpoint{2.028182in}{4.150676in}}%
\pgfpathlineto{\pgfqpoint{2.079295in}{4.120337in}}%
\pgfpathlineto{\pgfqpoint{2.155367in}{4.065518in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{4.010909in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{3.935586in}}%
\pgfpathlineto{\pgfqpoint{2.403166in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{2.499592in}{3.787450in}}%
\pgfpathlineto{\pgfqpoint{2.570891in}{3.707314in}}%
\pgfpathlineto{\pgfqpoint{2.664462in}{3.603953in}}%
\pgfpathlineto{\pgfqpoint{2.756333in}{3.488667in}}%
\pgfpathlineto{\pgfqpoint{2.868673in}{3.333417in}}%
\pgfpathlineto{\pgfqpoint{2.956231in}{3.205786in}}%
\pgfpathlineto{\pgfqpoint{3.062886in}{3.021871in}}%
\pgfpathlineto{\pgfqpoint{3.166224in}{2.830842in}}%
\pgfpathlineto{\pgfqpoint{3.266215in}{2.628515in}}%
\pgfpathlineto{\pgfqpoint{3.362980in}{2.425142in}}%
\pgfpathlineto{\pgfqpoint{3.474858in}{2.194151in}}%
\pgfpathlineto{\pgfqpoint{3.581930in}{1.953534in}}%
\pgfpathlineto{\pgfqpoint{3.684435in}{1.739072in}}%
\pgfpathlineto{\pgfqpoint{3.782069in}{1.532142in}}%
\pgfpathlineto{\pgfqpoint{3.889919in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{1.123512in}}%
\pgfpathlineto{\pgfqpoint{4.086788in}{0.963659in}}%
\pgfpathlineto{\pgfqpoint{4.188883in}{0.808200in}}%
\pgfpathlineto{\pgfqpoint{4.283762in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{4.382035in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{4.472164in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{4.554406in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{4.637117in}{0.405429in}}%
\pgfpathlineto{\pgfqpoint{4.711411in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{4.784577in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{4.850247in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.915071in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{4.977363in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{5.036197in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{5.095471in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{5.159731in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{5.227605in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{5.298305in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{5.366665in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.495822in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.553616in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.606582in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.695153in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.733062in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.768498in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.800315in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.828565in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.853445in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.876266in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.895859in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.915633in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.932538in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.948477in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.962405in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.974952in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.986328in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.996456in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.005351in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.012768in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464446in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.491368in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.518655in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.573512in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.601023in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.628552in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.656076in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.683605in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.711130in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.738659in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.766174in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{0.793659in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.821107in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.848521in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.875888in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.930557in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.957837in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.985091in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{1.012301in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{1.039464in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{1.066578in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{1.093635in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{1.120631in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{1.147572in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{1.201278in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{1.228015in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{1.254686in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{1.307833in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{1.334337in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{1.387135in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{1.439631in}{4.360326in}}%
\pgfpathlineto{\pgfqpoint{1.465765in}{4.355304in}}%
\pgfpathlineto{\pgfqpoint{1.517758in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{1.569481in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{1.620905in}{4.309273in}}%
\pgfpathlineto{\pgfqpoint{1.671997in}{4.292535in}}%
\pgfpathlineto{\pgfqpoint{1.748012in}{4.265544in}}%
\pgfpathlineto{\pgfqpoint{1.798364in}{4.249642in}}%
\pgfpathlineto{\pgfqpoint{1.848500in}{4.224535in}}%
\pgfpathlineto{\pgfqpoint{1.923163in}{4.189384in}}%
\pgfpathlineto{\pgfqpoint{1.997044in}{4.156325in}}%
\pgfpathlineto{\pgfqpoint{2.045740in}{4.127033in}}%
\pgfpathlineto{\pgfqpoint{2.117970in}{4.086442in}}%
\pgfpathlineto{\pgfqpoint{2.189272in}{4.042712in}}%
\pgfpathlineto{\pgfqpoint{2.283065in}{3.989567in}}%
\pgfpathlineto{\pgfqpoint{2.352517in}{3.942072in}}%
\pgfpathlineto{\pgfqpoint{2.443657in}{3.869468in}}%
\pgfpathlineto{\pgfqpoint{2.510880in}{3.814650in}}%
\pgfpathlineto{\pgfqpoint{2.598994in}{3.741209in}}%
\pgfpathlineto{\pgfqpoint{2.685425in}{3.656680in}}%
\pgfpathlineto{\pgfqpoint{2.791014in}{3.560015in}}%
\pgfpathlineto{\pgfqpoint{2.873566in}{3.471928in}}%
\pgfpathlineto{\pgfqpoint{2.974300in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{3.072409in}{3.251816in}}%
\pgfpathlineto{\pgfqpoint{3.167900in}{3.127115in}}%
\pgfpathlineto{\pgfqpoint{3.260657in}{3.012037in}}%
\pgfpathlineto{\pgfqpoint{3.368493in}{2.876664in}}%
\pgfpathlineto{\pgfqpoint{3.472568in}{2.753218in}}%
\pgfpathlineto{\pgfqpoint{3.572831in}{2.628725in}}%
\pgfpathlineto{\pgfqpoint{3.669353in}{2.511346in}}%
\pgfpathlineto{\pgfqpoint{3.777299in}{2.375973in}}%
\pgfpathlineto{\pgfqpoint{3.880069in}{2.241646in}}%
\pgfpathlineto{\pgfqpoint{3.978332in}{2.112550in}}%
\pgfpathlineto{\pgfqpoint{4.084891in}{1.974876in}}%
\pgfpathlineto{\pgfqpoint{4.185065in}{1.844315in}}%
\pgfpathlineto{\pgfqpoint{4.290463in}{1.699318in}}%
\pgfpathlineto{\pgfqpoint{4.389069in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{4.480978in}{1.458911in}}%
\pgfpathlineto{\pgfqpoint{4.575865in}{1.364129in}}%
\pgfpathlineto{\pgfqpoint{4.663537in}{1.282738in}}%
\pgfpathlineto{\pgfqpoint{4.752587in}{1.211180in}}%
\pgfpathlineto{\pgfqpoint{4.834094in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{4.915352in}{1.070995in}}%
\pgfpathlineto{\pgfqpoint{4.995566in}{1.002576in}}%
\pgfpathlineto{\pgfqpoint{5.070813in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{5.145836in}{0.896705in}}%
\pgfpathlineto{\pgfqpoint{5.223385in}{0.852139in}}%
\pgfpathlineto{\pgfqpoint{5.302810in}{0.808200in}}%
\pgfpathlineto{\pgfqpoint{5.383321in}{0.770120in}}%
\pgfpathlineto{\pgfqpoint{5.457901in}{0.739781in}}%
\pgfpathlineto{\pgfqpoint{5.526192in}{0.710907in}}%
\pgfpathlineto{\pgfqpoint{5.586254in}{0.682243in}}%
\pgfpathlineto{\pgfqpoint{5.636848in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{5.677342in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{5.707567in}{0.608384in}}%
\pgfpathlineto{\pgfqpoint{5.732366in}{0.587879in}}%
\pgfpathlineto{\pgfqpoint{5.750429in}{0.565701in}}%
\pgfpathlineto{\pgfqpoint{5.765623in}{0.549799in}}%
\pgfpathlineto{\pgfqpoint{5.777186in}{0.530340in}}%
\pgfpathlineto{\pgfqpoint{5.786175in}{0.513393in}}%
\pgfpathlineto{\pgfqpoint{5.793471in}{0.495817in}}%
\pgfpathlineto{\pgfqpoint{5.799417in}{0.481590in}}%
\pgfpathlineto{\pgfqpoint{5.804293in}{0.465479in}}%
\pgfpathlineto{\pgfqpoint{5.808823in}{0.456482in}}%
\pgfpathlineto{\pgfqpoint{5.812474in}{0.443509in}}%
\pgfpathlineto{\pgfqpoint{5.815833in}{0.433048in}}%
\pgfpathlineto{\pgfqpoint{5.819003in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{5.822674in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{5.826219in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{5.829281in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{5.832044in}{0.401245in}}%
\pgfpathlineto{\pgfqpoint{5.834561in}{0.394758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464478in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.491518in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.518903in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.546436in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.574047in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.601712in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.629393in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.657086in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.684805in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.740277in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.767994in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.795692in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.823402in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{0.878774in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.906428in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.934056in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.961664in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{0.989263in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{1.016821in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{1.044351in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{1.099268in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{1.126662in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{1.154023in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{1.235836in}{4.407194in}}%
\pgfpathlineto{\pgfqpoint{1.263009in}{4.400917in}}%
\pgfpathlineto{\pgfqpoint{1.317223in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{1.344243in}{4.383760in}}%
\pgfpathlineto{\pgfqpoint{1.398103in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{1.451761in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{1.478508in}{4.353630in}}%
\pgfpathlineto{\pgfqpoint{1.531833in}{4.338984in}}%
\pgfpathlineto{\pgfqpoint{1.584912in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{1.637720in}{4.304252in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{4.287513in}}%
\pgfpathlineto{\pgfqpoint{1.768620in}{4.260732in}}%
\pgfpathlineto{\pgfqpoint{1.820543in}{4.241901in}}%
\pgfpathlineto{\pgfqpoint{1.872321in}{4.217421in}}%
\pgfpathlineto{\pgfqpoint{1.949557in}{4.179968in}}%
\pgfpathlineto{\pgfqpoint{2.026119in}{4.141051in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{4.112805in}}%
\pgfpathlineto{\pgfqpoint{2.152021in}{4.065937in}}%
\pgfpathlineto{\pgfqpoint{2.226469in}{4.023672in}}%
\pgfpathlineto{\pgfqpoint{2.324455in}{3.964669in}}%
\pgfpathlineto{\pgfqpoint{2.396883in}{3.912570in}}%
\pgfpathlineto{\pgfqpoint{2.491921in}{3.841222in}}%
\pgfpathlineto{\pgfqpoint{2.561962in}{3.781591in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{3.702502in}}%
\pgfpathlineto{\pgfqpoint{2.743742in}{3.613578in}}%
\pgfpathlineto{\pgfqpoint{2.853832in}{3.503941in}}%
\pgfpathlineto{\pgfqpoint{2.939912in}{3.409368in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{3.283201in}}%
\pgfpathlineto{\pgfqpoint{3.146529in}{3.146573in}}%
\pgfpathlineto{\pgfqpoint{3.245050in}{3.010363in}}%
\pgfpathlineto{\pgfqpoint{3.340282in}{2.881895in}}%
\pgfpathlineto{\pgfqpoint{3.449899in}{2.723088in}}%
\pgfpathlineto{\pgfqpoint{3.554601in}{2.564072in}}%
\pgfpathlineto{\pgfqpoint{3.654332in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{3.749244in}{2.265499in}}%
\pgfpathlineto{\pgfqpoint{3.853557in}{2.094556in}}%
\pgfpathlineto{\pgfqpoint{3.950924in}{1.921103in}}%
\pgfpathlineto{\pgfqpoint{4.041196in}{1.762506in}}%
\pgfpathlineto{\pgfqpoint{4.135937in}{1.598259in}}%
\pgfpathlineto{\pgfqpoint{4.221935in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{4.308012in}{1.282947in}}%
\pgfpathlineto{\pgfqpoint{4.383154in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{4.448275in}{0.998182in}}%
\pgfpathlineto{\pgfqpoint{4.509432in}{0.854022in}}%
\pgfpathlineto{\pgfqpoint{4.559766in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{4.604237in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{4.639081in}{0.581184in}}%
\pgfpathlineto{\pgfqpoint{4.667983in}{0.534316in}}%
\pgfpathlineto{\pgfqpoint{4.693232in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{4.713463in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{4.732125in}{0.429282in}}%
\pgfpathlineto{\pgfqpoint{4.748294in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{4.761101in}{0.392457in}}%
\pgfpathlineto{\pgfqpoint{4.770799in}{0.378648in}}%
\pgfpathlineto{\pgfqpoint{4.777435in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{4.781987in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{4.784897in}{0.365675in}}%
\pgfpathlineto{\pgfqpoint{4.786737in}{0.362746in}}%
\pgfpathlineto{\pgfqpoint{4.787868in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{4.788481in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{4.788847in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{4.788996in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.789057in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.789063in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.789034in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.789049in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.789041in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.789025in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.789024in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.789018in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.789015in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.789011in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.788972in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.788908in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.788918in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.788928in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.788881in}{0.357515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463245in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.489759in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.516641in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.543645in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.570733in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.597856in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.624988in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.652118in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.679216in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.706289in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.733320in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.760297in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.787249in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.814183in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.841085in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.867937in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.894721in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.921443in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.948095in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.974657in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.001143in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{1.027540in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{1.053805in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.079994in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{1.106121in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.132166in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{1.184004in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{1.209798in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{1.235520in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{1.286683in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.312119in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{1.362677in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{1.412828in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{1.437755in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{1.536132in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{1.584575in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.632643in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{1.703880in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{1.750799in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{1.797305in}{4.432302in}}%
\pgfpathlineto{\pgfqpoint{1.866244in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{1.934187in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{1.978907in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{2.045112in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{2.110364in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{2.195580in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{2.258357in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{2.340296in}{4.350283in}}%
\pgfpathlineto{\pgfqpoint{2.400610in}{4.335427in}}%
\pgfpathlineto{\pgfqpoint{2.479623in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{2.556547in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{2.649886in}{4.264288in}}%
\pgfpathlineto{\pgfqpoint{2.722578in}{4.240018in}}%
\pgfpathlineto{\pgfqpoint{2.811058in}{4.205076in}}%
\pgfpathlineto{\pgfqpoint{2.897077in}{4.169925in}}%
\pgfpathlineto{\pgfqpoint{2.980457in}{4.136239in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{4.092928in}}%
\pgfpathlineto{\pgfqpoint{3.154953in}{4.031623in}}%
\pgfpathlineto{\pgfqpoint{3.245665in}{3.971364in}}%
\pgfpathlineto{\pgfqpoint{3.333056in}{3.913616in}}%
\pgfpathlineto{\pgfqpoint{3.417338in}{3.847081in}}%
\pgfpathlineto{\pgfqpoint{3.511899in}{3.764225in}}%
\pgfpathlineto{\pgfqpoint{3.602205in}{3.682206in}}%
\pgfpathlineto{\pgfqpoint{3.688697in}{3.591190in}}%
\pgfpathlineto{\pgfqpoint{3.783160in}{3.471719in}}%
\pgfpathlineto{\pgfqpoint{3.873032in}{3.349109in}}%
\pgfpathlineto{\pgfqpoint{3.969239in}{3.218130in}}%
\pgfpathlineto{\pgfqpoint{4.060239in}{3.075225in}}%
\pgfpathlineto{\pgfqpoint{4.146723in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{4.237573in}{2.768282in}}%
\pgfpathlineto{\pgfqpoint{4.322666in}{2.592109in}}%
\pgfpathlineto{\pgfqpoint{4.410053in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{4.491440in}{2.224280in}}%
\pgfpathlineto{\pgfqpoint{4.574191in}{2.036181in}}%
\pgfpathlineto{\pgfqpoint{4.658093in}{1.842851in}}%
\pgfpathlineto{\pgfqpoint{4.736923in}{1.669188in}}%
\pgfpathlineto{\pgfqpoint{4.811401in}{1.514985in}}%
\pgfpathlineto{\pgfqpoint{4.887882in}{1.346972in}}%
\pgfpathlineto{\pgfqpoint{4.967388in}{1.196116in}}%
\pgfpathlineto{\pgfqpoint{5.049969in}{1.051746in}}%
\pgfpathlineto{\pgfqpoint{5.130028in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{5.210968in}{0.811548in}}%
\pgfpathlineto{\pgfqpoint{5.292806in}{0.716347in}}%
\pgfpathlineto{\pgfqpoint{5.373123in}{0.642698in}}%
\pgfpathlineto{\pgfqpoint{5.450682in}{0.579510in}}%
\pgfpathlineto{\pgfqpoint{5.519672in}{0.533479in}}%
\pgfpathlineto{\pgfqpoint{5.584622in}{0.491214in}}%
\pgfpathlineto{\pgfqpoint{5.639332in}{0.458783in}}%
\pgfpathlineto{\pgfqpoint{5.689649in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{5.733040in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{5.770495in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{5.802429in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{5.830507in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{5.852228in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{5.871248in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{5.886448in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{5.899758in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{5.910606in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.919637in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{5.927214in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{5.933882in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{5.939432in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{5.944178in}{0.351238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464474in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.491514in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.518909in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.546471in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.574143in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.601874in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.629644in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.657443in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.685261in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.713080in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.740903in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.768725in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.796550in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.824367in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.852166in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.879972in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.907764in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.935537in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{1.018728in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{1.046394in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{1.074028in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{1.101626in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{1.129219in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{1.156776in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{1.211799in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{1.239239in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{4.382086in}}%
\pgfpathlineto{\pgfqpoint{1.321270in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{1.348513in}{4.358652in}}%
\pgfpathlineto{\pgfqpoint{1.402864in}{4.342332in}}%
\pgfpathlineto{\pgfqpoint{1.457002in}{4.321409in}}%
\pgfpathlineto{\pgfqpoint{1.483981in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{1.537770in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{1.591340in}{4.267846in}}%
\pgfpathlineto{\pgfqpoint{1.644676in}{4.245039in}}%
\pgfpathlineto{\pgfqpoint{1.697788in}{4.219722in}}%
\pgfpathlineto{\pgfqpoint{1.776990in}{4.171390in}}%
\pgfpathlineto{\pgfqpoint{1.829620in}{4.137703in}}%
\pgfpathlineto{\pgfqpoint{1.882150in}{4.104854in}}%
\pgfpathlineto{\pgfqpoint{1.960558in}{4.050872in}}%
\pgfpathlineto{\pgfqpoint{2.038443in}{3.990404in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{3.952533in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{3.890392in}}%
\pgfpathlineto{\pgfqpoint{2.242708in}{3.820299in}}%
\pgfpathlineto{\pgfqpoint{2.342794in}{3.711708in}}%
\pgfpathlineto{\pgfqpoint{2.416950in}{3.625923in}}%
\pgfpathlineto{\pgfqpoint{2.514496in}{3.509381in}}%
\pgfpathlineto{\pgfqpoint{2.586622in}{3.404556in}}%
\pgfpathlineto{\pgfqpoint{2.681472in}{3.270438in}}%
\pgfpathlineto{\pgfqpoint{2.774687in}{3.126696in}}%
\pgfpathlineto{\pgfqpoint{2.888941in}{2.937760in}}%
\pgfpathlineto{\pgfqpoint{2.978615in}{2.781045in}}%
\pgfpathlineto{\pgfqpoint{3.088444in}{2.577045in}}%
\pgfpathlineto{\pgfqpoint{3.195525in}{2.371579in}}%
\pgfpathlineto{\pgfqpoint{3.299732in}{2.170089in}}%
\pgfpathlineto{\pgfqpoint{3.401024in}{1.974667in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{1.740118in}}%
\pgfpathlineto{\pgfqpoint{3.632035in}{1.520215in}}%
\pgfpathlineto{\pgfqpoint{3.741029in}{1.333999in}}%
\pgfpathlineto{\pgfqpoint{3.845799in}{1.159082in}}%
\pgfpathlineto{\pgfqpoint{3.962674in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{4.073677in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{4.179140in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{4.293022in}{0.620519in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{0.539337in}}%
\pgfpathlineto{\pgfqpoint{4.512162in}{0.477405in}}%
\pgfpathlineto{\pgfqpoint{4.615549in}{0.429491in}}%
\pgfpathlineto{\pgfqpoint{4.710942in}{0.397478in}}%
\pgfpathlineto{\pgfqpoint{4.807545in}{0.376137in}}%
\pgfpathlineto{\pgfqpoint{4.894917in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{4.980226in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{5.056233in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{5.130087in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{5.201627in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{5.267972in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{5.335949in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{5.407726in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{5.481891in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.559598in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.637479in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.713319in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.783517in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.844223in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.895425in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.935730in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.969807in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.995468in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.016301in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.032199in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.043693in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.051935in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.058098in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.062422in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.065652in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.067796in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.069355in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.070396in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071096in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071574in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.071874in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072087in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072228in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464543in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.491641in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.519099in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.546726in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.574451in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.602257in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.630105in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.657984in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.685875in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.713779in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.741686in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.769585in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.797472in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.825360in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.853231in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{0.881088in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.908935in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.936760in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.964548in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.992312in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{1.020058in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{1.047790in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.075494in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{1.103171in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{1.130811in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{1.158421in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{1.213506in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{1.241006in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{1.268464in}{4.419329in}}%
\pgfpathlineto{\pgfqpoint{1.323225in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{1.350536in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{1.405034in}{4.395058in}}%
\pgfpathlineto{\pgfqpoint{1.459344in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{1.486432in}{4.379157in}}%
\pgfpathlineto{\pgfqpoint{1.540437in}{4.365766in}}%
\pgfpathlineto{\pgfqpoint{1.594232in}{4.359070in}}%
\pgfpathlineto{\pgfqpoint{1.647805in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{1.701103in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{1.780603in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{1.886104in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{1.964853in}{4.238553in}}%
\pgfpathlineto{\pgfqpoint{2.043035in}{4.205913in}}%
\pgfpathlineto{\pgfqpoint{2.094803in}{4.180387in}}%
\pgfpathlineto{\pgfqpoint{2.171868in}{4.141888in}}%
\pgfpathlineto{\pgfqpoint{2.248173in}{4.095857in}}%
\pgfpathlineto{\pgfqpoint{2.348658in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{2.423056in}{3.979106in}}%
\pgfpathlineto{\pgfqpoint{2.521025in}{3.905875in}}%
\pgfpathlineto{\pgfqpoint{2.593542in}{3.845616in}}%
\pgfpathlineto{\pgfqpoint{2.688830in}{3.754391in}}%
\pgfpathlineto{\pgfqpoint{2.782585in}{3.655424in}}%
\pgfpathlineto{\pgfqpoint{2.897620in}{3.517122in}}%
\pgfpathlineto{\pgfqpoint{2.987916in}{3.404974in}}%
\pgfpathlineto{\pgfqpoint{3.098486in}{3.238007in}}%
\pgfpathlineto{\pgfqpoint{3.206481in}{3.073551in}}%
\pgfpathlineto{\pgfqpoint{3.311685in}{2.877292in}}%
\pgfpathlineto{\pgfqpoint{3.414077in}{2.684171in}}%
\pgfpathlineto{\pgfqpoint{3.532989in}{2.435395in}}%
\pgfpathlineto{\pgfqpoint{3.647721in}{2.189338in}}%
\pgfpathlineto{\pgfqpoint{3.758343in}{1.941817in}}%
\pgfpathlineto{\pgfqpoint{3.864746in}{1.707687in}}%
\pgfpathlineto{\pgfqpoint{3.983562in}{1.458283in}}%
\pgfpathlineto{\pgfqpoint{4.096792in}{1.225199in}}%
\pgfpathlineto{\pgfqpoint{4.204805in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{4.321850in}{0.851093in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{0.704840in}}%
\pgfpathlineto{\pgfqpoint{4.548685in}{0.576999in}}%
\pgfpathlineto{\pgfqpoint{4.657298in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{4.758314in}{0.434303in}}%
\pgfpathlineto{\pgfqpoint{4.861939in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{4.956764in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{5.051235in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{5.136626in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{5.220262in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{5.301224in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{5.375675in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{5.450753in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.525536in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.600635in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.677816in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.749963in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.818522in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.879578in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.972112in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.003628in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.027709in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.043570in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.054604in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.061671in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.066077in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.068755in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.070392in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.071305in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.071852in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072141in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.072301in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.072382in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072421in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072441in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072445in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072446in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072446in}{0.333872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463899in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.490808in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.518126in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.545644in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.573270in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.600973in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.628714in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.656476in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.684267in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.712065in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.739865in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.767660in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.795473in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.823283in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{0.851076in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.878863in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.906634in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.934386in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{1.017566in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{1.045248in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{1.072899in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{1.100522in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{1.128108in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{1.155651in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{1.210600in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{1.238015in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{1.265385in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{1.320028in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{1.347289in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{1.401657in}{4.431465in}}%
\pgfpathlineto{\pgfqpoint{1.455845in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{1.482862in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{1.536727in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{1.590347in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{1.643732in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{1.776147in}{4.379575in}}%
\pgfpathlineto{\pgfqpoint{1.828827in}{4.372043in}}%
\pgfpathlineto{\pgfqpoint{1.881401in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{2.037811in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{2.089383in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{2.166177in}{4.293790in}}%
\pgfpathlineto{\pgfqpoint{2.242239in}{4.267636in}}%
\pgfpathlineto{\pgfqpoint{2.342518in}{4.230393in}}%
\pgfpathlineto{\pgfqpoint{2.416778in}{4.195870in}}%
\pgfpathlineto{\pgfqpoint{2.514539in}{4.149211in}}%
\pgfpathlineto{\pgfqpoint{2.586847in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{2.681784in}{4.045014in}}%
\pgfpathlineto{\pgfqpoint{2.775104in}{3.975130in}}%
\pgfpathlineto{\pgfqpoint{2.889619in}{3.877001in}}%
\pgfpathlineto{\pgfqpoint{2.979493in}{3.786822in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{3.659400in}}%
\pgfpathlineto{\pgfqpoint{3.196664in}{3.526538in}}%
\pgfpathlineto{\pgfqpoint{3.301057in}{3.374845in}}%
\pgfpathlineto{\pgfqpoint{3.402517in}{3.209970in}}%
\pgfpathlineto{\pgfqpoint{3.520479in}{3.003249in}}%
\pgfpathlineto{\pgfqpoint{3.634087in}{2.773722in}}%
\pgfpathlineto{\pgfqpoint{3.743475in}{2.553192in}}%
\pgfpathlineto{\pgfqpoint{3.848578in}{2.315296in}}%
\pgfpathlineto{\pgfqpoint{3.965441in}{2.025091in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{1.754136in}}%
\pgfpathlineto{\pgfqpoint{4.180889in}{1.487994in}}%
\pgfpathlineto{\pgfqpoint{4.293449in}{1.202602in}}%
\pgfpathlineto{\pgfqpoint{4.398285in}{0.974121in}}%
\pgfpathlineto{\pgfqpoint{4.506895in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{4.606200in}{0.633073in}}%
\pgfpathlineto{\pgfqpoint{4.695438in}{0.530759in}}%
\pgfpathlineto{\pgfqpoint{4.783182in}{0.448531in}}%
\pgfpathlineto{\pgfqpoint{4.861918in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{4.938364in}{0.370697in}}%
\pgfpathlineto{\pgfqpoint{5.004868in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{5.067716in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{5.127853in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.181927in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.238057in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.297172in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.360723in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.427224in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.492208in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.559622in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.624878in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.685916in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.740233in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.785805in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.829490in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.865212in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.896932in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.923441in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.946241in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.965925in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.982923in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.997033in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.010243in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.021416in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.030940in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.038938in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.045560in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.051235in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.055714in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.059361in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.062318in}{0.333872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497455in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.554285in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.611128in}{4.429372in}}%
\pgfpathlineto{\pgfqpoint{0.667974in}{4.388781in}}%
\pgfpathlineto{\pgfqpoint{0.724822in}{4.332289in}}%
\pgfpathlineto{\pgfqpoint{0.781671in}{4.249851in}}%
\pgfpathlineto{\pgfqpoint{0.838521in}{4.133937in}}%
\pgfpathlineto{\pgfqpoint{0.895368in}{3.987475in}}%
\pgfpathlineto{\pgfqpoint{0.952216in}{3.800213in}}%
\pgfpathlineto{\pgfqpoint{1.009064in}{3.559806in}}%
\pgfpathlineto{\pgfqpoint{1.065910in}{3.287177in}}%
\pgfpathlineto{\pgfqpoint{1.122750in}{2.981489in}}%
\pgfpathlineto{\pgfqpoint{1.179588in}{2.653414in}}%
\pgfpathlineto{\pgfqpoint{1.236419in}{2.304206in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{1.940771in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{1.607883in}}%
\pgfpathlineto{\pgfqpoint{1.406879in}{1.291316in}}%
\pgfpathlineto{\pgfqpoint{1.463683in}{1.036681in}}%
\pgfpathlineto{\pgfqpoint{1.520477in}{0.835819in}}%
\pgfpathlineto{\pgfqpoint{1.577268in}{0.671572in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{0.556285in}}%
\pgfpathlineto{\pgfqpoint{1.690800in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{1.747545in}{0.435140in}}%
\pgfpathlineto{\pgfqpoint{1.804281in}{0.399571in}}%
\pgfpathlineto{\pgfqpoint{1.860998in}{0.379066in}}%
\pgfpathlineto{\pgfqpoint{1.917688in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.087671in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.144304in}{0.350192in}}%
\pgfpathlineto{\pgfqpoint{2.257537in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{2.314106in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.427170in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.540128in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.596543in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.709240in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.821796in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{2.934167in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{3.046275in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{3.213951in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.325272in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{3.436166in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.601875in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.766296in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.875253in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.037627in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.198412in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.410974in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.569293in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.778473in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.934434in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.143123in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.351126in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.610699in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.818023in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.966415in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.021358in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.046859in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.059371in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.066723in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.070025in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.071507in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072121in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072431in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072511in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072572in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072591in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497451in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.554233in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.611053in}{4.430419in}}%
\pgfpathlineto{\pgfqpoint{0.667878in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.724711in}{4.339403in}}%
\pgfpathlineto{\pgfqpoint{0.781552in}{4.260732in}}%
\pgfpathlineto{\pgfqpoint{0.838394in}{4.153396in}}%
\pgfpathlineto{\pgfqpoint{0.895231in}{4.020743in}}%
\pgfpathlineto{\pgfqpoint{0.952067in}{3.858379in}}%
\pgfpathlineto{\pgfqpoint{1.008904in}{3.644126in}}%
\pgfpathlineto{\pgfqpoint{1.065739in}{3.402882in}}%
\pgfpathlineto{\pgfqpoint{1.122574in}{3.139459in}}%
\pgfpathlineto{\pgfqpoint{1.179402in}{2.841932in}}%
\pgfpathlineto{\pgfqpoint{1.236228in}{2.543358in}}%
\pgfpathlineto{\pgfqpoint{1.293054in}{2.216120in}}%
\pgfpathlineto{\pgfqpoint{1.349875in}{1.889509in}}%
\pgfpathlineto{\pgfqpoint{1.406694in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{1.463508in}{1.315796in}}%
\pgfpathlineto{\pgfqpoint{1.520320in}{1.090663in}}%
\pgfpathlineto{\pgfqpoint{1.577116in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{1.633912in}{0.737689in}}%
\pgfpathlineto{\pgfqpoint{1.690708in}{0.616125in}}%
\pgfpathlineto{\pgfqpoint{1.747497in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{1.804282in}{0.473848in}}%
\pgfpathlineto{\pgfqpoint{1.861060in}{0.436814in}}%
\pgfpathlineto{\pgfqpoint{1.917835in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{2.031377in}{0.379066in}}%
\pgfpathlineto{\pgfqpoint{2.088149in}{0.370697in}}%
\pgfpathlineto{\pgfqpoint{2.144915in}{0.365675in}}%
\pgfpathlineto{\pgfqpoint{2.258444in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{2.315222in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.428763in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.542295in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.599064in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.712598in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.826102in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.939605in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.053074in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.223265in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.336689in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.450146in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.620340in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.790527in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.903991in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.074171in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.244355in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.471333in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.641514in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.868406in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.038580in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.265381in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.492176in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.775534in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.002008in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.072067in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.072540in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.072582in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497379in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.554174in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.610989in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{0.667807in}{4.409286in}}%
\pgfpathlineto{\pgfqpoint{0.724628in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{0.781444in}{4.304670in}}%
\pgfpathlineto{\pgfqpoint{0.838258in}{4.228301in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{4.119919in}}%
\pgfpathlineto{\pgfqpoint{0.951853in}{3.986220in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{1.065380in}{3.600606in}}%
\pgfpathlineto{\pgfqpoint{1.122110in}{3.344715in}}%
\pgfpathlineto{\pgfqpoint{1.178809in}{3.059533in}}%
\pgfpathlineto{\pgfqpoint{1.235483in}{2.755938in}}%
\pgfpathlineto{\pgfqpoint{1.292114in}{2.433930in}}%
\pgfpathlineto{\pgfqpoint{1.348684in}{2.088070in}}%
\pgfpathlineto{\pgfqpoint{1.405167in}{1.755183in}}%
\pgfpathlineto{\pgfqpoint{1.461565in}{1.444055in}}%
\pgfpathlineto{\pgfqpoint{1.517899in}{1.177076in}}%
\pgfpathlineto{\pgfqpoint{1.574143in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{1.630327in}{0.775142in}}%
\pgfpathlineto{\pgfqpoint{1.686371in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{1.742286in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{1.798025in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{1.853566in}{0.425515in}}%
\pgfpathlineto{\pgfqpoint{1.908940in}{0.395805in}}%
\pgfpathlineto{\pgfqpoint{2.019182in}{0.363164in}}%
\pgfpathlineto{\pgfqpoint{2.073970in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{2.128538in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.236896in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{2.290580in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.396902in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.501757in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.553577in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.655865in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.756051in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.853311in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.948121in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.085626in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{3.174214in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.260340in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{3.385114in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.504045in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.580934in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.693215in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.802386in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.943362in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.047004in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.184984in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.287309in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.422539in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.557144in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.725194in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.860074in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.029253in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.196302in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.352956in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.497111in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.645519in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.764909in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.857394in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.923182in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.977948in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.012038in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.033561in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.049715in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.059148in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.064981in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.067995in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.069723in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.070822in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.071537in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.071885in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072092in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072245in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072418in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072486in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072520in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072548in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072561in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072562in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072590in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072594in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497447in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.554277in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.611116in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{0.667957in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.724801in}{4.330197in}}%
\pgfpathlineto{\pgfqpoint{0.781651in}{4.245039in}}%
\pgfpathlineto{\pgfqpoint{0.838501in}{4.124522in}}%
\pgfpathlineto{\pgfqpoint{0.895347in}{3.970318in}}%
\pgfpathlineto{\pgfqpoint{0.952194in}{3.780127in}}%
\pgfpathlineto{\pgfqpoint{1.009038in}{3.526119in}}%
\pgfpathlineto{\pgfqpoint{1.065879in}{3.237589in}}%
\pgfpathlineto{\pgfqpoint{1.122716in}{2.922277in}}%
\pgfpathlineto{\pgfqpoint{1.179554in}{2.564700in}}%
\pgfpathlineto{\pgfqpoint{1.236385in}{2.190594in}}%
\pgfpathlineto{\pgfqpoint{1.293215in}{1.821300in}}%
\pgfpathlineto{\pgfqpoint{1.350033in}{1.470837in}}%
\pgfpathlineto{\pgfqpoint{1.406848in}{1.172682in}}%
\pgfpathlineto{\pgfqpoint{1.463653in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{1.520456in}{0.740828in}}%
\pgfpathlineto{\pgfqpoint{1.577243in}{0.600224in}}%
\pgfpathlineto{\pgfqpoint{1.634025in}{0.508580in}}%
\pgfpathlineto{\pgfqpoint{1.690796in}{0.449368in}}%
\pgfpathlineto{\pgfqpoint{1.747552in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.804293in}{0.386180in}}%
\pgfpathlineto{\pgfqpoint{1.861009in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{1.917713in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{2.031072in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{2.087733in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{2.144382in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.257600in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.314176in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.427256in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.540198in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{2.596638in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.709383in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.821991in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.934374in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{3.046556in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.214371in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{3.325812in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.437046in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.603075in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.768219in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.877697in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.040746in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.202388in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.415784in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.574664in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.785181in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.942419in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.152345in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.362253in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.623973in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.832024in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.972785in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.025531in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.049305in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.060538in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.067340in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.070365in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.071713in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072281in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072504in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072569in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072587in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497442in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.554267in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.611101in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{0.667937in}{4.390874in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{4.336055in}}%
\pgfpathlineto{\pgfqpoint{0.781616in}{4.252153in}}%
\pgfpathlineto{\pgfqpoint{0.838458in}{4.139586in}}%
\pgfpathlineto{\pgfqpoint{0.895303in}{3.996263in}}%
\pgfpathlineto{\pgfqpoint{0.952149in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{1.009000in}{3.585123in}}%
\pgfpathlineto{\pgfqpoint{1.065850in}{3.326094in}}%
\pgfpathlineto{\pgfqpoint{1.122695in}{3.054720in}}%
\pgfpathlineto{\pgfqpoint{1.179541in}{2.761796in}}%
\pgfpathlineto{\pgfqpoint{1.236383in}{2.470127in}}%
\pgfpathlineto{\pgfqpoint{1.293226in}{2.172600in}}%
\pgfpathlineto{\pgfqpoint{1.350066in}{1.898716in}}%
\pgfpathlineto{\pgfqpoint{1.406907in}{1.629434in}}%
\pgfpathlineto{\pgfqpoint{1.463740in}{1.382123in}}%
\pgfpathlineto{\pgfqpoint{1.520570in}{1.185026in}}%
\pgfpathlineto{\pgfqpoint{1.577397in}{1.011992in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{0.878502in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{0.759449in}}%
\pgfpathlineto{\pgfqpoint{1.747872in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{1.804693in}{0.608384in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{1.918319in}{0.504605in}}%
\pgfpathlineto{\pgfqpoint{2.031950in}{0.444346in}}%
\pgfpathlineto{\pgfqpoint{2.088760in}{0.422168in}}%
\pgfpathlineto{\pgfqpoint{2.145575in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{2.259195in}{0.381995in}}%
\pgfpathlineto{\pgfqpoint{2.316005in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{2.429634in}{0.366931in}}%
\pgfpathlineto{\pgfqpoint{2.543249in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{2.600056in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{2.827268in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.940889in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.054519in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.224958in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.338580in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.452212in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.622647in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.793062in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.906650in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.077059in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.247449in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.474669in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{4.645088in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{4.872297in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.042716in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.269941in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.497167in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.781160in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.008270in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.072597in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497324in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.554092in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.610884in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.667688in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.724502in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.781314in}{4.312830in}}%
\pgfpathlineto{\pgfqpoint{0.838123in}{4.233322in}}%
\pgfpathlineto{\pgfqpoint{0.894922in}{4.124940in}}%
\pgfpathlineto{\pgfqpoint{0.951712in}{3.986429in}}%
\pgfpathlineto{\pgfqpoint{1.008498in}{3.819253in}}%
\pgfpathlineto{\pgfqpoint{1.065259in}{3.599978in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{3.350365in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{3.077527in}}%
\pgfpathlineto{\pgfqpoint{1.235409in}{2.777698in}}%
\pgfpathlineto{\pgfqpoint{1.292039in}{2.464059in}}%
\pgfpathlineto{\pgfqpoint{1.348626in}{2.149375in}}%
\pgfpathlineto{\pgfqpoint{1.405165in}{1.829669in}}%
\pgfpathlineto{\pgfqpoint{1.461626in}{1.537791in}}%
\pgfpathlineto{\pgfqpoint{1.517995in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{1.574279in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{1.630449in}{0.893567in}}%
\pgfpathlineto{\pgfqpoint{1.686560in}{0.748778in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.638095in}}%
\pgfpathlineto{\pgfqpoint{1.798404in}{0.551473in}}%
\pgfpathlineto{\pgfqpoint{1.854153in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{1.909765in}{0.444974in}}%
\pgfpathlineto{\pgfqpoint{2.020405in}{0.389946in}}%
\pgfpathlineto{\pgfqpoint{2.075435in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{2.130231in}{0.363583in}}%
\pgfpathlineto{\pgfqpoint{2.239187in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.293278in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.400384in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.506091in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.558339in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.661562in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.861732in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.958221in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.098395in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.188786in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.276765in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.404626in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.608181in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.725502in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.839981in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.988626in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.098044in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.241364in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{4.347154in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.486634in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.624598in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.795193in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.929169in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.094232in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.253082in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.400949in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.532916in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.662879in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.767181in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.848670in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.910706in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.962075in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.996280in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.019933in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.038179in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.049644in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.057978in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.063302in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.066202in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.068191in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.069614in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.070650in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071353in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.071740in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071947in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072159in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072320in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072394in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072463in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072503in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072561in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072593in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072591in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497439in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.554221in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.610974in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.667701in}{4.407194in}}%
\pgfpathlineto{\pgfqpoint{0.724401in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{0.781087in}{4.319316in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{4.246504in}}%
\pgfpathlineto{\pgfqpoint{0.894423in}{4.155070in}}%
\pgfpathlineto{\pgfqpoint{0.951051in}{4.051918in}}%
\pgfpathlineto{\pgfqpoint{1.007669in}{3.930773in}}%
\pgfpathlineto{\pgfqpoint{1.064276in}{3.789751in}}%
\pgfpathlineto{\pgfqpoint{1.120835in}{3.615670in}}%
\pgfpathlineto{\pgfqpoint{1.177383in}{3.429245in}}%
\pgfpathlineto{\pgfqpoint{1.233938in}{3.237798in}}%
\pgfpathlineto{\pgfqpoint{1.290507in}{3.031496in}}%
\pgfpathlineto{\pgfqpoint{1.347052in}{2.829378in}}%
\pgfpathlineto{\pgfqpoint{1.403561in}{2.619937in}}%
\pgfpathlineto{\pgfqpoint{1.460053in}{2.424305in}}%
\pgfpathlineto{\pgfqpoint{1.516521in}{2.241646in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{2.064845in}}%
\pgfpathlineto{\pgfqpoint{1.629358in}{1.915245in}}%
\pgfpathlineto{\pgfqpoint{1.685724in}{1.771503in}}%
\pgfpathlineto{\pgfqpoint{1.742047in}{1.638850in}}%
\pgfpathlineto{\pgfqpoint{1.798349in}{1.521052in}}%
\pgfpathlineto{\pgfqpoint{1.854573in}{1.424806in}}%
\pgfpathlineto{\pgfqpoint{1.910779in}{1.334418in}}%
\pgfpathlineto{\pgfqpoint{2.023045in}{1.190885in}}%
\pgfpathlineto{\pgfqpoint{2.079072in}{1.124768in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.070577in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{0.963868in}}%
\pgfpathlineto{\pgfqpoint{2.302686in}{0.918047in}}%
\pgfpathlineto{\pgfqpoint{2.414109in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{2.525264in}{0.789997in}}%
\pgfpathlineto{\pgfqpoint{2.580699in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{2.691124in}{0.707560in}}%
\pgfpathlineto{\pgfqpoint{2.800871in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{2.909888in}{0.632027in}}%
\pgfpathlineto{\pgfqpoint{3.017969in}{0.600642in}}%
\pgfpathlineto{\pgfqpoint{3.177961in}{0.556913in}}%
\pgfpathlineto{\pgfqpoint{3.282878in}{0.534316in}}%
\pgfpathlineto{\pgfqpoint{3.385814in}{0.516740in}}%
\pgfpathlineto{\pgfqpoint{3.535660in}{0.494980in}}%
\pgfpathlineto{\pgfqpoint{3.679190in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{3.770900in}{0.463386in}}%
\pgfpathlineto{\pgfqpoint{3.901478in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{4.022407in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{4.167668in}{0.419657in}}%
\pgfpathlineto{\pgfqpoint{4.264413in}{0.410032in}}%
\pgfpathlineto{\pgfqpoint{4.376799in}{0.400408in}}%
\pgfpathlineto{\pgfqpoint{4.449342in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{4.533911in}{0.383041in}}%
\pgfpathlineto{\pgfqpoint{4.604490in}{0.377392in}}%
\pgfpathlineto{\pgfqpoint{4.674479in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{4.720802in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{4.769867in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{4.808786in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{4.840183in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{4.864311in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{4.887743in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{4.907205in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.924193in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{4.939547in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{4.956510in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{4.972673in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.988319in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.005714in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.022349in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.040553in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.058335in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.075470in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.093879in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.111369in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.130649in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.149547in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.169370in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.210475in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.229874in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.250691in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.272861in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.295570in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.318540in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.341795in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.365531in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.389139in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.413654in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.435882in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.459079in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.507643in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.532986in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.557260in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.582430in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.607783in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.630320in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.654691in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.677211in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.699195in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.719536in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.740218in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.760999in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.779988in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.800792in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.821191in}{0.338057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497442in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.554245in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.611051in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{0.724630in}{4.367021in}}%
\pgfpathlineto{\pgfqpoint{0.781408in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.838164in}{4.240227in}}%
\pgfpathlineto{\pgfqpoint{0.894893in}{4.146910in}}%
\pgfpathlineto{\pgfqpoint{0.951582in}{4.042712in}}%
\pgfpathlineto{\pgfqpoint{1.008236in}{3.916755in}}%
\pgfpathlineto{\pgfqpoint{1.064845in}{3.767991in}}%
\pgfpathlineto{\pgfqpoint{1.121396in}{3.585541in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{3.391583in}}%
\pgfpathlineto{\pgfqpoint{1.234316in}{3.180887in}}%
\pgfpathlineto{\pgfqpoint{1.290652in}{2.950523in}}%
\pgfpathlineto{\pgfqpoint{1.346888in}{2.729156in}}%
\pgfpathlineto{\pgfqpoint{1.403007in}{2.503395in}}%
\pgfpathlineto{\pgfqpoint{1.458988in}{2.285794in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{1.570435in}{1.843478in}}%
\pgfpathlineto{\pgfqpoint{1.625841in}{1.654124in}}%
\pgfpathlineto{\pgfqpoint{1.680959in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{1.735715in}{1.314959in}}%
\pgfpathlineto{\pgfqpoint{1.790105in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{1.844087in}{1.041703in}}%
\pgfpathlineto{\pgfqpoint{1.897691in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{2.003080in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{2.054773in}{0.718440in}}%
\pgfpathlineto{\pgfqpoint{2.105781in}{0.656089in}}%
\pgfpathlineto{\pgfqpoint{2.205654in}{0.570722in}}%
\pgfpathlineto{\pgfqpoint{2.254491in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{2.349670in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{2.441492in}{0.427189in}}%
\pgfpathlineto{\pgfqpoint{2.486321in}{0.413798in}}%
\pgfpathlineto{\pgfqpoint{2.574025in}{0.387435in}}%
\pgfpathlineto{\pgfqpoint{2.659541in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{2.743198in}{0.363583in}}%
\pgfpathlineto{\pgfqpoint{2.825307in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{2.946840in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.025543in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{3.102940in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{3.215309in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{3.318792in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{3.382736in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.471168in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.549892in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.636774in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{3.691340in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.752198in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{3.790070in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{3.832286in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.866473in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{3.901144in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{3.923418in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{3.946349in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{3.966475in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{3.984074in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{4.000168in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{4.018095in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.035006in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{4.051162in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{4.066789in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{4.084644in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{4.102238in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{4.119864in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{4.139416in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{4.158608in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{4.179763in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.200517in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{4.221257in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.243646in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.265421in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{4.288674in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.311693in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{4.336535in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.362994in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.388037in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.413444in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.440723in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{4.468524in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.496676in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.524974in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{4.552585in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.580270in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.609162in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.639690in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{4.670190in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.702207in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{4.732958in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.764590in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.797089in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{4.829046in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{4.861062in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.894436in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.925529in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{4.959583in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.990772in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{5.022438in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{5.055032in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{5.086485in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{5.117129in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{5.147120in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{5.175954in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{5.204814in}{0.344334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497338in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.553917in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.610386in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.722799in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.778752in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.834619in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.890245in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{0.945540in}{4.391292in}}%
\pgfpathlineto{\pgfqpoint{1.000619in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{1.055401in}{4.319316in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{4.278725in}}%
\pgfpathlineto{\pgfqpoint{1.164167in}{4.221396in}}%
\pgfpathlineto{\pgfqpoint{1.218057in}{4.168879in}}%
\pgfpathlineto{\pgfqpoint{1.271594in}{4.100042in}}%
\pgfpathlineto{\pgfqpoint{1.324765in}{4.021998in}}%
\pgfpathlineto{\pgfqpoint{1.377576in}{3.939561in}}%
\pgfpathlineto{\pgfqpoint{1.430075in}{3.837247in}}%
\pgfpathlineto{\pgfqpoint{1.482209in}{3.724680in}}%
\pgfpathlineto{\pgfqpoint{1.533977in}{3.603326in}}%
\pgfpathlineto{\pgfqpoint{1.585409in}{3.472347in}}%
\pgfpathlineto{\pgfqpoint{1.636424in}{3.330488in}}%
\pgfpathlineto{\pgfqpoint{1.687050in}{3.193650in}}%
\pgfpathlineto{\pgfqpoint{1.737259in}{3.060160in}}%
\pgfpathlineto{\pgfqpoint{1.787088in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{2.769119in}}%
\pgfpathlineto{\pgfqpoint{1.934569in}{2.497536in}}%
\pgfpathlineto{\pgfqpoint{1.982906in}{2.351702in}}%
\pgfpathlineto{\pgfqpoint{2.030852in}{2.211726in}}%
\pgfpathlineto{\pgfqpoint{2.125675in}{1.946630in}}%
\pgfpathlineto{\pgfqpoint{2.172538in}{1.826112in}}%
\pgfpathlineto{\pgfqpoint{2.265311in}{1.577545in}}%
\pgfpathlineto{\pgfqpoint{2.356890in}{1.386935in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{1.311612in}}%
\pgfpathlineto{\pgfqpoint{2.492404in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{2.580855in}{1.040029in}}%
\pgfpathlineto{\pgfqpoint{2.667833in}{0.927462in}}%
\pgfpathlineto{\pgfqpoint{2.753667in}{0.831425in}}%
\pgfpathlineto{\pgfqpoint{2.880148in}{0.698144in}}%
\pgfpathlineto{\pgfqpoint{2.962646in}{0.633910in}}%
\pgfpathlineto{\pgfqpoint{3.043370in}{0.578673in}}%
\pgfpathlineto{\pgfqpoint{3.161080in}{0.505442in}}%
\pgfpathlineto{\pgfqpoint{3.274806in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{3.348257in}{0.431792in}}%
\pgfpathlineto{\pgfqpoint{3.454771in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{3.558734in}{0.390783in}}%
\pgfpathlineto{\pgfqpoint{3.690709in}{0.375300in}}%
\pgfpathlineto{\pgfqpoint{3.784512in}{0.367349in}}%
\pgfpathlineto{\pgfqpoint{3.903081in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.986802in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{4.091196in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{4.187081in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{4.295925in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.374871in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{4.465496in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{4.545755in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{4.616008in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{4.677204in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.740375in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.793559in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.837658in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.874377in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.909555in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.937290in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.960233in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.981537in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.998770in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.015710in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.030285in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.042580in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.053968in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.063788in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.073640in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.082392in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.091523in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.100995in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.110189in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.119255in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.129154in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.140552in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.153607in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.167219in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.181864in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.198276in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.215324in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.231302in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.247219in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.264154in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.281095in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.298424in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.314533in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.329849in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.347634in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.364879in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.377283in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.399612in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.408891in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.416540in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.423193in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.428353in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.432093in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.435359in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.437607in}{0.338684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497452in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.554280in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.611118in}{4.428954in}}%
\pgfpathlineto{\pgfqpoint{0.667962in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.724806in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.781652in}{4.244830in}}%
\pgfpathlineto{\pgfqpoint{0.838501in}{4.122220in}}%
\pgfpathlineto{\pgfqpoint{0.895349in}{3.974084in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{3.780754in}}%
\pgfpathlineto{\pgfqpoint{1.009040in}{3.531141in}}%
\pgfpathlineto{\pgfqpoint{1.065880in}{3.241983in}}%
\pgfpathlineto{\pgfqpoint{1.122719in}{2.928554in}}%
\pgfpathlineto{\pgfqpoint{1.179557in}{2.564281in}}%
\pgfpathlineto{\pgfqpoint{1.236388in}{2.197080in}}%
\pgfpathlineto{\pgfqpoint{1.293217in}{1.819417in}}%
\pgfpathlineto{\pgfqpoint{1.350039in}{1.466443in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.169125in}}%
\pgfpathlineto{\pgfqpoint{1.463657in}{0.931228in}}%
\pgfpathlineto{\pgfqpoint{1.520454in}{0.747104in}}%
\pgfpathlineto{\pgfqpoint{1.577243in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{1.634023in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{1.690786in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{1.747534in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.804271in}{0.386180in}}%
\pgfpathlineto{\pgfqpoint{1.861002in}{0.369860in}}%
\pgfpathlineto{\pgfqpoint{1.917703in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{2.031049in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{2.087706in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{2.144347in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.257566in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.314131in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.427199in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.540140in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.596549in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.709312in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.821914in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.934287in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.046410in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{3.214210in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{3.325657in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{3.436781in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.602750in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.767933in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.877389in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.040442in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.202237in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.415904in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.574873in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.784916in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.942741in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.152781in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.362543in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.624770in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.833908in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.973555in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.025242in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.049344in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.060762in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.067862in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.070763in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.071849in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072283in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072474in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072568in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072593in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497458in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.554297in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.611147in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.667999in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{0.724856in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.781715in}{4.346517in}}%
\pgfpathlineto{\pgfqpoint{0.838576in}{4.289606in}}%
\pgfpathlineto{\pgfqpoint{0.895435in}{4.211353in}}%
\pgfpathlineto{\pgfqpoint{0.952295in}{4.105272in}}%
\pgfpathlineto{\pgfqpoint{1.009156in}{3.972829in}}%
\pgfpathlineto{\pgfqpoint{1.066017in}{3.808582in}}%
\pgfpathlineto{\pgfqpoint{1.122878in}{3.592864in}}%
\pgfpathlineto{\pgfqpoint{1.179737in}{3.355805in}}%
\pgfpathlineto{\pgfqpoint{1.236594in}{3.063927in}}%
\pgfpathlineto{\pgfqpoint{1.293450in}{2.741710in}}%
\pgfpathlineto{\pgfqpoint{1.350305in}{2.396687in}}%
\pgfpathlineto{\pgfqpoint{1.407158in}{2.023627in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{1.661656in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{1.577706in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{1.634552in}{0.815105in}}%
\pgfpathlineto{\pgfqpoint{1.691396in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{1.748233in}{0.530759in}}%
\pgfpathlineto{\pgfqpoint{1.805069in}{0.455226in}}%
\pgfpathlineto{\pgfqpoint{1.861903in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{1.918734in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{2.032390in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.089216in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.146040in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.259683in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.316502in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.430137in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.543785in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.600606in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.714243in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.827874in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.941499in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.055129in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{3.225580in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.339223in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.452876in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.623366in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.793857in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.907515in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.077999in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.248489in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.475824in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.646333in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.873685in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.044161in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.271463in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.498772in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.782873in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.010044in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497410in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.554228in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.611065in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.667907in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{0.724753in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.781598in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.838446in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{4.317433in}}%
\pgfpathlineto{\pgfqpoint{0.952144in}{4.256128in}}%
\pgfpathlineto{\pgfqpoint{1.008990in}{4.173273in}}%
\pgfpathlineto{\pgfqpoint{1.065837in}{4.072214in}}%
\pgfpathlineto{\pgfqpoint{1.122677in}{3.921358in}}%
\pgfpathlineto{\pgfqpoint{1.179518in}{3.730748in}}%
\pgfpathlineto{\pgfqpoint{1.236350in}{3.493061in}}%
\pgfpathlineto{\pgfqpoint{1.293182in}{3.233195in}}%
\pgfpathlineto{\pgfqpoint{1.350007in}{2.925206in}}%
\pgfpathlineto{\pgfqpoint{1.406822in}{2.576835in}}%
\pgfpathlineto{\pgfqpoint{1.463633in}{2.205868in}}%
\pgfpathlineto{\pgfqpoint{1.520423in}{1.842641in}}%
\pgfpathlineto{\pgfqpoint{1.577192in}{1.496154in}}%
\pgfpathlineto{\pgfqpoint{1.633914in}{1.200928in}}%
\pgfpathlineto{\pgfqpoint{1.690593in}{0.944201in}}%
\pgfpathlineto{\pgfqpoint{1.747236in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{1.803868in}{0.583276in}}%
\pgfpathlineto{\pgfqpoint{1.860442in}{0.493307in}}%
\pgfpathlineto{\pgfqpoint{1.916952in}{0.421331in}}%
\pgfpathlineto{\pgfqpoint{2.029704in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.085894in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{2.141952in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.253561in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.419438in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.583003in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.690881in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.797516in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{2.902681in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.006285in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.158468in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.354168in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.495680in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.632765in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.849778in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.976410in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.137888in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.255539in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.409169in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.522361in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.671030in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.817480in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.998555in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.144195in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.323402in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.483677in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.619333in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.731306in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.835636in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.912759in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.967029in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.004001in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.031550in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.048102in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.057893in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.067577in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.069876in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071292in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.072032in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072367in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072508in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072558in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072584in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072589in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440764in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469178in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497586in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.525987in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.554378in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.582759in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.611129in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.639487in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.667830in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.696155in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.724461in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.752748in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.781009in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.809246in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.837465in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.865660in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{0.893827in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.921968in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{0.950077in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{1.006185in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{1.034186in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{1.062152in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{1.090081in}{4.418492in}}%
\pgfpathlineto{\pgfqpoint{1.117970in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{1.201367in}{4.394640in}}%
\pgfpathlineto{\pgfqpoint{1.229073in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{1.284357in}{4.377483in}}%
\pgfpathlineto{\pgfqpoint{1.311924in}{4.369114in}}%
\pgfpathlineto{\pgfqpoint{1.366896in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{1.421634in}{4.338566in}}%
\pgfpathlineto{\pgfqpoint{1.448916in}{4.331033in}}%
\pgfpathlineto{\pgfqpoint{1.503297in}{4.313039in}}%
\pgfpathlineto{\pgfqpoint{1.557452in}{4.291279in}}%
\pgfpathlineto{\pgfqpoint{1.611343in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{1.665031in}{4.249015in}}%
\pgfpathlineto{\pgfqpoint{1.745067in}{4.208424in}}%
\pgfpathlineto{\pgfqpoint{1.798096in}{4.179341in}}%
\pgfpathlineto{\pgfqpoint{1.850826in}{4.150467in}}%
\pgfpathlineto{\pgfqpoint{1.929619in}{4.105482in}}%
\pgfpathlineto{\pgfqpoint{2.008304in}{4.050035in}}%
\pgfpathlineto{\pgfqpoint{2.060383in}{4.017604in}}%
\pgfpathlineto{\pgfqpoint{2.137903in}{3.960066in}}%
\pgfpathlineto{\pgfqpoint{2.214696in}{3.907758in}}%
\pgfpathlineto{\pgfqpoint{2.315928in}{3.820299in}}%
\pgfpathlineto{\pgfqpoint{2.390835in}{3.754391in}}%
\pgfpathlineto{\pgfqpoint{2.489386in}{3.655006in}}%
\pgfpathlineto{\pgfqpoint{2.562267in}{3.576335in}}%
\pgfpathlineto{\pgfqpoint{2.658037in}{3.462304in}}%
\pgfpathlineto{\pgfqpoint{2.752233in}{3.343879in}}%
\pgfpathlineto{\pgfqpoint{2.867543in}{3.193859in}}%
\pgfpathlineto{\pgfqpoint{2.958088in}{3.074597in}}%
\pgfpathlineto{\pgfqpoint{3.069016in}{2.917046in}}%
\pgfpathlineto{\pgfqpoint{3.177193in}{2.744639in}}%
\pgfpathlineto{\pgfqpoint{3.282367in}{2.582485in}}%
\pgfpathlineto{\pgfqpoint{3.384606in}{2.416982in}}%
\pgfpathlineto{\pgfqpoint{3.503357in}{2.232858in}}%
\pgfpathlineto{\pgfqpoint{3.617966in}{2.044341in}}%
\pgfpathlineto{\pgfqpoint{3.728264in}{1.860845in}}%
\pgfpathlineto{\pgfqpoint{3.834404in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{3.952753in}{1.503686in}}%
\pgfpathlineto{\pgfqpoint{4.065564in}{1.350319in}}%
\pgfpathlineto{\pgfqpoint{4.172468in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{4.288213in}{1.063044in}}%
\pgfpathlineto{\pgfqpoint{4.397590in}{0.938551in}}%
\pgfpathlineto{\pgfqpoint{4.512474in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{4.619273in}{0.724089in}}%
\pgfpathlineto{\pgfqpoint{4.717905in}{0.653159in}}%
\pgfpathlineto{\pgfqpoint{4.818247in}{0.598341in}}%
\pgfpathlineto{\pgfqpoint{4.909866in}{0.555658in}}%
\pgfpathlineto{\pgfqpoint{5.000868in}{0.522180in}}%
\pgfpathlineto{\pgfqpoint{5.082053in}{0.502094in}}%
\pgfpathlineto{\pgfqpoint{5.161032in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{5.236035in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{5.301967in}{0.465479in}}%
\pgfpathlineto{\pgfqpoint{5.360005in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{5.416476in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{5.471936in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{5.527735in}{0.438488in}}%
\pgfpathlineto{\pgfqpoint{5.580900in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{5.634716in}{0.420285in}}%
\pgfpathlineto{\pgfqpoint{5.687214in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{5.736057in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{5.779681in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{5.815169in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{5.846162in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{5.869475in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.888757in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.904054in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.916747in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.938481in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.962116in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.981221in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.996609in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{6.007914in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{6.017564in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{6.027679in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{6.038648in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{6.048572in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.056076in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.061524in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.065090in}{0.336174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440745in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.469142in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497533in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.525918in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.554292in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.582652in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.611002in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.639338in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.667656in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.695955in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.724234in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.780729in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.808933in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.837117in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.865274in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.893404in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.921504in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.949574in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.977599in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{1.005584in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{1.033539in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{1.061467in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{1.089356in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{1.117204in}{4.415982in}}%
\pgfpathlineto{\pgfqpoint{1.172755in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{1.200461in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{1.228112in}{4.393385in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{4.382086in}}%
\pgfpathlineto{\pgfqpoint{1.310781in}{4.374554in}}%
\pgfpathlineto{\pgfqpoint{1.365621in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{1.420234in}{4.344634in}}%
\pgfpathlineto{\pgfqpoint{1.447448in}{4.338566in}}%
\pgfpathlineto{\pgfqpoint{1.501712in}{4.322246in}}%
\pgfpathlineto{\pgfqpoint{1.555709in}{4.301532in}}%
\pgfpathlineto{\pgfqpoint{1.609454in}{4.281864in}}%
\pgfpathlineto{\pgfqpoint{1.662973in}{4.260732in}}%
\pgfpathlineto{\pgfqpoint{1.742736in}{4.225999in}}%
\pgfpathlineto{\pgfqpoint{1.795574in}{4.197962in}}%
\pgfpathlineto{\pgfqpoint{1.848088in}{4.170971in}}%
\pgfpathlineto{\pgfqpoint{1.926551in}{4.127660in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{4.081839in}}%
\pgfpathlineto{\pgfqpoint{2.056795in}{4.050245in}}%
\pgfpathlineto{\pgfqpoint{2.133952in}{3.992497in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{3.948139in}}%
\pgfpathlineto{\pgfqpoint{2.311034in}{3.870305in}}%
\pgfpathlineto{\pgfqpoint{2.385473in}{3.810674in}}%
\pgfpathlineto{\pgfqpoint{2.483431in}{3.725726in}}%
\pgfpathlineto{\pgfqpoint{2.555825in}{3.659400in}}%
\pgfpathlineto{\pgfqpoint{2.650880in}{3.558759in}}%
\pgfpathlineto{\pgfqpoint{2.744205in}{3.460211in}}%
\pgfpathlineto{\pgfqpoint{2.858452in}{3.332580in}}%
\pgfpathlineto{\pgfqpoint{2.948028in}{3.217084in}}%
\pgfpathlineto{\pgfqpoint{3.057932in}{3.072505in}}%
\pgfpathlineto{\pgfqpoint{3.165050in}{2.924369in}}%
\pgfpathlineto{\pgfqpoint{3.269102in}{2.772467in}}%
\pgfpathlineto{\pgfqpoint{3.370207in}{2.621192in}}%
\pgfpathlineto{\pgfqpoint{3.487669in}{2.454644in}}%
\pgfpathlineto{\pgfqpoint{3.601027in}{2.290606in}}%
\pgfpathlineto{\pgfqpoint{3.710043in}{2.114852in}}%
\pgfpathlineto{\pgfqpoint{3.815049in}{1.956254in}}%
\pgfpathlineto{\pgfqpoint{3.932182in}{1.776733in}}%
\pgfpathlineto{\pgfqpoint{4.043748in}{1.609139in}}%
\pgfpathlineto{\pgfqpoint{4.149910in}{1.459957in}}%
\pgfpathlineto{\pgfqpoint{4.264854in}{1.304288in}}%
\pgfpathlineto{\pgfqpoint{4.373346in}{1.164312in}}%
\pgfpathlineto{\pgfqpoint{4.487743in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{4.594200in}{0.923696in}}%
\pgfpathlineto{\pgfqpoint{4.692858in}{0.824729in}}%
\pgfpathlineto{\pgfqpoint{4.793562in}{0.741664in}}%
\pgfpathlineto{\pgfqpoint{4.885358in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{4.977433in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{5.060862in}{0.575325in}}%
\pgfpathlineto{\pgfqpoint{5.142653in}{0.545824in}}%
\pgfpathlineto{\pgfqpoint{5.221702in}{0.522180in}}%
\pgfpathlineto{\pgfqpoint{5.292074in}{0.503559in}}%
\pgfpathlineto{\pgfqpoint{5.354925in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{5.416691in}{0.482008in}}%
\pgfpathlineto{\pgfqpoint{5.478260in}{0.474057in}}%
\pgfpathlineto{\pgfqpoint{5.540794in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{5.599609in}{0.457319in}}%
\pgfpathlineto{\pgfqpoint{5.657935in}{0.445183in}}%
\pgfpathlineto{\pgfqpoint{5.714105in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{5.765459in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{5.809777in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{5.845012in}{0.371534in}}%
\pgfpathlineto{\pgfqpoint{5.874637in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{5.896488in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{5.913657in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{5.926801in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.936972in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.957262in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{5.979944in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{5.999252in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{6.014208in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{6.024469in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{6.032450in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.045544in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.058432in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.066104in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.069644in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.071260in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.071977in}{0.355632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412336in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.469143in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.497538in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.525924in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.554301in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.582667in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.611019in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.639359in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.667682in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.695984in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.724266in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.752525in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.780759in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{0.808968in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.837153in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.865315in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.893448in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.921549in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.949620in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{0.977656in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.005649in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{1.033609in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{1.061535in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{1.089421in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{1.117271in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{1.172838in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{1.200547in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{1.228202in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{1.283382in}{4.401754in}}%
\pgfpathlineto{\pgfqpoint{1.310898in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{1.365768in}{4.385852in}}%
\pgfpathlineto{\pgfqpoint{1.420400in}{4.372880in}}%
\pgfpathlineto{\pgfqpoint{1.447621in}{4.369114in}}%
\pgfpathlineto{\pgfqpoint{1.501883in}{4.356141in}}%
\pgfpathlineto{\pgfqpoint{1.555888in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{1.609620in}{4.326430in}}%
\pgfpathlineto{\pgfqpoint{1.663118in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{4.283119in}}%
\pgfpathlineto{\pgfqpoint{1.795711in}{4.265335in}}%
\pgfpathlineto{\pgfqpoint{1.848215in}{4.244621in}}%
\pgfpathlineto{\pgfqpoint{1.926609in}{4.209261in}}%
\pgfpathlineto{\pgfqpoint{2.004884in}{4.171390in}}%
\pgfpathlineto{\pgfqpoint{2.056663in}{4.146073in}}%
\pgfpathlineto{\pgfqpoint{2.133702in}{4.098159in}}%
\pgfpathlineto{\pgfqpoint{2.209960in}{4.047525in}}%
\pgfpathlineto{\pgfqpoint{2.310338in}{3.983291in}}%
\pgfpathlineto{\pgfqpoint{2.384552in}{3.925752in}}%
\pgfpathlineto{\pgfqpoint{2.482069in}{3.854822in}}%
\pgfpathlineto{\pgfqpoint{2.554098in}{3.796865in}}%
\pgfpathlineto{\pgfqpoint{2.648537in}{3.710243in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{3.617763in}}%
\pgfpathlineto{\pgfqpoint{2.853980in}{3.495781in}}%
\pgfpathlineto{\pgfqpoint{2.942328in}{3.393257in}}%
\pgfpathlineto{\pgfqpoint{3.050274in}{3.245330in}}%
\pgfpathlineto{\pgfqpoint{3.155103in}{3.109539in}}%
\pgfpathlineto{\pgfqpoint{3.256689in}{2.957637in}}%
\pgfpathlineto{\pgfqpoint{3.355152in}{2.797784in}}%
\pgfpathlineto{\pgfqpoint{3.469036in}{2.603617in}}%
\pgfpathlineto{\pgfqpoint{3.578313in}{2.412798in}}%
\pgfpathlineto{\pgfqpoint{3.682880in}{2.219258in}}%
\pgfpathlineto{\pgfqpoint{3.782766in}{2.036599in}}%
\pgfpathlineto{\pgfqpoint{3.893387in}{1.844943in}}%
\pgfpathlineto{\pgfqpoint{3.997792in}{1.665841in}}%
\pgfpathlineto{\pgfqpoint{4.096267in}{1.493225in}}%
\pgfpathlineto{\pgfqpoint{4.202181in}{1.318516in}}%
\pgfpathlineto{\pgfqpoint{4.300584in}{1.163685in}}%
\pgfpathlineto{\pgfqpoint{4.403553in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{4.498005in}{0.876200in}}%
\pgfpathlineto{\pgfqpoint{4.584478in}{0.777443in}}%
\pgfpathlineto{\pgfqpoint{4.671886in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{4.750838in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{4.828383in}{0.588088in}}%
\pgfpathlineto{\pgfqpoint{4.897311in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{4.963907in}{0.522180in}}%
\pgfpathlineto{\pgfqpoint{5.027734in}{0.499793in}}%
\pgfpathlineto{\pgfqpoint{5.085230in}{0.488703in}}%
\pgfpathlineto{\pgfqpoint{5.137609in}{0.481171in}}%
\pgfpathlineto{\pgfqpoint{5.190078in}{0.476986in}}%
\pgfpathlineto{\pgfqpoint{5.243324in}{0.469036in}}%
\pgfpathlineto{\pgfqpoint{5.297558in}{0.461085in}}%
\pgfpathlineto{\pgfqpoint{5.348062in}{0.450414in}}%
\pgfpathlineto{\pgfqpoint{5.398262in}{0.438488in}}%
\pgfpathlineto{\pgfqpoint{5.446273in}{0.422168in}}%
\pgfpathlineto{\pgfqpoint{5.491319in}{0.400826in}}%
\pgfpathlineto{\pgfqpoint{5.532428in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{5.567943in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{5.601746in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{5.630992in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{5.658707in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{5.684934in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{5.710804in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{5.737517in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.765042in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.790391in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.815462in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.837361in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.858754in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.878786in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.896520in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.914469in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.930157in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.944744in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.958580in}{0.335337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440764in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469174in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497581in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.525981in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.554371in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.582749in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.611114in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.639469in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.667804in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.696122in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.724425in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.752703in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.809188in}{4.461175in}}%
\pgfpathlineto{\pgfqpoint{0.837398in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.865586in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.893743in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.921871in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{0.949970in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{1.006057in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{1.034047in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{1.062005in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{1.089926in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{1.117806in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{1.201167in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{1.228859in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{1.284107in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{1.311665in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{1.366624in}{4.352794in}}%
\pgfpathlineto{\pgfqpoint{1.421350in}{4.335218in}}%
\pgfpathlineto{\pgfqpoint{1.448631in}{4.327267in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{1.557133in}{4.288978in}}%
\pgfpathlineto{\pgfqpoint{1.610999in}{4.264289in}}%
\pgfpathlineto{\pgfqpoint{1.664656in}{4.243156in}}%
\pgfpathlineto{\pgfqpoint{1.744679in}{4.202775in}}%
\pgfpathlineto{\pgfqpoint{1.797697in}{4.174110in}}%
\pgfpathlineto{\pgfqpoint{1.850388in}{4.144608in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{4.099623in}}%
\pgfpathlineto{\pgfqpoint{2.007711in}{4.043340in}}%
\pgfpathlineto{\pgfqpoint{2.059734in}{4.007980in}}%
\pgfpathlineto{\pgfqpoint{2.137229in}{3.951487in}}%
\pgfpathlineto{\pgfqpoint{2.214036in}{3.896041in}}%
\pgfpathlineto{\pgfqpoint{2.315180in}{3.805025in}}%
\pgfpathlineto{\pgfqpoint{2.390050in}{3.732212in}}%
\pgfpathlineto{\pgfqpoint{2.488576in}{3.626132in}}%
\pgfpathlineto{\pgfqpoint{2.561472in}{3.549344in}}%
\pgfpathlineto{\pgfqpoint{2.657208in}{3.428199in}}%
\pgfpathlineto{\pgfqpoint{2.751276in}{3.305171in}}%
\pgfpathlineto{\pgfqpoint{2.866428in}{3.158709in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{3.037773in}}%
\pgfpathlineto{\pgfqpoint{3.067766in}{2.872270in}}%
\pgfpathlineto{\pgfqpoint{3.175949in}{2.701328in}}%
\pgfpathlineto{\pgfqpoint{3.281173in}{2.529758in}}%
\pgfpathlineto{\pgfqpoint{3.383457in}{2.354422in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{3.617134in}{1.973202in}}%
\pgfpathlineto{\pgfqpoint{3.727458in}{1.786777in}}%
\pgfpathlineto{\pgfqpoint{3.833573in}{1.613114in}}%
\pgfpathlineto{\pgfqpoint{3.951964in}{1.437778in}}%
\pgfpathlineto{\pgfqpoint{4.064802in}{1.287968in}}%
\pgfpathlineto{\pgfqpoint{4.171882in}{1.143389in}}%
\pgfpathlineto{\pgfqpoint{4.288047in}{1.006343in}}%
\pgfpathlineto{\pgfqpoint{4.397625in}{0.886871in}}%
\pgfpathlineto{\pgfqpoint{4.512937in}{0.781628in}}%
\pgfpathlineto{\pgfqpoint{4.619916in}{0.695006in}}%
\pgfpathlineto{\pgfqpoint{4.718866in}{0.639350in}}%
\pgfpathlineto{\pgfqpoint{4.819845in}{0.583276in}}%
\pgfpathlineto{\pgfqpoint{4.911955in}{0.546033in}}%
\pgfpathlineto{\pgfqpoint{5.003169in}{0.513393in}}%
\pgfpathlineto{\pgfqpoint{5.084846in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{5.163797in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{5.239340in}{0.466943in}}%
\pgfpathlineto{\pgfqpoint{5.305968in}{0.456482in}}%
\pgfpathlineto{\pgfqpoint{5.364850in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{5.421900in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{5.477847in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{5.533539in}{0.435140in}}%
\pgfpathlineto{\pgfqpoint{5.586853in}{0.427399in}}%
\pgfpathlineto{\pgfqpoint{5.640723in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{5.693230in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{5.741753in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{5.785020in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{5.820504in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{5.874530in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.893644in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.908797in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.921885in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.942893in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.966232in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.985055in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.000178in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.011281in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.020325in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.030264in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.041057in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.050620in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.057691in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.062706in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.066141in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440764in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469178in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497585in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.525986in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.554378in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.582759in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.611128in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.639484in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.667825in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.696147in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{0.752736in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.780997in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.809233in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.837447in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.865637in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.921929in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.950030in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.978101in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{1.006133in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{1.034131in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{1.062097in}{4.423932in}}%
\pgfpathlineto{\pgfqpoint{1.090020in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{1.117904in}{4.413471in}}%
\pgfpathlineto{\pgfqpoint{1.173542in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{1.201290in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{1.228990in}{4.390037in}}%
\pgfpathlineto{\pgfqpoint{1.284262in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{1.311827in}{4.370369in}}%
\pgfpathlineto{\pgfqpoint{1.366792in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{1.421524in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{1.503174in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{1.557299in}{4.294627in}}%
\pgfpathlineto{\pgfqpoint{1.611168in}{4.272449in}}%
\pgfpathlineto{\pgfqpoint{1.664837in}{4.251525in}}%
\pgfpathlineto{\pgfqpoint{1.744874in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{1.797901in}{4.184990in}}%
\pgfpathlineto{\pgfqpoint{1.850624in}{4.154442in}}%
\pgfpathlineto{\pgfqpoint{1.929402in}{4.107993in}}%
\pgfpathlineto{\pgfqpoint{2.008096in}{4.056312in}}%
\pgfpathlineto{\pgfqpoint{2.060197in}{4.025137in}}%
\pgfpathlineto{\pgfqpoint{2.137720in}{3.967389in}}%
\pgfpathlineto{\pgfqpoint{2.214518in}{3.918847in}}%
\pgfpathlineto{\pgfqpoint{2.315701in}{3.835364in}}%
\pgfpathlineto{\pgfqpoint{2.390616in}{3.770293in}}%
\pgfpathlineto{\pgfqpoint{2.489199in}{3.678649in}}%
\pgfpathlineto{\pgfqpoint{2.562143in}{3.599141in}}%
\pgfpathlineto{\pgfqpoint{2.657921in}{3.488667in}}%
\pgfpathlineto{\pgfqpoint{2.752057in}{3.381540in}}%
\pgfpathlineto{\pgfqpoint{2.867366in}{3.244284in}}%
\pgfpathlineto{\pgfqpoint{2.957918in}{3.134019in}}%
\pgfpathlineto{\pgfqpoint{3.068873in}{2.988812in}}%
\pgfpathlineto{\pgfqpoint{3.177100in}{2.836910in}}%
\pgfpathlineto{\pgfqpoint{3.282490in}{2.687937in}}%
\pgfpathlineto{\pgfqpoint{3.384929in}{2.547334in}}%
\pgfpathlineto{\pgfqpoint{3.504118in}{2.374299in}}%
\pgfpathlineto{\pgfqpoint{3.619194in}{2.199591in}}%
\pgfpathlineto{\pgfqpoint{3.730062in}{2.049153in}}%
\pgfpathlineto{\pgfqpoint{3.836780in}{1.905202in}}%
\pgfpathlineto{\pgfqpoint{3.955902in}{1.742419in}}%
\pgfpathlineto{\pgfqpoint{4.069466in}{1.608302in}}%
\pgfpathlineto{\pgfqpoint{4.177388in}{1.477114in}}%
\pgfpathlineto{\pgfqpoint{4.294929in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{4.405895in}{1.222897in}}%
\pgfpathlineto{\pgfqpoint{4.522855in}{1.087734in}}%
\pgfpathlineto{\pgfqpoint{4.631850in}{0.991696in}}%
\pgfpathlineto{\pgfqpoint{4.733379in}{0.902145in}}%
\pgfpathlineto{\pgfqpoint{4.837755in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{4.933192in}{0.757566in}}%
\pgfpathlineto{\pgfqpoint{5.028452in}{0.700864in}}%
\pgfpathlineto{\pgfqpoint{5.113960in}{0.656089in}}%
\pgfpathlineto{\pgfqpoint{5.197362in}{0.618427in}}%
\pgfpathlineto{\pgfqpoint{5.277829in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{5.349844in}{0.552310in}}%
\pgfpathlineto{\pgfqpoint{5.413565in}{0.530131in}}%
\pgfpathlineto{\pgfqpoint{5.474443in}{0.513811in}}%
\pgfpathlineto{\pgfqpoint{5.532821in}{0.496445in}}%
\pgfpathlineto{\pgfqpoint{5.589803in}{0.480753in}}%
\pgfpathlineto{\pgfqpoint{5.642894in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{5.695296in}{0.451879in}}%
\pgfpathlineto{\pgfqpoint{5.746063in}{0.432420in}}%
\pgfpathlineto{\pgfqpoint{5.793398in}{0.410869in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{5.868834in}{0.377392in}}%
\pgfpathlineto{\pgfqpoint{5.897555in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{5.918451in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{5.934536in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{5.946841in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{5.956923in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{5.976506in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.996998in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.013052in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.024620in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.032723in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.040003in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.051173in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.061748in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.067749in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.070430in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.071620in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072133in}{0.352703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412327in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.440722in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.469112in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497492in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.525864in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.554229in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.582586in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.610931in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639262in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.667576in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.695868in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.724140in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.752391in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.780617in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.808814in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.836990in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.865142in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.921351in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.949409in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{1.005410in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{1.033359in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{1.061275in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{1.116977in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{1.172494in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{1.200177in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{1.227810in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{1.282940in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{1.310435in}{4.402591in}}%
\pgfpathlineto{\pgfqpoint{1.365269in}{4.392129in}}%
\pgfpathlineto{\pgfqpoint{1.419873in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{1.447083in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{1.501307in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{1.608952in}{4.335636in}}%
\pgfpathlineto{\pgfqpoint{1.662423in}{4.318479in}}%
\pgfpathlineto{\pgfqpoint{1.742115in}{4.292116in}}%
\pgfpathlineto{\pgfqpoint{1.794876in}{4.273913in}}%
\pgfpathlineto{\pgfqpoint{1.847316in}{4.255710in}}%
\pgfpathlineto{\pgfqpoint{1.925675in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{2.003920in}{4.184780in}}%
\pgfpathlineto{\pgfqpoint{2.055668in}{4.162393in}}%
\pgfpathlineto{\pgfqpoint{2.132669in}{4.123685in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{4.067820in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{3.999401in}}%
\pgfpathlineto{\pgfqpoint{2.383617in}{3.949186in}}%
\pgfpathlineto{\pgfqpoint{2.481187in}{3.874699in}}%
\pgfpathlineto{\pgfqpoint{2.553195in}{3.811511in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{3.723425in}}%
\pgfpathlineto{\pgfqpoint{2.740423in}{3.627178in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{3.505405in}}%
\pgfpathlineto{\pgfqpoint{2.942287in}{3.401417in}}%
\pgfpathlineto{\pgfqpoint{3.050553in}{3.260395in}}%
\pgfpathlineto{\pgfqpoint{3.155784in}{3.119373in}}%
\pgfpathlineto{\pgfqpoint{3.257955in}{2.955963in}}%
\pgfpathlineto{\pgfqpoint{3.356941in}{2.795901in}}%
\pgfpathlineto{\pgfqpoint{3.471558in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{3.581430in}{2.397733in}}%
\pgfpathlineto{\pgfqpoint{3.686634in}{2.215283in}}%
\pgfpathlineto{\pgfqpoint{3.787368in}{2.035135in}}%
\pgfpathlineto{\pgfqpoint{3.899189in}{1.840968in}}%
\pgfpathlineto{\pgfqpoint{4.004852in}{1.655588in}}%
\pgfpathlineto{\pgfqpoint{4.104491in}{1.478997in}}%
\pgfpathlineto{\pgfqpoint{4.211862in}{1.305335in}}%
\pgfpathlineto{\pgfqpoint{4.311934in}{1.152805in}}%
\pgfpathlineto{\pgfqpoint{4.415545in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{4.510358in}{0.876200in}}%
\pgfpathlineto{\pgfqpoint{4.597901in}{0.780372in}}%
\pgfpathlineto{\pgfqpoint{4.686666in}{0.697726in}}%
\pgfpathlineto{\pgfqpoint{4.766920in}{0.639350in}}%
\pgfpathlineto{\pgfqpoint{4.845799in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{4.916018in}{0.551891in}}%
\pgfpathlineto{\pgfqpoint{4.984064in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{5.049405in}{0.505023in}}%
\pgfpathlineto{\pgfqpoint{5.107760in}{0.491214in}}%
\pgfpathlineto{\pgfqpoint{5.161362in}{0.481171in}}%
\pgfpathlineto{\pgfqpoint{5.215423in}{0.474476in}}%
\pgfpathlineto{\pgfqpoint{5.270902in}{0.467780in}}%
\pgfpathlineto{\pgfqpoint{5.327993in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{5.381271in}{0.444346in}}%
\pgfpathlineto{\pgfqpoint{5.433550in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{5.483768in}{0.409195in}}%
\pgfpathlineto{\pgfqpoint{5.530242in}{0.386180in}}%
\pgfpathlineto{\pgfqpoint{5.572860in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{5.609143in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{5.642942in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{5.671568in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{5.698704in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.725177in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.751888in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.779403in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.806511in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.830037in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.852634in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.872017in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.890536in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.907475in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.922035in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.935880in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.948062in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.959162in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.969840in}{0.334709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440758in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469161in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.497552in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.525931in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.554291in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.582638in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.610961in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.639252in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.667516in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.695750in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.723957in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.752130in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.808351in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.836409in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.864408in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{0.892375in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.920301in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.975997in}{4.444018in}}%
\pgfpathlineto{\pgfqpoint{1.003751in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{1.059090in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{1.086666in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{1.114167in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{1.168956in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{1.196241in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{1.223444in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{1.277669in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{1.304678in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{1.358424in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{1.411892in}{4.371206in}}%
\pgfpathlineto{\pgfqpoint{1.438495in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{1.491403in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{1.543920in}{4.339821in}}%
\pgfpathlineto{\pgfqpoint{1.596073in}{4.324338in}}%
\pgfpathlineto{\pgfqpoint{1.647881in}{4.306763in}}%
\pgfpathlineto{\pgfqpoint{1.724852in}{4.284166in}}%
\pgfpathlineto{\pgfqpoint{1.775744in}{4.270147in}}%
\pgfpathlineto{\pgfqpoint{1.826314in}{4.251944in}}%
\pgfpathlineto{\pgfqpoint{1.901649in}{4.216374in}}%
\pgfpathlineto{\pgfqpoint{1.976571in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{2.026013in}{4.164694in}}%
\pgfpathlineto{\pgfqpoint{2.099316in}{4.128288in}}%
\pgfpathlineto{\pgfqpoint{2.171545in}{4.088743in}}%
\pgfpathlineto{\pgfqpoint{2.266447in}{4.038528in}}%
\pgfpathlineto{\pgfqpoint{2.336470in}{3.998564in}}%
\pgfpathlineto{\pgfqpoint{2.428290in}{3.948349in}}%
\pgfpathlineto{\pgfqpoint{2.495829in}{3.896250in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{3.829714in}}%
\pgfpathlineto{\pgfqpoint{2.671290in}{3.766526in}}%
\pgfpathlineto{\pgfqpoint{2.777397in}{3.678649in}}%
\pgfpathlineto{\pgfqpoint{2.860428in}{3.606046in}}%
\pgfpathlineto{\pgfqpoint{2.961895in}{3.515658in}}%
\pgfpathlineto{\pgfqpoint{3.060500in}{3.421294in}}%
\pgfpathlineto{\pgfqpoint{3.156340in}{3.324838in}}%
\pgfpathlineto{\pgfqpoint{3.249412in}{3.222524in}}%
\pgfpathlineto{\pgfqpoint{3.357653in}{3.109748in}}%
\pgfpathlineto{\pgfqpoint{3.461810in}{2.996554in}}%
\pgfpathlineto{\pgfqpoint{3.562092in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{3.658689in}{2.791088in}}%
\pgfpathlineto{\pgfqpoint{3.766633in}{2.676430in}}%
\pgfpathlineto{\pgfqpoint{3.869590in}{2.569931in}}%
\pgfpathlineto{\pgfqpoint{3.967489in}{2.469709in}}%
\pgfpathlineto{\pgfqpoint{4.073748in}{2.353794in}}%
\pgfpathlineto{\pgfqpoint{4.173892in}{2.247295in}}%
\pgfpathlineto{\pgfqpoint{4.279668in}{2.129498in}}%
\pgfpathlineto{\pgfqpoint{4.378533in}{2.023836in}}%
\pgfpathlineto{\pgfqpoint{4.470524in}{1.915873in}}%
\pgfpathlineto{\pgfqpoint{4.565011in}{1.808118in}}%
\pgfpathlineto{\pgfqpoint{4.652227in}{1.708524in}}%
\pgfpathlineto{\pgfqpoint{4.740280in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{4.820313in}{1.516659in}}%
\pgfpathlineto{\pgfqpoint{4.899494in}{1.435686in}}%
\pgfpathlineto{\pgfqpoint{4.977138in}{1.361618in}}%
\pgfpathlineto{\pgfqpoint{5.047761in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{5.111614in}{1.251144in}}%
\pgfpathlineto{\pgfqpoint{5.174667in}{1.204485in}}%
\pgfpathlineto{\pgfqpoint{5.237794in}{1.158872in}}%
\pgfpathlineto{\pgfqpoint{5.301652in}{1.116189in}}%
\pgfpathlineto{\pgfqpoint{5.361467in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{5.420559in}{1.032496in}}%
\pgfpathlineto{\pgfqpoint{5.477618in}{0.996927in}}%
\pgfpathlineto{\pgfqpoint{5.531017in}{0.954662in}}%
\pgfpathlineto{\pgfqpoint{5.579066in}{0.919302in}}%
\pgfpathlineto{\pgfqpoint{5.618875in}{0.875782in}}%
\pgfpathlineto{\pgfqpoint{5.654870in}{0.840422in}}%
\pgfpathlineto{\pgfqpoint{5.684485in}{0.806736in}}%
\pgfpathlineto{\pgfqpoint{5.711130in}{0.767818in}}%
\pgfpathlineto{\pgfqpoint{5.735122in}{0.725763in}}%
\pgfpathlineto{\pgfqpoint{5.756351in}{0.687892in}}%
\pgfpathlineto{\pgfqpoint{5.783740in}{0.657553in}}%
\pgfpathlineto{\pgfqpoint{5.812219in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{5.833574in}{0.596039in}}%
\pgfpathlineto{\pgfqpoint{5.851159in}{0.569885in}}%
\pgfpathlineto{\pgfqpoint{5.863749in}{0.549799in}}%
\pgfpathlineto{\pgfqpoint{5.873692in}{0.534525in}}%
\pgfpathlineto{\pgfqpoint{5.881105in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{5.886850in}{0.500420in}}%
\pgfpathlineto{\pgfqpoint{5.891585in}{0.484519in}}%
\pgfpathlineto{\pgfqpoint{5.895778in}{0.471965in}}%
\pgfpathlineto{\pgfqpoint{5.899345in}{0.456900in}}%
\pgfpathlineto{\pgfqpoint{5.902348in}{0.446229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440764in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469176in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.497582in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.525982in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.554370in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.582747in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.611109in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.639458in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.667791in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.696101in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.724392in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.752658in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.780900in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.809115in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.837305in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.865461in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.893589in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.921684in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.949749in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.977772in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{1.005756in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{1.033701in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{1.061608in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{1.089472in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{1.117287in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{1.172770in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{1.200428in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{1.228034in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{1.283094in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{1.310548in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{1.365281in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{1.419778in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{1.446926in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{1.501005in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{1.554790in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{1.661546in}{4.301950in}}%
\pgfpathlineto{\pgfqpoint{1.740823in}{4.277470in}}%
\pgfpathlineto{\pgfqpoint{1.793299in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{1.845429in}{4.243993in}}%
\pgfpathlineto{\pgfqpoint{1.923231in}{4.208214in}}%
\pgfpathlineto{\pgfqpoint{2.000819in}{4.176411in}}%
\pgfpathlineto{\pgfqpoint{2.052119in}{4.152559in}}%
\pgfpathlineto{\pgfqpoint{2.128373in}{4.113014in}}%
\pgfpathlineto{\pgfqpoint{2.203742in}{4.070122in}}%
\pgfpathlineto{\pgfqpoint{2.302911in}{4.014884in}}%
\pgfpathlineto{\pgfqpoint{2.376213in}{3.974294in}}%
\pgfpathlineto{\pgfqpoint{2.472465in}{3.919684in}}%
\pgfpathlineto{\pgfqpoint{2.543385in}{3.870515in}}%
\pgfpathlineto{\pgfqpoint{2.636294in}{3.798120in}}%
\pgfpathlineto{\pgfqpoint{2.727312in}{3.728237in}}%
\pgfpathlineto{\pgfqpoint{2.838362in}{3.633664in}}%
\pgfpathlineto{\pgfqpoint{2.925241in}{3.553738in}}%
\pgfpathlineto{\pgfqpoint{3.031412in}{3.455399in}}%
\pgfpathlineto{\pgfqpoint{3.134563in}{3.339485in}}%
\pgfpathlineto{\pgfqpoint{3.234481in}{3.230266in}}%
\pgfpathlineto{\pgfqpoint{3.331164in}{3.113096in}}%
\pgfpathlineto{\pgfqpoint{3.442798in}{2.986302in}}%
\pgfpathlineto{\pgfqpoint{3.549710in}{2.857206in}}%
\pgfpathlineto{\pgfqpoint{3.651624in}{2.724134in}}%
\pgfpathlineto{\pgfqpoint{3.748888in}{2.595666in}}%
\pgfpathlineto{\pgfqpoint{3.856100in}{2.452133in}}%
\pgfpathlineto{\pgfqpoint{3.956806in}{2.321782in}}%
\pgfpathlineto{\pgfqpoint{4.051265in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{4.151798in}{2.055639in}}%
\pgfpathlineto{\pgfqpoint{4.243953in}{1.919848in}}%
\pgfpathlineto{\pgfqpoint{4.338272in}{1.772549in}}%
\pgfpathlineto{\pgfqpoint{4.422985in}{1.634874in}}%
\pgfpathlineto{\pgfqpoint{4.498662in}{1.516031in}}%
\pgfpathlineto{\pgfqpoint{4.572652in}{1.396978in}}%
\pgfpathlineto{\pgfqpoint{4.636671in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{4.696720in}{1.167242in}}%
\pgfpathlineto{\pgfqpoint{4.747136in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{4.792434in}{0.990022in}}%
\pgfpathlineto{\pgfqpoint{4.831687in}{0.910933in}}%
\pgfpathlineto{\pgfqpoint{4.862868in}{0.837074in}}%
\pgfpathlineto{\pgfqpoint{4.887669in}{0.775351in}}%
\pgfpathlineto{\pgfqpoint{4.908925in}{0.720323in}}%
\pgfpathlineto{\pgfqpoint{4.926923in}{0.670316in}}%
\pgfpathlineto{\pgfqpoint{4.943502in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{4.957490in}{0.589972in}}%
\pgfpathlineto{\pgfqpoint{4.969516in}{0.552728in}}%
\pgfpathlineto{\pgfqpoint{4.979736in}{0.524273in}}%
\pgfpathlineto{\pgfqpoint{4.987834in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{4.993758in}{0.464851in}}%
\pgfpathlineto{\pgfqpoint{4.997734in}{0.434303in}}%
\pgfpathlineto{\pgfqpoint{5.000544in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{5.002237in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{5.003266in}{0.374044in}}%
\pgfpathlineto{\pgfqpoint{5.003913in}{0.368604in}}%
\pgfpathlineto{\pgfqpoint{5.004282in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{5.005866in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{5.007857in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{5.008748in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{5.009058in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{5.009144in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.009146in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{5.009112in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{5.009086in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{5.009040in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.008964in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{5.008879in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{5.008806in}{0.357306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412331in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.440720in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.469087in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.497436in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.525760in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.554052in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.582306in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.610523in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.638705in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.666839in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.694934in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.722980in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.750943in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.778833in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.806659in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.834420in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.862139in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.889770in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.917327in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.944805in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.972191in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.999478in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.026672in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.053787in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.080800in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.107712in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.161261in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{1.187901in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{1.214420in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{1.267111in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{1.293272in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{1.396650in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{1.422146in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{1.472775in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{1.522928in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{1.572558in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{1.621695in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{1.694417in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{1.742215in}{4.439415in}}%
\pgfpathlineto{\pgfqpoint{1.789466in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{1.859641in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{1.929016in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{2.042008in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{2.108353in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{2.195024in}{4.390874in}}%
\pgfpathlineto{\pgfqpoint{2.258795in}{4.380412in}}%
\pgfpathlineto{\pgfqpoint{2.342160in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{2.403425in}{4.353630in}}%
\pgfpathlineto{\pgfqpoint{2.483542in}{4.337729in}}%
\pgfpathlineto{\pgfqpoint{2.561433in}{4.320153in}}%
\pgfpathlineto{\pgfqpoint{2.656141in}{4.293999in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{2.819936in}{4.243156in}}%
\pgfpathlineto{\pgfqpoint{2.907249in}{4.212818in}}%
\pgfpathlineto{\pgfqpoint{2.992016in}{4.180596in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{4.149630in}}%
\pgfpathlineto{\pgfqpoint{3.170278in}{4.106946in}}%
\pgfpathlineto{\pgfqpoint{3.262633in}{4.058195in}}%
\pgfpathlineto{\pgfqpoint{3.351636in}{4.005469in}}%
\pgfpathlineto{\pgfqpoint{3.437354in}{3.954207in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{3.625880in}{3.825739in}}%
\pgfpathlineto{\pgfqpoint{3.714337in}{3.761086in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{3.680323in}}%
\pgfpathlineto{\pgfqpoint{3.903052in}{3.594956in}}%
\pgfpathlineto{\pgfqpoint{4.001332in}{3.495153in}}%
\pgfpathlineto{\pgfqpoint{4.094585in}{3.391165in}}%
\pgfpathlineto{\pgfqpoint{4.183139in}{3.281318in}}%
\pgfpathlineto{\pgfqpoint{4.275378in}{3.180469in}}%
\pgfpathlineto{\pgfqpoint{4.361353in}{3.075853in}}%
\pgfpathlineto{\pgfqpoint{4.449901in}{2.951151in}}%
\pgfpathlineto{\pgfqpoint{4.532611in}{2.829378in}}%
\pgfpathlineto{\pgfqpoint{4.616789in}{2.707605in}}%
\pgfpathlineto{\pgfqpoint{4.701010in}{2.564491in}}%
\pgfpathlineto{\pgfqpoint{4.778380in}{2.430373in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{2.290397in}}%
\pgfpathlineto{\pgfqpoint{4.923014in}{2.154187in}}%
\pgfpathlineto{\pgfqpoint{4.994813in}{2.008353in}}%
\pgfpathlineto{\pgfqpoint{5.066017in}{1.872980in}}%
\pgfpathlineto{\pgfqpoint{5.132171in}{1.746395in}}%
\pgfpathlineto{\pgfqpoint{5.197936in}{1.619391in}}%
\pgfpathlineto{\pgfqpoint{5.263129in}{1.500338in}}%
\pgfpathlineto{\pgfqpoint{5.327107in}{1.375846in}}%
\pgfpathlineto{\pgfqpoint{5.388069in}{1.252608in}}%
\pgfpathlineto{\pgfqpoint{5.442731in}{1.142134in}}%
\pgfpathlineto{\pgfqpoint{5.496259in}{1.028521in}}%
\pgfpathlineto{\pgfqpoint{5.543811in}{0.924324in}}%
\pgfpathlineto{\pgfqpoint{5.589464in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{5.629822in}{0.739572in}}%
\pgfpathlineto{\pgfqpoint{5.666943in}{0.660901in}}%
\pgfpathlineto{\pgfqpoint{5.700054in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{5.732344in}{0.544987in}}%
\pgfpathlineto{\pgfqpoint{5.762034in}{0.497491in}}%
\pgfpathlineto{\pgfqpoint{5.791280in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{5.816994in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{5.840472in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{5.860495in}{0.392875in}}%
\pgfpathlineto{\pgfqpoint{5.877935in}{0.379484in}}%
\pgfpathlineto{\pgfqpoint{5.892938in}{0.368604in}}%
\pgfpathlineto{\pgfqpoint{5.905160in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{5.915370in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{5.923994in}{0.355214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440764in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469174in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497581in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.525981in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.554371in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.582749in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.611114in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.639469in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.667804in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.696122in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.724425in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.752703in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.780958in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.809188in}{4.461175in}}%
\pgfpathlineto{\pgfqpoint{0.837398in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.865586in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.893744in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.921871in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{0.949970in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{1.006057in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{1.034047in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{1.062005in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{1.089926in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{1.117807in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{1.173428in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{1.228860in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{1.284108in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{1.311665in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{1.366625in}{4.352794in}}%
\pgfpathlineto{\pgfqpoint{1.421350in}{4.335218in}}%
\pgfpathlineto{\pgfqpoint{1.448631in}{4.327267in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{1.557134in}{4.288978in}}%
\pgfpathlineto{\pgfqpoint{1.611000in}{4.264079in}}%
\pgfpathlineto{\pgfqpoint{1.664658in}{4.242947in}}%
\pgfpathlineto{\pgfqpoint{1.744676in}{4.202565in}}%
\pgfpathlineto{\pgfqpoint{1.797694in}{4.173901in}}%
\pgfpathlineto{\pgfqpoint{1.850386in}{4.144608in}}%
\pgfpathlineto{\pgfqpoint{1.929105in}{4.099623in}}%
\pgfpathlineto{\pgfqpoint{2.007714in}{4.043968in}}%
\pgfpathlineto{\pgfqpoint{2.059738in}{4.007980in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{3.951487in}}%
\pgfpathlineto{\pgfqpoint{2.214029in}{3.896250in}}%
\pgfpathlineto{\pgfqpoint{2.315176in}{3.804816in}}%
\pgfpathlineto{\pgfqpoint{2.390042in}{3.732631in}}%
\pgfpathlineto{\pgfqpoint{2.488573in}{3.626132in}}%
\pgfpathlineto{\pgfqpoint{2.561473in}{3.548926in}}%
\pgfpathlineto{\pgfqpoint{2.657212in}{3.428199in}}%
\pgfpathlineto{\pgfqpoint{2.751280in}{3.304961in}}%
\pgfpathlineto{\pgfqpoint{2.866434in}{3.158499in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{3.037773in}}%
\pgfpathlineto{\pgfqpoint{3.067759in}{2.872270in}}%
\pgfpathlineto{\pgfqpoint{3.175941in}{2.701119in}}%
\pgfpathlineto{\pgfqpoint{3.281170in}{2.530595in}}%
\pgfpathlineto{\pgfqpoint{3.383436in}{2.354631in}}%
\pgfpathlineto{\pgfqpoint{3.502388in}{2.161092in}}%
\pgfpathlineto{\pgfqpoint{3.617104in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.727399in}{1.786986in}}%
\pgfpathlineto{\pgfqpoint{3.833505in}{1.613742in}}%
\pgfpathlineto{\pgfqpoint{3.951933in}{1.437987in}}%
\pgfpathlineto{\pgfqpoint{4.064766in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{4.171809in}{1.142971in}}%
\pgfpathlineto{\pgfqpoint{4.287889in}{1.005087in}}%
\pgfpathlineto{\pgfqpoint{4.397467in}{0.886662in}}%
\pgfpathlineto{\pgfqpoint{4.512779in}{0.781837in}}%
\pgfpathlineto{\pgfqpoint{4.619764in}{0.694797in}}%
\pgfpathlineto{\pgfqpoint{4.718779in}{0.639350in}}%
\pgfpathlineto{\pgfqpoint{4.819763in}{0.584322in}}%
\pgfpathlineto{\pgfqpoint{4.911900in}{0.547288in}}%
\pgfpathlineto{\pgfqpoint{5.003137in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{5.084722in}{0.495399in}}%
\pgfpathlineto{\pgfqpoint{5.163813in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{5.239306in}{0.466525in}}%
\pgfpathlineto{\pgfqpoint{5.305745in}{0.456900in}}%
\pgfpathlineto{\pgfqpoint{5.364616in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{5.421652in}{0.446439in}}%
\pgfpathlineto{\pgfqpoint{5.477337in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{5.533370in}{0.435140in}}%
\pgfpathlineto{\pgfqpoint{5.586926in}{0.427189in}}%
\pgfpathlineto{\pgfqpoint{5.640736in}{0.415054in}}%
\pgfpathlineto{\pgfqpoint{5.693329in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{5.742071in}{0.385343in}}%
\pgfpathlineto{\pgfqpoint{5.785442in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{5.820679in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{5.851219in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{5.874453in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.893679in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.908908in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.921494in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.943195in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.966444in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.984980in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.999933in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.011215in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.020288in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.030198in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.041015in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.050795in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.057948in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.062937in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.066309in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440766in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.469180in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.497590in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.525994in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.554387in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.582771in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.611143in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639502in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.667846in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.696173in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.724485in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.752776in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.781042in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.837503in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.865704in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.893877in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.922021in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.950134in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.978209in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{1.034261in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{1.062238in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{1.090180in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{1.118076in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{1.201507in}{4.428117in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{1.284523in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{1.312105in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{1.367098in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{1.421864in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{1.449160in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{1.503582in}{4.374972in}}%
\pgfpathlineto{\pgfqpoint{1.557775in}{4.364929in}}%
\pgfpathlineto{\pgfqpoint{1.611703in}{4.356560in}}%
\pgfpathlineto{\pgfqpoint{1.665439in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{1.745554in}{4.318689in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{4.302787in}}%
\pgfpathlineto{\pgfqpoint{1.851419in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{1.930308in}{4.263661in}}%
\pgfpathlineto{\pgfqpoint{2.009117in}{4.236252in}}%
\pgfpathlineto{\pgfqpoint{2.061280in}{4.212608in}}%
\pgfpathlineto{\pgfqpoint{2.138939in}{4.182479in}}%
\pgfpathlineto{\pgfqpoint{2.215890in}{4.145236in}}%
\pgfpathlineto{\pgfqpoint{2.317297in}{4.082466in}}%
\pgfpathlineto{\pgfqpoint{2.392361in}{4.037272in}}%
\pgfpathlineto{\pgfqpoint{2.491193in}{3.971364in}}%
\pgfpathlineto{\pgfqpoint{2.564279in}{3.919266in}}%
\pgfpathlineto{\pgfqpoint{2.660306in}{3.845198in}}%
\pgfpathlineto{\pgfqpoint{2.754781in}{3.767991in}}%
\pgfpathlineto{\pgfqpoint{2.870503in}{3.656889in}}%
\pgfpathlineto{\pgfqpoint{2.961421in}{3.566501in}}%
\pgfpathlineto{\pgfqpoint{3.072903in}{3.440962in}}%
\pgfpathlineto{\pgfqpoint{3.181744in}{3.311238in}}%
\pgfpathlineto{\pgfqpoint{3.287650in}{3.169170in}}%
\pgfpathlineto{\pgfqpoint{3.390628in}{3.018733in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{2.830633in}}%
\pgfpathlineto{\pgfqpoint{3.626165in}{2.638768in}}%
\pgfpathlineto{\pgfqpoint{3.737760in}{2.438952in}}%
\pgfpathlineto{\pgfqpoint{3.845237in}{2.256083in}}%
\pgfpathlineto{\pgfqpoint{3.965118in}{2.034925in}}%
\pgfpathlineto{\pgfqpoint{4.079592in}{1.818161in}}%
\pgfpathlineto{\pgfqpoint{4.188478in}{1.625877in}}%
\pgfpathlineto{\pgfqpoint{4.307144in}{1.412252in}}%
\pgfpathlineto{\pgfqpoint{4.418985in}{1.230220in}}%
\pgfpathlineto{\pgfqpoint{4.536800in}{1.054884in}}%
\pgfpathlineto{\pgfqpoint{4.646616in}{0.929764in}}%
\pgfpathlineto{\pgfqpoint{4.748952in}{0.824520in}}%
\pgfpathlineto{\pgfqpoint{4.854305in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{4.951021in}{0.663830in}}%
\pgfpathlineto{\pgfqpoint{5.047425in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{5.134234in}{0.560051in}}%
\pgfpathlineto{\pgfqpoint{5.219229in}{0.529713in}}%
\pgfpathlineto{\pgfqpoint{5.300857in}{0.506907in}}%
\pgfpathlineto{\pgfqpoint{5.373705in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{5.437765in}{0.485356in}}%
\pgfpathlineto{\pgfqpoint{5.498313in}{0.479079in}}%
\pgfpathlineto{\pgfqpoint{5.555647in}{0.474057in}}%
\pgfpathlineto{\pgfqpoint{5.610442in}{0.466525in}}%
\pgfpathlineto{\pgfqpoint{5.660974in}{0.458156in}}%
\pgfpathlineto{\pgfqpoint{5.710712in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{5.759257in}{0.429700in}}%
\pgfpathlineto{\pgfqpoint{5.804366in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{5.844218in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{5.876198in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{5.903893in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.924275in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.940015in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.952321in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.962412in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.981362in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.001352in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.016873in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.027601in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.035015in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.041585in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.051862in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.062044in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.067895in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.070497in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071650in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.072146in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412340in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440751in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.469158in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497558in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.525952in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.554336in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.582710in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.611071in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.639420in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.667751in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.696065in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.724361in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.752633in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.780883in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.809110in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.837315in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.865498in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.893650in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.921773in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.949867in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.977925in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{1.005945in}{4.466616in}}%
\pgfpathlineto{\pgfqpoint{1.033929in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{1.061884in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{1.089796in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{1.117666in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{1.173279in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{1.201017in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{1.283953in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{1.311501in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{1.366443in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{1.421176in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{1.448452in}{4.428117in}}%
\pgfpathlineto{\pgfqpoint{1.502828in}{4.421422in}}%
\pgfpathlineto{\pgfqpoint{1.556958in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{1.610831in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{1.664495in}{4.402591in}}%
\pgfpathlineto{\pgfqpoint{1.744515in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{1.797536in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{1.850265in}{4.372880in}}%
\pgfpathlineto{\pgfqpoint{1.929043in}{4.357815in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{4.340658in}}%
\pgfpathlineto{\pgfqpoint{2.059789in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{2.137328in}{4.311784in}}%
\pgfpathlineto{\pgfqpoint{2.214160in}{4.294209in}}%
\pgfpathlineto{\pgfqpoint{2.315348in}{4.259476in}}%
\pgfpathlineto{\pgfqpoint{2.390242in}{4.234368in}}%
\pgfpathlineto{\pgfqpoint{2.488805in}{4.194614in}}%
\pgfpathlineto{\pgfqpoint{2.561720in}{4.161556in}}%
\pgfpathlineto{\pgfqpoint{2.657506in}{4.105691in}}%
\pgfpathlineto{\pgfqpoint{2.751708in}{4.050035in}}%
\pgfpathlineto{\pgfqpoint{2.867009in}{3.976595in}}%
\pgfpathlineto{\pgfqpoint{2.957445in}{3.912989in}}%
\pgfpathlineto{\pgfqpoint{3.068319in}{3.818416in}}%
\pgfpathlineto{\pgfqpoint{3.176528in}{3.715055in}}%
\pgfpathlineto{\pgfqpoint{3.281887in}{3.605837in}}%
\pgfpathlineto{\pgfqpoint{3.384309in}{3.485319in}}%
\pgfpathlineto{\pgfqpoint{3.503407in}{3.333835in}}%
\pgfpathlineto{\pgfqpoint{3.618468in}{3.166869in}}%
\pgfpathlineto{\pgfqpoint{3.729203in}{2.998437in}}%
\pgfpathlineto{\pgfqpoint{3.835621in}{2.827495in}}%
\pgfpathlineto{\pgfqpoint{3.954443in}{2.611777in}}%
\pgfpathlineto{\pgfqpoint{4.067545in}{2.411124in}}%
\pgfpathlineto{\pgfqpoint{4.174748in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{4.290738in}{1.962950in}}%
\pgfpathlineto{\pgfqpoint{4.399381in}{1.735724in}}%
\pgfpathlineto{\pgfqpoint{4.513486in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{4.619224in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{4.717026in}{1.118909in}}%
\pgfpathlineto{\pgfqpoint{4.816365in}{0.961776in}}%
\pgfpathlineto{\pgfqpoint{4.905672in}{0.846699in}}%
\pgfpathlineto{\pgfqpoint{4.993170in}{0.754846in}}%
\pgfpathlineto{\pgfqpoint{5.070799in}{0.682243in}}%
\pgfpathlineto{\pgfqpoint{5.144800in}{0.626378in}}%
\pgfpathlineto{\pgfqpoint{5.214441in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{5.274880in}{0.542267in}}%
\pgfpathlineto{\pgfqpoint{5.327335in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{5.377702in}{0.508580in}}%
\pgfpathlineto{\pgfqpoint{5.427963in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{5.478836in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{5.527959in}{0.482845in}}%
\pgfpathlineto{\pgfqpoint{5.577646in}{0.469873in}}%
\pgfpathlineto{\pgfqpoint{5.624839in}{0.453134in}}%
\pgfpathlineto{\pgfqpoint{5.669112in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{5.708465in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{5.740889in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{5.769119in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{5.792130in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.813583in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.832845in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.851185in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.872025in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.894690in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.913898in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.931606in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.947739in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.962609in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.975524in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.987271in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.998572in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.008198in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.016949in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.025404in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.434812in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.344006in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.156325in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.014048in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.836201in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.610440in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.348900in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.057440in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.737944in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{2.401708in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{2.047688in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.704549in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.382959in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{1.117863in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.730157in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.596876in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.505442in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{1.862982in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{2.033642in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{2.204301in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.261187in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.374960in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.545607in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.659343in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.773030in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.886689in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.000288in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.170486in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{3.283686in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{3.396589in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.565351in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.733046in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{3.844035in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.009100in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.172006in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.386012in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.544631in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.754296in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.910701in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.118956in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.326832in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.586188in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.793517in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.957361in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.017446in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.045679in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.059094in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.066521in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.069978in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.071500in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072119in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072406in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072546in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072577in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072588in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.350701in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.277470in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.180596in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.048989in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.893530in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.697899in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.464187in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.205367in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.925206in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{2.623285in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{2.311530in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.985128in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.683835in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{1.406812in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.968681in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.795019in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.662366in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{0.565910in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.500002in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.454599in}}%
\pgfpathlineto{\pgfqpoint{1.862982in}{0.416518in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.382414in}}%
\pgfpathlineto{\pgfqpoint{2.033642in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{0.367349in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{2.261188in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.374962in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{2.488735in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.545621in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.659393in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.773166in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.886935in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.000701in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{3.171348in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.285115in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.398880in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.569519in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.740150in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.853894in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.024507in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.195106in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.422551in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.593105in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.820508in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.991021in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{5.218339in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{5.445649in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.729779in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.957013in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{6.071903in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{6.072464in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.072572in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.373717in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.141679in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.015094in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.851056in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.642870in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.414599in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{3.137785in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{2.833353in}}%
\pgfpathlineto{\pgfqpoint{1.237227in}{2.525573in}}%
\pgfpathlineto{\pgfqpoint{1.294112in}{2.183480in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{1.851429in}}%
\pgfpathlineto{\pgfqpoint{1.407875in}{1.552437in}}%
\pgfpathlineto{\pgfqpoint{1.464753in}{1.255537in}}%
\pgfpathlineto{\pgfqpoint{1.521629in}{1.013247in}}%
\pgfpathlineto{\pgfqpoint{1.578498in}{0.826194in}}%
\pgfpathlineto{\pgfqpoint{1.635360in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{1.692207in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{1.749017in}{0.492051in}}%
\pgfpathlineto{\pgfqpoint{1.805791in}{0.435977in}}%
\pgfpathlineto{\pgfqpoint{1.862515in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{1.975722in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{2.032203in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.088476in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.200420in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.256003in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.366240in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.474854in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.528434in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.633979in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{2.736838in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.836593in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.072799in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.162084in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.248579in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.373478in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.493426in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.570465in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.682522in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.790790in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.931848in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.037255in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.174980in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.277063in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.412068in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.546428in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.713984in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.849034in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.017175in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.178806in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.331687in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.476827in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.628722in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.752051in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.845964in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.915041in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.973020in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.009717in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.032551in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.048373in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.057308in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.063487in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.066873in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.068979in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.070198in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.071226in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.071841in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072123in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072306in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072444in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072511in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072526in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072557in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072562in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072573in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072597in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072597in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072597in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.340658in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.147537in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.000447in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.817579in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.585332in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.305589in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.005342in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.659482in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{2.293954in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{1.928845in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.567502in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.257002in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{1.008435in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.793554in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.643116in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.393712in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{1.862982in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{2.033642in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{2.204301in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.261187in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.374959in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.488730in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.545612in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{2.659359in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.773069in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.886743in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{3.000406in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.170642in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.283932in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.396997in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.565822in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.733608in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{3.844754in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.010219in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.173954in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.389642in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.549702in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.760889in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.918313in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.127677in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.335711in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.596225in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.804500in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.965124in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.023005in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.048990in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.061126in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.067898in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.070613in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071769in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072213in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072441in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072539in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072583in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072593in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.397988in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.346517in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.163020in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.025764in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.849591in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.634710in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.384888in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.118118in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.843606in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{2.555912in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{2.259640in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.983664in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.713545in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{1.459538in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{1.248214in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.917419in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.785812in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.627215in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.566956in}}%
\pgfpathlineto{\pgfqpoint{1.862982in}{0.521134in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.449368in}}%
\pgfpathlineto{\pgfqpoint{2.033642in}{0.429700in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{0.386598in}}%
\pgfpathlineto{\pgfqpoint{2.261188in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{2.374962in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{2.488735in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{2.773168in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{2.886942in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.000715in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.171375in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.285148in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.569582in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.740241in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.854014in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.024672in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.195332in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.422869in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.593520in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.821061in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.991720in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.219261in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.446808in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.731225in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{5.958769in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072591in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.377901in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.148793in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.016768in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.853567in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.644963in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.413343in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{3.144481in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{2.856369in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{2.555075in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{2.240809in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.925916in}}%
\pgfpathlineto{\pgfqpoint{1.407887in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{1.353876in}}%
\pgfpathlineto{\pgfqpoint{1.521656in}{1.130835in}}%
\pgfpathlineto{\pgfqpoint{1.578536in}{0.946921in}}%
\pgfpathlineto{\pgfqpoint{1.635414in}{0.788742in}}%
\pgfpathlineto{\pgfqpoint{1.692284in}{0.671572in}}%
\pgfpathlineto{\pgfqpoint{1.749142in}{0.576999in}}%
\pgfpathlineto{\pgfqpoint{1.805975in}{0.506070in}}%
\pgfpathlineto{\pgfqpoint{1.862768in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{1.976210in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{2.032864in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{2.089442in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.258173in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.369402in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.479205in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.533346in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.743771in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.845108in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.943432in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.085452in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{3.176634in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.265098in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.393370in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.516850in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.596730in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.713589in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.827106in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.977057in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.086700in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.229478in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.334865in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.473545in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.610228in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.779189in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.912049in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.074988in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.232623in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.380401in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.513380in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.649727in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.758277in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.842917in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.906151in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.958908in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.994310in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.017868in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.037192in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.049294in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.057257in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.062597in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.066060in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.068267in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.069607in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.070529in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.071249in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071696in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072040in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072355in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072454in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072487in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072530in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072545in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072576in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072592in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.413889in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.329360in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.175156in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.072005in}}%
\pgfpathlineto{\pgfqpoint{0.952793in}{3.957555in}}%
\pgfpathlineto{\pgfqpoint{1.009675in}{3.819462in}}%
\pgfpathlineto{\pgfqpoint{1.066552in}{3.657098in}}%
\pgfpathlineto{\pgfqpoint{1.123424in}{3.477787in}}%
\pgfpathlineto{\pgfqpoint{1.180285in}{3.285503in}}%
\pgfpathlineto{\pgfqpoint{1.237113in}{3.082967in}}%
\pgfpathlineto{\pgfqpoint{1.293908in}{2.878757in}}%
\pgfpathlineto{\pgfqpoint{1.350667in}{2.686263in}}%
\pgfpathlineto{\pgfqpoint{1.407389in}{2.484146in}}%
\pgfpathlineto{\pgfqpoint{1.464075in}{2.299394in}}%
\pgfpathlineto{\pgfqpoint{1.520736in}{2.129289in}}%
\pgfpathlineto{\pgfqpoint{1.577363in}{1.952488in}}%
\pgfpathlineto{\pgfqpoint{1.633954in}{1.814395in}}%
\pgfpathlineto{\pgfqpoint{1.690492in}{1.683835in}}%
\pgfpathlineto{\pgfqpoint{1.747015in}{1.559760in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{1.452006in}}%
\pgfpathlineto{\pgfqpoint{1.860077in}{1.357852in}}%
\pgfpathlineto{\pgfqpoint{1.973025in}{1.205531in}}%
\pgfpathlineto{\pgfqpoint{2.029448in}{1.144645in}}%
\pgfpathlineto{\pgfqpoint{2.085820in}{1.086897in}}%
\pgfpathlineto{\pgfqpoint{2.198455in}{0.985629in}}%
\pgfpathlineto{\pgfqpoint{2.254709in}{0.941899in}}%
\pgfpathlineto{\pgfqpoint{2.367095in}{0.866994in}}%
\pgfpathlineto{\pgfqpoint{2.479279in}{0.798366in}}%
\pgfpathlineto{\pgfqpoint{2.535282in}{0.770329in}}%
\pgfpathlineto{\pgfqpoint{2.647067in}{0.718021in}}%
\pgfpathlineto{\pgfqpoint{2.758498in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{2.869318in}{0.634119in}}%
\pgfpathlineto{\pgfqpoint{2.979308in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{3.142491in}{0.561934in}}%
\pgfpathlineto{\pgfqpoint{3.249537in}{0.539128in}}%
\pgfpathlineto{\pgfqpoint{3.354752in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{3.508259in}{0.501676in}}%
\pgfpathlineto{\pgfqpoint{3.655930in}{0.480334in}}%
\pgfpathlineto{\pgfqpoint{3.750298in}{0.469454in}}%
\pgfpathlineto{\pgfqpoint{3.884071in}{0.451879in}}%
\pgfpathlineto{\pgfqpoint{4.008287in}{0.440999in}}%
\pgfpathlineto{\pgfqpoint{4.158019in}{0.423423in}}%
\pgfpathlineto{\pgfqpoint{4.257350in}{0.412125in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{4.444673in}{0.394131in}}%
\pgfpathlineto{\pgfqpoint{4.527794in}{0.387435in}}%
\pgfpathlineto{\pgfqpoint{4.598483in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{4.669733in}{0.369860in}}%
\pgfpathlineto{\pgfqpoint{4.715182in}{0.365675in}}%
\pgfpathlineto{\pgfqpoint{4.765215in}{0.362746in}}%
\pgfpathlineto{\pgfqpoint{4.805115in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{4.862442in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{4.887321in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{4.907487in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{4.925012in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{4.940749in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.957518in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{4.973056in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.987511in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.003477in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.019221in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.037146in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.054167in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.070280in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.105597in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.124768in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.143576in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.162780in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.183904in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.204951in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.225320in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.247602in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.269778in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.292723in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.315199in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.337918in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.361025in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.385102in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.409743in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.432999in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.458250in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.481790in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.506866in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.531849in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.556342in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.580902in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.606713in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.629301in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.652155in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.675049in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.697525in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.718545in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.738171in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.757669in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.778002in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.799206in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.820009in}{0.338057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.497700in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.554582in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{0.611459in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{0.668323in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.725176in}{4.326640in}}%
\pgfpathlineto{\pgfqpoint{0.782009in}{4.259476in}}%
\pgfpathlineto{\pgfqpoint{0.838818in}{4.168879in}}%
\pgfpathlineto{\pgfqpoint{0.895591in}{4.064472in}}%
\pgfpathlineto{\pgfqpoint{0.952328in}{3.944792in}}%
\pgfpathlineto{\pgfqpoint{1.009022in}{3.801468in}}%
\pgfpathlineto{\pgfqpoint{1.065668in}{3.627387in}}%
\pgfpathlineto{\pgfqpoint{1.122259in}{3.439288in}}%
\pgfpathlineto{\pgfqpoint{1.178784in}{3.230266in}}%
\pgfpathlineto{\pgfqpoint{1.235228in}{3.008062in}}%
\pgfpathlineto{\pgfqpoint{1.291570in}{2.787741in}}%
\pgfpathlineto{\pgfqpoint{1.347794in}{2.566164in}}%
\pgfpathlineto{\pgfqpoint{1.403892in}{2.340613in}}%
\pgfpathlineto{\pgfqpoint{1.459836in}{2.116735in}}%
\pgfpathlineto{\pgfqpoint{1.515608in}{1.903319in}}%
\pgfpathlineto{\pgfqpoint{1.571176in}{1.713545in}}%
\pgfpathlineto{\pgfqpoint{1.626436in}{1.540929in}}%
\pgfpathlineto{\pgfqpoint{1.681377in}{1.371870in}}%
\pgfpathlineto{\pgfqpoint{1.735965in}{1.211180in}}%
\pgfpathlineto{\pgfqpoint{1.790233in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{1.844013in}{0.973493in}}%
\pgfpathlineto{\pgfqpoint{1.949850in}{0.804225in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{2.053277in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{2.153980in}{0.582021in}}%
\pgfpathlineto{\pgfqpoint{2.203297in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{2.299539in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{2.392340in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{2.437665in}{0.420075in}}%
\pgfpathlineto{\pgfqpoint{2.526481in}{0.394131in}}%
\pgfpathlineto{\pgfqpoint{2.613312in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{2.698589in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{2.782525in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.906334in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.989031in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{3.069813in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{3.186396in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{3.295645in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{3.363916in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{3.456538in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{3.628378in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.748406in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.787615in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{3.831012in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{3.899350in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{3.921220in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{3.944600in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{3.964788in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{3.998929in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{4.017165in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{4.034111in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{4.050294in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{4.066115in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{4.084303in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.101851in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.118855in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.138257in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{4.157106in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{4.177822in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.198950in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{4.242978in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{4.265314in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{4.289220in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{4.312990in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{4.338171in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.364756in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.390995in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{4.415196in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.440867in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.466608in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{4.494549in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{4.522114in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.551094in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{4.580199in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.609721in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.640444in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{4.668979in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.700431in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.730700in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{4.762281in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{4.824326in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.855132in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{4.888594in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{4.919694in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{4.952068in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{4.982527in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{5.014727in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{5.046868in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{5.076684in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{5.107019in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{5.136524in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{5.166544in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{0.345380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.668360in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.725244in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.782112in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{0.838953in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.895745in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{0.952418in}{4.367021in}}%
\pgfpathlineto{\pgfqpoint{1.008934in}{4.330197in}}%
\pgfpathlineto{\pgfqpoint{1.065392in}{4.292116in}}%
\pgfpathlineto{\pgfqpoint{1.121584in}{4.244621in}}%
\pgfpathlineto{\pgfqpoint{1.177491in}{4.188965in}}%
\pgfpathlineto{\pgfqpoint{1.233115in}{4.123894in}}%
\pgfpathlineto{\pgfqpoint{1.288427in}{4.048362in}}%
\pgfpathlineto{\pgfqpoint{1.343336in}{3.968435in}}%
\pgfpathlineto{\pgfqpoint{1.397801in}{3.870724in}}%
\pgfpathlineto{\pgfqpoint{1.451867in}{3.765899in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{3.643080in}}%
\pgfpathlineto{\pgfqpoint{1.558501in}{3.523190in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{3.389700in}}%
\pgfpathlineto{\pgfqpoint{1.663140in}{3.254327in}}%
\pgfpathlineto{\pgfqpoint{1.714699in}{3.111841in}}%
\pgfpathlineto{\pgfqpoint{1.765785in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{1.816368in}{2.826867in}}%
\pgfpathlineto{\pgfqpoint{1.916024in}{2.550054in}}%
\pgfpathlineto{\pgfqpoint{1.965145in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{2.013816in}{2.266335in}}%
\pgfpathlineto{\pgfqpoint{2.109911in}{2.001030in}}%
\pgfpathlineto{\pgfqpoint{2.157328in}{1.874863in}}%
\pgfpathlineto{\pgfqpoint{2.251037in}{1.625877in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{2.388818in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{2.479220in}{1.196534in}}%
\pgfpathlineto{\pgfqpoint{2.568329in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{2.655611in}{0.950478in}}%
\pgfpathlineto{\pgfqpoint{2.741359in}{0.845234in}}%
\pgfpathlineto{\pgfqpoint{2.867700in}{0.721787in}}%
\pgfpathlineto{\pgfqpoint{2.950162in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{3.031132in}{0.590181in}}%
\pgfpathlineto{\pgfqpoint{3.149203in}{0.514230in}}%
\pgfpathlineto{\pgfqpoint{3.262906in}{0.458574in}}%
\pgfpathlineto{\pgfqpoint{3.336294in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{3.443116in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{3.546165in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{3.678031in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{3.772187in}{0.368604in}}%
\pgfpathlineto{\pgfqpoint{3.891048in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.975069in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{4.080464in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{4.178225in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{4.289138in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{4.368955in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{4.458980in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{4.538438in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{4.607704in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{4.668349in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{4.731890in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.785094in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{4.829604in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.867224in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.903984in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{4.933752in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.958393in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.981262in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.998208in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.014258in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.027555in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.038954in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.049874in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.059950in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.070301in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{5.080352in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.090514in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.100498in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.110326in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.119948in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.130772in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.142663in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.155660in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.168886in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.183394in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.198806in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.215378in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.231903in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.247582in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.263701in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.278675in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.293338in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.308626in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.323999in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.340079in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.358661in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.375669in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.392350in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.403104in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.413104in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.421379in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.428043in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.433587in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.437224in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.440046in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.442470in}{0.337638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.340658in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.147537in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.000447in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.817998in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.585750in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.306217in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.005551in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.659900in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{2.293954in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{1.929263in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.568339in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.257630in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{1.007807in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.793554in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.535990in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{0.420494in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{1.862982in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{2.033642in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.204301in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.261187in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.374959in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.488727in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.545609in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.659357in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.773069in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.886733in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{3.000396in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{3.170636in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.396911in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{3.565810in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.733665in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.844793in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.010316in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.174090in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.389434in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.549188in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.760233in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.917692in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.127118in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.335917in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.596689in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.804804in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.964914in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.022685in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.048971in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.061161in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.067580in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.070521in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071724in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072191in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072439in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072556in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072578in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072594in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.398406in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.301113in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.226208in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.127451in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.847081in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.641824in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{3.408113in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{3.133182in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{2.818079in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{2.481216in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{2.125732in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{1.756229in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{1.428990in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{1.124768in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.884779in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.704421in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{1.862982in}{0.393294in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.033642in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.261188in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.374962in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.488735in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.773168in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.886942in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.000715in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.171375in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.285148in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.569582in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.740241in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.854015in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.024675in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.195335in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.422881in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.593541in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.821088in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.219293in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.446837in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.731269in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.958819in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.374554in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{4.193359in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{4.093765in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.953789in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{3.765690in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{3.547670in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{3.296174in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{3.006806in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{2.681870in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{2.316760in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{1.936586in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{0.796692in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.640606in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.527620in}}%
\pgfpathlineto{\pgfqpoint{1.862981in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{0.374044in}}%
\pgfpathlineto{\pgfqpoint{2.033623in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.090475in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.260933in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.374402in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.487460in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.543808in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.655613in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.766342in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.875491in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{2.982654in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.139093in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.240198in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.338655in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.482173in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.620528in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.709289in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{3.838514in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.964234in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.127397in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.244846in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.510923in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.804989in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.985324in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.130237in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.309229in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.470284in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.607417in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.720959in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.827490in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.906187in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.961919in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.999651in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.027847in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.045463in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.056320in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.063441in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.067420in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.069916in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071294in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071942in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072280in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072466in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072546in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072581in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072592in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.461823in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.483648in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.503561in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.521580in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.537848in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.552528in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.565762in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.577676in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.588417in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.598086in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.606793in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.614635in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.621689in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.628045in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.633763in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.638911in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{0.643548in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.647721in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.651470in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.654856in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{0.657901in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.660639in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{0.663107in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.665331in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.667337in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.669138in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.672230in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.673549in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.674740in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.676771in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.677643in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.679134in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.680348in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.680865in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.681752in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.682479in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.683067in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.683551in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.684111in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.684401in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.684639in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.684922in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685127in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685232in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685357in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685447in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685536in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685582in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685630in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685656in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685682in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685696in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685712in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685721in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685722in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685721in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685729in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685730in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685730in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685728in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685730in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685735in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685737in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685739in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685738in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685739in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685741in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685739in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685734in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685729in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685738in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685738in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685741in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685744in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685744in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685748in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685746in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685738in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685740in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685741in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685747in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685746in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685746in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685746in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685744in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685747in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685748in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685744in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685749in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.685749in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685749in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685750in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685740in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.685749in}{4.476031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.461823in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.482649in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.502241in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.520101in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.536251in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.550829in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.563968in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.575812in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.586481in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.596090in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.604748in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.612558in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.619580in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.625909in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.631603in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.636734in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.641358in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.645518in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.649264in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.652638in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.655681in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.658432in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.660910in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.663135in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.665144in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.666957in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.670056in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.671381in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.672570in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.674629in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.675502in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.677007in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.678230in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.678752in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.679648in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.680377in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.680965in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.681451in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.682018in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.682307in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.682543in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.682821in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683027in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683133in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683263in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683355in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683437in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683480in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683527in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683551in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683575in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683584in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683606in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683606in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683610in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683616in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683622in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683628in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683629in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683635in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683619in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683632in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683627in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683629in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683635in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683643in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683630in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683630in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683639in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683636in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683632in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683628in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683638in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683637in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683642in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683637in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683650in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683639in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683645in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683646in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683641in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683635in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683645in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683648in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683647in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683637in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683646in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683645in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683650in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683646in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683653in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683643in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683641in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683640in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683653in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683647in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683649in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683643in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683651in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683648in}{4.476659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.460874in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.482465in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.502195in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.520083in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.536258in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.550850in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.564007in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.575865in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.586547in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.596172in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.604846in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.612653in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.619684in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.626006in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.631709in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.636838in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.641458in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.645628in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.649374in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.652752in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.655784in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.658529in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.660997in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.663223in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.665217in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.667019in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.670103in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.671428in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.672615in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.674645in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.675517in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.676997in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.678213in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.678728in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.679625in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.680354in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.680946in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.681427in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.681990in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.682277in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682513in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.682793in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.683002in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.683108in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683227in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.683318in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.683407in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683458in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.683498in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.683519in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.683539in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.683559in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.683573in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683580in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.683580in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.683588in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683589in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.683594in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.683594in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.683594in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.683596in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.683592in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.683598in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.683598in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.683592in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.683598in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.683597in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683600in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.683596in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.683598in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.683595in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.683597in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.683597in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.683598in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.683594in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.683592in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683598in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.683598in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.683595in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.683600in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683595in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.683601in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.683606in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.683596in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.683597in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.683600in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.683598in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.683602in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.683603in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.683600in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.683596in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683603in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.683596in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.683598in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.683604in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.683595in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.683601in}{4.483354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.461828in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.483609in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.503467in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.521448in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.537692in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.565555in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.577443in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.588165in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.597827in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.606517in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.614338in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.621392in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.627741in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.633450in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.638597in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.643230in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.647405in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.651157in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.654535in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.657575in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.660324in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.662794in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.665019in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.667028in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.668832in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.671930in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.673252in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.674440in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.676484in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.677361in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.678865in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.680087in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.680607in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.681507in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.682244in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.682837in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683326in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683895in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.684193in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.684433in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.684933in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.685046in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685179in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685281in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685371in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685422in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685479in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685499in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685527in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685551in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685567in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685577in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685578in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685588in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685595in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685600in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685595in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685601in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685599in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685598in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685607in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685607in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685609in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685612in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685606in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685607in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685611in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685612in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685615in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685614in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685618in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685609in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685620in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685617in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685618in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685615in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685618in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685621in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685618in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685619in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685625in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685623in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685630in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685620in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685628in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685624in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685616in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685623in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685627in}{4.476868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.461792in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.483586in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.503471in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.521472in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.537730in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.552411in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.565632in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.577543in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.588266in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.597936in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.606647in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.614486in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.621540in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.627892in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.633605in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.638758in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.643397in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.647572in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.651331in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.654718in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.657763in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.660508in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.662979in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.665204in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.667212in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.669014in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.672106in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.673426in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.674620in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.676659in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.677535in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.679028in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.680241in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.680763in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.681662in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.682395in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.682995in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683487in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.684061in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.684357in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.684602in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.684895in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685113in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685225in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685359in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685461in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685553in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685604in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685657in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685681in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685711in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685732in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685748in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685750in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685761in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685768in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685768in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685774in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685774in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685772in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685771in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685774in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685779in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685778in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685775in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685777in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685782in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685780in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685773in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685782in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685779in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685779in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685780in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685780in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685779in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685780in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685783in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685778in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685785in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685782in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685782in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685782in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685781in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685780in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685781in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685782in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685784in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685782in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685783in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685778in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685785in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685781in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685783in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685780in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685785in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685785in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685778in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685782in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685783in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685786in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685779in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.685781in}{4.476449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.460430in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.519316in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.535424in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.549982in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.563100in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.574927in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.585588in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.595181in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.603826in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.611611in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.618632in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.630632in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.635754in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.640372in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.644526in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.648264in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.651635in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.654672in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.657409in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.659874in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.662096in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.664099in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.665907in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.668999in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.671521in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.673565in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.674447in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.675959in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.677190in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.678627in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.679364in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.679970in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.680466in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.681047in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.681355in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.681596in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.681893in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682115in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682227in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682365in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682468in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682565in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682690in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682714in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682730in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682748in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682756in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682762in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.682772in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682776in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682777in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682779in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682778in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682785in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682778in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682782in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682785in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682779in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682785in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682784in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682770in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682784in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682783in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682779in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682776in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682777in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682785in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682784in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682783in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682776in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682779in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682783in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682777in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682774in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682779in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682784in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682780in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.682782in}{4.482308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.461820in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.483464in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.503212in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.521060in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.537155in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.551683in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.564747in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.576529in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.587107in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.596654in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.605247in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.612984in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.619968in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.626229in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.631869in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.636948in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.641517in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.645626in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.649327in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.652657in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.655660in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.658365in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.660801in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.663017in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.664993in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.666779in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.669848in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.671158in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.672335in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.674347in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.675213in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.676700in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.677891in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.678418in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.679306in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.680615in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.681109in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.681670in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.681967in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.682199in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.682484in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.682704in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.682805in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683049in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683152in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683184in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683249in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683288in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683299in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683325in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683336in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683336in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683356in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683359in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683366in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683372in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683374in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683386in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683383in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683394in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683374in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683385in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683391in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683389in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683385in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683374in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683393in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683387in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683381in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683380in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683388in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683389in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683386in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683393in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683391in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683391in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683388in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683398in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683392in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683381in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683382in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683386in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683395in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683403in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683397in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683408in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683396in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683394in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683396in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683407in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683405in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683395in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683386in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683403in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683390in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683400in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683417in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683391in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.683392in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.683403in}{4.477286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.461803in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.483574in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.503427in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.521397in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.537622in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.552248in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.565425in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.577284in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.587987in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.597613in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.606276in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.614077in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.621106in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.627428in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.633110in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.638235in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.642851in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.647009in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.650744in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.654115in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.657155in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.659880in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.662343in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.664556in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.666544in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.668347in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.671423in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.672734in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.673919in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.675946in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.676808in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.680016in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.680908in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.681629in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.682218in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.682700in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683259in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.683550in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.683786in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684066in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684274in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684376in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684503in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684595in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684684in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684729in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684772in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684811in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684832in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684853in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684855in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684865in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684866in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684866in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684867in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684871in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684862in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684868in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684870in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684872in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684868in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684873in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684868in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684871in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684866in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684869in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684872in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684873in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684874in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684867in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684873in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684870in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684877in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684878in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684868in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684870in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684874in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684878in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684869in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684874in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684866in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684867in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684872in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684873in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684871in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684879in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684869in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684873in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684877in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684877in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684874in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684871in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684877in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684869in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684876in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684878in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684872in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.684880in}{4.476449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.460641in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.481877in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.501259in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.534634in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.548864in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.561755in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.573337in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.583756in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.593158in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.601586in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.609184in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.616041in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.622173in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.627705in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.632734in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.637210in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.641246in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.644885in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.648155in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.651129in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.653787in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.656163in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.658352in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.660302in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.662048in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.665066in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.666365in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.667514in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.669532in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.670385in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.671841in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.673031in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.673564in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.674448in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.675167in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.675777in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.676231in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.676796in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.677091in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.677344in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.677626in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.677846in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.677960in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678071in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678185in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678269in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678325in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678345in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678379in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678415in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678414in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678446in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678433in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678428in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678446in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678459in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678452in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678456in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678462in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678469in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678462in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678449in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678447in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678455in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678473in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678478in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678479in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678477in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678481in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678459in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678475in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678457in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678444in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678477in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678466in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678461in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678462in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678478in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678452in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678466in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678466in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678463in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678463in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678491in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678450in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678469in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678454in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678461in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678471in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678464in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678459in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678471in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678471in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678469in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678467in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678467in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678479in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678475in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678456in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678475in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678489in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.678474in}{4.483773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.461843in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.483620in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.503468in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.521471in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.537729in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.552396in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.565618in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.577515in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.588241in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.597895in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.606590in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.614418in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.621468in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.627816in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.633532in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.638680in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.643304in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{0.647476in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.651233in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.654616in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.657658in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.662884in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.665115in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.667118in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.668928in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.672019in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.674534in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.676576in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.677444in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.678944in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.680166in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.680688in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.681581in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.682308in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.682907in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.683399in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.683964in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.684261in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.684502in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.684782in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.684995in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685106in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685231in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685333in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685421in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685469in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685517in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685545in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685566in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685583in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685601in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685616in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685616in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685621in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685623in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685635in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685637in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685639in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685635in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685634in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685641in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685638in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685643in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685641in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685643in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685643in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685643in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685647in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.685653in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685654in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685649in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685654in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685654in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685651in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685650in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685659in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685649in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685653in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685659in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685654in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685655in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685658in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685657in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685653in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685660in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685657in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685656in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685656in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685654in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685658in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685654in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685654in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685657in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685655in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685657in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.685656in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685656in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.685664in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{4.476659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.461812in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.483659in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.503582in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.521622in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.537925in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.552618in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.565866in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.577810in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.588566in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.598247in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.606972in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.614824in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.621896in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.628262in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.633993in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639143in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.643781in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.647963in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.651725in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.655114in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.658162in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.660911in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.663384in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.665609in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.667614in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.669422in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.672512in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.673833in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.675025in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.677060in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.677930in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.679415in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.680625in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.681143in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.682030in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.682753in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.683337in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.683813in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.684652in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.684884in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685156in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685355in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685457in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685577in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685753in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685799in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685838in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685861in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685882in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685896in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685908in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685914in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685921in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685924in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685925in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685928in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685926in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685928in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685928in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685929in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685929in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685929in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685929in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685930in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685933in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685933in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685933in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685934in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685935in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685933in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685931in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685935in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685932in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685934in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685935in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685934in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685933in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685935in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685935in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685934in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685934in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{4.479797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.461229in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.482884in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.502677in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.520629in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.536836in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.551471in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.564647in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.576530in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.587233in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.596892in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.605579in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.613397in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.620441in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.626792in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.632503in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.637648in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.642275in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.646443in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.650194in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.653577in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.656628in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.659369in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.661841in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.664064in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.666074in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.667878in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.670966in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.672286in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.673474in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.675509in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.676380in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.677866in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.679076in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.679593in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.680488in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.681209in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.681801in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.682281in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.682838in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.683629in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.683834in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.683938in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684058in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684149in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684238in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684278in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684320in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684341in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684362in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684374in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684390in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684396in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684396in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684407in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684406in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684410in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684408in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684407in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684411in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684406in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684415in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684410in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684408in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684413in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684411in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684407in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684408in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684411in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684414in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684413in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684418in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684414in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684415in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684413in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.684411in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684417in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.684410in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684416in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684414in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684419in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684415in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684414in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684409in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684417in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684414in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684416in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684415in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684416in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684409in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684410in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684419in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.684414in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.684417in}{4.482517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491762in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.537787in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.579213in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{0.616498in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.650055in}{4.396732in}}%
\pgfpathlineto{\pgfqpoint{0.680259in}{4.366184in}}%
\pgfpathlineto{\pgfqpoint{0.707440in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{0.731905in}{4.291907in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{4.248596in}}%
\pgfpathlineto{\pgfqpoint{0.773738in}{4.203821in}}%
\pgfpathlineto{\pgfqpoint{0.791571in}{4.163230in}}%
\pgfpathlineto{\pgfqpoint{0.807621in}{4.119082in}}%
\pgfpathlineto{\pgfqpoint{0.822062in}{4.070121in}}%
\pgfpathlineto{\pgfqpoint{0.835060in}{4.022835in}}%
\pgfpathlineto{\pgfqpoint{0.846758in}{3.983081in}}%
\pgfpathlineto{\pgfqpoint{0.857284in}{3.945629in}}%
\pgfpathlineto{\pgfqpoint{0.866756in}{3.905456in}}%
\pgfpathlineto{\pgfqpoint{0.875281in}{3.868213in}}%
\pgfpathlineto{\pgfqpoint{0.882953in}{3.825321in}}%
\pgfpathlineto{\pgfqpoint{0.889858in}{3.785567in}}%
\pgfpathlineto{\pgfqpoint{0.896068in}{3.747905in}}%
\pgfpathlineto{\pgfqpoint{0.901659in}{3.712754in}}%
\pgfpathlineto{\pgfqpoint{0.906692in}{3.679905in}}%
\pgfpathlineto{\pgfqpoint{0.911222in}{3.648938in}}%
\pgfpathlineto{\pgfqpoint{0.915296in}{3.616717in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{3.589098in}}%
\pgfpathlineto{\pgfqpoint{0.925230in}{3.540765in}}%
\pgfpathlineto{\pgfqpoint{0.927900in}{3.516495in}}%
\pgfpathlineto{\pgfqpoint{0.930304in}{3.497873in}}%
\pgfpathlineto{\pgfqpoint{0.934417in}{3.461048in}}%
\pgfpathlineto{\pgfqpoint{0.936169in}{3.443682in}}%
\pgfpathlineto{\pgfqpoint{0.939166in}{3.414599in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.386562in}}%
\pgfpathlineto{\pgfqpoint{0.942627in}{3.374426in}}%
\pgfpathlineto{\pgfqpoint{0.944398in}{3.354759in}}%
\pgfpathlineto{\pgfqpoint{0.945834in}{3.337392in}}%
\pgfpathlineto{\pgfqpoint{0.946997in}{3.321700in}}%
\pgfpathlineto{\pgfqpoint{0.947939in}{3.309146in}}%
\pgfpathlineto{\pgfqpoint{0.949036in}{3.293454in}}%
\pgfpathlineto{\pgfqpoint{0.949598in}{3.286340in}}%
\pgfpathlineto{\pgfqpoint{0.950055in}{3.277343in}}%
\pgfpathlineto{\pgfqpoint{0.950587in}{3.264580in}}%
\pgfpathlineto{\pgfqpoint{0.950981in}{3.256838in}}%
\pgfpathlineto{\pgfqpoint{0.951185in}{3.250980in}}%
\pgfpathlineto{\pgfqpoint{0.951425in}{3.244284in}}%
\pgfpathlineto{\pgfqpoint{0.951604in}{3.236961in}}%
\pgfpathlineto{\pgfqpoint{0.951776in}{3.230266in}}%
\pgfpathlineto{\pgfqpoint{0.951870in}{3.226709in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{3.216666in}}%
\pgfpathlineto{\pgfqpoint{0.952011in}{3.215410in}}%
\pgfpathlineto{\pgfqpoint{0.952061in}{3.210807in}}%
\pgfpathlineto{\pgfqpoint{0.952094in}{3.209343in}}%
\pgfpathlineto{\pgfqpoint{0.952125in}{3.204740in}}%
\pgfpathlineto{\pgfqpoint{0.952145in}{3.199509in}}%
\pgfpathlineto{\pgfqpoint{0.952162in}{3.198881in}}%
\pgfpathlineto{\pgfqpoint{0.952173in}{3.196161in}}%
\pgfpathlineto{\pgfqpoint{0.952182in}{3.192395in}}%
\pgfpathlineto{\pgfqpoint{0.952188in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{0.952191in}{3.187582in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.183189in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{3.185072in}}%
\pgfpathlineto{\pgfqpoint{0.952203in}{3.183398in}}%
\pgfpathlineto{\pgfqpoint{0.952207in}{3.180678in}}%
\pgfpathlineto{\pgfqpoint{0.952210in}{3.180050in}}%
\pgfpathlineto{\pgfqpoint{0.952214in}{3.177121in}}%
\pgfpathlineto{\pgfqpoint{0.952215in}{3.177330in}}%
\pgfpathlineto{\pgfqpoint{0.952215in}{3.176493in}}%
\pgfpathlineto{\pgfqpoint{0.952217in}{3.173982in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{3.172518in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{0.952224in}{3.169589in}}%
\pgfpathlineto{\pgfqpoint{0.952222in}{3.168752in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{3.168961in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{3.167287in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{3.168124in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{3.164776in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{3.164776in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{3.159964in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{3.160592in}}%
\pgfpathlineto{\pgfqpoint{0.952222in}{3.160801in}}%
\pgfpathlineto{\pgfqpoint{0.952226in}{3.159336in}}%
\pgfpathlineto{\pgfqpoint{0.952228in}{3.158918in}}%
\pgfpathlineto{\pgfqpoint{0.952227in}{3.159755in}}%
\pgfpathlineto{\pgfqpoint{0.952227in}{3.154942in}}%
\pgfpathlineto{\pgfqpoint{0.952228in}{3.154105in}}%
\pgfpathlineto{\pgfqpoint{0.952228in}{3.154942in}}%
\pgfpathlineto{\pgfqpoint{0.952229in}{3.156198in}}%
\pgfpathlineto{\pgfqpoint{0.952226in}{3.153059in}}%
\pgfpathlineto{\pgfqpoint{0.952226in}{3.150130in}}%
\pgfpathlineto{\pgfqpoint{0.952228in}{3.152432in}}%
\pgfpathlineto{\pgfqpoint{0.952228in}{3.148456in}}%
\pgfpathlineto{\pgfqpoint{0.952231in}{3.149712in}}%
\pgfpathlineto{\pgfqpoint{0.952231in}{3.147410in}}%
\pgfpathlineto{\pgfqpoint{0.952234in}{3.147410in}}%
\pgfpathlineto{\pgfqpoint{0.952232in}{3.149502in}}%
\pgfpathlineto{\pgfqpoint{0.952232in}{3.145736in}}%
\pgfpathlineto{\pgfqpoint{0.952232in}{3.145945in}}%
\pgfpathlineto{\pgfqpoint{0.952233in}{3.143016in}}%
\pgfpathlineto{\pgfqpoint{0.952233in}{3.146155in}}%
\pgfpathlineto{\pgfqpoint{0.952233in}{3.143016in}}%
\pgfpathlineto{\pgfqpoint{0.952235in}{3.144481in}}%
\pgfpathlineto{\pgfqpoint{0.952233in}{3.142388in}}%
\pgfpathlineto{\pgfqpoint{0.952234in}{3.141342in}}%
\pgfpathlineto{\pgfqpoint{0.952234in}{3.143435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491762in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.537736in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.579131in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.616407in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{0.649956in}{4.400917in}}%
\pgfpathlineto{\pgfqpoint{0.680153in}{4.375809in}}%
\pgfpathlineto{\pgfqpoint{0.707332in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{0.731792in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{0.753806in}{4.273495in}}%
\pgfpathlineto{\pgfqpoint{0.773617in}{4.232695in}}%
\pgfpathlineto{\pgfqpoint{0.791449in}{4.195033in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{4.157999in}}%
\pgfpathlineto{\pgfqpoint{0.821939in}{4.116153in}}%
\pgfpathlineto{\pgfqpoint{0.834935in}{4.075562in}}%
\pgfpathlineto{\pgfqpoint{0.846630in}{4.038528in}}%
\pgfpathlineto{\pgfqpoint{0.857155in}{4.001703in}}%
\pgfpathlineto{\pgfqpoint{0.866630in}{3.968435in}}%
\pgfpathlineto{\pgfqpoint{0.875156in}{3.936632in}}%
\pgfpathlineto{\pgfqpoint{0.882827in}{3.907130in}}%
\pgfpathlineto{\pgfqpoint{0.889732in}{3.875745in}}%
\pgfpathlineto{\pgfqpoint{0.895947in}{3.842478in}}%
\pgfpathlineto{\pgfqpoint{0.901539in}{3.814440in}}%
\pgfpathlineto{\pgfqpoint{0.906571in}{3.791007in}}%
\pgfpathlineto{\pgfqpoint{0.911101in}{3.765271in}}%
\pgfpathlineto{\pgfqpoint{0.915177in}{3.740791in}}%
\pgfpathlineto{\pgfqpoint{0.918845in}{3.720077in}}%
\pgfpathlineto{\pgfqpoint{0.925116in}{3.678440in}}%
\pgfpathlineto{\pgfqpoint{0.927789in}{3.655634in}}%
\pgfpathlineto{\pgfqpoint{0.930195in}{3.634292in}}%
\pgfpathlineto{\pgfqpoint{0.934309in}{3.598095in}}%
\pgfpathlineto{\pgfqpoint{0.936063in}{3.583867in}}%
\pgfpathlineto{\pgfqpoint{0.939063in}{3.561061in}}%
\pgfpathlineto{\pgfqpoint{0.941491in}{3.537209in}}%
\pgfpathlineto{\pgfqpoint{0.942526in}{3.524236in}}%
\pgfpathlineto{\pgfqpoint{0.944300in}{3.500384in}}%
\pgfpathlineto{\pgfqpoint{0.945737in}{3.484691in}}%
\pgfpathlineto{\pgfqpoint{0.946906in}{3.470464in}}%
\pgfpathlineto{\pgfqpoint{0.947856in}{3.458328in}}%
\pgfpathlineto{\pgfqpoint{0.948957in}{3.440753in}}%
\pgfpathlineto{\pgfqpoint{0.949523in}{3.431128in}}%
\pgfpathlineto{\pgfqpoint{0.949984in}{3.423596in}}%
\pgfpathlineto{\pgfqpoint{0.950522in}{3.414599in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{3.405393in}}%
\pgfpathlineto{\pgfqpoint{0.951127in}{3.399743in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{3.392211in}}%
\pgfpathlineto{\pgfqpoint{0.951552in}{3.389073in}}%
\pgfpathlineto{\pgfqpoint{0.951726in}{3.380494in}}%
\pgfpathlineto{\pgfqpoint{0.951820in}{3.376100in}}%
\pgfpathlineto{\pgfqpoint{0.951911in}{3.370451in}}%
\pgfpathlineto{\pgfqpoint{0.951961in}{3.367731in}}%
\pgfpathlineto{\pgfqpoint{0.952010in}{3.364802in}}%
\pgfpathlineto{\pgfqpoint{0.952045in}{3.360199in}}%
\pgfpathlineto{\pgfqpoint{0.952075in}{3.356014in}}%
\pgfpathlineto{\pgfqpoint{0.952092in}{3.351829in}}%
\pgfpathlineto{\pgfqpoint{0.952108in}{3.348063in}}%
\pgfpathlineto{\pgfqpoint{0.952120in}{3.345343in}}%
\pgfpathlineto{\pgfqpoint{0.952129in}{3.344088in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{3.340531in}}%
\pgfpathlineto{\pgfqpoint{0.952142in}{3.336765in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{3.335091in}}%
\pgfpathlineto{\pgfqpoint{0.952150in}{3.332580in}}%
\pgfpathlineto{\pgfqpoint{0.952153in}{3.332162in}}%
\pgfpathlineto{\pgfqpoint{0.952155in}{3.329023in}}%
\pgfpathlineto{\pgfqpoint{0.952157in}{3.327558in}}%
\pgfpathlineto{\pgfqpoint{0.952158in}{3.323583in}}%
\pgfpathlineto{\pgfqpoint{0.952160in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{0.952162in}{3.323583in}}%
\pgfpathlineto{\pgfqpoint{0.952162in}{3.320235in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{3.319817in}}%
\pgfpathlineto{\pgfqpoint{0.952164in}{3.317934in}}%
\pgfpathlineto{\pgfqpoint{0.952165in}{3.316678in}}%
\pgfpathlineto{\pgfqpoint{0.952167in}{3.315005in}}%
\pgfpathlineto{\pgfqpoint{0.952169in}{3.310820in}}%
\pgfpathlineto{\pgfqpoint{0.952172in}{3.313540in}}%
\pgfpathlineto{\pgfqpoint{0.952171in}{3.312075in}}%
\pgfpathlineto{\pgfqpoint{0.952173in}{3.310192in}}%
\pgfpathlineto{\pgfqpoint{0.952173in}{3.307263in}}%
\pgfpathlineto{\pgfqpoint{0.952173in}{3.308518in}}%
\pgfpathlineto{\pgfqpoint{0.952175in}{3.306635in}}%
\pgfpathlineto{\pgfqpoint{0.952175in}{3.305798in}}%
\pgfpathlineto{\pgfqpoint{0.952175in}{3.303497in}}%
\pgfpathlineto{\pgfqpoint{0.952176in}{3.301195in}}%
\pgfpathlineto{\pgfqpoint{0.952178in}{3.300986in}}%
\pgfpathlineto{\pgfqpoint{0.952179in}{3.298685in}}%
\pgfpathlineto{\pgfqpoint{0.952178in}{3.299103in}}%
\pgfpathlineto{\pgfqpoint{0.952177in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{0.952177in}{3.297429in}}%
\pgfpathlineto{\pgfqpoint{0.952177in}{3.297638in}}%
\pgfpathlineto{\pgfqpoint{0.952179in}{3.295964in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{3.295128in}}%
\pgfpathlineto{\pgfqpoint{0.952181in}{3.294500in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{3.292826in}}%
\pgfpathlineto{\pgfqpoint{0.952181in}{3.292826in}}%
\pgfpathlineto{\pgfqpoint{0.952182in}{3.292408in}}%
\pgfpathlineto{\pgfqpoint{0.952181in}{3.292408in}}%
\pgfpathlineto{\pgfqpoint{0.952181in}{3.291152in}}%
\pgfpathlineto{\pgfqpoint{0.952182in}{3.290315in}}%
\pgfpathlineto{\pgfqpoint{0.952181in}{3.289687in}}%
\pgfpathlineto{\pgfqpoint{0.952183in}{3.289688in}}%
\pgfpathlineto{\pgfqpoint{0.952182in}{3.290943in}}%
\pgfpathlineto{\pgfqpoint{0.952183in}{3.286131in}}%
\pgfpathlineto{\pgfqpoint{0.952184in}{3.286340in}}%
\pgfpathlineto{\pgfqpoint{0.952184in}{3.284038in}}%
\pgfpathlineto{\pgfqpoint{0.952183in}{3.284875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491689in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.537680in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.579080in}{4.456991in}}%
\pgfpathlineto{\pgfqpoint{0.616343in}{4.438997in}}%
\pgfpathlineto{\pgfqpoint{0.649881in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.680064in}{4.400498in}}%
\pgfpathlineto{\pgfqpoint{0.707227in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.731670in}{4.366603in}}%
\pgfpathlineto{\pgfqpoint{0.753670in}{4.343169in}}%
\pgfpathlineto{\pgfqpoint{0.773469in}{4.326640in}}%
\pgfpathlineto{\pgfqpoint{0.791290in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{0.807323in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{0.821748in}{4.270147in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{4.259267in}}%
\pgfpathlineto{\pgfqpoint{0.846411in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{0.856919in}{4.233741in}}%
\pgfpathlineto{\pgfqpoint{0.866376in}{4.223279in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{4.210307in}}%
\pgfpathlineto{\pgfqpoint{0.882537in}{4.198799in}}%
\pgfpathlineto{\pgfqpoint{0.889430in}{4.186245in}}%
\pgfpathlineto{\pgfqpoint{0.895628in}{4.192313in}}%
\pgfpathlineto{\pgfqpoint{0.901201in}{4.175365in}}%
\pgfpathlineto{\pgfqpoint{0.906224in}{4.176411in}}%
\pgfpathlineto{\pgfqpoint{0.910745in}{4.168042in}}%
\pgfpathlineto{\pgfqpoint{0.914810in}{4.166368in}}%
\pgfpathlineto{\pgfqpoint{0.918467in}{4.156534in}}%
\pgfpathlineto{\pgfqpoint{0.924728in}{4.150885in}}%
\pgfpathlineto{\pgfqpoint{0.927398in}{4.151094in}}%
\pgfpathlineto{\pgfqpoint{0.929794in}{4.145445in}}%
\pgfpathlineto{\pgfqpoint{0.933900in}{4.146700in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{4.135611in}}%
\pgfpathlineto{\pgfqpoint{0.938655in}{4.133100in}}%
\pgfpathlineto{\pgfqpoint{0.941085in}{4.136657in}}%
\pgfpathlineto{\pgfqpoint{0.942118in}{4.128916in}}%
\pgfpathlineto{\pgfqpoint{0.943893in}{4.129962in}}%
\pgfpathlineto{\pgfqpoint{0.945337in}{4.136657in}}%
\pgfpathlineto{\pgfqpoint{0.946508in}{4.126614in}}%
\pgfpathlineto{\pgfqpoint{0.947462in}{4.128497in}}%
\pgfpathlineto{\pgfqpoint{0.948567in}{4.122429in}}%
\pgfpathlineto{\pgfqpoint{0.949131in}{4.118663in}}%
\pgfpathlineto{\pgfqpoint{0.949595in}{4.120337in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{4.123894in}}%
\pgfpathlineto{\pgfqpoint{0.950541in}{4.120756in}}%
\pgfpathlineto{\pgfqpoint{0.950751in}{4.122639in}}%
\pgfpathlineto{\pgfqpoint{0.950998in}{4.120337in}}%
\pgfpathlineto{\pgfqpoint{0.951185in}{4.113642in}}%
\pgfpathlineto{\pgfqpoint{0.951363in}{4.110922in}}%
\pgfpathlineto{\pgfqpoint{0.951458in}{4.125986in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{4.118036in}}%
\pgfpathlineto{\pgfqpoint{0.951609in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{0.951665in}{4.108411in}}%
\pgfpathlineto{\pgfqpoint{0.951704in}{4.115734in}}%
\pgfpathlineto{\pgfqpoint{0.951737in}{4.115943in}}%
\pgfpathlineto{\pgfqpoint{0.951757in}{4.111549in}}%
\pgfpathlineto{\pgfqpoint{0.951779in}{4.113642in}}%
\pgfpathlineto{\pgfqpoint{0.951792in}{4.114270in}}%
\pgfpathlineto{\pgfqpoint{0.951798in}{4.104017in}}%
\pgfpathlineto{\pgfqpoint{0.951804in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{0.951813in}{4.107156in}}%
\pgfpathlineto{\pgfqpoint{0.951823in}{4.105063in}}%
\pgfpathlineto{\pgfqpoint{0.951826in}{4.107365in}}%
\pgfpathlineto{\pgfqpoint{0.951828in}{4.096066in}}%
\pgfpathlineto{\pgfqpoint{0.951837in}{4.099414in}}%
\pgfpathlineto{\pgfqpoint{0.951838in}{4.096694in}}%
\pgfpathlineto{\pgfqpoint{0.951842in}{4.098159in}}%
\pgfpathlineto{\pgfqpoint{0.951843in}{4.095857in}}%
\pgfpathlineto{\pgfqpoint{0.951847in}{4.091254in}}%
\pgfpathlineto{\pgfqpoint{0.951849in}{4.099414in}}%
\pgfpathlineto{\pgfqpoint{0.951851in}{4.105482in}}%
\pgfpathlineto{\pgfqpoint{0.951856in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{0.951861in}{4.102553in}}%
\pgfpathlineto{\pgfqpoint{0.951864in}{4.092300in}}%
\pgfpathlineto{\pgfqpoint{0.951863in}{4.096276in}}%
\pgfpathlineto{\pgfqpoint{0.951864in}{4.095439in}}%
\pgfpathlineto{\pgfqpoint{0.951867in}{4.088952in}}%
\pgfpathlineto{\pgfqpoint{0.951875in}{4.093765in}}%
\pgfpathlineto{\pgfqpoint{0.951881in}{4.091254in}}%
\pgfpathlineto{\pgfqpoint{0.951882in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{0.951878in}{4.090835in}}%
\pgfpathlineto{\pgfqpoint{0.951879in}{4.092719in}}%
\pgfpathlineto{\pgfqpoint{0.951883in}{4.094183in}}%
\pgfpathlineto{\pgfqpoint{0.951884in}{4.089999in}}%
\pgfpathlineto{\pgfqpoint{0.951885in}{4.104017in}}%
\pgfpathlineto{\pgfqpoint{0.951886in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{0.951887in}{4.095439in}}%
\pgfpathlineto{\pgfqpoint{0.951889in}{4.095020in}}%
\pgfpathlineto{\pgfqpoint{0.951892in}{4.095648in}}%
\pgfpathlineto{\pgfqpoint{0.951896in}{4.093556in}}%
\pgfpathlineto{\pgfqpoint{0.951890in}{4.096485in}}%
\pgfpathlineto{\pgfqpoint{0.951890in}{4.090417in}}%
\pgfpathlineto{\pgfqpoint{0.951897in}{4.088534in}}%
\pgfpathlineto{\pgfqpoint{0.951895in}{4.087279in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{4.097112in}}%
\pgfpathlineto{\pgfqpoint{0.951887in}{4.096276in}}%
\pgfpathlineto{\pgfqpoint{0.951889in}{4.090626in}}%
\pgfpathlineto{\pgfqpoint{0.951890in}{4.083512in}}%
\pgfpathlineto{\pgfqpoint{0.951895in}{4.097322in}}%
\pgfpathlineto{\pgfqpoint{0.951897in}{4.087069in}}%
\pgfpathlineto{\pgfqpoint{0.951901in}{4.093137in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{4.105063in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{4.092509in}}%
\pgfpathlineto{\pgfqpoint{0.951903in}{4.090626in}}%
\pgfpathlineto{\pgfqpoint{0.951903in}{4.091672in}}%
\pgfpathlineto{\pgfqpoint{0.951899in}{4.086651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491761in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.537784in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.579208in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.616492in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{0.650048in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{0.680248in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{0.707429in}{4.331452in}}%
\pgfpathlineto{\pgfqpoint{0.731895in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{0.753913in}{4.245039in}}%
\pgfpathlineto{\pgfqpoint{0.773729in}{4.197962in}}%
\pgfpathlineto{\pgfqpoint{0.791558in}{4.156325in}}%
\pgfpathlineto{\pgfqpoint{0.807606in}{4.111549in}}%
\pgfpathlineto{\pgfqpoint{0.822049in}{4.061543in}}%
\pgfpathlineto{\pgfqpoint{0.835046in}{4.015094in}}%
\pgfpathlineto{\pgfqpoint{0.846745in}{3.970318in}}%
\pgfpathlineto{\pgfqpoint{0.857271in}{3.929309in}}%
\pgfpathlineto{\pgfqpoint{0.866745in}{3.883696in}}%
\pgfpathlineto{\pgfqpoint{0.875271in}{3.845616in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{3.804607in}}%
\pgfpathlineto{\pgfqpoint{0.889850in}{3.766736in}}%
\pgfpathlineto{\pgfqpoint{0.896063in}{3.728237in}}%
\pgfpathlineto{\pgfqpoint{0.901652in}{3.696434in}}%
\pgfpathlineto{\pgfqpoint{0.906685in}{3.662538in}}%
\pgfpathlineto{\pgfqpoint{0.911214in}{3.631154in}}%
\pgfpathlineto{\pgfqpoint{0.915289in}{3.597467in}}%
\pgfpathlineto{\pgfqpoint{0.918958in}{3.566920in}}%
\pgfpathlineto{\pgfqpoint{0.925229in}{3.521307in}}%
\pgfpathlineto{\pgfqpoint{0.927902in}{3.497455in}}%
\pgfpathlineto{\pgfqpoint{0.930308in}{3.477159in}}%
\pgfpathlineto{\pgfqpoint{0.934421in}{3.439497in}}%
\pgfpathlineto{\pgfqpoint{0.936176in}{3.421922in}}%
\pgfpathlineto{\pgfqpoint{0.939174in}{3.390537in}}%
\pgfpathlineto{\pgfqpoint{0.941602in}{3.361663in}}%
\pgfpathlineto{\pgfqpoint{0.942637in}{3.350155in}}%
\pgfpathlineto{\pgfqpoint{0.944406in}{3.327558in}}%
\pgfpathlineto{\pgfqpoint{0.945842in}{3.310401in}}%
\pgfpathlineto{\pgfqpoint{0.947008in}{3.294709in}}%
\pgfpathlineto{\pgfqpoint{0.947954in}{3.280900in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{3.266881in}}%
\pgfpathlineto{\pgfqpoint{0.949617in}{3.254955in}}%
\pgfpathlineto{\pgfqpoint{0.950076in}{3.248050in}}%
\pgfpathlineto{\pgfqpoint{0.950612in}{3.239263in}}%
\pgfpathlineto{\pgfqpoint{0.951008in}{3.229429in}}%
\pgfpathlineto{\pgfqpoint{0.951213in}{3.223989in}}%
\pgfpathlineto{\pgfqpoint{0.951454in}{3.218130in}}%
\pgfpathlineto{\pgfqpoint{0.951633in}{3.207878in}}%
\pgfpathlineto{\pgfqpoint{0.951804in}{3.199509in}}%
\pgfpathlineto{\pgfqpoint{0.951896in}{3.196161in}}%
\pgfpathlineto{\pgfqpoint{0.951987in}{3.189884in}}%
\pgfpathlineto{\pgfqpoint{0.952036in}{3.188419in}}%
\pgfpathlineto{\pgfqpoint{0.952085in}{3.183189in}}%
\pgfpathlineto{\pgfqpoint{0.952121in}{3.176284in}}%
\pgfpathlineto{\pgfqpoint{0.952153in}{3.172727in}}%
\pgfpathlineto{\pgfqpoint{0.952170in}{3.172518in}}%
\pgfpathlineto{\pgfqpoint{0.952185in}{3.169589in}}%
\pgfpathlineto{\pgfqpoint{0.952197in}{3.163939in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{3.161638in}}%
\pgfpathlineto{\pgfqpoint{0.952213in}{3.159964in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{3.156616in}}%
\pgfpathlineto{\pgfqpoint{0.952224in}{3.156825in}}%
\pgfpathlineto{\pgfqpoint{0.952227in}{3.155361in}}%
\pgfpathlineto{\pgfqpoint{0.952229in}{3.150967in}}%
\pgfpathlineto{\pgfqpoint{0.952232in}{3.148038in}}%
\pgfpathlineto{\pgfqpoint{0.952234in}{3.148247in}}%
\pgfpathlineto{\pgfqpoint{0.952235in}{3.144690in}}%
\pgfpathlineto{\pgfqpoint{0.952238in}{3.144899in}}%
\pgfpathlineto{\pgfqpoint{0.952238in}{3.144899in}}%
\pgfpathlineto{\pgfqpoint{0.952239in}{3.144272in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{3.142388in}}%
\pgfpathlineto{\pgfqpoint{0.952244in}{3.139250in}}%
\pgfpathlineto{\pgfqpoint{0.952246in}{3.137576in}}%
\pgfpathlineto{\pgfqpoint{0.952247in}{3.135065in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{3.133810in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{3.130671in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{3.129207in}}%
\pgfpathlineto{\pgfqpoint{0.952247in}{3.131299in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{3.129207in}}%
\pgfpathlineto{\pgfqpoint{0.952249in}{3.126905in}}%
\pgfpathlineto{\pgfqpoint{0.952250in}{3.125441in}}%
\pgfpathlineto{\pgfqpoint{0.952251in}{3.125859in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{3.123976in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{3.126487in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{3.121884in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{3.120838in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{3.121884in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{3.120210in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{3.121047in}}%
\pgfpathlineto{\pgfqpoint{0.952256in}{3.117490in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{3.114770in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{3.116862in}}%
\pgfpathlineto{\pgfqpoint{0.952255in}{3.118118in}}%
\pgfpathlineto{\pgfqpoint{0.952256in}{3.116234in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{3.113724in}}%
\pgfpathlineto{\pgfqpoint{0.952255in}{3.115397in}}%
\pgfpathlineto{\pgfqpoint{0.952255in}{3.113724in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{3.113514in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{3.113724in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{3.112259in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{3.111422in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{3.111213in}}%
\pgfpathlineto{\pgfqpoint{0.952260in}{3.109330in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{3.111213in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{3.111841in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{3.110167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491757in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.537774in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.579193in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{0.616470in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.650023in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{0.680216in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{0.707395in}{4.334800in}}%
\pgfpathlineto{\pgfqpoint{0.731858in}{4.291698in}}%
\pgfpathlineto{\pgfqpoint{0.753872in}{4.250689in}}%
\pgfpathlineto{\pgfqpoint{0.773685in}{4.206959in}}%
\pgfpathlineto{\pgfqpoint{0.791516in}{4.163230in}}%
\pgfpathlineto{\pgfqpoint{0.807565in}{4.118663in}}%
\pgfpathlineto{\pgfqpoint{0.822006in}{4.070749in}}%
\pgfpathlineto{\pgfqpoint{0.835002in}{4.022208in}}%
\pgfpathlineto{\pgfqpoint{0.846700in}{3.981826in}}%
\pgfpathlineto{\pgfqpoint{0.857225in}{3.943746in}}%
\pgfpathlineto{\pgfqpoint{0.866697in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{0.875222in}{3.858379in}}%
\pgfpathlineto{\pgfqpoint{0.882895in}{3.824274in}}%
\pgfpathlineto{\pgfqpoint{0.889800in}{3.783056in}}%
\pgfpathlineto{\pgfqpoint{0.896013in}{3.748323in}}%
\pgfpathlineto{\pgfqpoint{0.901605in}{3.715265in}}%
\pgfpathlineto{\pgfqpoint{0.906637in}{3.679695in}}%
\pgfpathlineto{\pgfqpoint{0.911166in}{3.648311in}}%
\pgfpathlineto{\pgfqpoint{0.915243in}{3.615252in}}%
\pgfpathlineto{\pgfqpoint{0.918911in}{3.586378in}}%
\pgfpathlineto{\pgfqpoint{0.925182in}{3.531769in}}%
\pgfpathlineto{\pgfqpoint{0.927855in}{3.511264in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{3.489085in}}%
\pgfpathlineto{\pgfqpoint{0.934373in}{3.456654in}}%
\pgfpathlineto{\pgfqpoint{0.936127in}{3.438870in}}%
\pgfpathlineto{\pgfqpoint{0.939126in}{3.408950in}}%
\pgfpathlineto{\pgfqpoint{0.941557in}{3.380703in}}%
\pgfpathlineto{\pgfqpoint{0.942593in}{3.368359in}}%
\pgfpathlineto{\pgfqpoint{0.944366in}{3.347645in}}%
\pgfpathlineto{\pgfqpoint{0.945805in}{3.328395in}}%
\pgfpathlineto{\pgfqpoint{0.946974in}{3.313540in}}%
\pgfpathlineto{\pgfqpoint{0.947924in}{3.299521in}}%
\pgfpathlineto{\pgfqpoint{0.949028in}{3.281737in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{3.271066in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.261232in}}%
\pgfpathlineto{\pgfqpoint{0.950600in}{3.253281in}}%
\pgfpathlineto{\pgfqpoint{0.950999in}{3.244075in}}%
\pgfpathlineto{\pgfqpoint{0.951207in}{3.239263in}}%
\pgfpathlineto{\pgfqpoint{0.951451in}{3.230684in}}%
\pgfpathlineto{\pgfqpoint{0.951636in}{3.227546in}}%
\pgfpathlineto{\pgfqpoint{0.951812in}{3.218339in}}%
\pgfpathlineto{\pgfqpoint{0.951909in}{3.212900in}}%
\pgfpathlineto{\pgfqpoint{0.952001in}{3.207250in}}%
\pgfpathlineto{\pgfqpoint{0.952053in}{3.202647in}}%
\pgfpathlineto{\pgfqpoint{0.952105in}{3.198672in}}%
\pgfpathlineto{\pgfqpoint{0.952142in}{3.197207in}}%
\pgfpathlineto{\pgfqpoint{0.952174in}{3.192604in}}%
\pgfpathlineto{\pgfqpoint{0.952193in}{3.190721in}}%
\pgfpathlineto{\pgfqpoint{0.952210in}{3.186536in}}%
\pgfpathlineto{\pgfqpoint{0.952221in}{3.185281in}}%
\pgfpathlineto{\pgfqpoint{0.952231in}{3.179841in}}%
\pgfpathlineto{\pgfqpoint{0.952238in}{3.180050in}}%
\pgfpathlineto{\pgfqpoint{0.952244in}{3.178586in}}%
\pgfpathlineto{\pgfqpoint{0.952247in}{3.174819in}}%
\pgfpathlineto{\pgfqpoint{0.952250in}{3.172727in}}%
\pgfpathlineto{\pgfqpoint{0.952253in}{3.172309in}}%
\pgfpathlineto{\pgfqpoint{0.952256in}{3.167287in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{3.166869in}}%
\pgfpathlineto{\pgfqpoint{0.952260in}{3.164358in}}%
\pgfpathlineto{\pgfqpoint{0.952261in}{3.163730in}}%
\pgfpathlineto{\pgfqpoint{0.952262in}{3.163102in}}%
\pgfpathlineto{\pgfqpoint{0.952262in}{3.159755in}}%
\pgfpathlineto{\pgfqpoint{0.952263in}{3.157872in}}%
\pgfpathlineto{\pgfqpoint{0.952265in}{3.157244in}}%
\pgfpathlineto{\pgfqpoint{0.952267in}{3.156825in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{3.153268in}}%
\pgfpathlineto{\pgfqpoint{0.952270in}{3.152850in}}%
\pgfpathlineto{\pgfqpoint{0.952270in}{3.150339in}}%
\pgfpathlineto{\pgfqpoint{0.952270in}{3.149084in}}%
\pgfpathlineto{\pgfqpoint{0.952269in}{3.148247in}}%
\pgfpathlineto{\pgfqpoint{0.952270in}{3.145945in}}%
\pgfpathlineto{\pgfqpoint{0.952271in}{3.149084in}}%
\pgfpathlineto{\pgfqpoint{0.952271in}{3.144481in}}%
\pgfpathlineto{\pgfqpoint{0.952272in}{3.146992in}}%
\pgfpathlineto{\pgfqpoint{0.952272in}{3.144272in}}%
\pgfpathlineto{\pgfqpoint{0.952274in}{3.143853in}}%
\pgfpathlineto{\pgfqpoint{0.952274in}{3.140087in}}%
\pgfpathlineto{\pgfqpoint{0.952274in}{3.139041in}}%
\pgfpathlineto{\pgfqpoint{0.952275in}{3.139459in}}%
\pgfpathlineto{\pgfqpoint{0.952275in}{3.137158in}}%
\pgfpathlineto{\pgfqpoint{0.952276in}{3.138622in}}%
\pgfpathlineto{\pgfqpoint{0.952276in}{3.135275in}}%
\pgfpathlineto{\pgfqpoint{0.952276in}{3.135693in}}%
\pgfpathlineto{\pgfqpoint{0.952278in}{3.135693in}}%
\pgfpathlineto{\pgfqpoint{0.952278in}{3.133182in}}%
\pgfpathlineto{\pgfqpoint{0.952278in}{3.131299in}}%
\pgfpathlineto{\pgfqpoint{0.952279in}{3.130044in}}%
\pgfpathlineto{\pgfqpoint{0.952278in}{3.130044in}}%
\pgfpathlineto{\pgfqpoint{0.952280in}{3.129835in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{3.128788in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{3.129625in}}%
\pgfpathlineto{\pgfqpoint{0.952280in}{3.127533in}}%
\pgfpathlineto{\pgfqpoint{0.952280in}{3.126905in}}%
\pgfpathlineto{\pgfqpoint{0.952280in}{3.123767in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{3.125441in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{3.123139in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{3.125441in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{3.123348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491634in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.537597in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.578980in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.616233in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{0.649768in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{0.679950in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.707117in}{4.392548in}}%
\pgfpathlineto{\pgfqpoint{0.731563in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{0.753565in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.773367in}{4.332289in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{0.807224in}{4.297138in}}%
\pgfpathlineto{\pgfqpoint{0.821652in}{4.281236in}}%
\pgfpathlineto{\pgfqpoint{0.834635in}{4.265544in}}%
\pgfpathlineto{\pgfqpoint{0.846320in}{4.247759in}}%
\pgfpathlineto{\pgfqpoint{0.856839in}{4.235624in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{4.221396in}}%
\pgfpathlineto{\pgfqpoint{0.874822in}{4.208842in}}%
\pgfpathlineto{\pgfqpoint{0.882485in}{4.198799in}}%
\pgfpathlineto{\pgfqpoint{0.889383in}{4.189384in}}%
\pgfpathlineto{\pgfqpoint{0.895592in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{0.901179in}{4.175574in}}%
\pgfpathlineto{\pgfqpoint{0.906207in}{4.168879in}}%
\pgfpathlineto{\pgfqpoint{0.910731in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{0.914805in}{4.157371in}}%
\pgfpathlineto{\pgfqpoint{0.918472in}{4.152140in}}%
\pgfpathlineto{\pgfqpoint{0.924739in}{4.138540in}}%
\pgfpathlineto{\pgfqpoint{0.927414in}{4.137076in}}%
\pgfpathlineto{\pgfqpoint{0.929819in}{4.132473in}}%
\pgfpathlineto{\pgfqpoint{0.933935in}{4.129125in}}%
\pgfpathlineto{\pgfqpoint{0.935692in}{4.127033in}}%
\pgfpathlineto{\pgfqpoint{0.938700in}{4.123476in}}%
\pgfpathlineto{\pgfqpoint{0.941140in}{4.118454in}}%
\pgfpathlineto{\pgfqpoint{0.942180in}{4.117408in}}%
\pgfpathlineto{\pgfqpoint{0.943967in}{4.113014in}}%
\pgfpathlineto{\pgfqpoint{0.945422in}{4.108830in}}%
\pgfpathlineto{\pgfqpoint{0.946607in}{4.108411in}}%
\pgfpathlineto{\pgfqpoint{0.947572in}{4.104645in}}%
\pgfpathlineto{\pgfqpoint{0.948697in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{0.949277in}{4.099623in}}%
\pgfpathlineto{\pgfqpoint{0.949752in}{4.099414in}}%
\pgfpathlineto{\pgfqpoint{0.950309in}{4.098996in}}%
\pgfpathlineto{\pgfqpoint{0.950724in}{4.094392in}}%
\pgfpathlineto{\pgfqpoint{0.950940in}{4.095648in}}%
\pgfpathlineto{\pgfqpoint{0.951195in}{4.093974in}}%
\pgfpathlineto{\pgfqpoint{0.951386in}{4.091045in}}%
\pgfpathlineto{\pgfqpoint{0.951571in}{4.090835in}}%
\pgfpathlineto{\pgfqpoint{0.951672in}{4.089999in}}%
\pgfpathlineto{\pgfqpoint{0.951770in}{4.088534in}}%
\pgfpathlineto{\pgfqpoint{0.951826in}{4.088534in}}%
\pgfpathlineto{\pgfqpoint{0.951882in}{4.085186in}}%
\pgfpathlineto{\pgfqpoint{0.951922in}{4.087488in}}%
\pgfpathlineto{\pgfqpoint{0.951958in}{4.084768in}}%
\pgfpathlineto{\pgfqpoint{0.951977in}{4.085186in}}%
\pgfpathlineto{\pgfqpoint{0.951995in}{4.084140in}}%
\pgfpathlineto{\pgfqpoint{0.952009in}{4.081839in}}%
\pgfpathlineto{\pgfqpoint{0.952020in}{4.082885in}}%
\pgfpathlineto{\pgfqpoint{0.952028in}{4.081211in}}%
\pgfpathlineto{\pgfqpoint{0.952035in}{4.082885in}}%
\pgfpathlineto{\pgfqpoint{0.952042in}{4.081629in}}%
\pgfpathlineto{\pgfqpoint{0.952046in}{4.080792in}}%
\pgfpathlineto{\pgfqpoint{0.952050in}{4.079537in}}%
\pgfpathlineto{\pgfqpoint{0.952053in}{4.081629in}}%
\pgfpathlineto{\pgfqpoint{0.952055in}{4.078700in}}%
\pgfpathlineto{\pgfqpoint{0.952059in}{4.076399in}}%
\pgfpathlineto{\pgfqpoint{0.952061in}{4.077863in}}%
\pgfpathlineto{\pgfqpoint{0.952062in}{4.078700in}}%
\pgfpathlineto{\pgfqpoint{0.952065in}{4.075352in}}%
\pgfpathlineto{\pgfqpoint{0.952068in}{4.075980in}}%
\pgfpathlineto{\pgfqpoint{0.952069in}{4.075562in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{4.077654in}}%
\pgfpathlineto{\pgfqpoint{0.952071in}{4.074934in}}%
\pgfpathlineto{\pgfqpoint{0.952072in}{4.074934in}}%
\pgfpathlineto{\pgfqpoint{0.952074in}{4.071586in}}%
\pgfpathlineto{\pgfqpoint{0.952074in}{4.073051in}}%
\pgfpathlineto{\pgfqpoint{0.952076in}{4.073888in}}%
\pgfpathlineto{\pgfqpoint{0.952077in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{0.952079in}{4.073051in}}%
\pgfpathlineto{\pgfqpoint{0.952080in}{4.071586in}}%
\pgfpathlineto{\pgfqpoint{0.952081in}{4.069075in}}%
\pgfpathlineto{\pgfqpoint{0.952083in}{4.070749in}}%
\pgfpathlineto{\pgfqpoint{0.952083in}{4.069494in}}%
\pgfpathlineto{\pgfqpoint{0.952083in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{0.952085in}{4.069703in}}%
\pgfpathlineto{\pgfqpoint{0.952085in}{4.069285in}}%
\pgfpathlineto{\pgfqpoint{0.952087in}{4.069494in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{4.068657in}}%
\pgfpathlineto{\pgfqpoint{0.952085in}{4.066565in}}%
\pgfpathlineto{\pgfqpoint{0.952084in}{4.070958in}}%
\pgfpathlineto{\pgfqpoint{0.952086in}{4.069285in}}%
\pgfpathlineto{\pgfqpoint{0.952089in}{4.065937in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{4.067192in}}%
\pgfpathlineto{\pgfqpoint{0.952090in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{4.066774in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{0.952090in}{4.065100in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{4.067402in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{4.065937in}}%
\pgfpathlineto{\pgfqpoint{0.952094in}{4.061962in}}%
\pgfpathlineto{\pgfqpoint{0.952092in}{4.064891in}}%
\pgfpathlineto{\pgfqpoint{0.952092in}{4.061752in}}%
\pgfpathlineto{\pgfqpoint{0.952093in}{4.064054in}}%
\pgfpathlineto{\pgfqpoint{0.952093in}{4.061752in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{4.061334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491752in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.537725in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.579067in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{0.616237in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.649672in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{0.679728in}{4.380412in}}%
\pgfpathlineto{\pgfqpoint{0.706774in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.731094in}{4.323501in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{4.287932in}}%
\pgfpathlineto{\pgfqpoint{0.772655in}{4.249852in}}%
\pgfpathlineto{\pgfqpoint{0.790363in}{4.214910in}}%
\pgfpathlineto{\pgfqpoint{0.806269in}{4.176202in}}%
\pgfpathlineto{\pgfqpoint{0.820571in}{4.141470in}}%
\pgfpathlineto{\pgfqpoint{0.833447in}{4.099623in}}%
\pgfpathlineto{\pgfqpoint{0.845024in}{4.060915in}}%
\pgfpathlineto{\pgfqpoint{0.855439in}{4.026392in}}%
\pgfpathlineto{\pgfqpoint{0.864804in}{3.992497in}}%
\pgfpathlineto{\pgfqpoint{0.873236in}{3.957137in}}%
\pgfpathlineto{\pgfqpoint{0.880848in}{3.927844in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{3.896668in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{3.865912in}}%
\pgfpathlineto{\pgfqpoint{0.899368in}{3.837874in}}%
\pgfpathlineto{\pgfqpoint{0.904332in}{3.811302in}}%
\pgfpathlineto{\pgfqpoint{0.908819in}{3.780963in}}%
\pgfpathlineto{\pgfqpoint{0.912852in}{3.751671in}}%
\pgfpathlineto{\pgfqpoint{0.916464in}{3.728655in}}%
\pgfpathlineto{\pgfqpoint{0.922706in}{3.681578in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{3.654797in}}%
\pgfpathlineto{\pgfqpoint{0.927775in}{3.633037in}}%
\pgfpathlineto{\pgfqpoint{0.931905in}{3.593492in}}%
\pgfpathlineto{\pgfqpoint{0.933661in}{3.575707in}}%
\pgfpathlineto{\pgfqpoint{0.936663in}{3.548298in}}%
\pgfpathlineto{\pgfqpoint{0.939101in}{3.516704in}}%
\pgfpathlineto{\pgfqpoint{0.940143in}{3.503522in}}%
\pgfpathlineto{\pgfqpoint{0.941947in}{3.479042in}}%
\pgfpathlineto{\pgfqpoint{0.943437in}{3.452051in}}%
\pgfpathlineto{\pgfqpoint{0.944650in}{3.429036in}}%
\pgfpathlineto{\pgfqpoint{0.945652in}{3.419620in}}%
\pgfpathlineto{\pgfqpoint{0.946833in}{3.399953in}}%
\pgfpathlineto{\pgfqpoint{0.947454in}{3.387817in}}%
\pgfpathlineto{\pgfqpoint{0.947972in}{3.376309in}}%
\pgfpathlineto{\pgfqpoint{0.948588in}{3.365848in}}%
\pgfpathlineto{\pgfqpoint{0.949077in}{3.355386in}}%
\pgfpathlineto{\pgfqpoint{0.949326in}{3.346808in}}%
\pgfpathlineto{\pgfqpoint{0.949641in}{3.339903in}}%
\pgfpathlineto{\pgfqpoint{0.949897in}{3.330906in}}%
\pgfpathlineto{\pgfqpoint{0.950136in}{3.325257in}}%
\pgfpathlineto{\pgfqpoint{0.950289in}{3.317934in}}%
\pgfpathlineto{\pgfqpoint{0.950443in}{3.313331in}}%
\pgfpathlineto{\pgfqpoint{0.950537in}{3.306217in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{3.302032in}}%
\pgfpathlineto{\pgfqpoint{0.950701in}{3.297011in}}%
\pgfpathlineto{\pgfqpoint{0.950770in}{3.294709in}}%
\pgfpathlineto{\pgfqpoint{0.950798in}{3.291989in}}%
\pgfpathlineto{\pgfqpoint{0.950831in}{3.287804in}}%
\pgfpathlineto{\pgfqpoint{0.950837in}{3.280481in}}%
\pgfpathlineto{\pgfqpoint{0.950859in}{3.283201in}}%
\pgfpathlineto{\pgfqpoint{0.950898in}{3.279644in}}%
\pgfpathlineto{\pgfqpoint{0.950945in}{3.276506in}}%
\pgfpathlineto{\pgfqpoint{0.950962in}{3.275669in}}%
\pgfpathlineto{\pgfqpoint{0.950979in}{3.272740in}}%
\pgfpathlineto{\pgfqpoint{0.951001in}{3.270438in}}%
\pgfpathlineto{\pgfqpoint{0.950984in}{3.266881in}}%
\pgfpathlineto{\pgfqpoint{0.950987in}{3.267091in}}%
\pgfpathlineto{\pgfqpoint{0.951037in}{3.263534in}}%
\pgfpathlineto{\pgfqpoint{0.951032in}{3.262278in}}%
\pgfpathlineto{\pgfqpoint{0.951041in}{3.260395in}}%
\pgfpathlineto{\pgfqpoint{0.951033in}{3.256838in}}%
\pgfpathlineto{\pgfqpoint{0.951058in}{3.254746in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{3.258930in}}%
\pgfpathlineto{\pgfqpoint{0.951107in}{3.257466in}}%
\pgfpathlineto{\pgfqpoint{0.951115in}{3.254327in}}%
\pgfpathlineto{\pgfqpoint{0.951122in}{3.249724in}}%
\pgfpathlineto{\pgfqpoint{0.951105in}{3.253700in}}%
\pgfpathlineto{\pgfqpoint{0.951112in}{3.251398in}}%
\pgfpathlineto{\pgfqpoint{0.951142in}{3.248050in}}%
\pgfpathlineto{\pgfqpoint{0.951136in}{3.245749in}}%
\pgfpathlineto{\pgfqpoint{0.951160in}{3.246586in}}%
\pgfpathlineto{\pgfqpoint{0.951159in}{3.245749in}}%
\pgfpathlineto{\pgfqpoint{0.951166in}{3.242820in}}%
\pgfpathlineto{\pgfqpoint{0.951188in}{3.242192in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{3.239053in}}%
\pgfpathlineto{\pgfqpoint{0.951182in}{3.239890in}}%
\pgfpathlineto{\pgfqpoint{0.951168in}{3.239053in}}%
\pgfpathlineto{\pgfqpoint{0.951178in}{3.238217in}}%
\pgfpathlineto{\pgfqpoint{0.951204in}{3.237589in}}%
\pgfpathlineto{\pgfqpoint{0.951191in}{3.233823in}}%
\pgfpathlineto{\pgfqpoint{0.951224in}{3.230684in}}%
\pgfpathlineto{\pgfqpoint{0.951242in}{3.235287in}}%
\pgfpathlineto{\pgfqpoint{0.951214in}{3.230893in}}%
\pgfpathlineto{\pgfqpoint{0.951210in}{3.233195in}}%
\pgfpathlineto{\pgfqpoint{0.951251in}{3.233404in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{3.233404in}}%
\pgfpathlineto{\pgfqpoint{0.951210in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{0.951241in}{3.232986in}}%
\pgfpathlineto{\pgfqpoint{0.951230in}{3.231730in}}%
\pgfpathlineto{\pgfqpoint{0.951247in}{3.226918in}}%
\pgfpathlineto{\pgfqpoint{0.951244in}{3.229638in}}%
\pgfpathlineto{\pgfqpoint{0.951262in}{3.227337in}}%
\pgfpathlineto{\pgfqpoint{0.951277in}{3.225035in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{3.226499in}}%
\pgfpathlineto{\pgfqpoint{0.951258in}{3.225872in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{3.226918in}}%
\pgfpathlineto{\pgfqpoint{0.951250in}{3.224198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491751in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.537746in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.579127in}{4.452388in}}%
\pgfpathlineto{\pgfqpoint{0.616346in}{4.428535in}}%
\pgfpathlineto{\pgfqpoint{0.649796in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.679844in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{0.706849in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{0.731113in}{4.322037in}}%
\pgfpathlineto{\pgfqpoint{0.752869in}{4.285002in}}%
\pgfpathlineto{\pgfqpoint{0.772406in}{4.246922in}}%
\pgfpathlineto{\pgfqpoint{0.789984in}{4.211353in}}%
\pgfpathlineto{\pgfqpoint{0.805761in}{4.175574in}}%
\pgfpathlineto{\pgfqpoint{0.819832in}{4.137076in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{4.097740in}}%
\pgfpathlineto{\pgfqpoint{0.843876in}{4.056103in}}%
\pgfpathlineto{\pgfqpoint{0.854072in}{4.021580in}}%
\pgfpathlineto{\pgfqpoint{0.863243in}{3.990404in}}%
\pgfpathlineto{\pgfqpoint{0.871423in}{3.956718in}}%
\pgfpathlineto{\pgfqpoint{0.878746in}{3.925124in}}%
\pgfpathlineto{\pgfqpoint{0.885333in}{3.892484in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{3.861099in}}%
\pgfpathlineto{\pgfqpoint{0.896497in}{3.832016in}}%
\pgfpathlineto{\pgfqpoint{0.901179in}{3.805444in}}%
\pgfpathlineto{\pgfqpoint{0.905408in}{3.774896in}}%
\pgfpathlineto{\pgfqpoint{0.909226in}{3.746859in}}%
\pgfpathlineto{\pgfqpoint{0.912554in}{3.721332in}}%
\pgfpathlineto{\pgfqpoint{0.918270in}{3.670489in}}%
\pgfpathlineto{\pgfqpoint{0.920718in}{3.647264in}}%
\pgfpathlineto{\pgfqpoint{0.922871in}{3.625714in}}%
\pgfpathlineto{\pgfqpoint{0.926566in}{3.589516in}}%
\pgfpathlineto{\pgfqpoint{0.928133in}{3.568175in}}%
\pgfpathlineto{\pgfqpoint{0.930837in}{3.531978in}}%
\pgfpathlineto{\pgfqpoint{0.932926in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{0.933832in}{3.489922in}}%
\pgfpathlineto{\pgfqpoint{0.935323in}{3.466907in}}%
\pgfpathlineto{\pgfqpoint{0.936564in}{3.443682in}}%
\pgfpathlineto{\pgfqpoint{0.937580in}{3.425897in}}%
\pgfpathlineto{\pgfqpoint{0.938361in}{3.409996in}}%
\pgfpathlineto{\pgfqpoint{0.939250in}{3.390746in}}%
\pgfpathlineto{\pgfqpoint{0.939702in}{3.380076in}}%
\pgfpathlineto{\pgfqpoint{0.940122in}{3.367940in}}%
\pgfpathlineto{\pgfqpoint{0.940551in}{3.356014in}}%
\pgfpathlineto{\pgfqpoint{0.940807in}{3.346389in}}%
\pgfpathlineto{\pgfqpoint{0.941035in}{3.339066in}}%
\pgfpathlineto{\pgfqpoint{0.941238in}{3.328186in}}%
\pgfpathlineto{\pgfqpoint{0.941312in}{3.322746in}}%
\pgfpathlineto{\pgfqpoint{0.941428in}{3.314168in}}%
\pgfpathlineto{\pgfqpoint{0.941473in}{3.308309in}}%
\pgfpathlineto{\pgfqpoint{0.941560in}{3.304752in}}%
\pgfpathlineto{\pgfqpoint{0.941548in}{3.299103in}}%
\pgfpathlineto{\pgfqpoint{0.941561in}{3.296174in}}%
\pgfpathlineto{\pgfqpoint{0.941533in}{3.289897in}}%
\pgfpathlineto{\pgfqpoint{0.941628in}{3.285503in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{3.283620in}}%
\pgfpathlineto{\pgfqpoint{0.941509in}{3.279644in}}%
\pgfpathlineto{\pgfqpoint{0.941542in}{3.275669in}}%
\pgfpathlineto{\pgfqpoint{0.941562in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{0.941506in}{3.271066in}}%
\pgfpathlineto{\pgfqpoint{0.941428in}{3.267300in}}%
\pgfpathlineto{\pgfqpoint{0.941472in}{3.264161in}}%
\pgfpathlineto{\pgfqpoint{0.941446in}{3.261860in}}%
\pgfpathlineto{\pgfqpoint{0.941439in}{3.259349in}}%
\pgfpathlineto{\pgfqpoint{0.941390in}{3.256838in}}%
\pgfpathlineto{\pgfqpoint{0.941390in}{3.256210in}}%
\pgfpathlineto{\pgfqpoint{0.941358in}{3.254537in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{3.254955in}}%
\pgfpathlineto{\pgfqpoint{0.941307in}{3.252654in}}%
\pgfpathlineto{\pgfqpoint{0.941341in}{3.249306in}}%
\pgfpathlineto{\pgfqpoint{0.941267in}{3.247004in}}%
\pgfpathlineto{\pgfqpoint{0.941289in}{3.245958in}}%
\pgfpathlineto{\pgfqpoint{0.941261in}{3.248260in}}%
\pgfpathlineto{\pgfqpoint{0.941275in}{3.239472in}}%
\pgfpathlineto{\pgfqpoint{0.941269in}{3.241773in}}%
\pgfpathlineto{\pgfqpoint{0.941257in}{3.241355in}}%
\pgfpathlineto{\pgfqpoint{0.941253in}{3.239053in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{3.237380in}}%
\pgfpathlineto{\pgfqpoint{0.941216in}{3.236124in}}%
\pgfpathlineto{\pgfqpoint{0.941164in}{3.236543in}}%
\pgfpathlineto{\pgfqpoint{0.941173in}{3.234450in}}%
\pgfpathlineto{\pgfqpoint{0.941193in}{3.233195in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{3.231730in}}%
\pgfpathlineto{\pgfqpoint{0.941225in}{3.229429in}}%
\pgfpathlineto{\pgfqpoint{0.941088in}{3.230684in}}%
\pgfpathlineto{\pgfqpoint{0.941151in}{3.228383in}}%
\pgfpathlineto{\pgfqpoint{0.941174in}{3.228383in}}%
\pgfpathlineto{\pgfqpoint{0.941127in}{3.225872in}}%
\pgfpathlineto{\pgfqpoint{0.941018in}{3.225453in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{3.225244in}}%
\pgfpathlineto{\pgfqpoint{0.941032in}{3.223780in}}%
\pgfpathlineto{\pgfqpoint{0.941050in}{3.223570in}}%
\pgfpathlineto{\pgfqpoint{0.940992in}{3.221478in}}%
\pgfpathlineto{\pgfqpoint{0.940977in}{3.222106in}}%
\pgfpathlineto{\pgfqpoint{0.941029in}{3.220850in}}%
\pgfpathlineto{\pgfqpoint{0.940996in}{3.218967in}}%
\pgfpathlineto{\pgfqpoint{0.940991in}{3.217712in}}%
\pgfpathlineto{\pgfqpoint{0.941030in}{3.217084in}}%
\pgfpathlineto{\pgfqpoint{0.941088in}{3.216456in}}%
\pgfpathlineto{\pgfqpoint{0.941006in}{3.216456in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{3.215620in}}%
\pgfpathlineto{\pgfqpoint{0.940989in}{3.214155in}}%
\pgfpathlineto{\pgfqpoint{0.940980in}{3.213946in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{3.213318in}}%
\pgfpathlineto{\pgfqpoint{0.940943in}{3.214992in}}%
\pgfpathlineto{\pgfqpoint{0.941002in}{3.213527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491642in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.537438in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.578502in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.615302in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.648231in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.677675in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.704128in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.727803in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.749067in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{0.785212in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{0.800509in}{4.442763in}}%
\pgfpathlineto{\pgfqpoint{0.814202in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.826525in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.837612in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{0.847599in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.856500in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{0.864592in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.871807in}{4.414726in}}%
\pgfpathlineto{\pgfqpoint{0.878292in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.884171in}{4.409705in}}%
\pgfpathlineto{\pgfqpoint{0.889495in}{4.407822in}}%
\pgfpathlineto{\pgfqpoint{0.894250in}{4.404264in}}%
\pgfpathlineto{\pgfqpoint{0.898577in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{4.398824in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{4.396732in}}%
\pgfpathlineto{\pgfqpoint{0.911941in}{4.390874in}}%
\pgfpathlineto{\pgfqpoint{0.914497in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{0.916844in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{0.920887in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.922643in}{4.380412in}}%
\pgfpathlineto{\pgfqpoint{0.925631in}{4.375390in}}%
\pgfpathlineto{\pgfqpoint{0.928159in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{0.929268in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{0.932653in}{4.366184in}}%
\pgfpathlineto{\pgfqpoint{0.933891in}{4.364510in}}%
\pgfpathlineto{\pgfqpoint{0.934943in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.936236in}{4.361581in}}%
\pgfpathlineto{\pgfqpoint{0.936924in}{4.359489in}}%
\pgfpathlineto{\pgfqpoint{0.937457in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{0.938186in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{0.938719in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{0.939047in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.939669in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.940063in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{0.940239in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{0.940425in}{4.351957in}}%
\pgfpathlineto{\pgfqpoint{0.940555in}{4.351538in}}%
\pgfpathlineto{\pgfqpoint{0.940689in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{0.940780in}{4.349864in}}%
\pgfpathlineto{\pgfqpoint{0.940921in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{0.940988in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{0.941105in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{0.941131in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.941247in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{4.346935in}}%
\pgfpathlineto{\pgfqpoint{0.941278in}{4.346517in}}%
\pgfpathlineto{\pgfqpoint{0.941322in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{0.941393in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{0.941435in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{0.941490in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{0.941502in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{0.941519in}{4.343587in}}%
\pgfpathlineto{\pgfqpoint{0.941543in}{4.343169in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.941591in}{4.342332in}}%
\pgfpathlineto{\pgfqpoint{0.941565in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{0.941648in}{4.341077in}}%
\pgfpathlineto{\pgfqpoint{0.941621in}{4.340240in}}%
\pgfpathlineto{\pgfqpoint{0.941634in}{4.339821in}}%
\pgfpathlineto{\pgfqpoint{0.941654in}{4.338984in}}%
\pgfpathlineto{\pgfqpoint{0.941693in}{4.338566in}}%
\pgfpathlineto{\pgfqpoint{0.941719in}{4.338147in}}%
\pgfpathlineto{\pgfqpoint{0.941708in}{4.337729in}}%
\pgfpathlineto{\pgfqpoint{0.941663in}{4.337101in}}%
\pgfpathlineto{\pgfqpoint{0.941659in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{0.941761in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{0.941748in}{4.336473in}}%
\pgfpathlineto{\pgfqpoint{0.941697in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{0.941766in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{0.941741in}{4.334800in}}%
\pgfpathlineto{\pgfqpoint{0.941764in}{4.334800in}}%
\pgfpathlineto{\pgfqpoint{0.941778in}{4.333963in}}%
\pgfpathlineto{\pgfqpoint{0.941809in}{4.333753in}}%
\pgfpathlineto{\pgfqpoint{0.941809in}{4.333753in}}%
\pgfpathlineto{\pgfqpoint{0.941820in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{0.941810in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{0.941776in}{4.333126in}}%
\pgfpathlineto{\pgfqpoint{0.941766in}{4.332707in}}%
\pgfpathlineto{\pgfqpoint{0.941882in}{4.331870in}}%
\pgfpathlineto{\pgfqpoint{0.941755in}{4.331870in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{0.941828in}{4.331243in}}%
\pgfpathlineto{\pgfqpoint{0.941862in}{4.331033in}}%
\pgfpathlineto{\pgfqpoint{0.941842in}{4.330615in}}%
\pgfpathlineto{\pgfqpoint{0.941759in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{0.941820in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{0.941788in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{0.941850in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{0.941773in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.941850in}{4.329360in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{4.328941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491763in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.537786in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.579208in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.616491in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.650049in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{4.363674in}}%
\pgfpathlineto{\pgfqpoint{0.707433in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{0.731896in}{4.285421in}}%
\pgfpathlineto{\pgfqpoint{0.753914in}{4.245667in}}%
\pgfpathlineto{\pgfqpoint{0.773730in}{4.198799in}}%
\pgfpathlineto{\pgfqpoint{0.791564in}{4.155488in}}%
\pgfpathlineto{\pgfqpoint{0.807613in}{4.108829in}}%
\pgfpathlineto{\pgfqpoint{0.822056in}{4.059660in}}%
\pgfpathlineto{\pgfqpoint{0.835054in}{4.011537in}}%
\pgfpathlineto{\pgfqpoint{0.846752in}{3.971573in}}%
\pgfpathlineto{\pgfqpoint{0.857278in}{3.930773in}}%
\pgfpathlineto{\pgfqpoint{0.866751in}{3.889973in}}%
\pgfpathlineto{\pgfqpoint{0.875279in}{3.847081in}}%
\pgfpathlineto{\pgfqpoint{0.882953in}{3.806071in}}%
\pgfpathlineto{\pgfqpoint{0.889858in}{3.771967in}}%
\pgfpathlineto{\pgfqpoint{0.896071in}{3.732422in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{3.691622in}}%
\pgfpathlineto{\pgfqpoint{0.906695in}{3.659818in}}%
\pgfpathlineto{\pgfqpoint{0.911225in}{3.630526in}}%
\pgfpathlineto{\pgfqpoint{0.915299in}{3.598932in}}%
\pgfpathlineto{\pgfqpoint{0.918966in}{3.566920in}}%
\pgfpathlineto{\pgfqpoint{0.925237in}{3.516913in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{3.494107in}}%
\pgfpathlineto{\pgfqpoint{0.930315in}{3.475067in}}%
\pgfpathlineto{\pgfqpoint{0.934429in}{3.436359in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{3.420248in}}%
\pgfpathlineto{\pgfqpoint{0.939179in}{3.391374in}}%
\pgfpathlineto{\pgfqpoint{0.941606in}{3.362082in}}%
\pgfpathlineto{\pgfqpoint{0.942642in}{3.351620in}}%
\pgfpathlineto{\pgfqpoint{0.944414in}{3.329441in}}%
\pgfpathlineto{\pgfqpoint{0.945852in}{3.312912in}}%
\pgfpathlineto{\pgfqpoint{0.947019in}{3.294291in}}%
\pgfpathlineto{\pgfqpoint{0.947965in}{3.281318in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{3.261232in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{3.253281in}}%
\pgfpathlineto{\pgfqpoint{0.950085in}{3.243029in}}%
\pgfpathlineto{\pgfqpoint{0.950621in}{3.233195in}}%
\pgfpathlineto{\pgfqpoint{0.951017in}{3.224198in}}%
\pgfpathlineto{\pgfqpoint{0.951222in}{3.217503in}}%
\pgfpathlineto{\pgfqpoint{0.951463in}{3.210180in}}%
\pgfpathlineto{\pgfqpoint{0.951643in}{3.204949in}}%
\pgfpathlineto{\pgfqpoint{0.951815in}{3.196370in}}%
\pgfpathlineto{\pgfqpoint{0.951908in}{3.191767in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{3.188629in}}%
\pgfpathlineto{\pgfqpoint{0.952047in}{3.185490in}}%
\pgfpathlineto{\pgfqpoint{0.952095in}{3.181306in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{3.176493in}}%
\pgfpathlineto{\pgfqpoint{0.952160in}{3.173564in}}%
\pgfpathlineto{\pgfqpoint{0.952177in}{3.171472in}}%
\pgfpathlineto{\pgfqpoint{0.952193in}{3.167496in}}%
\pgfpathlineto{\pgfqpoint{0.952204in}{3.167496in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{3.160592in}}%
\pgfpathlineto{\pgfqpoint{0.952218in}{3.159336in}}%
\pgfpathlineto{\pgfqpoint{0.952224in}{3.158290in}}%
\pgfpathlineto{\pgfqpoint{0.952229in}{3.155152in}}%
\pgfpathlineto{\pgfqpoint{0.952233in}{3.152432in}}%
\pgfpathlineto{\pgfqpoint{0.952236in}{3.151176in}}%
\pgfpathlineto{\pgfqpoint{0.952239in}{3.150549in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{3.149711in}}%
\pgfpathlineto{\pgfqpoint{0.952244in}{3.144899in}}%
\pgfpathlineto{\pgfqpoint{0.952246in}{3.143435in}}%
\pgfpathlineto{\pgfqpoint{0.952247in}{3.140715in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{3.139878in}}%
\pgfpathlineto{\pgfqpoint{0.952250in}{3.138831in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{3.137576in}}%
\pgfpathlineto{\pgfqpoint{0.952253in}{3.137576in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{3.134228in}}%
\pgfpathlineto{\pgfqpoint{0.952253in}{3.133392in}}%
\pgfpathlineto{\pgfqpoint{0.952255in}{3.132554in}}%
\pgfpathlineto{\pgfqpoint{0.952256in}{3.131927in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{3.131090in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{3.126696in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{3.129207in}}%
\pgfpathlineto{\pgfqpoint{0.952260in}{3.126905in}}%
\pgfpathlineto{\pgfqpoint{0.952262in}{3.126487in}}%
\pgfpathlineto{\pgfqpoint{0.952261in}{3.123558in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{3.122302in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{3.122302in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{3.121047in}}%
\pgfpathlineto{\pgfqpoint{0.952262in}{3.121674in}}%
\pgfpathlineto{\pgfqpoint{0.952264in}{3.118955in}}%
\pgfpathlineto{\pgfqpoint{0.952265in}{3.120210in}}%
\pgfpathlineto{\pgfqpoint{0.952264in}{3.118118in}}%
\pgfpathlineto{\pgfqpoint{0.952264in}{3.117072in}}%
\pgfpathlineto{\pgfqpoint{0.952263in}{3.115816in}}%
\pgfpathlineto{\pgfqpoint{0.952265in}{3.116444in}}%
\pgfpathlineto{\pgfqpoint{0.952266in}{3.114770in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{3.113514in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{3.110795in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{3.114142in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{3.111213in}}%
\pgfpathlineto{\pgfqpoint{0.952267in}{3.111841in}}%
\pgfpathlineto{\pgfqpoint{0.952267in}{3.112050in}}%
\pgfpathlineto{\pgfqpoint{0.952267in}{3.109748in}}%
\pgfpathlineto{\pgfqpoint{0.952267in}{3.107447in}}%
\pgfpathlineto{\pgfqpoint{0.952266in}{3.108074in}}%
\pgfpathlineto{\pgfqpoint{0.952266in}{3.106401in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{3.104727in}}%
\pgfpathlineto{\pgfqpoint{0.952267in}{3.103471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491769in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.537799in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.579232in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.616524in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.650089in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{0.680298in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{0.707488in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.731959in}{4.372461in}}%
\pgfpathlineto{\pgfqpoint{0.753983in}{4.349864in}}%
\pgfpathlineto{\pgfqpoint{0.773804in}{4.328941in}}%
\pgfpathlineto{\pgfqpoint{0.791641in}{4.306344in}}%
\pgfpathlineto{\pgfqpoint{0.807696in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{0.822144in}{4.255501in}}%
\pgfpathlineto{\pgfqpoint{0.835148in}{4.232695in}}%
\pgfpathlineto{\pgfqpoint{0.846852in}{4.208424in}}%
\pgfpathlineto{\pgfqpoint{0.857383in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{0.866861in}{4.165113in}}%
\pgfpathlineto{\pgfqpoint{0.875393in}{4.147119in}}%
\pgfpathlineto{\pgfqpoint{0.883070in}{4.123057in}}%
\pgfpathlineto{\pgfqpoint{0.889980in}{4.098786in}}%
\pgfpathlineto{\pgfqpoint{0.896199in}{4.076189in}}%
\pgfpathlineto{\pgfqpoint{0.901795in}{4.056522in}}%
\pgfpathlineto{\pgfqpoint{0.906831in}{4.038318in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{4.024509in}}%
\pgfpathlineto{\pgfqpoint{0.915442in}{4.005888in}}%
\pgfpathlineto{\pgfqpoint{0.919113in}{3.991869in}}%
\pgfpathlineto{\pgfqpoint{0.925389in}{3.967389in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{3.954626in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{3.942490in}}%
\pgfpathlineto{\pgfqpoint{0.934591in}{3.921567in}}%
\pgfpathlineto{\pgfqpoint{0.936346in}{3.913616in}}%
\pgfpathlineto{\pgfqpoint{0.939347in}{3.895832in}}%
\pgfpathlineto{\pgfqpoint{0.941779in}{3.878465in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{3.869259in}}%
\pgfpathlineto{\pgfqpoint{0.944588in}{3.860471in}}%
\pgfpathlineto{\pgfqpoint{0.946025in}{3.850428in}}%
\pgfpathlineto{\pgfqpoint{0.947190in}{3.842478in}}%
\pgfpathlineto{\pgfqpoint{0.948135in}{3.835154in}}%
\pgfpathlineto{\pgfqpoint{0.949228in}{3.826994in}}%
\pgfpathlineto{\pgfqpoint{0.949790in}{3.822601in}}%
\pgfpathlineto{\pgfqpoint{0.950247in}{3.814440in}}%
\pgfpathlineto{\pgfqpoint{0.950777in}{3.807327in}}%
\pgfpathlineto{\pgfqpoint{0.951166in}{3.802096in}}%
\pgfpathlineto{\pgfqpoint{0.951367in}{3.796656in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{3.792053in}}%
\pgfpathlineto{\pgfqpoint{0.951778in}{3.787450in}}%
\pgfpathlineto{\pgfqpoint{0.951944in}{3.783265in}}%
\pgfpathlineto{\pgfqpoint{0.952033in}{3.779917in}}%
\pgfpathlineto{\pgfqpoint{0.952119in}{3.773850in}}%
\pgfpathlineto{\pgfqpoint{0.952165in}{3.771339in}}%
\pgfpathlineto{\pgfqpoint{0.952210in}{3.768200in}}%
\pgfpathlineto{\pgfqpoint{0.952241in}{3.767154in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{3.764434in}}%
\pgfpathlineto{\pgfqpoint{0.952283in}{3.763597in}}%
\pgfpathlineto{\pgfqpoint{0.952296in}{3.759622in}}%
\pgfpathlineto{\pgfqpoint{0.952306in}{3.759413in}}%
\pgfpathlineto{\pgfqpoint{0.952313in}{3.759203in}}%
\pgfpathlineto{\pgfqpoint{0.952318in}{3.756693in}}%
\pgfpathlineto{\pgfqpoint{0.952322in}{3.755646in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{3.751043in}}%
\pgfpathlineto{\pgfqpoint{0.952328in}{3.751253in}}%
\pgfpathlineto{\pgfqpoint{0.952331in}{3.749788in}}%
\pgfpathlineto{\pgfqpoint{0.952333in}{3.747905in}}%
\pgfpathlineto{\pgfqpoint{0.952334in}{3.746440in}}%
\pgfpathlineto{\pgfqpoint{0.952335in}{3.743511in}}%
\pgfpathlineto{\pgfqpoint{0.952337in}{3.746022in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{3.743720in}}%
\pgfpathlineto{\pgfqpoint{0.952340in}{3.742256in}}%
\pgfpathlineto{\pgfqpoint{0.952340in}{3.742256in}}%
\pgfpathlineto{\pgfqpoint{0.952341in}{3.739536in}}%
\pgfpathlineto{\pgfqpoint{0.952342in}{3.738280in}}%
\pgfpathlineto{\pgfqpoint{0.952343in}{3.739536in}}%
\pgfpathlineto{\pgfqpoint{0.952344in}{3.739326in}}%
\pgfpathlineto{\pgfqpoint{0.952345in}{3.738280in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{3.736397in}}%
\pgfpathlineto{\pgfqpoint{0.952345in}{3.737234in}}%
\pgfpathlineto{\pgfqpoint{0.952345in}{3.734514in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{3.732840in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{3.732003in}}%
\pgfpathlineto{\pgfqpoint{0.952347in}{3.733259in}}%
\pgfpathlineto{\pgfqpoint{0.952347in}{3.731585in}}%
\pgfpathlineto{\pgfqpoint{0.952347in}{3.730748in}}%
\pgfpathlineto{\pgfqpoint{0.952348in}{3.731585in}}%
\pgfpathlineto{\pgfqpoint{0.952349in}{3.728865in}}%
\pgfpathlineto{\pgfqpoint{0.952350in}{3.730539in}}%
\pgfpathlineto{\pgfqpoint{0.952350in}{3.728237in}}%
\pgfpathlineto{\pgfqpoint{0.952350in}{3.728237in}}%
\pgfpathlineto{\pgfqpoint{0.952351in}{3.728446in}}%
\pgfpathlineto{\pgfqpoint{0.952351in}{3.728446in}}%
\pgfpathlineto{\pgfqpoint{0.952350in}{3.729911in}}%
\pgfpathlineto{\pgfqpoint{0.952351in}{3.727819in}}%
\pgfpathlineto{\pgfqpoint{0.952350in}{3.726772in}}%
\pgfpathlineto{\pgfqpoint{0.952351in}{3.726354in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{3.727191in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{3.727609in}}%
\pgfpathlineto{\pgfqpoint{0.952353in}{3.726354in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{3.723215in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{3.724680in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{3.726563in}}%
\pgfpathlineto{\pgfqpoint{0.952353in}{3.723006in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{3.724262in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{3.721751in}}%
\pgfpathlineto{\pgfqpoint{0.952354in}{3.721960in}}%
\pgfpathlineto{\pgfqpoint{0.952354in}{3.723006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.491721in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.537732in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.579154in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.616436in}{4.463059in}}%
\pgfpathlineto{\pgfqpoint{0.649993in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{0.680197in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{0.707381in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.731849in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{0.753868in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.773685in}{4.398825in}}%
\pgfpathlineto{\pgfqpoint{0.791519in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{0.807570in}{4.374972in}}%
\pgfpathlineto{\pgfqpoint{0.822015in}{4.362418in}}%
\pgfpathlineto{\pgfqpoint{0.835015in}{4.349864in}}%
\pgfpathlineto{\pgfqpoint{0.846716in}{4.338147in}}%
\pgfpathlineto{\pgfqpoint{0.857246in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{0.866722in}{4.315132in}}%
\pgfpathlineto{\pgfqpoint{0.875249in}{4.305507in}}%
\pgfpathlineto{\pgfqpoint{0.882925in}{4.294836in}}%
\pgfpathlineto{\pgfqpoint{0.889834in}{4.286258in}}%
\pgfpathlineto{\pgfqpoint{0.896050in}{4.279981in}}%
\pgfpathlineto{\pgfqpoint{0.901644in}{4.268264in}}%
\pgfpathlineto{\pgfqpoint{0.906680in}{4.261778in}}%
\pgfpathlineto{\pgfqpoint{0.911213in}{4.253618in}}%
\pgfpathlineto{\pgfqpoint{0.915291in}{4.246085in}}%
\pgfpathlineto{\pgfqpoint{0.918961in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{0.925236in}{4.227673in}}%
\pgfpathlineto{\pgfqpoint{0.927911in}{4.219722in}}%
\pgfpathlineto{\pgfqpoint{0.930318in}{4.214073in}}%
\pgfpathlineto{\pgfqpoint{0.934435in}{4.204867in}}%
\pgfpathlineto{\pgfqpoint{0.936189in}{4.200473in}}%
\pgfpathlineto{\pgfqpoint{0.939192in}{4.191894in}}%
\pgfpathlineto{\pgfqpoint{0.941625in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{0.942662in}{4.180805in}}%
\pgfpathlineto{\pgfqpoint{0.944438in}{4.173900in}}%
\pgfpathlineto{\pgfqpoint{0.945878in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{0.947046in}{4.164694in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{4.162183in}}%
\pgfpathlineto{\pgfqpoint{0.949092in}{4.155070in}}%
\pgfpathlineto{\pgfqpoint{0.949656in}{4.152768in}}%
\pgfpathlineto{\pgfqpoint{0.950115in}{4.151303in}}%
\pgfpathlineto{\pgfqpoint{0.950650in}{4.149630in}}%
\pgfpathlineto{\pgfqpoint{0.951043in}{4.145236in}}%
\pgfpathlineto{\pgfqpoint{0.951246in}{4.143980in}}%
\pgfpathlineto{\pgfqpoint{0.951486in}{4.143353in}}%
\pgfpathlineto{\pgfqpoint{0.951662in}{4.139168in}}%
\pgfpathlineto{\pgfqpoint{0.951830in}{4.137076in}}%
\pgfpathlineto{\pgfqpoint{0.951920in}{4.135820in}}%
\pgfpathlineto{\pgfqpoint{0.952007in}{4.131217in}}%
\pgfpathlineto{\pgfqpoint{0.952053in}{4.130380in}}%
\pgfpathlineto{\pgfqpoint{0.952099in}{4.130380in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{4.128079in}}%
\pgfpathlineto{\pgfqpoint{0.952157in}{4.124522in}}%
\pgfpathlineto{\pgfqpoint{0.952172in}{4.126823in}}%
\pgfpathlineto{\pgfqpoint{0.952188in}{4.122220in}}%
\pgfpathlineto{\pgfqpoint{0.952198in}{4.122011in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{4.121593in}}%
\pgfpathlineto{\pgfqpoint{0.952211in}{4.120756in}}%
\pgfpathlineto{\pgfqpoint{0.952216in}{4.118036in}}%
\pgfpathlineto{\pgfqpoint{0.952220in}{4.119082in}}%
\pgfpathlineto{\pgfqpoint{0.952223in}{4.117826in}}%
\pgfpathlineto{\pgfqpoint{0.952226in}{4.117617in}}%
\pgfpathlineto{\pgfqpoint{0.952229in}{4.116990in}}%
\pgfpathlineto{\pgfqpoint{0.952231in}{4.116362in}}%
\pgfpathlineto{\pgfqpoint{0.952233in}{4.115943in}}%
\pgfpathlineto{\pgfqpoint{0.952235in}{4.115734in}}%
\pgfpathlineto{\pgfqpoint{0.952235in}{4.113432in}}%
\pgfpathlineto{\pgfqpoint{0.952237in}{4.113851in}}%
\pgfpathlineto{\pgfqpoint{0.952238in}{4.114688in}}%
\pgfpathlineto{\pgfqpoint{0.952239in}{4.112596in}}%
\pgfpathlineto{\pgfqpoint{0.952240in}{4.111759in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{4.111968in}}%
\pgfpathlineto{\pgfqpoint{0.952242in}{4.111759in}}%
\pgfpathlineto{\pgfqpoint{0.952245in}{4.112805in}}%
\pgfpathlineto{\pgfqpoint{0.952245in}{4.111759in}}%
\pgfpathlineto{\pgfqpoint{0.952246in}{4.112177in}}%
\pgfpathlineto{\pgfqpoint{0.952247in}{4.109248in}}%
\pgfpathlineto{\pgfqpoint{0.952247in}{4.110503in}}%
\pgfpathlineto{\pgfqpoint{0.952247in}{4.110713in}}%
\pgfpathlineto{\pgfqpoint{0.952246in}{4.111968in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{4.109457in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{4.109039in}}%
\pgfpathlineto{\pgfqpoint{0.952249in}{4.109039in}}%
\pgfpathlineto{\pgfqpoint{0.952249in}{4.109248in}}%
\pgfpathlineto{\pgfqpoint{0.952249in}{4.107156in}}%
\pgfpathlineto{\pgfqpoint{0.952249in}{4.107783in}}%
\pgfpathlineto{\pgfqpoint{0.952250in}{4.107365in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{4.106737in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{4.108202in}}%
\pgfpathlineto{\pgfqpoint{0.952253in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{4.106946in}}%
\pgfpathlineto{\pgfqpoint{0.952250in}{4.106109in}}%
\pgfpathlineto{\pgfqpoint{0.952250in}{4.105691in}}%
\pgfpathlineto{\pgfqpoint{0.952249in}{4.105063in}}%
\pgfpathlineto{\pgfqpoint{0.952251in}{4.102971in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{4.102971in}}%
\pgfpathlineto{\pgfqpoint{0.952253in}{4.104017in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{4.105063in}}%
\pgfpathlineto{\pgfqpoint{0.952253in}{4.103180in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{4.102762in}}%
\pgfpathlineto{\pgfqpoint{0.952253in}{4.104017in}}%
\pgfpathlineto{\pgfqpoint{0.952253in}{4.103180in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{4.103599in}}%
\pgfpathlineto{\pgfqpoint{0.952255in}{4.102134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409505in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432523in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453238in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.471878in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.488653in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.503747in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.517330in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.529554in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.540554in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.550453in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.559359in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.567375in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.574589in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.581080in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.586922in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.592179in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.596910in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.601168in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.605000in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.608448in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.611552in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.614345in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.616859in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.619121in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.621157in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.622989in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.626122in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.627458in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.628659in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.630714in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.631590in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.633089in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.634303in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.634821in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.635707in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.636423in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.637004in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.637475in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638020in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.638299in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.638524in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.638786in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.638977in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639075in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639188in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639271in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639348in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639388in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639426in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639445in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639464in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639476in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639486in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639495in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639497in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639499in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639502in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639499in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639499in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639502in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{4.476868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409505in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432506in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453207in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.471837in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.488602in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.503688in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.517263in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.529480in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.540471in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.550363in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.559264in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.567274in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.574483in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.580969in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.586805in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.592059in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.596788in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.604871in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.608316in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.611417in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.614209in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.616720in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.618981in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.621016in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.625977in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.627310in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.628511in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.630566in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.631442in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.632940in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.634155in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.634673in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.635560in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.636276in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.636859in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.637330in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.637875in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.638155in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.638381in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.638838in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.638936in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.639050in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639134in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639212in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639253in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639290in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639311in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639329in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639342in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639352in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639358in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639362in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639365in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639365in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639369in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639368in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639368in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639368in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639369in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639368in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639364in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639368in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639368in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639365in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639369in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639369in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639365in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639369in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639368in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639368in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639369in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639369in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639369in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639369in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{4.476659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409495in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432504in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.453209in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.471842in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.488608in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.503695in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.517271in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.529489in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.540482in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.550375in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.559278in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.567289in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.574499in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.580987in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.586824in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.592079in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.596807in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.601062in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.604891in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.608337in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.614229in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.616741in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.619002in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.621035in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.622867in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.625996in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.627330in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.628532in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.630586in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.631462in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.632960in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.634175in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.634693in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.635578in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.636296in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.636877in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.637349in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.637894in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.638173in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.638400in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638662in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.638853in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.638952in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.639066in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639149in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639227in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.639267in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639305in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639325in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.639344in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.639356in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639366in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639371in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639375in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.639378in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.639379in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.639380in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.639380in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.639380in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.639381in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.639382in}{4.481262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409505in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432523in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453235in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.471875in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.488649in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.503743in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.517325in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.529548in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.540545in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.550443in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.559348in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.567364in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.574575in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.581065in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.586905in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.592162in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.596892in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.601149in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.604979in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.611530in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.614322in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.616835in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.619094in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.621130in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.622962in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.626093in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.627428in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.628630in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.630685in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.631561in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.633061in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.634276in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.634794in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.635679in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.636397in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.636979in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.637451in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.637996in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.638276in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638502in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.638765in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.638957in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639055in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639170in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639253in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639332in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639373in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639412in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639432in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639451in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639462in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639472in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639478in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639482in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639485in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639487in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639488in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639488in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409505in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432523in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453238in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.471878in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.488652in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.503748in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.517331in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.529555in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.540555in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.550454in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.559361in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.567376in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.574589in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.581080in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.586922in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.592180in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.596911in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.601168in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.605000in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.608447in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.611551in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.614343in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.616856in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.619118in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.621154in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.622986in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.626118in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.627454in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.628656in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.630712in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.631588in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.633087in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.634301in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.635704in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.636421in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.637002in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.637473in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.638018in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.638296in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.638784in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.638975in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639073in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639187in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639270in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639348in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639388in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639426in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639447in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639466in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639479in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639495in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639499in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639503in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639504in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639504in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.477286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409487in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.432487in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.453184in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.471806in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.488564in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.503643in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.517212in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.529422in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.540411in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.550302in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.559202in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.567211in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.574418in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.580904in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.586740in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.591992in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.596719in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.600971in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.604798in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.608243in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.611345in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.614136in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.616644in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.618905in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.620939in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.622770in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.627235in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.628436in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.630491in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.631367in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.632865in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.634081in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.634599in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.635485in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.636202in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.636786in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.637258in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.637806in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.638086in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.638313in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.638577in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.638770in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.638870in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.638985in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639070in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639149in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639190in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639230in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639250in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639269in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639281in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639292in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639298in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639302in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639305in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639306in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639307in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639310in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639310in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.639310in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639308in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639310in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{4.482308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409505in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432519in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453224in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.488620in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.503701in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.517266in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.529474in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.540453in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.550336in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.559229in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.567231in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.574426in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.580903in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.586733in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.591974in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.596689in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.600934in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.604754in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.608197in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.611290in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.614071in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.616575in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.618835in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.620865in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.622691in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.625809in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.627140in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.628336in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.630383in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.631261in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.632760in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.633967in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.634485in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.635369in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.636088in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.636673in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.637137in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.637685in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.637962in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638188in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.638449in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638645in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638738in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638854in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.638945in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639024in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639072in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639098in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639121in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639135in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639157in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639166in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639178in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639183in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639184in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639188in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639186in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639189in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639192in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639186in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639196in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639196in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639191in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639191in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639191in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639190in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639192in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639190in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639192in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639191in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639199in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639196in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639196in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639201in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639195in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639186in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639196in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639197in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639186in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639202in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639195in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639190in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639197in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639198in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639195in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639194in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639195in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639205in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639192in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639194in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639198in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639196in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639196in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639200in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639201in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639200in}{4.477286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409505in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432523in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453236in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.471877in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.488650in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.503745in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.517325in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.529548in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.540545in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.550442in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.559347in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.567360in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.574571in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.581061in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.586900in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.592157in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.596886in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.601143in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.604972in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.608418in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.611518in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.614311in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.616822in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.619083in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.621116in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.622948in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.626076in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.627409in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.628611in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.630665in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.631540in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.633038in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.634252in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.634768in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.635651in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.636366in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.636949in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.637418in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.637961in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638238in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638464in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638723in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638914in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639011in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639127in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639211in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639285in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639324in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639365in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639386in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639403in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639413in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639424in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639429in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639433in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639437in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639439in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639439in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639440in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639440in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639440in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639439in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639438in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639439in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639440in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639444in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639440in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639440in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639444in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639440in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639443in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639443in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639443in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639444in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639440in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639443in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639443in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639440in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{4.476868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409491in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.432486in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.453167in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.471766in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.488491in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.503535in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.517066in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.529230in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.540169in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.550021in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.558877in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.566844in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.574012in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.580454in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.586249in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.591464in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.596166in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.600394in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.604200in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.607614in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.610687in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.613461in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.615957in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.618204in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.620218in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.622033in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.625145in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.626465in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.627662in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.629712in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.630587in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.632084in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.633288in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.633810in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.634699in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.635410in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.636003in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.637020in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.637299in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.637526in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.637794in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.637994in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638089in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638204in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638292in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638372in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638416in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638457in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638475in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638496in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638517in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638526in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638531in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638542in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638539in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638539in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638545in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638548in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638538in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638553in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638548in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638548in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638544in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638548in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638545in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638544in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638548in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638548in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638548in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638544in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638543in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638547in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638542in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638544in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638543in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638551in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638544in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638545in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638540in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638544in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638542in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638552in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638554in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638548in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638550in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638548in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638551in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638542in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638547in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638553in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{4.483772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409505in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432523in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.453235in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.471875in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.488649in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.503743in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.517325in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.529548in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.540545in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.550443in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.559348in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.567364in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.574575in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.581065in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.586905in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.592162in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.596892in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.601149in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.604979in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.611530in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.614322in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.616834in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.619094in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.621130in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.622961in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.626093in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.627428in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.628629in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.630685in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.631561in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.633060in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.634276in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.634794in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.635679in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.636397in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.636979in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.637451in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.637996in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.638276in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638502in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638765in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.638957in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639055in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639170in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639253in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639331in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639372in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639411in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639432in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639451in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639461in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639472in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639478in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639482in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639485in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639487in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639488in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639488in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639487in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639488in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639489in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639492in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639490in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639491in}{4.476868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409505in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432524in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.453240in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.471881in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.488658in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.503754in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.517338in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.529563in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.540564in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.559371in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.567388in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.574603in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.581094in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.586936in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.592193in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.596924in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.601182in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.605013in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.608462in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.614359in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.616873in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.619135in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.621171in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.623003in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.626136in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.627471in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.628674in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.631606in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.633105in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.634319in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.634836in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.635721in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.636438in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.637019in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.637490in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.638034in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.638312in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.638537in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.638798in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.638988in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639086in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639198in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639281in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639357in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639397in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639434in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639453in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639472in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639484in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639493in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639498in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639502in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639504in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639506in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639507in}{4.480634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.432512in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.453222in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.471858in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.488628in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.503719in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.517298in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.529519in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.540516in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.550411in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.559316in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.567329in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.574540in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.581029in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.586868in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.592124in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.596853in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.601110in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.604940in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.608387in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.611489in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.614282in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.616795in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.621092in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.622922in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.626054in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.627389in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.628590in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.630645in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.631521in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.633020in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.634234in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.634752in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.635637in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.636354in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.636935in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.637406in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.637951in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.638230in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.638456in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.638717in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.638908in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639006in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639119in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639202in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639279in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639319in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639357in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639376in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639395in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639407in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639417in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639421in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639425in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639427in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639429in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639429in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639430in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639431in}{4.482936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.559998in}{4.428535in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{4.403009in}}%
\pgfpathlineto{\pgfqpoint{0.623821in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.651030in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{0.697557in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{0.717392in}{4.223070in}}%
\pgfpathlineto{\pgfqpoint{0.735244in}{4.183734in}}%
\pgfpathlineto{\pgfqpoint{0.751311in}{4.143771in}}%
\pgfpathlineto{\pgfqpoint{0.765771in}{4.097322in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{4.052128in}}%
\pgfpathlineto{\pgfqpoint{0.790497in}{4.010281in}}%
\pgfpathlineto{\pgfqpoint{0.801038in}{3.973875in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{3.938306in}}%
\pgfpathlineto{\pgfqpoint{0.819064in}{3.899179in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{3.862982in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{3.829087in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{3.791844in}}%
\pgfpathlineto{\pgfqpoint{0.845491in}{3.763388in}}%
\pgfpathlineto{\pgfqpoint{0.850533in}{3.732003in}}%
\pgfpathlineto{\pgfqpoint{0.855071in}{3.701874in}}%
\pgfpathlineto{\pgfqpoint{0.859154in}{3.675929in}}%
\pgfpathlineto{\pgfqpoint{0.862830in}{3.647474in}}%
\pgfpathlineto{\pgfqpoint{0.869115in}{3.601443in}}%
\pgfpathlineto{\pgfqpoint{0.871794in}{3.576544in}}%
\pgfpathlineto{\pgfqpoint{0.874206in}{3.554993in}}%
\pgfpathlineto{\pgfqpoint{0.878330in}{3.518378in}}%
\pgfpathlineto{\pgfqpoint{0.880088in}{3.504778in}}%
\pgfpathlineto{\pgfqpoint{0.883094in}{3.474858in}}%
\pgfpathlineto{\pgfqpoint{0.885529in}{3.452679in}}%
\pgfpathlineto{\pgfqpoint{0.886567in}{3.440962in}}%
\pgfpathlineto{\pgfqpoint{0.888342in}{3.418574in}}%
\pgfpathlineto{\pgfqpoint{0.889780in}{3.403928in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{3.389491in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{3.375263in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{3.356851in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{3.346180in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{3.335300in}}%
\pgfpathlineto{\pgfqpoint{0.894507in}{3.326512in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{3.317515in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{3.312285in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{3.307054in}}%
\pgfpathlineto{\pgfqpoint{0.895469in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{0.895621in}{3.291989in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{3.289060in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{3.285294in}}%
\pgfpathlineto{\pgfqpoint{0.895809in}{3.280481in}}%
\pgfpathlineto{\pgfqpoint{0.895844in}{3.277134in}}%
\pgfpathlineto{\pgfqpoint{0.895866in}{3.273995in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{3.270438in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{3.268555in}}%
\pgfpathlineto{\pgfqpoint{0.895899in}{3.265207in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{3.262069in}}%
\pgfpathlineto{\pgfqpoint{0.895906in}{3.260814in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{3.257047in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.256210in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.252653in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.253700in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.251189in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.250352in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.248260in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.246167in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.241983in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.244494in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.241773in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.240936in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.239263in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.236961in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.236333in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.237798in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.234241in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.234450in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.232567in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.233195in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.230266in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.228592in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.230057in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.227127in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.227337in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.223152in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.222943in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.221478in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.221269in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.219595in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.220223in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.220641in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.216875in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.217293in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.217084in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.215201in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.216456in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.216247in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.215201in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.213318in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.211435in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.207669in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.212272in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.208924in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.207669in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.207250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.453852in}}%
\pgfpathlineto{\pgfqpoint{0.559998in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{0.623821in}{4.381249in}}%
\pgfpathlineto{\pgfqpoint{0.651030in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{4.323292in}}%
\pgfpathlineto{\pgfqpoint{0.697557in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{0.717392in}{4.248805in}}%
\pgfpathlineto{\pgfqpoint{0.735244in}{4.216374in}}%
\pgfpathlineto{\pgfqpoint{0.751311in}{4.179131in}}%
\pgfpathlineto{\pgfqpoint{0.765771in}{4.143980in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{4.106109in}}%
\pgfpathlineto{\pgfqpoint{0.790497in}{4.068239in}}%
\pgfpathlineto{\pgfqpoint{0.801038in}{4.034343in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{4.000657in}}%
\pgfpathlineto{\pgfqpoint{0.819064in}{3.969063in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{3.941863in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{3.912779in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{3.887881in}}%
\pgfpathlineto{\pgfqpoint{0.845491in}{3.857961in}}%
\pgfpathlineto{\pgfqpoint{0.850533in}{3.835364in}}%
\pgfpathlineto{\pgfqpoint{0.855071in}{3.813813in}}%
\pgfpathlineto{\pgfqpoint{0.859154in}{3.790588in}}%
\pgfpathlineto{\pgfqpoint{0.862830in}{3.767573in}}%
\pgfpathlineto{\pgfqpoint{0.869115in}{3.728446in}}%
\pgfpathlineto{\pgfqpoint{0.871794in}{3.711080in}}%
\pgfpathlineto{\pgfqpoint{0.874206in}{3.693295in}}%
\pgfpathlineto{\pgfqpoint{0.878330in}{3.659400in}}%
\pgfpathlineto{\pgfqpoint{0.880088in}{3.642871in}}%
\pgfpathlineto{\pgfqpoint{0.883094in}{3.616298in}}%
\pgfpathlineto{\pgfqpoint{0.885529in}{3.595793in}}%
\pgfpathlineto{\pgfqpoint{0.886567in}{3.586378in}}%
\pgfpathlineto{\pgfqpoint{0.888342in}{3.563153in}}%
\pgfpathlineto{\pgfqpoint{0.889780in}{3.546206in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{3.533024in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{3.519842in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{3.504568in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{3.500175in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{3.489922in}}%
\pgfpathlineto{\pgfqpoint{0.894507in}{3.479042in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{3.471510in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{3.465861in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{3.459793in}}%
\pgfpathlineto{\pgfqpoint{0.895469in}{3.453516in}}%
\pgfpathlineto{\pgfqpoint{0.895620in}{3.444310in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{3.440753in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{3.432593in}}%
\pgfpathlineto{\pgfqpoint{0.895809in}{3.431337in}}%
\pgfpathlineto{\pgfqpoint{0.895844in}{3.426944in}}%
\pgfpathlineto{\pgfqpoint{0.895866in}{3.422550in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{3.420457in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{3.417947in}}%
\pgfpathlineto{\pgfqpoint{0.895899in}{3.413134in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{3.412716in}}%
\pgfpathlineto{\pgfqpoint{0.895906in}{3.409159in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{3.408113in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.406020in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.402254in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.401626in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.396605in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.394303in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.392211in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.391793in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.390119in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.389491in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.386353in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.387608in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.385934in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.384679in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.382168in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.380285in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.380494in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.375682in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.376519in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.373799in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.373589in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.373171in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.374008in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.370869in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.371288in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.368359in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.368149in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.365220in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.363755in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.363965in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.362500in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.361873in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.361035in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.361454in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.359780in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.358315in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.355177in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.357060in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.356642in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.355386in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.354759in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.353503in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.352875in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.355386in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.352038in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.350783in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.349946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.559998in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.623821in}{4.407612in}}%
\pgfpathlineto{\pgfqpoint{0.651030in}{4.386898in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.697557in}{4.356560in}}%
\pgfpathlineto{\pgfqpoint{0.717392in}{4.335637in}}%
\pgfpathlineto{\pgfqpoint{0.735244in}{4.318480in}}%
\pgfpathlineto{\pgfqpoint{0.751311in}{4.306972in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{4.285421in}}%
\pgfpathlineto{\pgfqpoint{0.778783in}{4.272449in}}%
\pgfpathlineto{\pgfqpoint{0.790496in}{4.258849in}}%
\pgfpathlineto{\pgfqpoint{0.801038in}{4.244412in}}%
\pgfpathlineto{\pgfqpoint{0.810525in}{4.238553in}}%
\pgfpathlineto{\pgfqpoint{0.819063in}{4.222442in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{4.209470in}}%
\pgfpathlineto{\pgfqpoint{0.839888in}{4.205494in}}%
\pgfpathlineto{\pgfqpoint{0.845490in}{4.195033in}}%
\pgfpathlineto{\pgfqpoint{0.850532in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{0.855070in}{4.191894in}}%
\pgfpathlineto{\pgfqpoint{0.859154in}{4.182688in}}%
\pgfpathlineto{\pgfqpoint{0.862830in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{0.869115in}{4.173691in}}%
\pgfpathlineto{\pgfqpoint{0.871794in}{4.174110in}}%
\pgfpathlineto{\pgfqpoint{0.874206in}{4.165113in}}%
\pgfpathlineto{\pgfqpoint{0.878329in}{4.173691in}}%
\pgfpathlineto{\pgfqpoint{0.880086in}{4.154233in}}%
\pgfpathlineto{\pgfqpoint{0.883093in}{4.156325in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{4.159463in}}%
\pgfpathlineto{\pgfqpoint{0.886566in}{4.152559in}}%
\pgfpathlineto{\pgfqpoint{0.888341in}{4.152559in}}%
\pgfpathlineto{\pgfqpoint{0.889779in}{4.148165in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{4.152140in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{4.152350in}}%
\pgfpathlineto{\pgfqpoint{0.892977in}{4.151931in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{4.143143in}}%
\pgfpathlineto{\pgfqpoint{0.893984in}{4.143980in}}%
\pgfpathlineto{\pgfqpoint{0.894505in}{4.146910in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{4.140214in}}%
\pgfpathlineto{\pgfqpoint{0.895080in}{4.134356in}}%
\pgfpathlineto{\pgfqpoint{0.895303in}{4.149630in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{4.149002in}}%
\pgfpathlineto{\pgfqpoint{0.895619in}{4.139377in}}%
\pgfpathlineto{\pgfqpoint{0.895697in}{4.133310in}}%
\pgfpathlineto{\pgfqpoint{0.895769in}{4.144190in}}%
\pgfpathlineto{\pgfqpoint{0.895807in}{4.135820in}}%
\pgfpathlineto{\pgfqpoint{0.895843in}{4.133309in}}%
\pgfpathlineto{\pgfqpoint{0.895865in}{4.133310in}}%
\pgfpathlineto{\pgfqpoint{0.895882in}{4.133937in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{4.132263in}}%
\pgfpathlineto{\pgfqpoint{0.895899in}{4.129334in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{4.141679in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{4.136239in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.145026in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.127870in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.133728in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.125986in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.137494in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.131845in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.128079in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.132054in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.126405in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.127033in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.130171in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.125150in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.121593in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.134356in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.125777in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.123266in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.124103in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.117826in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.125150in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.123266in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.118873in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.127660in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.125568in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.113014in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.116571in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.128079in}}%
\pgfpathlineto{\pgfqpoint{0.895906in}{4.125150in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.123267in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.118245in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.124940in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.119500in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.115734in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.118454in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.115525in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.113851in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{4.118245in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.117408in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.120546in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.112805in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.126614in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.120128in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.121383in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.111759in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.112177in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.118663in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.115316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.559998in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.623821in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{0.651030in}{4.342332in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{4.301950in}}%
\pgfpathlineto{\pgfqpoint{0.697557in}{4.264079in}}%
\pgfpathlineto{\pgfqpoint{0.717392in}{4.217630in}}%
\pgfpathlineto{\pgfqpoint{0.735244in}{4.177039in}}%
\pgfpathlineto{\pgfqpoint{0.751311in}{4.136657in}}%
\pgfpathlineto{\pgfqpoint{0.765771in}{4.088325in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{4.041248in}}%
\pgfpathlineto{\pgfqpoint{0.790497in}{3.998355in}}%
\pgfpathlineto{\pgfqpoint{0.801038in}{3.965087in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{3.924496in}}%
\pgfpathlineto{\pgfqpoint{0.819064in}{3.889555in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{3.850010in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{3.815487in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{3.775733in}}%
\pgfpathlineto{\pgfqpoint{0.845491in}{3.747486in}}%
\pgfpathlineto{\pgfqpoint{0.850533in}{3.716311in}}%
\pgfpathlineto{\pgfqpoint{0.855071in}{3.686600in}}%
\pgfpathlineto{\pgfqpoint{0.859154in}{3.657098in}}%
\pgfpathlineto{\pgfqpoint{0.862830in}{3.631572in}}%
\pgfpathlineto{\pgfqpoint{0.869115in}{3.582403in}}%
\pgfpathlineto{\pgfqpoint{0.871794in}{3.558550in}}%
\pgfpathlineto{\pgfqpoint{0.874206in}{3.534907in}}%
\pgfpathlineto{\pgfqpoint{0.878330in}{3.499965in}}%
\pgfpathlineto{\pgfqpoint{0.880088in}{3.484901in}}%
\pgfpathlineto{\pgfqpoint{0.883094in}{3.456654in}}%
\pgfpathlineto{\pgfqpoint{0.885529in}{3.432593in}}%
\pgfpathlineto{\pgfqpoint{0.886567in}{3.422968in}}%
\pgfpathlineto{\pgfqpoint{0.888342in}{3.402463in}}%
\pgfpathlineto{\pgfqpoint{0.889780in}{3.384888in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{3.367940in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{3.357269in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{3.334463in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{3.325885in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{3.316051in}}%
\pgfpathlineto{\pgfqpoint{0.894507in}{3.302032in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{3.294918in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{3.289688in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{3.280690in}}%
\pgfpathlineto{\pgfqpoint{0.895469in}{3.274832in}}%
\pgfpathlineto{\pgfqpoint{0.895620in}{3.270020in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{3.264998in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{3.258721in}}%
\pgfpathlineto{\pgfqpoint{0.895809in}{3.256001in}}%
\pgfpathlineto{\pgfqpoint{0.895844in}{3.253909in}}%
\pgfpathlineto{\pgfqpoint{0.895866in}{3.253072in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{3.247213in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{3.243238in}}%
\pgfpathlineto{\pgfqpoint{0.895899in}{3.242401in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{3.238217in}}%
\pgfpathlineto{\pgfqpoint{0.895906in}{3.234869in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{3.234660in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.231730in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.231521in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.230266in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.225244in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.222943in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.222943in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.218340in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.217503in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.216456in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.215829in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.213946in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.211853in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.210598in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.208506in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.207669in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.205576in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.204739in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.202229in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.204949in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.203484in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.200555in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.199509in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.199509in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.198044in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.197626in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.194487in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.195742in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.195533in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.190721in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.190512in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.189466in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.188629in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.189884in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.186118in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.186746in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.184862in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.186746in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.184444in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.183189in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.184235in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.181724in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.180678in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.181096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.559998in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{4.403009in}}%
\pgfpathlineto{\pgfqpoint{0.623821in}{4.376646in}}%
\pgfpathlineto{\pgfqpoint{0.651030in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{4.306135in}}%
\pgfpathlineto{\pgfqpoint{0.697557in}{4.269101in}}%
\pgfpathlineto{\pgfqpoint{0.717392in}{4.224953in}}%
\pgfpathlineto{\pgfqpoint{0.735244in}{4.182061in}}%
\pgfpathlineto{\pgfqpoint{0.751311in}{4.143143in}}%
\pgfpathlineto{\pgfqpoint{0.765771in}{4.098996in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{4.054220in}}%
\pgfpathlineto{\pgfqpoint{0.790497in}{4.012165in}}%
\pgfpathlineto{\pgfqpoint{0.801038in}{3.972201in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{3.936423in}}%
\pgfpathlineto{\pgfqpoint{0.819064in}{3.899389in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{3.864238in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{3.830970in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{3.790797in}}%
\pgfpathlineto{\pgfqpoint{0.845491in}{3.758994in}}%
\pgfpathlineto{\pgfqpoint{0.850533in}{3.728865in}}%
\pgfpathlineto{\pgfqpoint{0.855071in}{3.701455in}}%
\pgfpathlineto{\pgfqpoint{0.859154in}{3.674674in}}%
\pgfpathlineto{\pgfqpoint{0.862830in}{3.645591in}}%
\pgfpathlineto{\pgfqpoint{0.869115in}{3.598095in}}%
\pgfpathlineto{\pgfqpoint{0.871794in}{3.575289in}}%
\pgfpathlineto{\pgfqpoint{0.874206in}{3.553319in}}%
\pgfpathlineto{\pgfqpoint{0.878330in}{3.516076in}}%
\pgfpathlineto{\pgfqpoint{0.880088in}{3.502058in}}%
\pgfpathlineto{\pgfqpoint{0.883094in}{3.471719in}}%
\pgfpathlineto{\pgfqpoint{0.885529in}{3.446193in}}%
\pgfpathlineto{\pgfqpoint{0.886567in}{3.434057in}}%
\pgfpathlineto{\pgfqpoint{0.888342in}{3.413762in}}%
\pgfpathlineto{\pgfqpoint{0.889780in}{3.394722in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{3.379866in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{3.365639in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{3.348482in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{3.340112in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{3.330488in}}%
\pgfpathlineto{\pgfqpoint{0.894507in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{3.306635in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{3.302032in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{3.295337in}}%
\pgfpathlineto{\pgfqpoint{0.895469in}{3.289060in}}%
\pgfpathlineto{\pgfqpoint{0.895620in}{3.284457in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{3.280481in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{3.273368in}}%
\pgfpathlineto{\pgfqpoint{0.895809in}{3.269601in}}%
\pgfpathlineto{\pgfqpoint{0.895844in}{3.265835in}}%
\pgfpathlineto{\pgfqpoint{0.895866in}{3.262697in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{3.259558in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{3.257257in}}%
\pgfpathlineto{\pgfqpoint{0.895899in}{3.252654in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{3.249306in}}%
\pgfpathlineto{\pgfqpoint{0.895906in}{3.247632in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{3.243447in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.240937in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.238217in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.236124in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.231730in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.229638in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.227755in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.226081in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.225035in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.222943in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.223361in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.219804in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.220013in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.217293in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.216875in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.216038in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.213109in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.212899in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.211644in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.212690in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.210598in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.208296in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.204949in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.205995in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.206413in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.205367in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.204530in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.200555in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.202019in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.202019in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.199509in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.198463in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.199299in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.195743in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.194906in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.195324in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.193859in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.192813in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.191139in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.192395in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.191558in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.191349in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.190721in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.189256in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.189675in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.185909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.463895in}}%
\pgfpathlineto{\pgfqpoint{0.559998in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.623821in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.651030in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{0.697557in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{0.717392in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{0.735244in}{4.325175in}}%
\pgfpathlineto{\pgfqpoint{0.751311in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{4.294627in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{4.278726in}}%
\pgfpathlineto{\pgfqpoint{0.790497in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{0.801038in}{4.252781in}}%
\pgfpathlineto{\pgfqpoint{0.810525in}{4.237925in}}%
\pgfpathlineto{\pgfqpoint{0.819064in}{4.227045in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{4.217839in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{4.208214in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{4.200473in}}%
\pgfpathlineto{\pgfqpoint{0.845491in}{4.192313in}}%
\pgfpathlineto{\pgfqpoint{0.850533in}{4.186036in}}%
\pgfpathlineto{\pgfqpoint{0.855071in}{4.178504in}}%
\pgfpathlineto{\pgfqpoint{0.859154in}{4.174319in}}%
\pgfpathlineto{\pgfqpoint{0.862830in}{4.169507in}}%
\pgfpathlineto{\pgfqpoint{0.869115in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{0.871794in}{4.157999in}}%
\pgfpathlineto{\pgfqpoint{0.874206in}{4.153814in}}%
\pgfpathlineto{\pgfqpoint{0.878330in}{4.149420in}}%
\pgfpathlineto{\pgfqpoint{0.880088in}{4.145863in}}%
\pgfpathlineto{\pgfqpoint{0.883094in}{4.140423in}}%
\pgfpathlineto{\pgfqpoint{0.885529in}{4.138750in}}%
\pgfpathlineto{\pgfqpoint{0.886567in}{4.134356in}}%
\pgfpathlineto{\pgfqpoint{0.888342in}{4.133100in}}%
\pgfpathlineto{\pgfqpoint{0.889780in}{4.132473in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{4.131427in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{4.130380in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{4.125777in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{4.124731in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{4.123266in}}%
\pgfpathlineto{\pgfqpoint{0.894507in}{4.122220in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{4.119082in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{4.118245in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{4.119919in}}%
\pgfpathlineto{\pgfqpoint{0.895469in}{4.117826in}}%
\pgfpathlineto{\pgfqpoint{0.895620in}{4.115106in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{4.116571in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{4.115943in}}%
\pgfpathlineto{\pgfqpoint{0.895809in}{4.113223in}}%
\pgfpathlineto{\pgfqpoint{0.895844in}{4.112386in}}%
\pgfpathlineto{\pgfqpoint{0.895866in}{4.114688in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{4.112177in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{0.895899in}{4.109666in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{4.105482in}}%
\pgfpathlineto{\pgfqpoint{0.895906in}{4.107783in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.102971in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.104854in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.103389in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.103180in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.102134in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.102343in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.101297in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.101716in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.100879in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.099414in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.099623in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.100042in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.102762in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.098995in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.098995in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.096903in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.095648in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.097740in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.096903in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.097112in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.093765in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.096485in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.095857in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.094811in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.097112in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.093346in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.094392in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.093974in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.093346in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.092928in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.093137in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.094183in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.093556in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.092719in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.088534in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.092928in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.091463in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.092300in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.092928in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.088743in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.091882in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.089162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.559998in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{4.413261in}}%
\pgfpathlineto{\pgfqpoint{0.623821in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.651030in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{0.697554in}{4.300904in}}%
\pgfpathlineto{\pgfqpoint{0.717386in}{4.265126in}}%
\pgfpathlineto{\pgfqpoint{0.735237in}{4.229138in}}%
\pgfpathlineto{\pgfqpoint{0.751294in}{4.197334in}}%
\pgfpathlineto{\pgfqpoint{0.765753in}{4.162183in}}%
\pgfpathlineto{\pgfqpoint{0.778765in}{4.125777in}}%
\pgfpathlineto{\pgfqpoint{0.790467in}{4.088534in}}%
\pgfpathlineto{\pgfqpoint{0.801000in}{4.051709in}}%
\pgfpathlineto{\pgfqpoint{0.810484in}{4.020534in}}%
\pgfpathlineto{\pgfqpoint{0.819017in}{3.990404in}}%
\pgfpathlineto{\pgfqpoint{0.826696in}{3.959229in}}%
\pgfpathlineto{\pgfqpoint{0.833604in}{3.930355in}}%
\pgfpathlineto{\pgfqpoint{0.839820in}{3.900016in}}%
\pgfpathlineto{\pgfqpoint{0.845415in}{3.875745in}}%
\pgfpathlineto{\pgfqpoint{0.850438in}{3.847918in}}%
\pgfpathlineto{\pgfqpoint{0.854969in}{3.821554in}}%
\pgfpathlineto{\pgfqpoint{0.859047in}{3.797493in}}%
\pgfpathlineto{\pgfqpoint{0.862721in}{3.771548in}}%
\pgfpathlineto{\pgfqpoint{0.869000in}{3.726982in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{3.705222in}}%
\pgfpathlineto{\pgfqpoint{0.874081in}{3.685554in}}%
\pgfpathlineto{\pgfqpoint{0.878212in}{3.649357in}}%
\pgfpathlineto{\pgfqpoint{0.879970in}{3.631572in}}%
\pgfpathlineto{\pgfqpoint{0.882977in}{3.604790in}}%
\pgfpathlineto{\pgfqpoint{0.885409in}{3.578009in}}%
\pgfpathlineto{\pgfqpoint{0.886447in}{3.565455in}}%
\pgfpathlineto{\pgfqpoint{0.888222in}{3.538255in}}%
\pgfpathlineto{\pgfqpoint{0.889665in}{3.517750in}}%
\pgfpathlineto{\pgfqpoint{0.890822in}{3.499547in}}%
\pgfpathlineto{\pgfqpoint{0.891769in}{3.482181in}}%
\pgfpathlineto{\pgfqpoint{0.892862in}{3.460839in}}%
\pgfpathlineto{\pgfqpoint{0.893411in}{3.449540in}}%
\pgfpathlineto{\pgfqpoint{0.893869in}{3.440334in}}%
\pgfpathlineto{\pgfqpoint{0.894393in}{3.422550in}}%
\pgfpathlineto{\pgfqpoint{0.894765in}{3.414599in}}%
\pgfpathlineto{\pgfqpoint{0.894959in}{3.407904in}}%
\pgfpathlineto{\pgfqpoint{0.895193in}{3.402673in}}%
\pgfpathlineto{\pgfqpoint{0.895357in}{3.392211in}}%
\pgfpathlineto{\pgfqpoint{0.895524in}{3.386771in}}%
\pgfpathlineto{\pgfqpoint{0.895608in}{3.380076in}}%
\pgfpathlineto{\pgfqpoint{0.895676in}{3.372334in}}%
\pgfpathlineto{\pgfqpoint{0.895705in}{3.367313in}}%
\pgfpathlineto{\pgfqpoint{0.895750in}{3.361245in}}%
\pgfpathlineto{\pgfqpoint{0.895768in}{3.359571in}}%
\pgfpathlineto{\pgfqpoint{0.895801in}{3.352248in}}%
\pgfpathlineto{\pgfqpoint{0.895801in}{3.349737in}}%
\pgfpathlineto{\pgfqpoint{0.895811in}{3.349528in}}%
\pgfpathlineto{\pgfqpoint{0.895812in}{3.342205in}}%
\pgfpathlineto{\pgfqpoint{0.895814in}{3.339066in}}%
\pgfpathlineto{\pgfqpoint{0.895817in}{3.341368in}}%
\pgfpathlineto{\pgfqpoint{0.895818in}{3.336346in}}%
\pgfpathlineto{\pgfqpoint{0.895816in}{3.337392in}}%
\pgfpathlineto{\pgfqpoint{0.895829in}{3.333208in}}%
\pgfpathlineto{\pgfqpoint{0.895824in}{3.331325in}}%
\pgfpathlineto{\pgfqpoint{0.895821in}{3.331534in}}%
\pgfpathlineto{\pgfqpoint{0.895813in}{3.327349in}}%
\pgfpathlineto{\pgfqpoint{0.895819in}{3.321491in}}%
\pgfpathlineto{\pgfqpoint{0.895817in}{3.323792in}}%
\pgfpathlineto{\pgfqpoint{0.895826in}{3.322955in}}%
\pgfpathlineto{\pgfqpoint{0.895819in}{3.319189in}}%
\pgfpathlineto{\pgfqpoint{0.895824in}{3.321491in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{3.316051in}}%
\pgfpathlineto{\pgfqpoint{0.895832in}{3.316260in}}%
\pgfpathlineto{\pgfqpoint{0.895830in}{3.313540in}}%
\pgfpathlineto{\pgfqpoint{0.895822in}{3.314168in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{3.312912in}}%
\pgfpathlineto{\pgfqpoint{0.895822in}{3.311866in}}%
\pgfpathlineto{\pgfqpoint{0.895831in}{3.309983in}}%
\pgfpathlineto{\pgfqpoint{0.895831in}{3.311866in}}%
\pgfpathlineto{\pgfqpoint{0.895836in}{3.304961in}}%
\pgfpathlineto{\pgfqpoint{0.895829in}{3.307054in}}%
\pgfpathlineto{\pgfqpoint{0.895829in}{3.306426in}}%
\pgfpathlineto{\pgfqpoint{0.895826in}{3.307263in}}%
\pgfpathlineto{\pgfqpoint{0.895835in}{3.305380in}}%
\pgfpathlineto{\pgfqpoint{0.895831in}{3.307472in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{3.306845in}}%
\pgfpathlineto{\pgfqpoint{0.895814in}{3.299521in}}%
\pgfpathlineto{\pgfqpoint{0.895824in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{0.895828in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{0.895819in}{3.298475in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{3.298475in}}%
\pgfpathlineto{\pgfqpoint{0.895832in}{3.297220in}}%
\pgfpathlineto{\pgfqpoint{0.895835in}{3.298266in}}%
\pgfpathlineto{\pgfqpoint{0.895838in}{3.294918in}}%
\pgfpathlineto{\pgfqpoint{0.895834in}{3.295337in}}%
\pgfpathlineto{\pgfqpoint{0.895828in}{3.297638in}}%
\pgfpathlineto{\pgfqpoint{0.895837in}{3.293244in}}%
\pgfpathlineto{\pgfqpoint{0.895846in}{3.292826in}}%
\pgfpathlineto{\pgfqpoint{0.895836in}{3.294709in}}%
\pgfpathlineto{\pgfqpoint{0.895829in}{3.290106in}}%
\pgfpathlineto{\pgfqpoint{0.895834in}{3.293035in}}%
\pgfpathlineto{\pgfqpoint{0.895836in}{3.288851in}}%
\pgfpathlineto{\pgfqpoint{0.895828in}{3.287804in}}%
\pgfpathlineto{\pgfqpoint{0.895831in}{3.287177in}}%
\pgfpathlineto{\pgfqpoint{0.895829in}{3.286131in}}%
\pgfpathlineto{\pgfqpoint{0.895834in}{3.286967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{0.522659in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.559946in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{0.593470in}{4.412634in}}%
\pgfpathlineto{\pgfqpoint{0.623589in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{0.650685in}{4.359908in}}%
\pgfpathlineto{\pgfqpoint{0.674990in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{0.696846in}{4.299230in}}%
\pgfpathlineto{\pgfqpoint{0.716451in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{0.734059in}{4.228719in}}%
\pgfpathlineto{\pgfqpoint{0.749878in}{4.195451in}}%
\pgfpathlineto{\pgfqpoint{0.764023in}{4.159882in}}%
\pgfpathlineto{\pgfqpoint{0.776758in}{4.124103in}}%
\pgfpathlineto{\pgfqpoint{0.788149in}{4.085605in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{4.047734in}}%
\pgfpathlineto{\pgfqpoint{0.807565in}{4.015512in}}%
\pgfpathlineto{\pgfqpoint{0.815806in}{3.985801in}}%
\pgfpathlineto{\pgfqpoint{0.823240in}{3.957555in}}%
\pgfpathlineto{\pgfqpoint{0.829838in}{3.927007in}}%
\pgfpathlineto{\pgfqpoint{0.835769in}{3.897506in}}%
\pgfpathlineto{\pgfqpoint{0.841133in}{3.869259in}}%
\pgfpathlineto{\pgfqpoint{0.845879in}{3.839339in}}%
\pgfpathlineto{\pgfqpoint{0.850099in}{3.814231in}}%
\pgfpathlineto{\pgfqpoint{0.853928in}{3.790379in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{3.766736in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{3.720705in}}%
\pgfpathlineto{\pgfqpoint{0.865596in}{3.699991in}}%
\pgfpathlineto{\pgfqpoint{0.867755in}{3.678649in}}%
\pgfpathlineto{\pgfqpoint{0.871471in}{3.638895in}}%
\pgfpathlineto{\pgfqpoint{0.873048in}{3.622366in}}%
\pgfpathlineto{\pgfqpoint{0.875806in}{3.594120in}}%
\pgfpathlineto{\pgfqpoint{0.877907in}{3.566920in}}%
\pgfpathlineto{\pgfqpoint{0.878886in}{3.556249in}}%
\pgfpathlineto{\pgfqpoint{0.880403in}{3.529885in}}%
\pgfpathlineto{\pgfqpoint{0.881658in}{3.507288in}}%
\pgfpathlineto{\pgfqpoint{0.882611in}{3.488876in}}%
\pgfpathlineto{\pgfqpoint{0.883436in}{3.471719in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{3.448704in}}%
\pgfpathlineto{\pgfqpoint{0.884769in}{3.437823in}}%
\pgfpathlineto{\pgfqpoint{0.885122in}{3.429663in}}%
\pgfpathlineto{\pgfqpoint{0.885515in}{3.413553in}}%
\pgfpathlineto{\pgfqpoint{0.885835in}{3.403928in}}%
\pgfpathlineto{\pgfqpoint{0.885987in}{3.396186in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{3.388654in}}%
\pgfpathlineto{\pgfqpoint{0.886159in}{3.380703in}}%
\pgfpathlineto{\pgfqpoint{0.886265in}{3.372125in}}%
\pgfpathlineto{\pgfqpoint{0.886326in}{3.367312in}}%
\pgfpathlineto{\pgfqpoint{0.886297in}{3.362919in}}%
\pgfpathlineto{\pgfqpoint{0.886302in}{3.358106in}}%
\pgfpathlineto{\pgfqpoint{0.886363in}{3.351829in}}%
\pgfpathlineto{\pgfqpoint{0.886302in}{3.347645in}}%
\pgfpathlineto{\pgfqpoint{0.886262in}{3.343042in}}%
\pgfpathlineto{\pgfqpoint{0.886252in}{3.341577in}}%
\pgfpathlineto{\pgfqpoint{0.886234in}{3.338439in}}%
\pgfpathlineto{\pgfqpoint{0.886198in}{3.333835in}}%
\pgfpathlineto{\pgfqpoint{0.886141in}{3.332162in}}%
\pgfpathlineto{\pgfqpoint{0.886131in}{3.328814in}}%
\pgfpathlineto{\pgfqpoint{0.886030in}{3.326512in}}%
\pgfpathlineto{\pgfqpoint{0.886116in}{3.324211in}}%
\pgfpathlineto{\pgfqpoint{0.886031in}{3.320863in}}%
\pgfpathlineto{\pgfqpoint{0.885983in}{3.320445in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{3.319608in}}%
\pgfpathlineto{\pgfqpoint{0.885980in}{3.316888in}}%
\pgfpathlineto{\pgfqpoint{0.886050in}{3.312075in}}%
\pgfpathlineto{\pgfqpoint{0.885976in}{3.311657in}}%
\pgfpathlineto{\pgfqpoint{0.885998in}{3.312284in}}%
\pgfpathlineto{\pgfqpoint{0.885934in}{3.308518in}}%
\pgfpathlineto{\pgfqpoint{0.885933in}{3.307472in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{3.306845in}}%
\pgfpathlineto{\pgfqpoint{0.885811in}{3.306217in}}%
\pgfpathlineto{\pgfqpoint{0.885861in}{3.304125in}}%
\pgfpathlineto{\pgfqpoint{0.885875in}{3.302869in}}%
\pgfpathlineto{\pgfqpoint{0.885865in}{3.300358in}}%
\pgfpathlineto{\pgfqpoint{0.885786in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{0.885842in}{3.297638in}}%
\pgfpathlineto{\pgfqpoint{0.885775in}{3.298685in}}%
\pgfpathlineto{\pgfqpoint{0.885799in}{3.295964in}}%
\pgfpathlineto{\pgfqpoint{0.885743in}{3.297220in}}%
\pgfpathlineto{\pgfqpoint{0.885775in}{3.293663in}}%
\pgfpathlineto{\pgfqpoint{0.885746in}{3.292198in}}%
\pgfpathlineto{\pgfqpoint{0.885756in}{3.291571in}}%
\pgfpathlineto{\pgfqpoint{0.885702in}{3.293663in}}%
\pgfpathlineto{\pgfqpoint{0.885701in}{3.290943in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{3.288851in}}%
\pgfpathlineto{\pgfqpoint{0.885736in}{3.287386in}}%
\pgfpathlineto{\pgfqpoint{0.885675in}{3.286967in}}%
\pgfpathlineto{\pgfqpoint{0.885717in}{3.287595in}}%
\pgfpathlineto{\pgfqpoint{0.885677in}{3.287804in}}%
\pgfpathlineto{\pgfqpoint{0.885646in}{3.285294in}}%
\pgfpathlineto{\pgfqpoint{0.885617in}{3.285921in}}%
\pgfpathlineto{\pgfqpoint{0.885586in}{3.285712in}}%
\pgfpathlineto{\pgfqpoint{0.885669in}{3.282574in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{3.284666in}}%
\pgfpathlineto{\pgfqpoint{0.885662in}{3.281109in}}%
\pgfpathlineto{\pgfqpoint{0.885623in}{3.281737in}}%
\pgfpathlineto{\pgfqpoint{0.885570in}{3.280272in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{3.279854in}}%
\pgfpathlineto{\pgfqpoint{0.885618in}{3.280272in}}%
\pgfpathlineto{\pgfqpoint{0.885540in}{3.278389in}}%
\pgfpathlineto{\pgfqpoint{0.885630in}{3.276715in}}%
\pgfpathlineto{\pgfqpoint{0.885599in}{3.275878in}}%
\pgfpathlineto{\pgfqpoint{0.885527in}{3.276088in}}%
\pgfpathlineto{\pgfqpoint{0.885595in}{3.276087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.559998in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.623808in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.650998in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.675434in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.697418in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{0.717151in}{4.453852in}}%
\pgfpathlineto{\pgfqpoint{0.734894in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.750819in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{0.765155in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{0.778058in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.789628in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{0.800063in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{0.809426in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{0.817893in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{4.419329in}}%
\pgfpathlineto{\pgfqpoint{0.832287in}{4.415982in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{0.843919in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.848861in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.853283in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.857320in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.860938in}{4.402591in}}%
\pgfpathlineto{\pgfqpoint{0.867124in}{4.397151in}}%
\pgfpathlineto{\pgfqpoint{0.869773in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{0.872139in}{4.392548in}}%
\pgfpathlineto{\pgfqpoint{0.876197in}{4.389200in}}%
\pgfpathlineto{\pgfqpoint{0.877956in}{4.387526in}}%
\pgfpathlineto{\pgfqpoint{0.880928in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{0.883322in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.884370in}{4.379994in}}%
\pgfpathlineto{\pgfqpoint{0.886141in}{4.378320in}}%
\pgfpathlineto{\pgfqpoint{0.887573in}{4.376227in}}%
\pgfpathlineto{\pgfqpoint{0.888767in}{4.374344in}}%
\pgfpathlineto{\pgfqpoint{0.889693in}{4.372880in}}%
\pgfpathlineto{\pgfqpoint{0.890824in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{0.891413in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.891874in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.892408in}{4.368277in}}%
\pgfpathlineto{\pgfqpoint{0.892800in}{4.366603in}}%
\pgfpathlineto{\pgfqpoint{0.893011in}{4.366394in}}%
\pgfpathlineto{\pgfqpoint{0.893253in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{0.893450in}{4.363674in}}%
\pgfpathlineto{\pgfqpoint{0.893647in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.893759in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{4.361581in}}%
\pgfpathlineto{\pgfqpoint{0.893892in}{4.360954in}}%
\pgfpathlineto{\pgfqpoint{0.893926in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{0.893980in}{4.359907in}}%
\pgfpathlineto{\pgfqpoint{0.894076in}{4.359070in}}%
\pgfpathlineto{\pgfqpoint{0.894095in}{4.358652in}}%
\pgfpathlineto{\pgfqpoint{0.894075in}{4.357815in}}%
\pgfpathlineto{\pgfqpoint{0.894101in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{4.356978in}}%
\pgfpathlineto{\pgfqpoint{0.894104in}{4.356141in}}%
\pgfpathlineto{\pgfqpoint{0.894152in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.894178in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{0.894164in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{0.894189in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{0.894185in}{4.353212in}}%
\pgfpathlineto{\pgfqpoint{0.894170in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{0.894196in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.894149in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{0.894198in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{0.894190in}{4.351120in}}%
\pgfpathlineto{\pgfqpoint{0.894236in}{4.350910in}}%
\pgfpathlineto{\pgfqpoint{0.894204in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{0.894207in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{0.894238in}{4.350073in}}%
\pgfpathlineto{\pgfqpoint{0.894223in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{0.894210in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{0.894215in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{0.894195in}{4.349237in}}%
\pgfpathlineto{\pgfqpoint{0.894194in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{0.894229in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{4.348609in}}%
\pgfpathlineto{\pgfqpoint{0.894257in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{0.894244in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{0.894241in}{4.347772in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.894206in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.894211in}{4.346935in}}%
\pgfpathlineto{\pgfqpoint{0.894174in}{4.346935in}}%
\pgfpathlineto{\pgfqpoint{0.894228in}{4.347144in}}%
\pgfpathlineto{\pgfqpoint{0.894210in}{4.346726in}}%
\pgfpathlineto{\pgfqpoint{0.894239in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{0.894227in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{0.894231in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{0.894192in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{0.894222in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{0.894205in}{4.345261in}}%
\pgfpathlineto{\pgfqpoint{0.894231in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{0.894227in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{0.894185in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{0.894224in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{0.894208in}{4.344843in}}%
\pgfpathlineto{\pgfqpoint{0.894258in}{4.344634in}}%
\pgfpathlineto{\pgfqpoint{0.894277in}{4.344006in}}%
\pgfpathlineto{\pgfqpoint{0.894192in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{4.343587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.559998in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.623821in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{0.651030in}{4.342332in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{4.301741in}}%
\pgfpathlineto{\pgfqpoint{0.697557in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{0.717392in}{4.217839in}}%
\pgfpathlineto{\pgfqpoint{0.735244in}{4.176620in}}%
\pgfpathlineto{\pgfqpoint{0.751311in}{4.137076in}}%
\pgfpathlineto{\pgfqpoint{0.765771in}{4.088325in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{4.040620in}}%
\pgfpathlineto{\pgfqpoint{0.790497in}{3.999401in}}%
\pgfpathlineto{\pgfqpoint{0.801038in}{3.963832in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{3.924287in}}%
\pgfpathlineto{\pgfqpoint{0.819064in}{3.890601in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{3.849382in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{3.817579in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{3.775733in}}%
\pgfpathlineto{\pgfqpoint{0.845491in}{3.747696in}}%
\pgfpathlineto{\pgfqpoint{0.850533in}{3.714846in}}%
\pgfpathlineto{\pgfqpoint{0.855071in}{3.687228in}}%
\pgfpathlineto{\pgfqpoint{0.859154in}{3.658144in}}%
\pgfpathlineto{\pgfqpoint{0.862830in}{3.630317in}}%
\pgfpathlineto{\pgfqpoint{0.869115in}{3.582403in}}%
\pgfpathlineto{\pgfqpoint{0.871794in}{3.560224in}}%
\pgfpathlineto{\pgfqpoint{0.874206in}{3.537209in}}%
\pgfpathlineto{\pgfqpoint{0.878330in}{3.497664in}}%
\pgfpathlineto{\pgfqpoint{0.880088in}{3.484064in}}%
\pgfpathlineto{\pgfqpoint{0.883094in}{3.457491in}}%
\pgfpathlineto{\pgfqpoint{0.885529in}{3.433220in}}%
\pgfpathlineto{\pgfqpoint{0.886567in}{3.422968in}}%
\pgfpathlineto{\pgfqpoint{0.888342in}{3.399116in}}%
\pgfpathlineto{\pgfqpoint{0.889780in}{3.383214in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{3.370242in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{3.354759in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{3.336555in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{3.323792in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{3.319398in}}%
\pgfpathlineto{\pgfqpoint{0.894507in}{3.304961in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{3.295964in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{3.290106in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{3.284038in}}%
\pgfpathlineto{\pgfqpoint{0.895469in}{3.275251in}}%
\pgfpathlineto{\pgfqpoint{0.895621in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{3.268764in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{3.260814in}}%
\pgfpathlineto{\pgfqpoint{0.895809in}{3.256210in}}%
\pgfpathlineto{\pgfqpoint{0.895844in}{3.253909in}}%
\pgfpathlineto{\pgfqpoint{0.895866in}{3.251816in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{3.248887in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{3.247423in}}%
\pgfpathlineto{\pgfqpoint{0.895899in}{3.241983in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{3.238635in}}%
\pgfpathlineto{\pgfqpoint{0.895906in}{3.235497in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{3.234869in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.230893in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.229010in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.226918in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.225244in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.222733in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.221269in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.219176in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.215201in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.213946in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.211853in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.210807in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.210389in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.209970in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.204949in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.206623in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.206413in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.203903in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.202019in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.201601in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.198881in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.199509in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.198253in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.196579in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.197207in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.195533in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.194906in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.191767in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.193022in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.195533in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.189675in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.189466in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.191139in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.189047in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.186536in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.186118in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.184444in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.185281in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.183189in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.181724in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.181306in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.181096in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.180678in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.180469in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.178795in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.178376in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.175866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.559998in}{4.451551in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.623821in}{4.418492in}}%
\pgfpathlineto{\pgfqpoint{0.651030in}{4.399661in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{4.380412in}}%
\pgfpathlineto{\pgfqpoint{0.697557in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.717392in}{4.340658in}}%
\pgfpathlineto{\pgfqpoint{0.735244in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.751311in}{4.292953in}}%
\pgfpathlineto{\pgfqpoint{0.765771in}{4.270984in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{4.249015in}}%
\pgfpathlineto{\pgfqpoint{0.790497in}{4.224325in}}%
\pgfpathlineto{\pgfqpoint{0.801038in}{4.199845in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{4.181851in}}%
\pgfpathlineto{\pgfqpoint{0.819064in}{4.164067in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{4.142097in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{4.122639in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{4.103389in}}%
\pgfpathlineto{\pgfqpoint{0.845491in}{4.084768in}}%
\pgfpathlineto{\pgfqpoint{0.850533in}{4.068448in}}%
\pgfpathlineto{\pgfqpoint{0.855071in}{4.055894in}}%
\pgfpathlineto{\pgfqpoint{0.859155in}{4.039992in}}%
\pgfpathlineto{\pgfqpoint{0.862830in}{4.023672in}}%
\pgfpathlineto{\pgfqpoint{0.869115in}{4.000029in}}%
\pgfpathlineto{\pgfqpoint{0.871794in}{3.987684in}}%
\pgfpathlineto{\pgfqpoint{0.874206in}{3.975340in}}%
\pgfpathlineto{\pgfqpoint{0.878330in}{3.956509in}}%
\pgfpathlineto{\pgfqpoint{0.880088in}{3.947721in}}%
\pgfpathlineto{\pgfqpoint{0.883094in}{3.932656in}}%
\pgfpathlineto{\pgfqpoint{0.885529in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{0.886567in}{3.909222in}}%
\pgfpathlineto{\pgfqpoint{0.888342in}{3.898133in}}%
\pgfpathlineto{\pgfqpoint{0.889780in}{3.887881in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{3.876373in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{3.872189in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{3.862145in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{3.856078in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{3.852102in}}%
\pgfpathlineto{\pgfqpoint{0.894507in}{3.847081in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{3.840804in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{3.834945in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{3.831807in}}%
\pgfpathlineto{\pgfqpoint{0.895469in}{3.829714in}}%
\pgfpathlineto{\pgfqpoint{0.895621in}{3.823228in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{3.820508in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{3.817160in}}%
\pgfpathlineto{\pgfqpoint{0.895809in}{3.814440in}}%
\pgfpathlineto{\pgfqpoint{0.895844in}{3.815277in}}%
\pgfpathlineto{\pgfqpoint{0.895866in}{3.812557in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{3.808791in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{3.806699in}}%
\pgfpathlineto{\pgfqpoint{0.895899in}{3.804188in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{3.803979in}}%
\pgfpathlineto{\pgfqpoint{0.895906in}{3.802724in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{3.800422in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.798539in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.796028in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.798330in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.794145in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.796656in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.793726in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.793308in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.792262in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.788077in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.791007in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.788914in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.787659in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.787031in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.785985in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.785776in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.785985in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.786822in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.784102in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.783683in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.782428in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.783893in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.782428in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.781173in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.780963in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.781173in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.777616in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.779708in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.780336in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.778662in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.778244in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.778453in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.779917in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.775942in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.777197in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.776779in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.776570in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.774686in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.775942in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.775942in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.773222in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.775314in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.773431in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.773013in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.771757in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.773431in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.773013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.435125in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.522674in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.559998in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.593589in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.623821in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{0.651030in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.697557in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.717392in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.735244in}{4.391711in}}%
\pgfpathlineto{\pgfqpoint{0.751311in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.765771in}{4.369951in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{0.790497in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{0.801038in}{4.336474in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{0.819064in}{4.317643in}}%
\pgfpathlineto{\pgfqpoint{0.826748in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{0.833664in}{4.299230in}}%
\pgfpathlineto{\pgfqpoint{0.839889in}{4.289606in}}%
\pgfpathlineto{\pgfqpoint{0.845491in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{0.850533in}{4.275796in}}%
\pgfpathlineto{\pgfqpoint{0.855071in}{4.267427in}}%
\pgfpathlineto{\pgfqpoint{0.859154in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{0.862830in}{4.254036in}}%
\pgfpathlineto{\pgfqpoint{0.869115in}{4.240436in}}%
\pgfpathlineto{\pgfqpoint{0.871794in}{4.235415in}}%
\pgfpathlineto{\pgfqpoint{0.874206in}{4.230184in}}%
\pgfpathlineto{\pgfqpoint{0.878330in}{4.221815in}}%
\pgfpathlineto{\pgfqpoint{0.880088in}{4.215956in}}%
\pgfpathlineto{\pgfqpoint{0.883094in}{4.207587in}}%
\pgfpathlineto{\pgfqpoint{0.885529in}{4.201310in}}%
\pgfpathlineto{\pgfqpoint{0.886567in}{4.199217in}}%
\pgfpathlineto{\pgfqpoint{0.888342in}{4.194614in}}%
\pgfpathlineto{\pgfqpoint{0.889780in}{4.190011in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{4.185618in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{4.182061in}}%
\pgfpathlineto{\pgfqpoint{0.892978in}{4.177248in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{4.175365in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{4.173273in}}%
\pgfpathlineto{\pgfqpoint{0.894507in}{4.168460in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{4.166787in}}%
\pgfpathlineto{\pgfqpoint{0.895081in}{4.165531in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{4.161765in}}%
\pgfpathlineto{\pgfqpoint{0.895469in}{4.159254in}}%
\pgfpathlineto{\pgfqpoint{0.895621in}{4.159673in}}%
\pgfpathlineto{\pgfqpoint{0.895699in}{4.157580in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{4.155488in}}%
\pgfpathlineto{\pgfqpoint{0.895809in}{4.154233in}}%
\pgfpathlineto{\pgfqpoint{0.895844in}{4.154651in}}%
\pgfpathlineto{\pgfqpoint{0.895866in}{4.152977in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{4.152140in}}%
\pgfpathlineto{\pgfqpoint{0.895892in}{4.151931in}}%
\pgfpathlineto{\pgfqpoint{0.895899in}{4.150257in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{4.149002in}}%
\pgfpathlineto{\pgfqpoint{0.895906in}{4.147328in}}%
\pgfpathlineto{\pgfqpoint{0.895907in}{4.146700in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.146910in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.147747in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.144190in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.144817in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.145654in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.143353in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.143771in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.143353in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.143771in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.142097in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.142516in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.143562in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.141679in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.140423in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.141051in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.139377in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.140214in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.140005in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.138122in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.138540in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.137494in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.138122in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.138959in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.137494in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.137285in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.135402in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.136239in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.137285in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.135402in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.136448in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.136657in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.134983in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.134983in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.133100in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.133728in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.132682in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.134147in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.133100in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.132054in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.133937in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.132263in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.132473in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.131636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.484724in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.505204in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.525832in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.546542in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.567309in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.588116in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.608932in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.629780in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.650640in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.671519in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.692402in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.713295in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.734190in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.755065in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.775955in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.796830in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.817704in}{4.461175in}}%
\pgfpathlineto{\pgfqpoint{0.838578in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.880299in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.901149in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.921964in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.942784in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.963601in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.984407in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{1.025964in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{1.046731in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{1.067467in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{1.108920in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{1.129600in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{1.170933in}{4.401335in}}%
\pgfpathlineto{\pgfqpoint{1.212170in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{1.232763in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{1.273879in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{1.355705in}{4.351957in}}%
\pgfpathlineto{\pgfqpoint{1.396492in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{1.457434in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{1.497903in}{4.300486in}}%
\pgfpathlineto{\pgfqpoint{1.538249in}{4.282492in}}%
\pgfpathlineto{\pgfqpoint{1.598521in}{4.257384in}}%
\pgfpathlineto{\pgfqpoint{1.658550in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{1.698383in}{4.204239in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{4.169507in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{4.132054in}}%
\pgfpathlineto{\pgfqpoint{1.895638in}{4.075352in}}%
\pgfpathlineto{\pgfqpoint{1.954447in}{4.034134in}}%
\pgfpathlineto{\pgfqpoint{2.032287in}{3.971155in}}%
\pgfpathlineto{\pgfqpoint{2.090286in}{3.924915in}}%
\pgfpathlineto{\pgfqpoint{2.167005in}{3.859844in}}%
\pgfpathlineto{\pgfqpoint{2.242959in}{3.787868in}}%
\pgfpathlineto{\pgfqpoint{2.336784in}{3.679068in}}%
\pgfpathlineto{\pgfqpoint{2.410959in}{3.595584in}}%
\pgfpathlineto{\pgfqpoint{2.502549in}{3.481135in}}%
\pgfpathlineto{\pgfqpoint{2.592773in}{3.351620in}}%
\pgfpathlineto{\pgfqpoint{2.681591in}{3.217921in}}%
\pgfpathlineto{\pgfqpoint{2.769092in}{3.077527in}}%
\pgfpathlineto{\pgfqpoint{2.872055in}{2.901563in}}%
\pgfpathlineto{\pgfqpoint{2.973034in}{2.725808in}}%
\pgfpathlineto{\pgfqpoint{3.071886in}{2.547543in}}%
\pgfpathlineto{\pgfqpoint{3.168424in}{2.363838in}}%
\pgfpathlineto{\pgfqpoint{3.278214in}{2.151258in}}%
\pgfpathlineto{\pgfqpoint{3.384744in}{1.940562in}}%
\pgfpathlineto{\pgfqpoint{3.488036in}{1.744930in}}%
\pgfpathlineto{\pgfqpoint{3.602071in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{3.711604in}{1.342787in}}%
\pgfpathlineto{\pgfqpoint{3.829707in}{1.149666in}}%
\pgfpathlineto{\pgfqpoint{3.942224in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{4.049205in}{0.843979in}}%
\pgfpathlineto{\pgfqpoint{4.162016in}{0.724507in}}%
\pgfpathlineto{\pgfqpoint{4.268413in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{4.378460in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{4.480982in}{0.467153in}}%
\pgfpathlineto{\pgfqpoint{4.584826in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{4.687765in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{4.781292in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{4.865988in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{4.947710in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{5.026858in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{5.102166in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{5.169138in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{5.234627in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{5.305480in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{5.378367in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{5.452697in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{5.525798in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{5.603708in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.677184in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.750388in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.815082in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.869372in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.914234in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.951718in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.980372in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{6.003992in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{6.021071in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{6.034634in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{6.044774in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{6.052293in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{6.058047in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{6.062230in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{6.065173in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{6.067337in}{0.337638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464498in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.483771in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.503951in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.524408in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.565574in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.586239in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.606945in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.627681in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.648414in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.669158in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.689935in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.710718in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.731482in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.752263in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.793816in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.814577in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.835333in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.856098in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.876846in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.897587in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.918316in}{4.449877in}}%
\pgfpathlineto{\pgfqpoint{0.939058in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{0.959770in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.980469in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{1.021812in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{4.428535in}}%
\pgfpathlineto{\pgfqpoint{1.063122in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{1.166035in}{4.405101in}}%
\pgfpathlineto{\pgfqpoint{1.207071in}{4.395058in}}%
\pgfpathlineto{\pgfqpoint{1.227551in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{1.268445in}{4.381249in}}%
\pgfpathlineto{\pgfqpoint{1.309199in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{1.349834in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{1.390426in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{1.491368in}{4.311366in}}%
\pgfpathlineto{\pgfqpoint{1.531525in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{1.591522in}{4.269938in}}%
\pgfpathlineto{\pgfqpoint{1.651160in}{4.241901in}}%
\pgfpathlineto{\pgfqpoint{1.690796in}{4.221187in}}%
\pgfpathlineto{\pgfqpoint{1.750017in}{4.187291in}}%
\pgfpathlineto{\pgfqpoint{1.808919in}{4.154442in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{4.103389in}}%
\pgfpathlineto{\pgfqpoint{1.945510in}{4.065100in}}%
\pgfpathlineto{\pgfqpoint{2.022858in}{4.004423in}}%
\pgfpathlineto{\pgfqpoint{2.080487in}{3.963623in}}%
\pgfpathlineto{\pgfqpoint{2.156663in}{3.906084in}}%
\pgfpathlineto{\pgfqpoint{2.232131in}{3.837038in}}%
\pgfpathlineto{\pgfqpoint{2.325461in}{3.747068in}}%
\pgfpathlineto{\pgfqpoint{2.399138in}{3.678022in}}%
\pgfpathlineto{\pgfqpoint{2.489944in}{3.565664in}}%
\pgfpathlineto{\pgfqpoint{2.579565in}{3.456654in}}%
\pgfpathlineto{\pgfqpoint{2.667782in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{2.754607in}{3.217921in}}%
\pgfpathlineto{\pgfqpoint{2.856836in}{3.069785in}}%
\pgfpathlineto{\pgfqpoint{2.956913in}{2.905538in}}%
\pgfpathlineto{\pgfqpoint{3.054943in}{2.738362in}}%
\pgfpathlineto{\pgfqpoint{3.150645in}{2.574115in}}%
\pgfpathlineto{\pgfqpoint{3.259583in}{2.385598in}}%
\pgfpathlineto{\pgfqpoint{3.365230in}{2.191849in}}%
\pgfpathlineto{\pgfqpoint{3.467559in}{2.002285in}}%
\pgfpathlineto{\pgfqpoint{3.580761in}{1.787404in}}%
\pgfpathlineto{\pgfqpoint{3.689985in}{1.591773in}}%
\pgfpathlineto{\pgfqpoint{3.807522in}{1.397396in}}%
\pgfpathlineto{\pgfqpoint{3.919341in}{1.209925in}}%
\pgfpathlineto{\pgfqpoint{4.026051in}{1.059069in}}%
\pgfpathlineto{\pgfqpoint{4.139005in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{4.245753in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{4.356527in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{4.460134in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{4.565430in}{0.497073in}}%
\pgfpathlineto{\pgfqpoint{4.670841in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{4.767579in}{0.409195in}}%
\pgfpathlineto{\pgfqpoint{4.856281in}{0.389946in}}%
\pgfpathlineto{\pgfqpoint{4.943875in}{0.377392in}}%
\pgfpathlineto{\pgfqpoint{5.030033in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{5.113535in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{5.190124in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{5.265908in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{5.349009in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{5.434936in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.522206in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.606353in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.693463in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{5.771437in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{5.843324in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{5.902943in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{5.950342in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{5.987040in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{6.015061in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{6.034252in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{6.048249in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{6.057180in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{6.063243in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{6.066986in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{6.069261in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{6.070664in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{6.071457in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.071905in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.072154in}{0.355632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463534in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.483506in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.524291in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.544871in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.565496in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.586174in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.606899in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.627645in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.648404in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.669203in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.690013in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.710823in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.731626in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.752440in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.773227in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.794038in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.814822in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.835610in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.856403in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.877174in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.918686in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.939450in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.960179in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{1.022282in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{1.042966in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{1.063593in}{4.438578in}}%
\pgfpathlineto{\pgfqpoint{1.104852in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{1.125452in}{4.429791in}}%
\pgfpathlineto{\pgfqpoint{1.166634in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{1.207719in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{1.228219in}{4.413261in}}%
\pgfpathlineto{\pgfqpoint{1.269093in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{4.397151in}}%
\pgfpathlineto{\pgfqpoint{1.350604in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{1.391149in}{4.378948in}}%
\pgfpathlineto{\pgfqpoint{1.451817in}{4.365347in}}%
\pgfpathlineto{\pgfqpoint{1.492161in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{1.532360in}{4.344843in}}%
\pgfpathlineto{\pgfqpoint{1.592378in}{4.328523in}}%
\pgfpathlineto{\pgfqpoint{1.652036in}{4.309692in}}%
\pgfpathlineto{\pgfqpoint{1.691650in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{1.750704in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{1.809504in}{4.251107in}}%
\pgfpathlineto{\pgfqpoint{1.887644in}{4.217421in}}%
\pgfpathlineto{\pgfqpoint{1.945887in}{4.186873in}}%
\pgfpathlineto{\pgfqpoint{2.022942in}{4.145026in}}%
\pgfpathlineto{\pgfqpoint{2.080311in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{2.156077in}{4.061543in}}%
\pgfpathlineto{\pgfqpoint{2.231167in}{4.007771in}}%
\pgfpathlineto{\pgfqpoint{2.323827in}{3.938306in}}%
\pgfpathlineto{\pgfqpoint{2.396867in}{3.884533in}}%
\pgfpathlineto{\pgfqpoint{2.486870in}{3.807536in}}%
\pgfpathlineto{\pgfqpoint{2.575216in}{3.720077in}}%
\pgfpathlineto{\pgfqpoint{2.662078in}{3.631572in}}%
\pgfpathlineto{\pgfqpoint{2.746963in}{3.531350in}}%
\pgfpathlineto{\pgfqpoint{2.846649in}{3.407903in}}%
\pgfpathlineto{\pgfqpoint{2.943888in}{3.273577in}}%
\pgfpathlineto{\pgfqpoint{3.038656in}{3.128370in}}%
\pgfpathlineto{\pgfqpoint{3.130697in}{2.969982in}}%
\pgfpathlineto{\pgfqpoint{3.234562in}{2.777070in}}%
\pgfpathlineto{\pgfqpoint{3.334986in}{2.580392in}}%
\pgfpathlineto{\pgfqpoint{3.431366in}{2.382041in}}%
\pgfpathlineto{\pgfqpoint{3.536578in}{2.155652in}}%
\pgfpathlineto{\pgfqpoint{3.636806in}{1.943073in}}%
\pgfpathlineto{\pgfqpoint{3.743735in}{1.709361in}}%
\pgfpathlineto{\pgfqpoint{3.844082in}{1.494271in}}%
\pgfpathlineto{\pgfqpoint{3.938644in}{1.299685in}}%
\pgfpathlineto{\pgfqpoint{4.037544in}{1.101334in}}%
\pgfpathlineto{\pgfqpoint{4.129321in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{4.222817in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{4.308218in}{0.662993in}}%
\pgfpathlineto{\pgfqpoint{4.393462in}{0.562562in}}%
\pgfpathlineto{\pgfqpoint{4.476948in}{0.490796in}}%
\pgfpathlineto{\pgfqpoint{4.552838in}{0.438279in}}%
\pgfpathlineto{\pgfqpoint{4.621589in}{0.403755in}}%
\pgfpathlineto{\pgfqpoint{4.688619in}{0.383041in}}%
\pgfpathlineto{\pgfqpoint{4.753909in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{4.817073in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{4.874425in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{4.931633in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{4.992459in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{5.056510in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{5.122987in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{5.186667in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{5.251977in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{5.310839in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{5.368634in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{5.421151in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{5.468579in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{5.511625in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{5.553473in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{5.590078in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{5.656293in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{5.685953in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{5.712771in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{5.736869in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.759803in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.780245in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.799523in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.817525in}{0.339312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464514in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.484679in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.505137in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.525739in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.546418in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.567139in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.587909in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.608718in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.629542in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.650380in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.671227in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.692075in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.712932in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.733791in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.754653in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.775524in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.796392in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.838094in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.879750in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.900568in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.921379in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{0.942205in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.963028in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{0.983807in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{1.046077in}{4.426862in}}%
\pgfpathlineto{\pgfqpoint{1.066803in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{1.108204in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{1.128863in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{1.170140in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{1.211338in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{1.231901in}{4.386271in}}%
\pgfpathlineto{\pgfqpoint{1.272967in}{4.377064in}}%
\pgfpathlineto{\pgfqpoint{1.313947in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{1.354812in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{1.395541in}{4.336055in}}%
\pgfpathlineto{\pgfqpoint{1.456402in}{4.311784in}}%
\pgfpathlineto{\pgfqpoint{1.496829in}{4.295882in}}%
\pgfpathlineto{\pgfqpoint{1.537156in}{4.278307in}}%
\pgfpathlineto{\pgfqpoint{1.597456in}{4.252572in}}%
\pgfpathlineto{\pgfqpoint{1.657399in}{4.220978in}}%
\pgfpathlineto{\pgfqpoint{1.697168in}{4.198590in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{4.159882in}}%
\pgfpathlineto{\pgfqpoint{1.815788in}{4.125359in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{4.072842in}}%
\pgfpathlineto{\pgfqpoint{1.953226in}{4.028066in}}%
\pgfpathlineto{\pgfqpoint{2.031056in}{3.962786in}}%
\pgfpathlineto{\pgfqpoint{2.089023in}{3.920939in}}%
\pgfpathlineto{\pgfqpoint{2.165713in}{3.844988in}}%
\pgfpathlineto{\pgfqpoint{2.241682in}{3.766736in}}%
\pgfpathlineto{\pgfqpoint{2.335539in}{3.653960in}}%
\pgfpathlineto{\pgfqpoint{2.409675in}{3.563363in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.442636in}}%
\pgfpathlineto{\pgfqpoint{2.591523in}{3.315214in}}%
\pgfpathlineto{\pgfqpoint{2.680325in}{3.183816in}}%
\pgfpathlineto{\pgfqpoint{2.767816in}{3.040074in}}%
\pgfpathlineto{\pgfqpoint{2.870809in}{2.862436in}}%
\pgfpathlineto{\pgfqpoint{2.971863in}{2.668269in}}%
\pgfpathlineto{\pgfqpoint{3.070680in}{2.477241in}}%
\pgfpathlineto{\pgfqpoint{3.167249in}{2.288514in}}%
\pgfpathlineto{\pgfqpoint{3.277220in}{2.069239in}}%
\pgfpathlineto{\pgfqpoint{3.383868in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{3.487227in}{1.664376in}}%
\pgfpathlineto{\pgfqpoint{3.601410in}{1.455144in}}%
\pgfpathlineto{\pgfqpoint{3.711281in}{1.271648in}}%
\pgfpathlineto{\pgfqpoint{3.829659in}{1.083549in}}%
\pgfpathlineto{\pgfqpoint{3.942569in}{0.921604in}}%
\pgfpathlineto{\pgfqpoint{4.049728in}{0.790206in}}%
\pgfpathlineto{\pgfqpoint{4.162670in}{0.671781in}}%
\pgfpathlineto{\pgfqpoint{4.269809in}{0.584113in}}%
\pgfpathlineto{\pgfqpoint{4.380190in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{4.483392in}{0.460248in}}%
\pgfpathlineto{\pgfqpoint{4.588342in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{4.691927in}{0.388691in}}%
\pgfpathlineto{\pgfqpoint{4.785718in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{4.870491in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{4.953451in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{5.031940in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{5.106826in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{5.174234in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{5.239558in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{5.310015in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{5.383065in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{5.456992in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.529789in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.608471in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.683417in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.757056in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.821779in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.876579in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.921325in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.958022in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.985510in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.008149in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.025284in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.038811in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.048611in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.055461in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.060480in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.064003in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.066489in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.068277in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464496in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.484718in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.505200in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.525826in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.546514in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.567246in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.588036in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.608848in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.629665in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.671349in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.692207in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.713091in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.733962in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.754827in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.775699in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.796562in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.817418in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.838265in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.859116in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{0.879963in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.900802in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.921619in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.942435in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.963229in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.984028in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{1.025568in}{4.430419in}}%
\pgfpathlineto{\pgfqpoint{1.046304in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{1.067031in}{4.423932in}}%
\pgfpathlineto{\pgfqpoint{1.108432in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{1.129095in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{1.211591in}{4.391711in}}%
\pgfpathlineto{\pgfqpoint{1.232183in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{1.273250in}{4.377483in}}%
\pgfpathlineto{\pgfqpoint{1.314175in}{4.365347in}}%
\pgfpathlineto{\pgfqpoint{1.355047in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{1.395761in}{4.339194in}}%
\pgfpathlineto{\pgfqpoint{1.456662in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{1.497116in}{4.304252in}}%
\pgfpathlineto{\pgfqpoint{1.537420in}{4.283747in}}%
\pgfpathlineto{\pgfqpoint{1.597675in}{4.258221in}}%
\pgfpathlineto{\pgfqpoint{1.657612in}{4.228510in}}%
\pgfpathlineto{\pgfqpoint{1.697436in}{4.206331in}}%
\pgfpathlineto{\pgfqpoint{1.756839in}{4.169925in}}%
\pgfpathlineto{\pgfqpoint{1.815976in}{4.134983in}}%
\pgfpathlineto{\pgfqpoint{1.894703in}{4.080583in}}%
\pgfpathlineto{\pgfqpoint{1.953460in}{4.034343in}}%
\pgfpathlineto{\pgfqpoint{2.031300in}{3.973666in}}%
\pgfpathlineto{\pgfqpoint{2.089309in}{3.934330in}}%
\pgfpathlineto{\pgfqpoint{2.166024in}{3.867585in}}%
\pgfpathlineto{\pgfqpoint{2.241994in}{3.798539in}}%
\pgfpathlineto{\pgfqpoint{2.335955in}{3.700200in}}%
\pgfpathlineto{\pgfqpoint{2.410147in}{3.609393in}}%
\pgfpathlineto{\pgfqpoint{2.501687in}{3.497873in}}%
\pgfpathlineto{\pgfqpoint{2.592018in}{3.379448in}}%
\pgfpathlineto{\pgfqpoint{2.680968in}{3.247423in}}%
\pgfpathlineto{\pgfqpoint{2.768418in}{3.126278in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{2.960357in}}%
\pgfpathlineto{\pgfqpoint{2.972862in}{2.804270in}}%
\pgfpathlineto{\pgfqpoint{3.071960in}{2.627679in}}%
\pgfpathlineto{\pgfqpoint{3.168819in}{2.463432in}}%
\pgfpathlineto{\pgfqpoint{3.278978in}{2.274286in}}%
\pgfpathlineto{\pgfqpoint{3.386188in}{2.088489in}}%
\pgfpathlineto{\pgfqpoint{3.490255in}{1.917128in}}%
\pgfpathlineto{\pgfqpoint{3.605448in}{1.747232in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.584240in}}%
\pgfpathlineto{\pgfqpoint{3.836206in}{1.413298in}}%
\pgfpathlineto{\pgfqpoint{3.950865in}{1.258885in}}%
\pgfpathlineto{\pgfqpoint{4.060240in}{1.115980in}}%
\pgfpathlineto{\pgfqpoint{4.175911in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{4.285547in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{4.399464in}{0.741037in}}%
\pgfpathlineto{\pgfqpoint{4.506157in}{0.660273in}}%
\pgfpathlineto{\pgfqpoint{4.614876in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{4.724256in}{0.519460in}}%
\pgfpathlineto{\pgfqpoint{4.825108in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{4.917759in}{0.439743in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{0.408358in}}%
\pgfpathlineto{\pgfqpoint{5.096801in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{5.181490in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{5.257467in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{5.330821in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{5.409880in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{5.489443in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{5.567936in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{5.643238in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{5.721363in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{5.791690in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{5.857842in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{5.913250in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{5.957707in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.992793in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{6.019578in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{6.037694in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{6.050698in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.058880in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.064352in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.067673in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.069661in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.070890in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{6.071582in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{6.071969in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072187in}{0.353958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463094in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.482958in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.503195in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.523576in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.544069in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.585232in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.605894in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.626584in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.647310in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.668041in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.688785in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.709529in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.730285in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.751037in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.771804in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.792557in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.813321in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.834061in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.854815in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.875575in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.896323in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.917038in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.937733in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.958415in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.979125in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{1.020453in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{1.061719in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{1.102953in}{4.444437in}}%
\pgfpathlineto{\pgfqpoint{1.123539in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{1.164649in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{1.205684in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{1.226143in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{1.266992in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{1.307785in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{1.389000in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{1.449569in}{4.381249in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{4.372461in}}%
\pgfpathlineto{\pgfqpoint{1.529954in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{1.589857in}{4.348190in}}%
\pgfpathlineto{\pgfqpoint{1.649491in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{1.689038in}{4.315550in}}%
\pgfpathlineto{\pgfqpoint{1.748126in}{4.294418in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{4.274959in}}%
\pgfpathlineto{\pgfqpoint{1.885006in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{1.943208in}{4.214910in}}%
\pgfpathlineto{\pgfqpoint{2.020311in}{4.176830in}}%
\pgfpathlineto{\pgfqpoint{2.077743in}{4.149211in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{4.100879in}}%
\pgfpathlineto{\pgfqpoint{2.228959in}{4.046897in}}%
\pgfpathlineto{\pgfqpoint{2.321836in}{3.977014in}}%
\pgfpathlineto{\pgfqpoint{2.395178in}{3.919056in}}%
\pgfpathlineto{\pgfqpoint{2.485547in}{3.844570in}}%
\pgfpathlineto{\pgfqpoint{2.574144in}{3.763179in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{3.671745in}}%
\pgfpathlineto{\pgfqpoint{2.747209in}{3.579264in}}%
\pgfpathlineto{\pgfqpoint{2.848098in}{3.454144in}}%
\pgfpathlineto{\pgfqpoint{2.946422in}{3.315632in}}%
\pgfpathlineto{\pgfqpoint{3.042257in}{3.171262in}}%
\pgfpathlineto{\pgfqpoint{3.135393in}{3.017477in}}%
\pgfpathlineto{\pgfqpoint{3.240910in}{2.825193in}}%
\pgfpathlineto{\pgfqpoint{3.342596in}{2.639396in}}%
\pgfpathlineto{\pgfqpoint{3.440124in}{2.444601in}}%
\pgfpathlineto{\pgfqpoint{3.546885in}{2.229511in}}%
\pgfpathlineto{\pgfqpoint{3.648579in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{3.757165in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{3.859745in}{1.594911in}}%
\pgfpathlineto{\pgfqpoint{3.956523in}{1.402000in}}%
\pgfpathlineto{\pgfqpoint{4.056974in}{1.226663in}}%
\pgfpathlineto{\pgfqpoint{4.150023in}{1.057395in}}%
\pgfpathlineto{\pgfqpoint{4.245053in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{4.332554in}{0.786649in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{0.676384in}}%
\pgfpathlineto{\pgfqpoint{4.504783in}{0.580347in}}%
\pgfpathlineto{\pgfqpoint{4.581377in}{0.509627in}}%
\pgfpathlineto{\pgfqpoint{4.650586in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{4.718501in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{4.784210in}{0.394758in}}%
\pgfpathlineto{\pgfqpoint{4.848554in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{4.908241in}{0.362746in}}%
\pgfpathlineto{\pgfqpoint{4.968282in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{5.031270in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{5.097973in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{5.166483in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{5.232581in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{5.300994in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{5.363506in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{5.424346in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{5.480988in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{5.532101in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{5.577574in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{5.619085in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{5.654746in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{5.688408in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.716613in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.743138in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.766979in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.787799in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.807116in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.823709in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.838584in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.852672in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464520in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.484560in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.504903in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.525337in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.545846in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.566394in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.586965in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.607549in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.628142in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.648733in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.689875in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.710441in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.730994in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.751553in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{0.792616in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.813124in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.854143in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.874600in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.895007in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.915400in}{4.452388in}}%
\pgfpathlineto{\pgfqpoint{0.935779in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{0.956146in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{0.976488in}{4.442763in}}%
\pgfpathlineto{\pgfqpoint{1.017000in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{4.433975in}}%
\pgfpathlineto{\pgfqpoint{1.057408in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{1.097700in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{1.117836in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{1.157993in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{1.198023in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{1.217964in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{1.257772in}{4.390664in}}%
\pgfpathlineto{\pgfqpoint{1.297362in}{4.383551in}}%
\pgfpathlineto{\pgfqpoint{1.336793in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{1.376092in}{4.363674in}}%
\pgfpathlineto{\pgfqpoint{1.434738in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{1.512305in}{4.322664in}}%
\pgfpathlineto{\pgfqpoint{1.569977in}{4.303415in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{1.665153in}{4.270565in}}%
\pgfpathlineto{\pgfqpoint{1.721715in}{4.249015in}}%
\pgfpathlineto{\pgfqpoint{1.777951in}{4.220768in}}%
\pgfpathlineto{\pgfqpoint{1.852377in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{1.907766in}{4.154233in}}%
\pgfpathlineto{\pgfqpoint{1.981002in}{4.113223in}}%
\pgfpathlineto{\pgfqpoint{2.035421in}{4.073260in}}%
\pgfpathlineto{\pgfqpoint{2.107288in}{4.035808in}}%
\pgfpathlineto{\pgfqpoint{2.178281in}{3.988312in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{3.925961in}}%
\pgfpathlineto{\pgfqpoint{2.334372in}{3.873025in}}%
\pgfpathlineto{\pgfqpoint{2.419097in}{3.800213in}}%
\pgfpathlineto{\pgfqpoint{2.502471in}{3.727400in}}%
\pgfpathlineto{\pgfqpoint{2.584420in}{3.646428in}}%
\pgfpathlineto{\pgfqpoint{2.664848in}{3.562107in}}%
\pgfpathlineto{\pgfqpoint{2.759711in}{3.470045in}}%
\pgfpathlineto{\pgfqpoint{2.852299in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{2.942877in}{3.258512in}}%
\pgfpathlineto{\pgfqpoint{3.031009in}{3.146992in}}%
\pgfpathlineto{\pgfqpoint{3.131120in}{3.025219in}}%
\pgfpathlineto{\pgfqpoint{3.228449in}{2.899052in}}%
\pgfpathlineto{\pgfqpoint{3.322778in}{2.779999in}}%
\pgfpathlineto{\pgfqpoint{3.426990in}{2.655925in}}%
\pgfpathlineto{\pgfqpoint{3.527862in}{2.528503in}}%
\pgfpathlineto{\pgfqpoint{3.636397in}{2.401290in}}%
\pgfpathlineto{\pgfqpoint{3.739958in}{2.269265in}}%
\pgfpathlineto{\pgfqpoint{3.839077in}{2.151258in}}%
\pgfpathlineto{\pgfqpoint{3.943807in}{2.013374in}}%
\pgfpathlineto{\pgfqpoint{4.042898in}{1.877165in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{1.745349in}}%
\pgfpathlineto{\pgfqpoint{4.242665in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{4.341009in}{1.503686in}}%
\pgfpathlineto{\pgfqpoint{4.440132in}{1.405975in}}%
\pgfpathlineto{\pgfqpoint{4.532102in}{1.319981in}}%
\pgfpathlineto{\pgfqpoint{4.616917in}{1.248633in}}%
\pgfpathlineto{\pgfqpoint{4.701091in}{1.182516in}}%
\pgfpathlineto{\pgfqpoint{4.783432in}{1.115771in}}%
\pgfpathlineto{\pgfqpoint{4.863290in}{1.058232in}}%
\pgfpathlineto{\pgfqpoint{4.935804in}{0.997346in}}%
\pgfpathlineto{\pgfqpoint{5.006610in}{0.945875in}}%
\pgfpathlineto{\pgfqpoint{5.079151in}{0.899216in}}%
\pgfpathlineto{\pgfqpoint{5.151834in}{0.858207in}}%
\pgfpathlineto{\pgfqpoint{5.223658in}{0.817406in}}%
\pgfpathlineto{\pgfqpoint{5.290369in}{0.782465in}}%
\pgfpathlineto{\pgfqpoint{5.356666in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{5.414149in}{0.723043in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{0.694587in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{0.666969in}}%
\pgfpathlineto{\pgfqpoint{5.540388in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{5.566679in}{0.624286in}}%
\pgfpathlineto{\pgfqpoint{5.587935in}{0.599387in}}%
\pgfpathlineto{\pgfqpoint{5.604230in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.618007in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{5.628744in}{0.541430in}}%
\pgfpathlineto{\pgfqpoint{5.638299in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{5.646169in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{5.652349in}{0.498747in}}%
\pgfpathlineto{\pgfqpoint{5.657493in}{0.488285in}}%
\pgfpathlineto{\pgfqpoint{5.661783in}{0.472383in}}%
\pgfpathlineto{\pgfqpoint{5.665325in}{0.462340in}}%
\pgfpathlineto{\pgfqpoint{5.668653in}{0.451042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464447in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.484612in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.505074in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.525653in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.546300in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.567023in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.587744in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.608499in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.629277in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.650035in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.670797in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.691583in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.712375in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.753909in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.795414in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.816169in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{4.461175in}}%
\pgfpathlineto{\pgfqpoint{0.857650in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.878366in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.899069in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{0.919754in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.940439in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.961083in}{4.445692in}}%
\pgfpathlineto{\pgfqpoint{0.981722in}{4.442763in}}%
\pgfpathlineto{\pgfqpoint{1.022950in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{1.043505in}{4.433975in}}%
\pgfpathlineto{\pgfqpoint{1.064072in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{1.105084in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{1.125552in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{1.166407in}{4.412215in}}%
\pgfpathlineto{\pgfqpoint{1.207215in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{1.227600in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{1.268290in}{4.390037in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{4.381668in}}%
\pgfpathlineto{\pgfqpoint{1.349191in}{4.372043in}}%
\pgfpathlineto{\pgfqpoint{1.389463in}{4.362000in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{4.346098in}}%
\pgfpathlineto{\pgfqpoint{1.489515in}{4.332707in}}%
\pgfpathlineto{\pgfqpoint{1.529270in}{4.319735in}}%
\pgfpathlineto{\pgfqpoint{1.588601in}{4.299440in}}%
\pgfpathlineto{\pgfqpoint{1.647638in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{4.262405in}}%
\pgfpathlineto{\pgfqpoint{1.745133in}{4.238762in}}%
\pgfpathlineto{\pgfqpoint{1.803200in}{4.212190in}}%
\pgfpathlineto{\pgfqpoint{1.880218in}{4.174110in}}%
\pgfpathlineto{\pgfqpoint{1.937593in}{4.144190in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{4.097740in}}%
\pgfpathlineto{\pgfqpoint{2.069816in}{4.058823in}}%
\pgfpathlineto{\pgfqpoint{2.144237in}{4.012792in}}%
\pgfpathlineto{\pgfqpoint{2.217912in}{3.964669in}}%
\pgfpathlineto{\pgfqpoint{2.308590in}{3.901272in}}%
\pgfpathlineto{\pgfqpoint{2.380203in}{3.849591in}}%
\pgfpathlineto{\pgfqpoint{2.468254in}{3.770711in}}%
\pgfpathlineto{\pgfqpoint{2.554666in}{3.685345in}}%
\pgfpathlineto{\pgfqpoint{2.639294in}{3.605627in}}%
\pgfpathlineto{\pgfqpoint{2.722139in}{3.520470in}}%
\pgfpathlineto{\pgfqpoint{2.819297in}{3.411251in}}%
\pgfpathlineto{\pgfqpoint{2.914023in}{3.291780in}}%
\pgfpathlineto{\pgfqpoint{3.006254in}{3.163939in}}%
\pgfpathlineto{\pgfqpoint{3.095516in}{3.035889in}}%
\pgfpathlineto{\pgfqpoint{3.196460in}{2.899052in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{2.753008in}}%
\pgfpathlineto{\pgfqpoint{3.386235in}{2.607383in}}%
\pgfpathlineto{\pgfqpoint{3.487001in}{2.441253in}}%
\pgfpathlineto{\pgfqpoint{3.581770in}{2.289769in}}%
\pgfpathlineto{\pgfqpoint{3.681893in}{2.124476in}}%
\pgfpathlineto{\pgfqpoint{3.774760in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{3.860345in}{1.790961in}}%
\pgfpathlineto{\pgfqpoint{3.947017in}{1.627760in}}%
\pgfpathlineto{\pgfqpoint{4.024981in}{1.482972in}}%
\pgfpathlineto{\pgfqpoint{4.101137in}{1.332744in}}%
\pgfpathlineto{\pgfqpoint{4.167244in}{1.191722in}}%
\pgfpathlineto{\pgfqpoint{4.228442in}{1.052164in}}%
\pgfpathlineto{\pgfqpoint{4.283202in}{0.906748in}}%
\pgfpathlineto{\pgfqpoint{4.327608in}{0.780372in}}%
\pgfpathlineto{\pgfqpoint{4.364169in}{0.692913in}}%
\pgfpathlineto{\pgfqpoint{4.394571in}{0.613615in}}%
\pgfpathlineto{\pgfqpoint{4.419035in}{0.553984in}}%
\pgfpathlineto{\pgfqpoint{4.437531in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{4.450422in}{0.476150in}}%
\pgfpathlineto{\pgfqpoint{4.459971in}{0.449368in}}%
\pgfpathlineto{\pgfqpoint{4.469628in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{4.477448in}{0.403337in}}%
\pgfpathlineto{\pgfqpoint{4.482970in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{4.486345in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{4.488475in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{4.489610in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{4.490255in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{4.490547in}{0.363583in}}%
\pgfpathlineto{\pgfqpoint{4.490635in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{4.490629in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{4.490593in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{4.490550in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{4.490495in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{4.490432in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{4.490377in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{4.490313in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{4.490235in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.490155in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.490076in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{4.489987in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.489894in}{0.358143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463264in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.482913in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.502929in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.523021in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.543157in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.563367in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.583582in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.603819in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.624040in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.644260in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.664457in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.684578in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.704732in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.724880in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.745001in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.765106in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.785151in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.805193in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.825184in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.845080in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.865016in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.884847in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.904663in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.924453in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.944202in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.963882in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.003050in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.022584in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{1.042058in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{1.080877in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.100167in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{1.138543in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{1.176759in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{1.195771in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{1.233661in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{1.271372in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{1.308847in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{1.346020in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{1.401155in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{1.437529in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{1.473547in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{1.527120in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{1.580041in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{1.615052in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{1.667014in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{1.718334in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{1.785653in}{4.442763in}}%
\pgfpathlineto{\pgfqpoint{1.835339in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{1.900531in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{1.948674in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{2.011572in}{4.426862in}}%
\pgfpathlineto{\pgfqpoint{2.073221in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{2.148645in}{4.411378in}}%
\pgfpathlineto{\pgfqpoint{2.207686in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{2.280040in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{2.350362in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{2.418880in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{2.485865in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{2.564125in}{4.347354in}}%
\pgfpathlineto{\pgfqpoint{2.639985in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{2.713515in}{4.312621in}}%
\pgfpathlineto{\pgfqpoint{2.784517in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{2.864507in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{2.941844in}{4.243993in}}%
\pgfpathlineto{\pgfqpoint{3.016514in}{4.216165in}}%
\pgfpathlineto{\pgfqpoint{3.098498in}{4.183525in}}%
\pgfpathlineto{\pgfqpoint{3.176966in}{4.148374in}}%
\pgfpathlineto{\pgfqpoint{3.261439in}{4.107574in}}%
\pgfpathlineto{\pgfqpoint{3.342213in}{4.055266in}}%
\pgfpathlineto{\pgfqpoint{3.419890in}{4.007771in}}%
\pgfpathlineto{\pgfqpoint{3.502092in}{3.953161in}}%
\pgfpathlineto{\pgfqpoint{3.580322in}{3.893112in}}%
\pgfpathlineto{\pgfqpoint{3.661903in}{3.827831in}}%
\pgfpathlineto{\pgfqpoint{3.739454in}{3.753763in}}%
\pgfpathlineto{\pgfqpoint{3.819971in}{3.665468in}}%
\pgfpathlineto{\pgfqpoint{3.902815in}{3.556039in}}%
\pgfpathlineto{\pgfqpoint{3.981531in}{3.450377in}}%
\pgfpathlineto{\pgfqpoint{4.056086in}{3.330488in}}%
\pgfpathlineto{\pgfqpoint{4.132352in}{3.209761in}}%
\pgfpathlineto{\pgfqpoint{4.209816in}{3.082339in}}%
\pgfpathlineto{\pgfqpoint{4.288134in}{2.935667in}}%
\pgfpathlineto{\pgfqpoint{4.362882in}{2.776442in}}%
\pgfpathlineto{\pgfqpoint{4.438628in}{2.608429in}}%
\pgfpathlineto{\pgfqpoint{4.515570in}{2.422422in}}%
\pgfpathlineto{\pgfqpoint{4.592417in}{2.244575in}}%
\pgfpathlineto{\pgfqpoint{4.669317in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{4.742656in}{1.889300in}}%
\pgfpathlineto{\pgfqpoint{4.819997in}{1.711872in}}%
\pgfpathlineto{\pgfqpoint{4.894493in}{1.552019in}}%
\pgfpathlineto{\pgfqpoint{4.972653in}{1.394676in}}%
\pgfpathlineto{\pgfqpoint{5.048883in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{5.124031in}{1.100915in}}%
\pgfpathlineto{\pgfqpoint{5.196018in}{0.968890in}}%
\pgfpathlineto{\pgfqpoint{5.266997in}{0.852557in}}%
\pgfpathlineto{\pgfqpoint{5.329377in}{0.760077in}}%
\pgfpathlineto{\pgfqpoint{5.388766in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{5.440415in}{0.612150in}}%
\pgfpathlineto{\pgfqpoint{5.489235in}{0.561516in}}%
\pgfpathlineto{\pgfqpoint{5.531853in}{0.515067in}}%
\pgfpathlineto{\pgfqpoint{5.568623in}{0.474894in}}%
\pgfpathlineto{\pgfqpoint{5.601308in}{0.441208in}}%
\pgfpathlineto{\pgfqpoint{5.628585in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{5.652021in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{5.672347in}{0.389109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464506in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.484685in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.505146in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.525746in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.546402in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.567120in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.587892in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.608686in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.629505in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.650343in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.692003in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.712874in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.733745in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.754613in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.775467in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{0.796324in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.817187in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.838032in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.858877in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.879707in}{4.454899in}}%
\pgfpathlineto{\pgfqpoint{0.900524in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.921344in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{0.942161in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{0.962942in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.983719in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{1.025212in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{1.045960in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{1.066679in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{1.108056in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{1.128723in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{1.169993in}{4.400917in}}%
\pgfpathlineto{\pgfqpoint{1.211179in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{1.231745in}{4.386271in}}%
\pgfpathlineto{\pgfqpoint{1.272746in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{1.313722in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{1.354553in}{4.346726in}}%
\pgfpathlineto{\pgfqpoint{1.395279in}{4.335009in}}%
\pgfpathlineto{\pgfqpoint{1.456171in}{4.311784in}}%
\pgfpathlineto{\pgfqpoint{1.496655in}{4.297766in}}%
\pgfpathlineto{\pgfqpoint{1.537001in}{4.276215in}}%
\pgfpathlineto{\pgfqpoint{1.597245in}{4.252781in}}%
\pgfpathlineto{\pgfqpoint{1.657198in}{4.219095in}}%
\pgfpathlineto{\pgfqpoint{1.696993in}{4.197962in}}%
\pgfpathlineto{\pgfqpoint{1.756435in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{1.815607in}{4.124522in}}%
\pgfpathlineto{\pgfqpoint{1.894314in}{4.071586in}}%
\pgfpathlineto{\pgfqpoint{1.953101in}{4.024718in}}%
\pgfpathlineto{\pgfqpoint{2.030938in}{3.960903in}}%
\pgfpathlineto{\pgfqpoint{2.088910in}{3.913616in}}%
\pgfpathlineto{\pgfqpoint{2.165651in}{3.846244in}}%
\pgfpathlineto{\pgfqpoint{2.241612in}{3.767991in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{3.660864in}}%
\pgfpathlineto{\pgfqpoint{2.409765in}{3.568175in}}%
\pgfpathlineto{\pgfqpoint{2.501390in}{3.437405in}}%
\pgfpathlineto{\pgfqpoint{2.591671in}{3.316678in}}%
\pgfpathlineto{\pgfqpoint{2.680519in}{3.182561in}}%
\pgfpathlineto{\pgfqpoint{2.767866in}{3.037354in}}%
\pgfpathlineto{\pgfqpoint{2.870864in}{2.863901in}}%
\pgfpathlineto{\pgfqpoint{2.971873in}{2.673291in}}%
\pgfpathlineto{\pgfqpoint{3.070669in}{2.482263in}}%
\pgfpathlineto{\pgfqpoint{3.167287in}{2.289351in}}%
\pgfpathlineto{\pgfqpoint{3.276991in}{2.074889in}}%
\pgfpathlineto{\pgfqpoint{3.383653in}{1.858961in}}%
\pgfpathlineto{\pgfqpoint{3.487088in}{1.658099in}}%
\pgfpathlineto{\pgfqpoint{3.601429in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{3.711636in}{1.263488in}}%
\pgfpathlineto{\pgfqpoint{3.830188in}{1.087943in}}%
\pgfpathlineto{\pgfqpoint{3.943149in}{0.924114in}}%
\pgfpathlineto{\pgfqpoint{4.050706in}{0.794809in}}%
\pgfpathlineto{\pgfqpoint{4.164020in}{0.670735in}}%
\pgfpathlineto{\pgfqpoint{4.270983in}{0.587252in}}%
\pgfpathlineto{\pgfqpoint{4.381472in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{4.484633in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{4.588700in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{4.692009in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{4.785922in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{4.870985in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{4.952834in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{5.032174in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{5.107553in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{5.174823in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{5.239855in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{5.310543in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{5.383211in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{5.457485in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{5.530955in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.610252in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.685707in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.758734in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.822908in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.876875in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.921415in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.958393in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.986117in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.008752in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.025733in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.039174in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.048748in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.055472in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.060482in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.064061in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.066605in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.068418in}{0.333872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464532in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.484797in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.505327in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.525989in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.546716in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.567506in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.588328in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.609193in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.630063in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.650948in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.671837in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.692742in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.713650in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.734549in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.755459in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.776372in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.797268in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.818176in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.839065in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.859953in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.880848in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.901739in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.922614in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.943475in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.964325in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.985148in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{1.026748in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{4.449877in}}%
\pgfpathlineto{\pgfqpoint{1.068319in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{1.109835in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{1.130559in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{1.171967in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{1.213275in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{1.233884in}{4.422259in}}%
\pgfpathlineto{\pgfqpoint{1.275054in}{4.414726in}}%
\pgfpathlineto{\pgfqpoint{1.316127in}{4.407822in}}%
\pgfpathlineto{\pgfqpoint{1.357116in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{1.397990in}{4.392966in}}%
\pgfpathlineto{\pgfqpoint{1.459107in}{4.380412in}}%
\pgfpathlineto{\pgfqpoint{1.499696in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{1.540190in}{4.362418in}}%
\pgfpathlineto{\pgfqpoint{1.600665in}{4.347772in}}%
\pgfpathlineto{\pgfqpoint{1.660828in}{4.329360in}}%
\pgfpathlineto{\pgfqpoint{1.700787in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{1.760472in}{4.299230in}}%
\pgfpathlineto{\pgfqpoint{1.819920in}{4.281236in}}%
\pgfpathlineto{\pgfqpoint{1.899006in}{4.249015in}}%
\pgfpathlineto{\pgfqpoint{1.958061in}{4.227255in}}%
\pgfpathlineto{\pgfqpoint{2.036229in}{4.190011in}}%
\pgfpathlineto{\pgfqpoint{2.094429in}{4.161556in}}%
\pgfpathlineto{\pgfqpoint{2.171412in}{4.118663in}}%
\pgfpathlineto{\pgfqpoint{2.247679in}{4.070959in}}%
\pgfpathlineto{\pgfqpoint{2.342030in}{4.001703in}}%
\pgfpathlineto{\pgfqpoint{2.416648in}{3.946256in}}%
\pgfpathlineto{\pgfqpoint{2.508662in}{3.871142in}}%
\pgfpathlineto{\pgfqpoint{2.599337in}{3.793727in}}%
\pgfpathlineto{\pgfqpoint{2.688608in}{3.701246in}}%
\pgfpathlineto{\pgfqpoint{2.776496in}{3.601024in}}%
\pgfpathlineto{\pgfqpoint{2.880127in}{3.470045in}}%
\pgfpathlineto{\pgfqpoint{2.981816in}{3.324838in}}%
\pgfpathlineto{\pgfqpoint{3.081410in}{3.184862in}}%
\pgfpathlineto{\pgfqpoint{3.178790in}{3.017896in}}%
\pgfpathlineto{\pgfqpoint{3.289761in}{2.818707in}}%
\pgfpathlineto{\pgfqpoint{3.397663in}{2.598177in}}%
\pgfpathlineto{\pgfqpoint{3.502347in}{2.378065in}}%
\pgfpathlineto{\pgfqpoint{3.618216in}{2.128243in}}%
\pgfpathlineto{\pgfqpoint{3.729922in}{1.879257in}}%
\pgfpathlineto{\pgfqpoint{3.850676in}{1.615416in}}%
\pgfpathlineto{\pgfqpoint{3.966013in}{1.373544in}}%
\pgfpathlineto{\pgfqpoint{4.076001in}{1.163475in}}%
\pgfpathlineto{\pgfqpoint{4.192389in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{4.302836in}{0.800459in}}%
\pgfpathlineto{\pgfqpoint{4.417578in}{0.664249in}}%
\pgfpathlineto{\pgfqpoint{4.525242in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{4.634831in}{0.479288in}}%
\pgfpathlineto{\pgfqpoint{4.745466in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{4.847422in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{4.940990in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{5.032748in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{5.121651in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{5.206696in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{5.283308in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{5.356688in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.435509in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.512571in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.588432in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.661360in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.736134in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.803598in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.866757in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.919452in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.961874in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.995859in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.021842in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.039320in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.051778in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.059578in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.064788in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.067953in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.069843in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.070995in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.071643in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.072006in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072206in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463873in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.483955in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.504360in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.524911in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.545549in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.566242in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.586985in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.607743in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.628539in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.649336in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.670149in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.690979in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.711813in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.732666in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.753510in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.774344in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.795219in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.816069in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.836897in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.857726in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.878551in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.899384in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.920210in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.961820in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.982605in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{1.024115in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{1.065593in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{1.106966in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{1.127612in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{1.168881in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{1.210065in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{1.271677in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{1.353489in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{1.394238in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{1.455173in}{4.428117in}}%
\pgfpathlineto{\pgfqpoint{1.495637in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{1.535992in}{4.419329in}}%
\pgfpathlineto{\pgfqpoint{1.596302in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{1.656337in}{4.403428in}}%
\pgfpathlineto{\pgfqpoint{1.696203in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{1.755728in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{1.815001in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{1.893785in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{1.952614in}{4.351957in}}%
\pgfpathlineto{\pgfqpoint{2.030504in}{4.334381in}}%
\pgfpathlineto{\pgfqpoint{2.088493in}{4.321827in}}%
\pgfpathlineto{\pgfqpoint{2.165208in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{2.241200in}{4.281236in}}%
\pgfpathlineto{\pgfqpoint{2.335209in}{4.249015in}}%
\pgfpathlineto{\pgfqpoint{2.409529in}{4.216165in}}%
\pgfpathlineto{\pgfqpoint{2.501263in}{4.174737in}}%
\pgfpathlineto{\pgfqpoint{2.591551in}{4.123476in}}%
\pgfpathlineto{\pgfqpoint{2.680446in}{4.071168in}}%
\pgfpathlineto{\pgfqpoint{2.767903in}{4.008817in}}%
\pgfpathlineto{\pgfqpoint{2.871149in}{3.932656in}}%
\pgfpathlineto{\pgfqpoint{2.972166in}{3.845198in}}%
\pgfpathlineto{\pgfqpoint{3.071116in}{3.740582in}}%
\pgfpathlineto{\pgfqpoint{3.167905in}{3.620273in}}%
\pgfpathlineto{\pgfqpoint{3.277896in}{3.478205in}}%
\pgfpathlineto{\pgfqpoint{3.384578in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{3.488024in}{3.151176in}}%
\pgfpathlineto{\pgfqpoint{3.602385in}{2.950941in}}%
\pgfpathlineto{\pgfqpoint{3.712346in}{2.731039in}}%
\pgfpathlineto{\pgfqpoint{3.831065in}{2.478287in}}%
\pgfpathlineto{\pgfqpoint{3.943761in}{2.222188in}}%
\pgfpathlineto{\pgfqpoint{4.050716in}{1.945374in}}%
\pgfpathlineto{\pgfqpoint{4.163052in}{1.657471in}}%
\pgfpathlineto{\pgfqpoint{4.268519in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{4.376545in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{4.476071in}{0.902564in}}%
\pgfpathlineto{\pgfqpoint{4.575454in}{0.731412in}}%
\pgfpathlineto{\pgfqpoint{4.672741in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{4.758804in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{4.834696in}{0.437023in}}%
\pgfpathlineto{\pgfqpoint{4.907871in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{4.976284in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{5.039571in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.095715in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{5.149884in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{5.208802in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.269139in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.331145in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.391941in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.521901in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.582546in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.639078in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.691659in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.738341in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.780462in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.814249in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.845136in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.872476in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.916451in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.933575in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.949199in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.962431in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.974305in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.984855in}{0.335127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497453in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.540064in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.582685in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.625312in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{0.667943in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.710575in}{4.335636in}}%
\pgfpathlineto{\pgfqpoint{0.753209in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{0.795844in}{4.176411in}}%
\pgfpathlineto{\pgfqpoint{0.838480in}{4.063845in}}%
\pgfpathlineto{\pgfqpoint{0.881114in}{3.935795in}}%
\pgfpathlineto{\pgfqpoint{0.923745in}{3.768619in}}%
\pgfpathlineto{\pgfqpoint{0.966374in}{3.552483in}}%
\pgfpathlineto{\pgfqpoint{1.008999in}{3.323374in}}%
\pgfpathlineto{\pgfqpoint{1.051621in}{3.067274in}}%
\pgfpathlineto{\pgfqpoint{1.094243in}{2.788787in}}%
\pgfpathlineto{\pgfqpoint{1.136862in}{2.493770in}}%
\pgfpathlineto{\pgfqpoint{1.179476in}{2.184317in}}%
\pgfpathlineto{\pgfqpoint{1.222087in}{1.860845in}}%
\pgfpathlineto{\pgfqpoint{1.264692in}{1.555366in}}%
\pgfpathlineto{\pgfqpoint{1.307295in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{1.349879in}{1.053629in}}%
\pgfpathlineto{\pgfqpoint{1.392456in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{1.435025in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.520092in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{1.562610in}{0.454808in}}%
\pgfpathlineto{\pgfqpoint{1.647585in}{0.389946in}}%
\pgfpathlineto{\pgfqpoint{1.690043in}{0.375718in}}%
\pgfpathlineto{\pgfqpoint{1.732470in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.817277in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.859652in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.944320in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.028873in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.071094in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.155393in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.239532in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.323415in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.407029in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.531899in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.614671in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.697240in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.819978in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.941839in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.022728in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.143169in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{3.422287in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.541199in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.816596in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.973902in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.130690in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.327824in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.485555in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.682849in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.880608in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.079172in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.277454in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.515370in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.751866in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.921883in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.991993in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.031231in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.050099in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.060325in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.066349in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.069489in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.071220in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072024in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072344in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072494in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072559in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072587in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072593in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497455in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.540014in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.582604in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{0.625213in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{0.667836in}{4.385852in}}%
\pgfpathlineto{\pgfqpoint{0.710461in}{4.345680in}}%
\pgfpathlineto{\pgfqpoint{0.753089in}{4.283747in}}%
\pgfpathlineto{\pgfqpoint{0.795718in}{4.204448in}}%
\pgfpathlineto{\pgfqpoint{0.838343in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{0.880970in}{3.989777in}}%
\pgfpathlineto{\pgfqpoint{0.923595in}{3.850219in}}%
\pgfpathlineto{\pgfqpoint{0.966218in}{3.673209in}}%
\pgfpathlineto{\pgfqpoint{1.008841in}{3.464605in}}%
\pgfpathlineto{\pgfqpoint{1.051461in}{3.247213in}}%
\pgfpathlineto{\pgfqpoint{1.094080in}{3.004086in}}%
\pgfpathlineto{\pgfqpoint{1.136698in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{1.179312in}{2.491887in}}%
\pgfpathlineto{\pgfqpoint{1.221925in}{2.196243in}}%
\pgfpathlineto{\pgfqpoint{1.264537in}{1.909805in}}%
\pgfpathlineto{\pgfqpoint{1.307146in}{1.645754in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{1.401372in}}%
\pgfpathlineto{\pgfqpoint{1.392355in}{1.176866in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{0.988767in}}%
\pgfpathlineto{\pgfqpoint{1.477548in}{0.824729in}}%
\pgfpathlineto{\pgfqpoint{1.520139in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{1.562732in}{0.593319in}}%
\pgfpathlineto{\pgfqpoint{1.647905in}{0.478242in}}%
\pgfpathlineto{\pgfqpoint{1.690481in}{0.441836in}}%
\pgfpathlineto{\pgfqpoint{1.733055in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{1.818181in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{1.860756in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{1.945892in}{0.365675in}}%
\pgfpathlineto{\pgfqpoint{2.031031in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{2.073592in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{2.158723in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.243878in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.329008in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.414116in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.541780in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.626909in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.712015in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.967295in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.052355in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.179971in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.307525in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.477624in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.605185in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.775286in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.902878in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.073064in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.243196in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.455844in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.626005in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.838649in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.263896in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.476506in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.731457in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.986328in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.072167in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.072520in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497375in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.539948in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.582546in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.625153in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{0.667763in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.710372in}{4.373298in}}%
\pgfpathlineto{\pgfqpoint{0.752984in}{4.330197in}}%
\pgfpathlineto{\pgfqpoint{0.795594in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{0.838192in}{4.200264in}}%
\pgfpathlineto{\pgfqpoint{0.880780in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{0.923363in}{3.996472in}}%
\pgfpathlineto{\pgfqpoint{0.965933in}{3.864028in}}%
\pgfpathlineto{\pgfqpoint{1.008500in}{3.697689in}}%
\pgfpathlineto{\pgfqpoint{1.051050in}{3.504987in}}%
\pgfpathlineto{\pgfqpoint{1.093591in}{3.302869in}}%
\pgfpathlineto{\pgfqpoint{1.136105in}{3.067902in}}%
\pgfpathlineto{\pgfqpoint{1.178598in}{2.816615in}}%
\pgfpathlineto{\pgfqpoint{1.221072in}{2.554029in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.281191in}}%
\pgfpathlineto{\pgfqpoint{1.305879in}{1.997054in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.715638in}}%
\pgfpathlineto{\pgfqpoint{1.390500in}{1.469372in}}%
\pgfpathlineto{\pgfqpoint{1.432758in}{1.238799in}}%
\pgfpathlineto{\pgfqpoint{1.474986in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{1.517143in}{0.871807in}}%
\pgfpathlineto{\pgfqpoint{1.559229in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{0.562144in}}%
\pgfpathlineto{\pgfqpoint{1.685089in}{0.502513in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{0.452716in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{0.398734in}}%
\pgfpathlineto{\pgfqpoint{1.851606in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{1.934022in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{2.015858in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.056521in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{2.137199in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{2.216969in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.295590in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.485836in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.559194in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.630962in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.735577in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.836290in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.900969in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.085871in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.201072in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.283627in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.387562in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{3.462256in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{3.557852in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{3.649389in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.758009in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.842028in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{3.943547in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{4.040608in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.133963in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.224007in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.328508in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.431079in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.530779in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.627491in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.736346in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.938747in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.046005in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.146790in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.251789in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.343537in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.424575in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.503532in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.572008in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.634584in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.686270in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.734677in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.777970in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.815777in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.845115in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.870063in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.890334in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.904333in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.913553in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.921235in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.927366in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.931558in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.934766in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.937676in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.941068in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.943495in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.945403in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.947167in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.948526in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.949447in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.949945in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.950335in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.950579in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.950777in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.950916in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.950992in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.951066in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.951125in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.951145in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.951171in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.951201in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497448in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.540056in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.582674in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{0.625299in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.667928in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{0.710560in}{4.333544in}}%
\pgfpathlineto{\pgfqpoint{0.753193in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{0.795826in}{4.169716in}}%
\pgfpathlineto{\pgfqpoint{0.838458in}{4.055266in}}%
\pgfpathlineto{\pgfqpoint{0.881088in}{3.917173in}}%
\pgfpathlineto{\pgfqpoint{0.923719in}{3.746022in}}%
\pgfpathlineto{\pgfqpoint{0.966347in}{3.534698in}}%
\pgfpathlineto{\pgfqpoint{1.008975in}{3.284666in}}%
\pgfpathlineto{\pgfqpoint{1.051602in}{3.022917in}}%
\pgfpathlineto{\pgfqpoint{1.094226in}{2.722670in}}%
\pgfpathlineto{\pgfqpoint{1.136846in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.179460in}{2.065473in}}%
\pgfpathlineto{\pgfqpoint{1.222066in}{1.743047in}}%
\pgfpathlineto{\pgfqpoint{1.264672in}{1.430874in}}%
\pgfpathlineto{\pgfqpoint{1.307270in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{1.349859in}{0.932275in}}%
\pgfpathlineto{\pgfqpoint{1.392443in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{1.435007in}{0.636421in}}%
\pgfpathlineto{\pgfqpoint{1.477572in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{1.520130in}{0.466525in}}%
\pgfpathlineto{\pgfqpoint{1.562667in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{1.647660in}{0.375300in}}%
\pgfpathlineto{\pgfqpoint{1.690136in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.732600in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.817476in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.859870in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.944639in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.029270in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.071538in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.156018in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.240279in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.324339in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.408173in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.533459in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.616513in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.699190in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.822676in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.945207in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.026504in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.147909in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.268474in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.428953in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.548664in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.707585in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.826605in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.984708in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.143125in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.341162in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.500171in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.699091in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.897669in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.096125in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.294422in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.532420in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.770864in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.938138in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.003444in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.037618in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.054475in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.063107in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.067910in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.070190in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.071531in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072152in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072446in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072531in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072571in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072590in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072593in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497323in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.539868in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.582450in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.667658in}{4.415145in}}%
\pgfpathlineto{\pgfqpoint{0.710271in}{4.382923in}}%
\pgfpathlineto{\pgfqpoint{0.752880in}{4.344424in}}%
\pgfpathlineto{\pgfqpoint{0.795490in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{0.838091in}{4.220141in}}%
\pgfpathlineto{\pgfqpoint{0.880689in}{4.131217in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{4.018232in}}%
\pgfpathlineto{\pgfqpoint{0.965864in}{3.886416in}}%
\pgfpathlineto{\pgfqpoint{1.008443in}{3.726354in}}%
\pgfpathlineto{\pgfqpoint{1.051010in}{3.534070in}}%
\pgfpathlineto{\pgfqpoint{1.093566in}{3.334882in}}%
\pgfpathlineto{\pgfqpoint{1.136103in}{3.099705in}}%
\pgfpathlineto{\pgfqpoint{1.178625in}{2.848836in}}%
\pgfpathlineto{\pgfqpoint{1.221137in}{2.592737in}}%
\pgfpathlineto{\pgfqpoint{1.263602in}{2.336219in}}%
\pgfpathlineto{\pgfqpoint{1.306056in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{1.348473in}{1.806235in}}%
\pgfpathlineto{\pgfqpoint{1.390833in}{1.571686in}}%
\pgfpathlineto{\pgfqpoint{1.433150in}{1.355550in}}%
\pgfpathlineto{\pgfqpoint{1.475415in}{1.177494in}}%
\pgfpathlineto{\pgfqpoint{1.517611in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{1.559795in}{0.888336in}}%
\pgfpathlineto{\pgfqpoint{1.644041in}{0.684963in}}%
\pgfpathlineto{\pgfqpoint{1.686096in}{0.610058in}}%
\pgfpathlineto{\pgfqpoint{1.728020in}{0.544777in}}%
\pgfpathlineto{\pgfqpoint{1.811696in}{0.466106in}}%
\pgfpathlineto{\pgfqpoint{1.853397in}{0.436395in}}%
\pgfpathlineto{\pgfqpoint{1.936503in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{2.019208in}{0.374044in}}%
\pgfpathlineto{\pgfqpoint{2.060385in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{2.142193in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{2.223493in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{2.303977in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{2.383509in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.500902in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.577920in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{2.763906in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.871078in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.940470in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{3.041082in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{3.138004in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.261268in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.349362in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.461373in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.541519in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{3.644005in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.741640in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.858587in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.947847in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.054981in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.157476in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.254710in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.347737in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.455558in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.559116in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.659148in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.753830in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.856503in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.952586in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.041453in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.135059in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.219723in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.305275in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.380680in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.446781in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.510765in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.565092in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.615603in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.660352in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.700479in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.736182in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.765571in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.790662in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.812978in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.832085in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.848550in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.864308in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.878539in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.890316in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.900508in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.908742in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.915089in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.920803in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.924868in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.928240in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.931440in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.933921in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.935885in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.937166in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.938242in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.939172in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.939695in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.940013in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.940254in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.940398in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.940539in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.940657in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.940708in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.940723in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497440in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.539997in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.582535in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.625046in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{0.667536in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.710012in}{4.360326in}}%
\pgfpathlineto{\pgfqpoint{0.752479in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{0.794938in}{4.249642in}}%
\pgfpathlineto{\pgfqpoint{0.837372in}{4.169925in}}%
\pgfpathlineto{\pgfqpoint{0.879764in}{4.075562in}}%
\pgfpathlineto{\pgfqpoint{0.922168in}{3.969481in}}%
\pgfpathlineto{\pgfqpoint{0.964543in}{3.846244in}}%
\pgfpathlineto{\pgfqpoint{1.006904in}{3.699572in}}%
\pgfpathlineto{\pgfqpoint{1.049206in}{3.526747in}}%
\pgfpathlineto{\pgfqpoint{1.091448in}{3.347017in}}%
\pgfpathlineto{\pgfqpoint{1.133739in}{3.146155in}}%
\pgfpathlineto{\pgfqpoint{1.176002in}{2.945711in}}%
\pgfpathlineto{\pgfqpoint{1.218359in}{2.758239in}}%
\pgfpathlineto{\pgfqpoint{1.260580in}{2.558841in}}%
\pgfpathlineto{\pgfqpoint{1.302779in}{2.362164in}}%
\pgfpathlineto{\pgfqpoint{1.344974in}{2.178458in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{1.989522in}}%
\pgfpathlineto{\pgfqpoint{1.429344in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{1.471419in}{1.671699in}}%
\pgfpathlineto{\pgfqpoint{1.513490in}{1.553274in}}%
\pgfpathlineto{\pgfqpoint{1.555497in}{1.427526in}}%
\pgfpathlineto{\pgfqpoint{1.639376in}{1.242356in}}%
\pgfpathlineto{\pgfqpoint{1.681227in}{1.168288in}}%
\pgfpathlineto{\pgfqpoint{1.722953in}{1.106983in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{0.986884in}}%
\pgfpathlineto{\pgfqpoint{1.847612in}{0.941690in}}%
\pgfpathlineto{\pgfqpoint{1.930064in}{0.866157in}}%
\pgfpathlineto{\pgfqpoint{2.011737in}{0.795437in}}%
\pgfpathlineto{\pgfqpoint{2.052271in}{0.772003in}}%
\pgfpathlineto{\pgfqpoint{2.132818in}{0.718858in}}%
\pgfpathlineto{\pgfqpoint{2.212111in}{0.680569in}}%
\pgfpathlineto{\pgfqpoint{2.290001in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{2.366347in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{2.548230in}{0.556076in}}%
\pgfpathlineto{\pgfqpoint{2.616443in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{2.713565in}{0.520297in}}%
\pgfpathlineto{\pgfqpoint{2.803777in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{2.859750in}{0.487866in}}%
\pgfpathlineto{\pgfqpoint{2.936519in}{0.471546in}}%
\pgfpathlineto{\pgfqpoint{3.006485in}{0.457319in}}%
\pgfpathlineto{\pgfqpoint{3.087686in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{3.142269in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{3.207650in}{0.420075in}}%
\pgfpathlineto{\pgfqpoint{3.252623in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{3.308692in}{0.403755in}}%
\pgfpathlineto{\pgfqpoint{3.359871in}{0.396641in}}%
\pgfpathlineto{\pgfqpoint{3.421853in}{0.390783in}}%
\pgfpathlineto{\pgfqpoint{3.468083in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{3.522795in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{3.574690in}{0.369441in}}%
\pgfpathlineto{\pgfqpoint{3.622001in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{3.667635in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{3.718849in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.766840in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{3.813331in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{3.857298in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{3.907138in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.954936in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{3.999736in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{4.049007in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{4.095329in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{4.145967in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{4.192878in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{4.237694in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{4.284763in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{4.329514in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{4.375955in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.419841in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.464583in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.510689in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.552859in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.592547in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.632417in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{4.675601in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.719017in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.759594in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.799633in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.838796in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.874884in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.912969in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.947282in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{4.981911in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.014766in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.048159in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.080514in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.111286in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.140762in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.166182in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.187926in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.208772in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.227263in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.243656in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.261538in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.277921in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.293345in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.307403in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.319493in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.329895in}{0.338684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497327in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.539699in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.581972in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.624076in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.665994in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.707772in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.749440in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.790898in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.832120in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{0.873094in}{4.427280in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{0.954337in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{0.994593in}{4.376646in}}%
\pgfpathlineto{\pgfqpoint{1.034489in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{1.074064in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{1.113377in}{4.303833in}}%
\pgfpathlineto{\pgfqpoint{1.152426in}{4.273704in}}%
\pgfpathlineto{\pgfqpoint{1.191156in}{4.238971in}}%
\pgfpathlineto{\pgfqpoint{1.229592in}{4.196498in}}%
\pgfpathlineto{\pgfqpoint{1.267740in}{4.157999in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{4.110085in}}%
\pgfpathlineto{\pgfqpoint{1.343104in}{4.054220in}}%
\pgfpathlineto{\pgfqpoint{1.380229in}{3.995844in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{3.930773in}}%
\pgfpathlineto{\pgfqpoint{1.453423in}{3.859635in}}%
\pgfpathlineto{\pgfqpoint{1.489600in}{3.789123in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{3.637012in}}%
\pgfpathlineto{\pgfqpoint{1.596133in}{3.555412in}}%
\pgfpathlineto{\pgfqpoint{1.630959in}{3.475694in}}%
\pgfpathlineto{\pgfqpoint{1.699718in}{3.296383in}}%
\pgfpathlineto{\pgfqpoint{1.733505in}{3.201392in}}%
\pgfpathlineto{\pgfqpoint{1.800215in}{3.015385in}}%
\pgfpathlineto{\pgfqpoint{1.865792in}{2.819335in}}%
\pgfpathlineto{\pgfqpoint{1.897969in}{2.722670in}}%
\pgfpathlineto{\pgfqpoint{1.961469in}{2.530386in}}%
\pgfpathlineto{\pgfqpoint{2.023437in}{2.346890in}}%
\pgfpathlineto{\pgfqpoint{2.084188in}{2.151677in}}%
\pgfpathlineto{\pgfqpoint{2.144091in}{1.969227in}}%
\pgfpathlineto{\pgfqpoint{2.231702in}{1.724844in}}%
\pgfpathlineto{\pgfqpoint{2.289027in}{1.560388in}}%
\pgfpathlineto{\pgfqpoint{2.344819in}{1.420203in}}%
\pgfpathlineto{\pgfqpoint{2.426046in}{1.257839in}}%
\pgfpathlineto{\pgfqpoint{2.503612in}{1.119328in}}%
\pgfpathlineto{\pgfqpoint{2.553508in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{0.918465in}}%
\pgfpathlineto{\pgfqpoint{2.693590in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{2.783404in}{0.704421in}}%
\pgfpathlineto{\pgfqpoint{2.846623in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{2.924007in}{0.565701in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{0.516113in}}%
\pgfpathlineto{\pgfqpoint{3.046251in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{3.108804in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{3.179805in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{3.231719in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{3.290587in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.343026in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{3.390949in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{3.434150in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{3.481691in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{3.524633in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{3.563491in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{3.599022in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{3.635856in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.668735in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.697941in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.727468in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.753298in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{3.777752in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.798990in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.817509in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.834740in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.849292in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.862454in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.873558in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.883448in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.892283in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.899027in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.904416in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.908879in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.912484in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.915379in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.917513in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.919209in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.920432in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.921436in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.922189in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.922894in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.923512in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.924007in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.924445in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.924762in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925014in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.925180in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925287in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925372in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925510in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925563in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925602in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925658in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925686in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925721in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925756in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.925793in}{0.354795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497445in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.540051in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.582671in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{4.417655in}}%
\pgfpathlineto{\pgfqpoint{0.667927in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.710558in}{4.332289in}}%
\pgfpathlineto{\pgfqpoint{0.753192in}{4.261987in}}%
\pgfpathlineto{\pgfqpoint{0.795825in}{4.170971in}}%
\pgfpathlineto{\pgfqpoint{0.838459in}{4.057358in}}%
\pgfpathlineto{\pgfqpoint{0.881090in}{3.921567in}}%
\pgfpathlineto{\pgfqpoint{0.923720in}{3.748533in}}%
\pgfpathlineto{\pgfqpoint{0.966351in}{3.533233in}}%
\pgfpathlineto{\pgfqpoint{1.008976in}{3.281737in}}%
\pgfpathlineto{\pgfqpoint{1.051600in}{3.026265in}}%
\pgfpathlineto{\pgfqpoint{1.094222in}{2.717230in}}%
\pgfpathlineto{\pgfqpoint{1.136840in}{2.386644in}}%
\pgfpathlineto{\pgfqpoint{1.179456in}{2.058778in}}%
\pgfpathlineto{\pgfqpoint{1.222067in}{1.731121in}}%
\pgfpathlineto{\pgfqpoint{1.264670in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{1.307259in}{1.153432in}}%
\pgfpathlineto{\pgfqpoint{1.349851in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{1.392432in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{1.435006in}{0.626169in}}%
\pgfpathlineto{\pgfqpoint{1.477568in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{1.520113in}{0.469454in}}%
\pgfpathlineto{\pgfqpoint{1.562643in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{1.647645in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.732594in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.817479in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.859893in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{1.944662in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.029324in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.071578in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.156068in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{2.240336in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.324380in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.408234in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.533338in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.616472in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.699081in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.822436in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.945165in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.026612in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{3.148194in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.268892in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.428993in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.548692in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.707738in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.826623in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.985154in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.143421in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.342052in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.501055in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.700121in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.898820in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.097459in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.296120in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.534392in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.772269in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.938445in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.004285in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.038818in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.055209in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.063466in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.068422in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.070458in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.071635in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072130in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072391in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072474in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072531in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072584in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072593in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497457in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.540073in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.582701in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.625336in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.667973in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.710614in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{0.753256in}{4.359489in}}%
\pgfpathlineto{\pgfqpoint{0.795898in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{0.838541in}{4.256756in}}%
\pgfpathlineto{\pgfqpoint{0.881184in}{4.182270in}}%
\pgfpathlineto{\pgfqpoint{0.923827in}{4.091672in}}%
\pgfpathlineto{\pgfqpoint{0.966470in}{3.974503in}}%
\pgfpathlineto{\pgfqpoint{1.009114in}{3.833690in}}%
\pgfpathlineto{\pgfqpoint{1.051755in}{3.664421in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{3.465861in}}%
\pgfpathlineto{\pgfqpoint{1.137041in}{3.247423in}}%
\pgfpathlineto{\pgfqpoint{1.179683in}{2.993416in}}%
\pgfpathlineto{\pgfqpoint{1.222322in}{2.715347in}}%
\pgfpathlineto{\pgfqpoint{1.264960in}{2.420330in}}%
\pgfpathlineto{\pgfqpoint{1.307598in}{2.104181in}}%
\pgfpathlineto{\pgfqpoint{1.350233in}{1.779035in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{1.491760in}}%
\pgfpathlineto{\pgfqpoint{1.435502in}{1.231267in}}%
\pgfpathlineto{\pgfqpoint{1.478134in}{0.999019in}}%
\pgfpathlineto{\pgfqpoint{1.520766in}{0.796274in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{1.648644in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{1.691264in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{1.733883in}{0.393712in}}%
\pgfpathlineto{\pgfqpoint{1.819118in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.861734in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{1.946961in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.032183in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.074789in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.160007in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.245232in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.330455in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.415670in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.543493in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.628704in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.713914in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.841726in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.969555in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.054778in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.182619in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.310457in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.480910in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.608753in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.779221in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.907068in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.077543in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.248022in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.461133in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.631592in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.844629in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.057692in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.270762in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.483815in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.739466in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.995096in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497409in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.540004in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.582619in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.625246in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{0.667875in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.710506in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{0.753143in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{0.795781in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.838413in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{0.881047in}{4.319735in}}%
\pgfpathlineto{\pgfqpoint{0.923680in}{4.273076in}}%
\pgfpathlineto{\pgfqpoint{0.966311in}{4.215119in}}%
\pgfpathlineto{\pgfqpoint{1.008943in}{4.138749in}}%
\pgfpathlineto{\pgfqpoint{1.051576in}{4.042921in}}%
\pgfpathlineto{\pgfqpoint{1.094206in}{3.910896in}}%
\pgfpathlineto{\pgfqpoint{1.136833in}{3.753763in}}%
\pgfpathlineto{\pgfqpoint{1.179458in}{3.582193in}}%
\pgfpathlineto{\pgfqpoint{1.222081in}{3.375473in}}%
\pgfpathlineto{\pgfqpoint{1.264699in}{3.150967in}}%
\pgfpathlineto{\pgfqpoint{1.307311in}{2.898843in}}%
\pgfpathlineto{\pgfqpoint{1.349924in}{2.620983in}}%
\pgfpathlineto{\pgfqpoint{1.392529in}{2.335800in}}%
\pgfpathlineto{\pgfqpoint{1.435118in}{2.040156in}}%
\pgfpathlineto{\pgfqpoint{1.477707in}{1.763552in}}%
\pgfpathlineto{\pgfqpoint{1.520258in}{1.500129in}}%
\pgfpathlineto{\pgfqpoint{1.562780in}{1.269137in}}%
\pgfpathlineto{\pgfqpoint{1.647756in}{0.869505in}}%
\pgfpathlineto{\pgfqpoint{1.690230in}{0.720532in}}%
\pgfpathlineto{\pgfqpoint{1.732683in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{1.817458in}{0.463386in}}%
\pgfpathlineto{\pgfqpoint{1.859776in}{0.427817in}}%
\pgfpathlineto{\pgfqpoint{1.944169in}{0.378229in}}%
\pgfpathlineto{\pgfqpoint{2.028177in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.069981in}{0.350192in}}%
\pgfpathlineto{\pgfqpoint{2.153200in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{2.235784in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.317820in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.399097in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.519082in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.597408in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.674659in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.788388in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.899053in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{2.970922in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.075917in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.177488in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.307237in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.401712in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.524465in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.614603in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.731806in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.846163in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.981517in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.085083in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.210577in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.328638in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.445617in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.560268in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.696390in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.829952in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.959572in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.081267in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.211390in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.327715in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.430700in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.533696in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.621681in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.705054in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.775297in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.834053in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.886217in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.927060in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.962706in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.989481in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.011235in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.028050in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.040057in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.048353in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.054621in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.059570in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.063124in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.065545in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.067193in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.068548in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.069698in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.070309in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.070716in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.070962in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.071147in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071292in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071496in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071601in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071713in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071751in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071788in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071797in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071846in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.071868in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.071872in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433660in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454971in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.476280in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497585in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.518885in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.540181in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.561472in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.582756in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.604034in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.625306in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.646569in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.667824in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.689066in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.710300in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.731524in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.752735in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.773933in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.795117in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.816290in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.837450in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.858595in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.879724in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{4.447575in}}%
\pgfpathlineto{\pgfqpoint{0.921946in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.943026in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{0.985129in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{1.006152in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{1.027155in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{1.069096in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{1.090033in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{4.407612in}}%
\pgfpathlineto{\pgfqpoint{1.173566in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{1.194380in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{1.235930in}{4.384597in}}%
\pgfpathlineto{\pgfqpoint{1.277376in}{4.374344in}}%
\pgfpathlineto{\pgfqpoint{1.318717in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{1.421559in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{1.462451in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{1.503222in}{4.300695in}}%
\pgfpathlineto{\pgfqpoint{1.564106in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{1.624675in}{4.251944in}}%
\pgfpathlineto{\pgfqpoint{1.664912in}{4.233322in}}%
\pgfpathlineto{\pgfqpoint{1.724950in}{4.200682in}}%
\pgfpathlineto{\pgfqpoint{1.784694in}{4.167414in}}%
\pgfpathlineto{\pgfqpoint{1.863773in}{4.120546in}}%
\pgfpathlineto{\pgfqpoint{1.922801in}{4.082466in}}%
\pgfpathlineto{\pgfqpoint{2.001522in}{4.025555in}}%
\pgfpathlineto{\pgfqpoint{2.060121in}{3.982454in}}%
\pgfpathlineto{\pgfqpoint{2.137560in}{3.930773in}}%
\pgfpathlineto{\pgfqpoint{2.214341in}{3.864238in}}%
\pgfpathlineto{\pgfqpoint{2.309226in}{3.780336in}}%
\pgfpathlineto{\pgfqpoint{2.384142in}{3.703338in}}%
\pgfpathlineto{\pgfqpoint{2.476647in}{3.608138in}}%
\pgfpathlineto{\pgfqpoint{2.567729in}{3.498501in}}%
\pgfpathlineto{\pgfqpoint{2.657335in}{3.384469in}}%
\pgfpathlineto{\pgfqpoint{2.745630in}{3.268137in}}%
\pgfpathlineto{\pgfqpoint{2.849504in}{3.130462in}}%
\pgfpathlineto{\pgfqpoint{2.951340in}{2.992579in}}%
\pgfpathlineto{\pgfqpoint{3.051308in}{2.836492in}}%
\pgfpathlineto{\pgfqpoint{3.148989in}{2.685217in}}%
\pgfpathlineto{\pgfqpoint{3.260023in}{2.505487in}}%
\pgfpathlineto{\pgfqpoint{3.367816in}{2.337265in}}%
\pgfpathlineto{\pgfqpoint{3.472342in}{2.167787in}}%
\pgfpathlineto{\pgfqpoint{3.587849in}{1.967762in}}%
\pgfpathlineto{\pgfqpoint{3.698956in}{1.785521in}}%
\pgfpathlineto{\pgfqpoint{3.818874in}{1.605582in}}%
\pgfpathlineto{\pgfqpoint{3.933365in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{1.284411in}}%
\pgfpathlineto{\pgfqpoint{4.156974in}{1.137740in}}%
\pgfpathlineto{\pgfqpoint{4.265853in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{4.379003in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{4.484872in}{0.779954in}}%
\pgfpathlineto{\pgfqpoint{4.592629in}{0.689775in}}%
\pgfpathlineto{\pgfqpoint{4.699818in}{0.623867in}}%
\pgfpathlineto{\pgfqpoint{4.798038in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{4.887683in}{0.541430in}}%
\pgfpathlineto{\pgfqpoint{4.975042in}{0.509208in}}%
\pgfpathlineto{\pgfqpoint{5.059152in}{0.493307in}}%
\pgfpathlineto{\pgfqpoint{5.138892in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{5.209427in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{0.462131in}}%
\pgfpathlineto{\pgfqpoint{5.337873in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{5.395848in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{5.451660in}{0.441417in}}%
\pgfpathlineto{\pgfqpoint{5.503774in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{5.558949in}{0.422168in}}%
\pgfpathlineto{\pgfqpoint{5.611578in}{0.409614in}}%
\pgfpathlineto{\pgfqpoint{5.664857in}{0.391620in}}%
\pgfpathlineto{\pgfqpoint{5.714849in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{5.759041in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.796844in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{5.829383in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{5.854536in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.875745in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.892255in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.905996in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.933738in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.956492in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.976417in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.991260in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{6.003262in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{6.013719in}{0.337220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433642in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454940in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.476236in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497529in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.518818in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.540102in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.561378in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.582648in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.603909in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.625163in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.646409in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.667647in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.688873in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.731287in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.752480in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.773655in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.794813in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.815960in}{4.460757in}}%
\pgfpathlineto{\pgfqpoint{0.837093in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{0.858217in}{4.455736in}}%
\pgfpathlineto{\pgfqpoint{0.879323in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{0.921479in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{0.942529in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.984555in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{1.005536in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{1.026503in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{1.089264in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{1.131012in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{1.172647in}{4.402591in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{1.234886in}{4.388363in}}%
\pgfpathlineto{\pgfqpoint{1.276237in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{1.317465in}{4.367858in}}%
\pgfpathlineto{\pgfqpoint{1.358588in}{4.355304in}}%
\pgfpathlineto{\pgfqpoint{1.420030in}{4.338357in}}%
\pgfpathlineto{\pgfqpoint{1.460830in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{1.501513in}{4.312621in}}%
\pgfpathlineto{\pgfqpoint{1.562249in}{4.286676in}}%
\pgfpathlineto{\pgfqpoint{1.622614in}{4.265544in}}%
\pgfpathlineto{\pgfqpoint{1.662717in}{4.247341in}}%
\pgfpathlineto{\pgfqpoint{1.722580in}{4.219304in}}%
\pgfpathlineto{\pgfqpoint{1.782112in}{4.187501in}}%
\pgfpathlineto{\pgfqpoint{1.860894in}{4.142934in}}%
\pgfpathlineto{\pgfqpoint{1.919668in}{4.109457in}}%
\pgfpathlineto{\pgfqpoint{1.998080in}{4.058195in}}%
\pgfpathlineto{\pgfqpoint{2.056434in}{4.016977in}}%
\pgfpathlineto{\pgfqpoint{2.133565in}{3.966133in}}%
\pgfpathlineto{\pgfqpoint{2.209974in}{3.913198in}}%
\pgfpathlineto{\pgfqpoint{2.304252in}{3.832853in}}%
\pgfpathlineto{\pgfqpoint{2.378757in}{3.772803in}}%
\pgfpathlineto{\pgfqpoint{2.470677in}{3.688692in}}%
\pgfpathlineto{\pgfqpoint{2.561089in}{3.593073in}}%
\pgfpathlineto{\pgfqpoint{2.650039in}{3.498501in}}%
\pgfpathlineto{\pgfqpoint{2.737512in}{3.405393in}}%
\pgfpathlineto{\pgfqpoint{2.840466in}{3.273995in}}%
\pgfpathlineto{\pgfqpoint{2.941472in}{3.147410in}}%
\pgfpathlineto{\pgfqpoint{3.040562in}{3.012456in}}%
\pgfpathlineto{\pgfqpoint{3.137415in}{2.869550in}}%
\pgfpathlineto{\pgfqpoint{3.247284in}{2.709070in}}%
\pgfpathlineto{\pgfqpoint{3.353890in}{2.548798in}}%
\pgfpathlineto{\pgfqpoint{3.457388in}{2.404219in}}%
\pgfpathlineto{\pgfqpoint{3.571799in}{2.227837in}}%
\pgfpathlineto{\pgfqpoint{3.681913in}{2.054802in}}%
\pgfpathlineto{\pgfqpoint{3.800835in}{1.880303in}}%
\pgfpathlineto{\pgfqpoint{3.914315in}{1.704339in}}%
\pgfpathlineto{\pgfqpoint{4.022608in}{1.553483in}}%
\pgfpathlineto{\pgfqpoint{4.137188in}{1.391120in}}%
\pgfpathlineto{\pgfqpoint{4.245862in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{4.358923in}{1.115352in}}%
\pgfpathlineto{\pgfqpoint{4.464779in}{1.000275in}}%
\pgfpathlineto{\pgfqpoint{4.572441in}{0.896914in}}%
\pgfpathlineto{\pgfqpoint{4.680213in}{0.797529in}}%
\pgfpathlineto{\pgfqpoint{4.779719in}{0.722624in}}%
\pgfpathlineto{\pgfqpoint{4.871035in}{0.664876in}}%
\pgfpathlineto{\pgfqpoint{4.960930in}{0.613196in}}%
\pgfpathlineto{\pgfqpoint{5.048132in}{0.567375in}}%
\pgfpathlineto{\pgfqpoint{5.131510in}{0.537036in}}%
\pgfpathlineto{\pgfqpoint{5.205989in}{0.516740in}}%
\pgfpathlineto{\pgfqpoint{5.277101in}{0.502303in}}%
\pgfpathlineto{\pgfqpoint{5.344356in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{5.408447in}{0.479916in}}%
\pgfpathlineto{\pgfqpoint{5.470018in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{5.528329in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{5.589216in}{0.450623in}}%
\pgfpathlineto{\pgfqpoint{5.646177in}{0.436814in}}%
\pgfpathlineto{\pgfqpoint{5.703176in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{5.755121in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{5.799768in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{5.836931in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{5.867752in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{5.890926in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.909468in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.923356in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.934539in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{5.961252in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{5.982804in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{6.002096in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{6.015886in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{6.025683in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{6.033693in}{0.356051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412336in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433640in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.454942in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.476242in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.497535in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.518825in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.540110in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.561389in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.582662in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.603927in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.625185in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.646433in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.667672in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.688901in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.710116in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.731319in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.752506in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.773682in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.794841in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{0.815989in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.837127in}{4.464733in}}%
\pgfpathlineto{\pgfqpoint{0.858247in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.879352in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.900447in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.921518in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.942562in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.984596in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{1.005582in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{1.026545in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{1.068430in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{1.089340in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{1.131082in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{1.172724in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{1.193498in}{4.418074in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{1.276355in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{1.317614in}{4.395058in}}%
\pgfpathlineto{\pgfqpoint{1.358736in}{4.386689in}}%
\pgfpathlineto{\pgfqpoint{1.420162in}{4.372880in}}%
\pgfpathlineto{\pgfqpoint{1.460940in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{1.501594in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{1.562313in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{1.622662in}{4.323083in}}%
\pgfpathlineto{\pgfqpoint{1.662734in}{4.311993in}}%
\pgfpathlineto{\pgfqpoint{1.722566in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{1.782008in}{4.273285in}}%
\pgfpathlineto{\pgfqpoint{1.860650in}{4.244830in}}%
\pgfpathlineto{\pgfqpoint{1.919325in}{4.219931in}}%
\pgfpathlineto{\pgfqpoint{1.997544in}{4.180177in}}%
\pgfpathlineto{\pgfqpoint{2.055720in}{4.155279in}}%
\pgfpathlineto{\pgfqpoint{2.132568in}{4.112805in}}%
\pgfpathlineto{\pgfqpoint{2.208580in}{4.060288in}}%
\pgfpathlineto{\pgfqpoint{2.302261in}{4.002958in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{3.950859in}}%
\pgfpathlineto{\pgfqpoint{2.467410in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{2.557077in}{3.813813in}}%
\pgfpathlineto{\pgfqpoint{2.644928in}{3.740163in}}%
\pgfpathlineto{\pgfqpoint{2.731134in}{3.661492in}}%
\pgfpathlineto{\pgfqpoint{2.832298in}{3.561270in}}%
\pgfpathlineto{\pgfqpoint{2.930949in}{3.451842in}}%
\pgfpathlineto{\pgfqpoint{3.027463in}{3.336974in}}%
\pgfpathlineto{\pgfqpoint{3.121395in}{3.210389in}}%
\pgfpathlineto{\pgfqpoint{3.227661in}{3.076271in}}%
\pgfpathlineto{\pgfqpoint{3.330272in}{2.924160in}}%
\pgfpathlineto{\pgfqpoint{3.429136in}{2.760541in}}%
\pgfpathlineto{\pgfqpoint{3.537562in}{2.582485in}}%
\pgfpathlineto{\pgfqpoint{3.640957in}{2.396268in}}%
\pgfpathlineto{\pgfqpoint{3.751520in}{2.191012in}}%
\pgfpathlineto{\pgfqpoint{3.856274in}{2.012119in}}%
\pgfpathlineto{\pgfqpoint{3.955469in}{1.836783in}}%
\pgfpathlineto{\pgfqpoint{4.058948in}{1.660819in}}%
\pgfpathlineto{\pgfqpoint{4.155937in}{1.480461in}}%
\pgfpathlineto{\pgfqpoint{4.255248in}{1.310984in}}%
\pgfpathlineto{\pgfqpoint{4.346716in}{1.161383in}}%
\pgfpathlineto{\pgfqpoint{4.438373in}{1.017850in}}%
\pgfpathlineto{\pgfqpoint{4.529363in}{0.887080in}}%
\pgfpathlineto{\pgfqpoint{4.611486in}{0.784557in}}%
\pgfpathlineto{\pgfqpoint{4.685339in}{0.707141in}}%
\pgfpathlineto{\pgfqpoint{4.756788in}{0.641443in}}%
\pgfpathlineto{\pgfqpoint{4.825290in}{0.599387in}}%
\pgfpathlineto{\pgfqpoint{4.890440in}{0.556704in}}%
\pgfpathlineto{\pgfqpoint{4.948850in}{0.527620in}}%
\pgfpathlineto{\pgfqpoint{5.005061in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{5.059689in}{0.494562in}}%
\pgfpathlineto{\pgfqpoint{5.114095in}{0.484100in}}%
\pgfpathlineto{\pgfqpoint{5.168757in}{0.475313in}}%
\pgfpathlineto{\pgfqpoint{5.220155in}{0.467153in}}%
\pgfpathlineto{\pgfqpoint{5.273681in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{5.323704in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{5.373040in}{0.423423in}}%
\pgfpathlineto{\pgfqpoint{5.417862in}{0.403337in}}%
\pgfpathlineto{\pgfqpoint{5.458279in}{0.379484in}}%
\pgfpathlineto{\pgfqpoint{5.494307in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{5.526995in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{5.554990in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{5.581636in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{5.604640in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{5.626624in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{5.654228in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{5.680347in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{5.706341in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{5.729206in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{5.750453in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{5.770005in}{0.342032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433659in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454969in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.476275in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497580in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.518880in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.540174in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.561462in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.582744in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.604019in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.625287in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.646545in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.667793in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.689030in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.710259in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.731472in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.752680in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.773872in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.795050in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.816215in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.837366in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.858506in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.879631in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.900739in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{0.921830in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{0.942902in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{0.984993in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{1.006009in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{1.026999in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{1.068928in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{1.089860in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{1.131660in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{1.173354in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{1.194167in}{4.392548in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{1.277123in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{1.318457in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{1.359662in}{4.346517in}}%
\pgfpathlineto{\pgfqpoint{1.421246in}{4.327686in}}%
\pgfpathlineto{\pgfqpoint{1.462118in}{4.313039in}}%
\pgfpathlineto{\pgfqpoint{1.502866in}{4.297556in}}%
\pgfpathlineto{\pgfqpoint{1.563700in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{1.624235in}{4.245667in}}%
\pgfpathlineto{\pgfqpoint{1.664473in}{4.226418in}}%
\pgfpathlineto{\pgfqpoint{1.724523in}{4.195242in}}%
\pgfpathlineto{\pgfqpoint{1.784244in}{4.161974in}}%
\pgfpathlineto{\pgfqpoint{1.863259in}{4.114060in}}%
\pgfpathlineto{\pgfqpoint{1.922250in}{4.076189in}}%
\pgfpathlineto{\pgfqpoint{2.000902in}{4.017395in}}%
\pgfpathlineto{\pgfqpoint{2.059457in}{3.973247in}}%
\pgfpathlineto{\pgfqpoint{2.136869in}{3.921567in}}%
\pgfpathlineto{\pgfqpoint{2.213553in}{3.851265in}}%
\pgfpathlineto{\pgfqpoint{2.308402in}{3.760250in}}%
\pgfpathlineto{\pgfqpoint{2.383302in}{3.681160in}}%
\pgfpathlineto{\pgfqpoint{2.475756in}{3.578846in}}%
\pgfpathlineto{\pgfqpoint{2.566822in}{3.467116in}}%
\pgfpathlineto{\pgfqpoint{2.656431in}{3.349319in}}%
\pgfpathlineto{\pgfqpoint{2.744579in}{3.234032in}}%
\pgfpathlineto{\pgfqpoint{2.848371in}{3.097822in}}%
\pgfpathlineto{\pgfqpoint{2.950235in}{2.948849in}}%
\pgfpathlineto{\pgfqpoint{3.050214in}{2.790042in}}%
\pgfpathlineto{\pgfqpoint{3.147960in}{2.632491in}}%
\pgfpathlineto{\pgfqpoint{3.259063in}{2.445229in}}%
\pgfpathlineto{\pgfqpoint{3.366796in}{2.262360in}}%
\pgfpathlineto{\pgfqpoint{3.471288in}{2.089744in}}%
\pgfpathlineto{\pgfqpoint{3.586785in}{1.899134in}}%
\pgfpathlineto{\pgfqpoint{3.697941in}{1.709570in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.520843in}}%
\pgfpathlineto{\pgfqpoint{3.933005in}{1.362246in}}%
\pgfpathlineto{\pgfqpoint{4.042295in}{1.218294in}}%
\pgfpathlineto{\pgfqpoint{4.157686in}{1.072878in}}%
\pgfpathlineto{\pgfqpoint{4.267144in}{0.954035in}}%
\pgfpathlineto{\pgfqpoint{4.380581in}{0.839794in}}%
\pgfpathlineto{\pgfqpoint{4.486891in}{0.748988in}}%
\pgfpathlineto{\pgfqpoint{4.595267in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{4.703423in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{4.802549in}{0.566956in}}%
\pgfpathlineto{\pgfqpoint{4.893231in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{4.981156in}{0.503977in}}%
\pgfpathlineto{\pgfqpoint{5.065672in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{5.145727in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{5.216922in}{0.461085in}}%
\pgfpathlineto{\pgfqpoint{5.283743in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{5.345868in}{0.451042in}}%
\pgfpathlineto{\pgfqpoint{5.404409in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{5.460789in}{0.439325in}}%
\pgfpathlineto{\pgfqpoint{5.513498in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{5.569028in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{5.621861in}{0.409195in}}%
\pgfpathlineto{\pgfqpoint{5.674928in}{0.391620in}}%
\pgfpathlineto{\pgfqpoint{5.724023in}{0.374044in}}%
\pgfpathlineto{\pgfqpoint{5.767643in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{5.805206in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{5.837710in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{5.862970in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.883612in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.899289in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.912193in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.939502in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.961555in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.981368in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.996188in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.007822in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.017572in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433660in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454971in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.476279in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497584in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.518885in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.540182in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.561473in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.582757in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.604035in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.625305in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.646566in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.667820in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{0.689064in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.710296in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.731520in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.752730in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.795110in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.816279in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.837430in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.858571in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.879700in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.900814in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{0.942992in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.985091in}{4.434812in}}%
\pgfpathlineto{\pgfqpoint{1.006113in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{1.027114in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{1.069050in}{4.419329in}}%
\pgfpathlineto{\pgfqpoint{1.089988in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{1.131797in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{1.173502in}{4.397988in}}%
\pgfpathlineto{\pgfqpoint{1.194319in}{4.392966in}}%
\pgfpathlineto{\pgfqpoint{1.235856in}{4.384597in}}%
\pgfpathlineto{\pgfqpoint{1.277292in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{1.318640in}{4.362000in}}%
\pgfpathlineto{\pgfqpoint{1.359858in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{1.421442in}{4.331033in}}%
\pgfpathlineto{\pgfqpoint{1.462337in}{4.318061in}}%
\pgfpathlineto{\pgfqpoint{1.503091in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{1.563950in}{4.277679in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{4.252781in}}%
\pgfpathlineto{\pgfqpoint{1.664728in}{4.233950in}}%
\pgfpathlineto{\pgfqpoint{1.724810in}{4.201938in}}%
\pgfpathlineto{\pgfqpoint{1.784549in}{4.169088in}}%
\pgfpathlineto{\pgfqpoint{1.863633in}{4.121383in}}%
\pgfpathlineto{\pgfqpoint{1.922685in}{4.087488in}}%
\pgfpathlineto{\pgfqpoint{2.001375in}{4.031832in}}%
\pgfpathlineto{\pgfqpoint{2.059987in}{3.987684in}}%
\pgfpathlineto{\pgfqpoint{2.137505in}{3.937259in}}%
\pgfpathlineto{\pgfqpoint{2.214286in}{3.873444in}}%
\pgfpathlineto{\pgfqpoint{2.309205in}{3.787031in}}%
\pgfpathlineto{\pgfqpoint{2.384168in}{3.718822in}}%
\pgfpathlineto{\pgfqpoint{2.476686in}{3.622994in}}%
\pgfpathlineto{\pgfqpoint{2.567843in}{3.517122in}}%
\pgfpathlineto{\pgfqpoint{2.657545in}{3.408531in}}%
\pgfpathlineto{\pgfqpoint{2.745812in}{3.306217in}}%
\pgfpathlineto{\pgfqpoint{2.849763in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{2.951676in}{3.044886in}}%
\pgfpathlineto{\pgfqpoint{3.051676in}{2.901354in}}%
\pgfpathlineto{\pgfqpoint{3.149453in}{2.758867in}}%
\pgfpathlineto{\pgfqpoint{3.260727in}{2.599014in}}%
\pgfpathlineto{\pgfqpoint{3.368754in}{2.445229in}}%
\pgfpathlineto{\pgfqpoint{3.473616in}{2.294582in}}%
\pgfpathlineto{\pgfqpoint{3.589706in}{2.119246in}}%
\pgfpathlineto{\pgfqpoint{3.701608in}{1.960020in}}%
\pgfpathlineto{\pgfqpoint{3.822524in}{1.788241in}}%
\pgfpathlineto{\pgfqpoint{3.938225in}{1.651822in}}%
\pgfpathlineto{\pgfqpoint{4.048647in}{1.518542in}}%
\pgfpathlineto{\pgfqpoint{4.165200in}{1.383587in}}%
\pgfpathlineto{\pgfqpoint{4.276046in}{1.263488in}}%
\pgfpathlineto{\pgfqpoint{4.391311in}{1.141297in}}%
\pgfpathlineto{\pgfqpoint{4.499383in}{1.032706in}}%
\pgfpathlineto{\pgfqpoint{4.609845in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{4.721134in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{4.823806in}{0.777652in}}%
\pgfpathlineto{\pgfqpoint{4.918093in}{0.718231in}}%
\pgfpathlineto{\pgfqpoint{5.010701in}{0.670107in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{0.633492in}}%
\pgfpathlineto{\pgfqpoint{5.185173in}{0.592901in}}%
\pgfpathlineto{\pgfqpoint{5.261585in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{5.334230in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{5.402260in}{0.519251in}}%
\pgfpathlineto{\pgfqpoint{5.465673in}{0.497073in}}%
\pgfpathlineto{\pgfqpoint{5.524728in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{5.578287in}{0.469873in}}%
\pgfpathlineto{\pgfqpoint{5.633006in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{5.684061in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{5.735703in}{0.417983in}}%
\pgfpathlineto{\pgfqpoint{5.783907in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{5.826305in}{0.381577in}}%
\pgfpathlineto{\pgfqpoint{5.861851in}{0.370278in}}%
\pgfpathlineto{\pgfqpoint{5.891473in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{5.913535in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{5.930529in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{5.942723in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{5.951718in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.976124in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{5.995237in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.011761in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.022605in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.029991in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.035694in}{0.355423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412327in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.433622in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.454916in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.476204in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.497488in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.518766in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.540041in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.561314in}{4.483772in}}%
\pgfpathlineto{\pgfqpoint{0.582580in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.603840in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.625089in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.646331in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.667562in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.688782in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{4.478333in}}%
\pgfpathlineto{\pgfqpoint{0.752369in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.773538in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.794695in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.815835in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.836962in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.858073in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.879171in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.921300in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.942338in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.984364in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{1.005347in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{1.026310in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{1.068157in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{1.089055in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{1.130761in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{1.172365in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{1.193130in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{1.234573in}{4.423514in}}%
\pgfpathlineto{\pgfqpoint{1.275927in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{1.317168in}{4.411378in}}%
\pgfpathlineto{\pgfqpoint{1.358275in}{4.401754in}}%
\pgfpathlineto{\pgfqpoint{1.419699in}{4.389200in}}%
\pgfpathlineto{\pgfqpoint{1.460484in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{1.501095in}{4.372461in}}%
\pgfpathlineto{\pgfqpoint{1.561745in}{4.359907in}}%
\pgfpathlineto{\pgfqpoint{1.622064in}{4.345261in}}%
\pgfpathlineto{\pgfqpoint{1.662129in}{4.333753in}}%
\pgfpathlineto{\pgfqpoint{1.721904in}{4.312621in}}%
\pgfpathlineto{\pgfqpoint{1.781308in}{4.291698in}}%
\pgfpathlineto{\pgfqpoint{1.859917in}{4.267636in}}%
\pgfpathlineto{\pgfqpoint{1.918610in}{4.249015in}}%
\pgfpathlineto{\pgfqpoint{1.996847in}{4.212190in}}%
\pgfpathlineto{\pgfqpoint{2.054982in}{4.185827in}}%
\pgfpathlineto{\pgfqpoint{2.131850in}{4.151513in}}%
\pgfpathlineto{\pgfqpoint{2.208022in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{2.302049in}{4.042503in}}%
\pgfpathlineto{\pgfqpoint{2.376143in}{3.993752in}}%
\pgfpathlineto{\pgfqpoint{2.467564in}{3.927844in}}%
\pgfpathlineto{\pgfqpoint{2.557508in}{3.856915in}}%
\pgfpathlineto{\pgfqpoint{2.645806in}{3.780545in}}%
\pgfpathlineto{\pgfqpoint{2.732550in}{3.706477in}}%
\pgfpathlineto{\pgfqpoint{2.834500in}{3.601233in}}%
\pgfpathlineto{\pgfqpoint{2.933974in}{3.494944in}}%
\pgfpathlineto{\pgfqpoint{3.031279in}{3.383214in}}%
\pgfpathlineto{\pgfqpoint{3.126185in}{3.270857in}}%
\pgfpathlineto{\pgfqpoint{3.233839in}{3.125022in}}%
\pgfpathlineto{\pgfqpoint{3.337706in}{2.971237in}}%
\pgfpathlineto{\pgfqpoint{3.437616in}{2.812639in}}%
\pgfpathlineto{\pgfqpoint{3.547217in}{2.641069in}}%
\pgfpathlineto{\pgfqpoint{3.652198in}{2.462595in}}%
\pgfpathlineto{\pgfqpoint{3.764652in}{2.268009in}}%
\pgfpathlineto{\pgfqpoint{3.871073in}{2.097276in}}%
\pgfpathlineto{\pgfqpoint{3.971655in}{1.915663in}}%
\pgfpathlineto{\pgfqpoint{4.076757in}{1.740327in}}%
\pgfpathlineto{\pgfqpoint{4.174827in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{4.275608in}{1.410787in}}%
\pgfpathlineto{\pgfqpoint{4.368991in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{4.462713in}{1.124977in}}%
\pgfpathlineto{\pgfqpoint{4.554775in}{1.000903in}}%
\pgfpathlineto{\pgfqpoint{4.638190in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{4.713789in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{4.787214in}{0.745012in}}%
\pgfpathlineto{\pgfqpoint{4.857267in}{0.678686in}}%
\pgfpathlineto{\pgfqpoint{4.923290in}{0.627215in}}%
\pgfpathlineto{\pgfqpoint{4.981841in}{0.588925in}}%
\pgfpathlineto{\pgfqpoint{5.038089in}{0.555448in}}%
\pgfpathlineto{\pgfqpoint{5.092858in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{5.148013in}{0.507116in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{0.489122in}}%
\pgfpathlineto{\pgfqpoint{5.256861in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{5.312503in}{0.458783in}}%
\pgfpathlineto{\pgfqpoint{5.364154in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{5.416115in}{0.422168in}}%
\pgfpathlineto{\pgfqpoint{5.464162in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{5.507323in}{0.381995in}}%
\pgfpathlineto{\pgfqpoint{5.545989in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{5.581318in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{5.610933in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{5.638794in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{5.660512in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{5.680976in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{5.708288in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{5.734554in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{5.759816in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{5.782278in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{5.802252in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.820325in}{0.339312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433654in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454957in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.476254in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497546in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.518825in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.540095in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.561354in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.582600in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.603827in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.625042in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.646237in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.667418in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.688583in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.709728in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.730839in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{0.751924in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.772965in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.793993in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{0.815000in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.835977in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.856938in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.877863in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{0.919638in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.940473in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.982011in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{1.002743in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{1.023411in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{1.064690in}{4.428954in}}%
\pgfpathlineto{\pgfqpoint{1.085249in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{1.167089in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{4.407612in}}%
\pgfpathlineto{\pgfqpoint{1.228058in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{1.268468in}{4.390037in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{4.381249in}}%
\pgfpathlineto{\pgfqpoint{1.348785in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{1.448031in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{1.487342in}{4.338775in}}%
\pgfpathlineto{\pgfqpoint{1.545904in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{1.603910in}{4.299230in}}%
\pgfpathlineto{\pgfqpoint{1.642376in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{1.699689in}{4.269101in}}%
\pgfpathlineto{\pgfqpoint{1.756486in}{4.247341in}}%
\pgfpathlineto{\pgfqpoint{1.831472in}{4.211981in}}%
\pgfpathlineto{\pgfqpoint{1.887474in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{4.151513in}}%
\pgfpathlineto{\pgfqpoint{2.016752in}{4.120337in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{4.078491in}}%
\pgfpathlineto{\pgfqpoint{2.160829in}{4.037900in}}%
\pgfpathlineto{\pgfqpoint{2.249158in}{3.985383in}}%
\pgfpathlineto{\pgfqpoint{2.318656in}{3.942490in}}%
\pgfpathlineto{\pgfqpoint{2.403998in}{3.883696in}}%
\pgfpathlineto{\pgfqpoint{2.487943in}{3.819462in}}%
\pgfpathlineto{\pgfqpoint{2.570160in}{3.755856in}}%
\pgfpathlineto{\pgfqpoint{2.650939in}{3.685554in}}%
\pgfpathlineto{\pgfqpoint{2.745890in}{3.600187in}}%
\pgfpathlineto{\pgfqpoint{2.838971in}{3.507707in}}%
\pgfpathlineto{\pgfqpoint{2.929884in}{3.420876in}}%
\pgfpathlineto{\pgfqpoint{3.018360in}{3.330488in}}%
\pgfpathlineto{\pgfqpoint{3.118614in}{3.224198in}}%
\pgfpathlineto{\pgfqpoint{3.215615in}{3.120838in}}%
\pgfpathlineto{\pgfqpoint{3.309504in}{3.019779in}}%
\pgfpathlineto{\pgfqpoint{3.413233in}{2.905329in}}%
\pgfpathlineto{\pgfqpoint{3.513115in}{2.801550in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.684171in}}%
\pgfpathlineto{\pgfqpoint{3.724145in}{2.572441in}}%
\pgfpathlineto{\pgfqpoint{3.822448in}{2.475567in}}%
\pgfpathlineto{\pgfqpoint{3.926517in}{2.369068in}}%
\pgfpathlineto{\pgfqpoint{4.025452in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{4.128365in}{2.154397in}}%
\pgfpathlineto{\pgfqpoint{4.225265in}{2.058359in}}%
\pgfpathlineto{\pgfqpoint{4.324332in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{4.423478in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{4.515452in}{1.743675in}}%
\pgfpathlineto{\pgfqpoint{4.600445in}{1.648056in}}%
\pgfpathlineto{\pgfqpoint{4.684451in}{1.557459in}}%
\pgfpathlineto{\pgfqpoint{4.766836in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{4.845873in}{1.404092in}}%
\pgfpathlineto{\pgfqpoint{4.917810in}{1.346553in}}%
\pgfpathlineto{\pgfqpoint{4.987223in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{5.053668in}{1.247587in}}%
\pgfpathlineto{\pgfqpoint{5.118093in}{1.198208in}}%
\pgfpathlineto{\pgfqpoint{5.180403in}{1.149875in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{1.110958in}}%
\pgfpathlineto{\pgfqpoint{5.298691in}{1.067438in}}%
\pgfpathlineto{\pgfqpoint{5.355029in}{1.027266in}}%
\pgfpathlineto{\pgfqpoint{5.410565in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{5.461080in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{5.506266in}{0.914490in}}%
\pgfpathlineto{\pgfqpoint{5.545725in}{0.875154in}}%
\pgfpathlineto{\pgfqpoint{5.580982in}{0.839585in}}%
\pgfpathlineto{\pgfqpoint{5.610017in}{0.797739in}}%
\pgfpathlineto{\pgfqpoint{5.636377in}{0.754846in}}%
\pgfpathlineto{\pgfqpoint{5.658531in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{5.678882in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{5.708180in}{0.655043in}}%
\pgfpathlineto{\pgfqpoint{5.731762in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{5.751554in}{0.596039in}}%
\pgfpathlineto{\pgfqpoint{5.766196in}{0.577418in}}%
\pgfpathlineto{\pgfqpoint{5.777638in}{0.557750in}}%
\pgfpathlineto{\pgfqpoint{5.786476in}{0.540593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433659in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454970in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.476277in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497581in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.518881in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.540174in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.561463in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.582742in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.604014in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.625279in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.646531in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.667770in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.688996in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.710212in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.731411in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{0.752601in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.773772in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.794929in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.816075in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.837200in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.858308in}{4.457409in}}%
\pgfpathlineto{\pgfqpoint{0.879404in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.900477in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.921529in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{0.942557in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{0.984528in}{4.440252in}}%
\pgfpathlineto{\pgfqpoint{1.005489in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{1.026420in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{1.068204in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{1.089061in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{1.130687in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{1.172200in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{1.192901in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{1.316469in}{4.380412in}}%
\pgfpathlineto{\pgfqpoint{1.357379in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{1.418435in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{1.458943in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{1.499294in}{4.335009in}}%
\pgfpathlineto{\pgfqpoint{1.559486in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{1.619243in}{4.294418in}}%
\pgfpathlineto{\pgfqpoint{1.658890in}{4.281027in}}%
\pgfpathlineto{\pgfqpoint{1.718013in}{4.262824in}}%
\pgfpathlineto{\pgfqpoint{1.776756in}{4.240645in}}%
\pgfpathlineto{\pgfqpoint{1.854381in}{4.202984in}}%
\pgfpathlineto{\pgfqpoint{1.912267in}{4.175365in}}%
\pgfpathlineto{\pgfqpoint{1.989263in}{4.140423in}}%
\pgfpathlineto{\pgfqpoint{2.046498in}{4.106109in}}%
\pgfpathlineto{\pgfqpoint{2.122016in}{4.059032in}}%
\pgfpathlineto{\pgfqpoint{2.196628in}{4.016349in}}%
\pgfpathlineto{\pgfqpoint{2.288534in}{3.962577in}}%
\pgfpathlineto{\pgfqpoint{2.360968in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{2.450051in}{3.854195in}}%
\pgfpathlineto{\pgfqpoint{2.537411in}{3.788705in}}%
\pgfpathlineto{\pgfqpoint{2.623067in}{3.720705in}}%
\pgfpathlineto{\pgfqpoint{2.706971in}{3.644335in}}%
\pgfpathlineto{\pgfqpoint{2.805590in}{3.554784in}}%
\pgfpathlineto{\pgfqpoint{2.901854in}{3.453097in}}%
\pgfpathlineto{\pgfqpoint{2.995922in}{3.349946in}}%
\pgfpathlineto{\pgfqpoint{3.087334in}{3.246377in}}%
\pgfpathlineto{\pgfqpoint{3.190456in}{3.125232in}}%
\pgfpathlineto{\pgfqpoint{3.289400in}{3.005132in}}%
\pgfpathlineto{\pgfqpoint{3.384257in}{2.889846in}}%
\pgfpathlineto{\pgfqpoint{3.487912in}{2.745685in}}%
\pgfpathlineto{\pgfqpoint{3.586434in}{2.618891in}}%
\pgfpathlineto{\pgfqpoint{3.691099in}{2.468663in}}%
\pgfpathlineto{\pgfqpoint{3.789257in}{2.337056in}}%
\pgfpathlineto{\pgfqpoint{3.880966in}{2.216748in}}%
\pgfpathlineto{\pgfqpoint{3.975063in}{2.076772in}}%
\pgfpathlineto{\pgfqpoint{4.061663in}{1.936796in}}%
\pgfpathlineto{\pgfqpoint{4.148513in}{1.794100in}}%
\pgfpathlineto{\pgfqpoint{4.226593in}{1.671281in}}%
\pgfpathlineto{\pgfqpoint{4.302917in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{4.375146in}{1.421040in}}%
\pgfpathlineto{\pgfqpoint{4.437394in}{1.306171in}}%
\pgfpathlineto{\pgfqpoint{4.490211in}{1.199254in}}%
\pgfpathlineto{\pgfqpoint{4.537653in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{4.579111in}{1.017432in}}%
\pgfpathlineto{\pgfqpoint{4.614291in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{4.641873in}{0.858834in}}%
\pgfpathlineto{\pgfqpoint{4.664721in}{0.795437in}}%
\pgfpathlineto{\pgfqpoint{4.683339in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{4.698794in}{0.677849in}}%
\pgfpathlineto{\pgfqpoint{4.713041in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{4.724401in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{4.734202in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{4.742424in}{0.532851in}}%
\pgfpathlineto{\pgfqpoint{4.749107in}{0.504605in}}%
\pgfpathlineto{\pgfqpoint{4.754140in}{0.474057in}}%
\pgfpathlineto{\pgfqpoint{4.757624in}{0.444765in}}%
\pgfpathlineto{\pgfqpoint{4.759860in}{0.419448in}}%
\pgfpathlineto{\pgfqpoint{4.761254in}{0.397060in}}%
\pgfpathlineto{\pgfqpoint{4.762037in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{4.762484in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{4.762755in}{0.367349in}}%
\pgfpathlineto{\pgfqpoint{4.762919in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{4.763633in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{4.763884in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{4.763825in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{4.763741in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{0.358352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412331in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.433620in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.454898in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.476157in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.497401in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.518634in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.539843in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.561016in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.582175in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.603303in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.624410in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.645489in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.666510in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.687511in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.708449in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.729330in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.750199in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.791806in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.812545in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.833247in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.853876in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.874473in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.915479in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.935925in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.976586in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.996847in}{4.479169in}}%
\pgfpathlineto{\pgfqpoint{1.017018in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{1.057209in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{1.077237in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.117040in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{1.156515in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.176135in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{1.253802in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.292251in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{1.330303in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{1.386816in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{1.424104in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.461084in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{1.515974in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{1.570243in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{1.606052in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{1.711378in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{1.780019in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{1.830706in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{1.897355in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{2.010860in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{2.073949in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{2.151184in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{2.211389in}{4.413471in}}%
\pgfpathlineto{\pgfqpoint{2.285073in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{2.356798in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{2.426860in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{2.495127in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{2.574532in}{4.365557in}}%
\pgfpathlineto{\pgfqpoint{2.651437in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{2.725838in}{4.336473in}}%
\pgfpathlineto{\pgfqpoint{2.798039in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{2.879793in}{4.298602in}}%
\pgfpathlineto{\pgfqpoint{2.958790in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{3.034864in}{4.254245in}}%
\pgfpathlineto{\pgfqpoint{3.118442in}{4.230393in}}%
\pgfpathlineto{\pgfqpoint{3.198908in}{4.201310in}}%
\pgfpathlineto{\pgfqpoint{3.285717in}{4.171599in}}%
\pgfpathlineto{\pgfqpoint{3.368749in}{4.131636in}}%
\pgfpathlineto{\pgfqpoint{3.448285in}{4.092300in}}%
\pgfpathlineto{\pgfqpoint{3.532544in}{4.041875in}}%
\pgfpathlineto{\pgfqpoint{3.613332in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{3.697874in}{3.943327in}}%
\pgfpathlineto{\pgfqpoint{3.778046in}{3.886835in}}%
\pgfpathlineto{\pgfqpoint{3.860834in}{3.826157in}}%
\pgfpathlineto{\pgfqpoint{3.945716in}{3.761086in}}%
\pgfpathlineto{\pgfqpoint{4.026213in}{3.686391in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{3.605837in}}%
\pgfpathlineto{\pgfqpoint{4.180587in}{3.507498in}}%
\pgfpathlineto{\pgfqpoint{4.259088in}{3.409996in}}%
\pgfpathlineto{\pgfqpoint{4.338382in}{3.306845in}}%
\pgfpathlineto{\pgfqpoint{4.412932in}{3.201601in}}%
\pgfpathlineto{\pgfqpoint{4.487974in}{3.093847in}}%
\pgfpathlineto{\pgfqpoint{4.563847in}{2.979815in}}%
\pgfpathlineto{\pgfqpoint{4.638636in}{2.861181in}}%
\pgfpathlineto{\pgfqpoint{4.712455in}{2.742756in}}%
\pgfpathlineto{\pgfqpoint{4.782346in}{2.629352in}}%
\pgfpathlineto{\pgfqpoint{4.854201in}{2.493770in}}%
\pgfpathlineto{\pgfqpoint{4.922145in}{2.359653in}}%
\pgfpathlineto{\pgfqpoint{4.990785in}{2.217794in}}%
\pgfpathlineto{\pgfqpoint{5.056693in}{2.068821in}}%
\pgfpathlineto{\pgfqpoint{5.120638in}{1.929473in}}%
\pgfpathlineto{\pgfqpoint{5.181900in}{1.790124in}}%
\pgfpathlineto{\pgfqpoint{5.242159in}{1.648893in}}%
\pgfpathlineto{\pgfqpoint{5.296361in}{1.513729in}}%
\pgfpathlineto{\pgfqpoint{5.350481in}{1.372707in}}%
\pgfpathlineto{\pgfqpoint{5.398478in}{1.237543in}}%
\pgfpathlineto{\pgfqpoint{5.445410in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{5.489462in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{5.530735in}{0.880804in}}%
\pgfpathlineto{\pgfqpoint{5.570709in}{0.783720in}}%
\pgfpathlineto{\pgfqpoint{5.605523in}{0.697517in}}%
\pgfpathlineto{\pgfqpoint{5.637094in}{0.619682in}}%
\pgfpathlineto{\pgfqpoint{5.666654in}{0.564027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433659in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.454969in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.476275in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497580in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.518880in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.540174in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.561462in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.582744in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.604019in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.625287in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.646545in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.667793in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.689031in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.710259in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.731472in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.752680in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.773872in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.795050in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.816215in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.837366in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.858506in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.879632in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{4.448203in}}%
\pgfpathlineto{\pgfqpoint{0.921830in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{0.942903in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{0.984994in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{1.006010in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{1.068928in}{4.419329in}}%
\pgfpathlineto{\pgfqpoint{1.089860in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{1.131661in}{4.408031in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{1.194165in}{4.392548in}}%
\pgfpathlineto{\pgfqpoint{1.235691in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{1.277125in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{1.318456in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{1.359662in}{4.346517in}}%
\pgfpathlineto{\pgfqpoint{1.421247in}{4.327686in}}%
\pgfpathlineto{\pgfqpoint{1.462121in}{4.313039in}}%
\pgfpathlineto{\pgfqpoint{1.502868in}{4.297556in}}%
\pgfpathlineto{\pgfqpoint{1.563702in}{4.272449in}}%
\pgfpathlineto{\pgfqpoint{1.624237in}{4.245667in}}%
\pgfpathlineto{\pgfqpoint{1.664469in}{4.226418in}}%
\pgfpathlineto{\pgfqpoint{1.724518in}{4.195661in}}%
\pgfpathlineto{\pgfqpoint{1.784243in}{4.161974in}}%
\pgfpathlineto{\pgfqpoint{1.863259in}{4.114269in}}%
\pgfpathlineto{\pgfqpoint{1.922252in}{4.076189in}}%
\pgfpathlineto{\pgfqpoint{2.000897in}{4.017395in}}%
\pgfpathlineto{\pgfqpoint{2.059454in}{3.973247in}}%
\pgfpathlineto{\pgfqpoint{2.136870in}{3.921358in}}%
\pgfpathlineto{\pgfqpoint{2.213563in}{3.851056in}}%
\pgfpathlineto{\pgfqpoint{2.308409in}{3.760668in}}%
\pgfpathlineto{\pgfqpoint{2.383295in}{3.681369in}}%
\pgfpathlineto{\pgfqpoint{2.475748in}{3.579264in}}%
\pgfpathlineto{\pgfqpoint{2.566810in}{3.467116in}}%
\pgfpathlineto{\pgfqpoint{2.656417in}{3.349737in}}%
\pgfpathlineto{\pgfqpoint{2.744560in}{3.233823in}}%
\pgfpathlineto{\pgfqpoint{2.848366in}{3.098241in}}%
\pgfpathlineto{\pgfqpoint{2.950219in}{2.949058in}}%
\pgfpathlineto{\pgfqpoint{3.050201in}{2.789833in}}%
\pgfpathlineto{\pgfqpoint{3.147937in}{2.631654in}}%
\pgfpathlineto{\pgfqpoint{3.259018in}{2.445229in}}%
\pgfpathlineto{\pgfqpoint{3.366775in}{2.262779in}}%
\pgfpathlineto{\pgfqpoint{3.471284in}{2.088907in}}%
\pgfpathlineto{\pgfqpoint{3.586778in}{1.899134in}}%
\pgfpathlineto{\pgfqpoint{3.697906in}{1.709989in}}%
\pgfpathlineto{\pgfqpoint{3.818159in}{1.521052in}}%
\pgfpathlineto{\pgfqpoint{3.932995in}{1.362455in}}%
\pgfpathlineto{\pgfqpoint{4.042290in}{1.216202in}}%
\pgfpathlineto{\pgfqpoint{4.157624in}{1.073715in}}%
\pgfpathlineto{\pgfqpoint{4.266994in}{0.952988in}}%
\pgfpathlineto{\pgfqpoint{4.380452in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{4.486665in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{4.594941in}{0.668224in}}%
\pgfpathlineto{\pgfqpoint{4.703031in}{0.610058in}}%
\pgfpathlineto{\pgfqpoint{4.802289in}{0.566328in}}%
\pgfpathlineto{\pgfqpoint{4.892890in}{0.529294in}}%
\pgfpathlineto{\pgfqpoint{4.980670in}{0.503977in}}%
\pgfpathlineto{\pgfqpoint{5.065110in}{0.487030in}}%
\pgfpathlineto{\pgfqpoint{5.145334in}{0.472802in}}%
\pgfpathlineto{\pgfqpoint{5.216675in}{0.460248in}}%
\pgfpathlineto{\pgfqpoint{5.283340in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{5.345634in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{5.404178in}{0.445183in}}%
\pgfpathlineto{\pgfqpoint{5.460802in}{0.437860in}}%
\pgfpathlineto{\pgfqpoint{5.513563in}{0.429700in}}%
\pgfpathlineto{\pgfqpoint{5.569139in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{5.622065in}{0.408358in}}%
\pgfpathlineto{\pgfqpoint{5.675004in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{5.724273in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{5.768338in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{5.805959in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{5.838274in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{5.863049in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.883428in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.898944in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.911834in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.939368in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.961962in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.981736in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.996358in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.007809in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.017355in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433661in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.454973in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.476283in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.497590in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.518892in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.540190in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.561482in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.582769in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.604050in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.625320in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.646585in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.667842in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.689090in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.710328in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.731556in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.752770in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.773971in}{4.472893in}}%
\pgfpathlineto{\pgfqpoint{0.795158in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.816332in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.837496in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.858649in}{4.466197in}}%
\pgfpathlineto{\pgfqpoint{0.879786in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.900909in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.922011in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.943095in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.985208in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{1.006237in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{1.027249in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{1.069213in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{1.090164in}{4.442345in}}%
\pgfpathlineto{\pgfqpoint{1.131996in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{1.173727in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{4.426862in}}%
\pgfpathlineto{\pgfqpoint{1.236125in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{1.277598in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{1.318966in}{4.406984in}}%
\pgfpathlineto{\pgfqpoint{1.360213in}{4.400080in}}%
\pgfpathlineto{\pgfqpoint{1.421842in}{4.389618in}}%
\pgfpathlineto{\pgfqpoint{1.462765in}{4.379575in}}%
\pgfpathlineto{\pgfqpoint{1.503555in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{1.564492in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{4.344424in}}%
\pgfpathlineto{\pgfqpoint{1.665386in}{4.332707in}}%
\pgfpathlineto{\pgfqpoint{1.725516in}{4.315969in}}%
\pgfpathlineto{\pgfqpoint{1.785326in}{4.297556in}}%
\pgfpathlineto{\pgfqpoint{1.864511in}{4.273495in}}%
\pgfpathlineto{\pgfqpoint{1.923639in}{4.253199in}}%
\pgfpathlineto{\pgfqpoint{2.002497in}{4.220978in}}%
\pgfpathlineto{\pgfqpoint{2.061199in}{4.197544in}}%
\pgfpathlineto{\pgfqpoint{2.138868in}{4.163230in}}%
\pgfpathlineto{\pgfqpoint{2.215794in}{4.121383in}}%
\pgfpathlineto{\pgfqpoint{2.310895in}{4.059869in}}%
\pgfpathlineto{\pgfqpoint{2.386028in}{4.010700in}}%
\pgfpathlineto{\pgfqpoint{2.478778in}{3.947930in}}%
\pgfpathlineto{\pgfqpoint{2.570162in}{3.879511in}}%
\pgfpathlineto{\pgfqpoint{2.660127in}{3.804816in}}%
\pgfpathlineto{\pgfqpoint{2.748768in}{3.727191in}}%
\pgfpathlineto{\pgfqpoint{2.853145in}{3.621111in}}%
\pgfpathlineto{\pgfqpoint{2.955545in}{3.509799in}}%
\pgfpathlineto{\pgfqpoint{3.056046in}{3.393466in}}%
\pgfpathlineto{\pgfqpoint{3.154440in}{3.272740in}}%
\pgfpathlineto{\pgfqpoint{3.266296in}{3.113305in}}%
\pgfpathlineto{\pgfqpoint{3.374981in}{2.951779in}}%
\pgfpathlineto{\pgfqpoint{3.480445in}{2.783556in}}%
\pgfpathlineto{\pgfqpoint{3.597174in}{2.583531in}}%
\pgfpathlineto{\pgfqpoint{3.709716in}{2.378693in}}%
\pgfpathlineto{\pgfqpoint{3.831461in}{2.163184in}}%
\pgfpathlineto{\pgfqpoint{3.947828in}{1.953325in}}%
\pgfpathlineto{\pgfqpoint{4.058974in}{1.751626in}}%
\pgfpathlineto{\pgfqpoint{4.176408in}{1.532142in}}%
\pgfpathlineto{\pgfqpoint{4.288214in}{1.349064in}}%
\pgfpathlineto{\pgfqpoint{4.404563in}{1.167242in}}%
\pgfpathlineto{\pgfqpoint{4.513672in}{1.014503in}}%
\pgfpathlineto{\pgfqpoint{4.624925in}{0.900053in}}%
\pgfpathlineto{\pgfqpoint{4.736862in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{4.840325in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{4.935680in}{0.645627in}}%
\pgfpathlineto{\pgfqpoint{5.029332in}{0.593319in}}%
\pgfpathlineto{\pgfqpoint{5.119918in}{0.549171in}}%
\pgfpathlineto{\pgfqpoint{5.206447in}{0.519670in}}%
\pgfpathlineto{\pgfqpoint{5.283558in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{5.356546in}{0.487866in}}%
\pgfpathlineto{\pgfqpoint{5.425281in}{0.480334in}}%
\pgfpathlineto{\pgfqpoint{5.488519in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{5.547322in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{5.599854in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{5.652851in}{0.448949in}}%
\pgfpathlineto{\pgfqpoint{5.701733in}{0.436395in}}%
\pgfpathlineto{\pgfqpoint{5.750851in}{0.416309in}}%
\pgfpathlineto{\pgfqpoint{5.796442in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{5.836630in}{0.363164in}}%
\pgfpathlineto{\pgfqpoint{5.870404in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{5.898987in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.920536in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.937070in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.948930in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.957492in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.981388in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.999977in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.015846in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.025995in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.032546in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.037173in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412340in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.433648in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.454955in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.476258in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.497557in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.518852in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.540143in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.561428in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{0.582706in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.603977in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.625241in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.646497in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.667743in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.688981in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.710207in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.731423in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.752625in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.773812in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.794988in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.816152in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.837306in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.858444in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.879566in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.900670in}{4.476240in}}%
\pgfpathlineto{\pgfqpoint{0.921756in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.984898in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{1.005907in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{1.026897in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{1.068819in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{1.089754in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{1.131545in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{1.173232in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{1.194033in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{1.235568in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{1.277003in}{4.449040in}}%
\pgfpathlineto{\pgfqpoint{1.318324in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{1.359534in}{4.439834in}}%
\pgfpathlineto{\pgfqpoint{1.421109in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{1.461987in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{1.502748in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{1.563627in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{1.664398in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{1.724442in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{4.386689in}}%
\pgfpathlineto{\pgfqpoint{1.863249in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{1.922309in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{2.001018in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{2.137098in}{4.321409in}}%
\pgfpathlineto{\pgfqpoint{2.213836in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{2.308684in}{4.273286in}}%
\pgfpathlineto{\pgfqpoint{2.383629in}{4.251107in}}%
\pgfpathlineto{\pgfqpoint{2.476178in}{4.214491in}}%
\pgfpathlineto{\pgfqpoint{2.567343in}{4.179968in}}%
\pgfpathlineto{\pgfqpoint{2.657074in}{4.131636in}}%
\pgfpathlineto{\pgfqpoint{2.745330in}{4.082257in}}%
\pgfpathlineto{\pgfqpoint{2.849186in}{4.022417in}}%
\pgfpathlineto{\pgfqpoint{2.951026in}{3.956927in}}%
\pgfpathlineto{\pgfqpoint{3.050934in}{3.883905in}}%
\pgfpathlineto{\pgfqpoint{3.148693in}{3.800631in}}%
\pgfpathlineto{\pgfqpoint{3.259793in}{3.690366in}}%
\pgfpathlineto{\pgfqpoint{3.367561in}{3.574870in}}%
\pgfpathlineto{\pgfqpoint{3.472138in}{3.451842in}}%
\pgfpathlineto{\pgfqpoint{3.587852in}{3.299312in}}%
\pgfpathlineto{\pgfqpoint{3.699394in}{3.137576in}}%
\pgfpathlineto{\pgfqpoint{3.819677in}{2.959311in}}%
\pgfpathlineto{\pgfqpoint{3.934459in}{2.769119in}}%
\pgfpathlineto{\pgfqpoint{4.043940in}{2.583112in}}%
\pgfpathlineto{\pgfqpoint{4.158982in}{2.363837in}}%
\pgfpathlineto{\pgfqpoint{4.267791in}{2.145818in}}%
\pgfpathlineto{\pgfqpoint{4.380211in}{1.897879in}}%
\pgfpathlineto{\pgfqpoint{4.485039in}{1.673582in}}%
\pgfpathlineto{\pgfqpoint{4.590977in}{1.447821in}}%
\pgfpathlineto{\pgfqpoint{4.696451in}{1.245494in}}%
\pgfpathlineto{\pgfqpoint{4.792737in}{1.067857in}}%
\pgfpathlineto{\pgfqpoint{4.879616in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{4.963269in}{0.806945in}}%
\pgfpathlineto{\pgfqpoint{5.043125in}{0.728692in}}%
\pgfpathlineto{\pgfqpoint{5.117926in}{0.659436in}}%
\pgfpathlineto{\pgfqpoint{5.182799in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{5.242807in}{0.570722in}}%
\pgfpathlineto{\pgfqpoint{5.298398in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{5.350307in}{0.517368in}}%
\pgfpathlineto{\pgfqpoint{5.402112in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{5.451313in}{0.494980in}}%
\pgfpathlineto{\pgfqpoint{5.503021in}{0.486820in}}%
\pgfpathlineto{\pgfqpoint{5.551977in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{5.600140in}{0.452716in}}%
\pgfpathlineto{\pgfqpoint{5.644132in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{5.682781in}{0.389946in}}%
\pgfpathlineto{\pgfqpoint{5.715778in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{5.744559in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{5.767827in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.788354in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.804358in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.818696in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.841693in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.863852in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.884264in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.901577in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.917373in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.931170in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.483479in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.526144in}{4.449877in}}%
\pgfpathlineto{\pgfqpoint{0.568809in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.389618in}}%
\pgfpathlineto{\pgfqpoint{0.654139in}{4.345680in}}%
\pgfpathlineto{\pgfqpoint{0.696804in}{4.282492in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{4.199008in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.092719in}}%
\pgfpathlineto{\pgfqpoint{0.824799in}{3.962995in}}%
\pgfpathlineto{\pgfqpoint{0.867465in}{3.805234in}}%
\pgfpathlineto{\pgfqpoint{0.910130in}{3.609393in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{3.379448in}}%
\pgfpathlineto{\pgfqpoint{0.995460in}{3.132345in}}%
\pgfpathlineto{\pgfqpoint{1.038125in}{2.862018in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{2.569303in}}%
\pgfpathlineto{\pgfqpoint{1.123455in}{2.273031in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{1.958346in}}%
\pgfpathlineto{\pgfqpoint{1.208785in}{1.640314in}}%
\pgfpathlineto{\pgfqpoint{1.251450in}{1.363292in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.120792in}}%
\pgfpathlineto{\pgfqpoint{1.336780in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{1.379445in}{0.758403in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{0.629726in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{0.469873in}}%
\pgfpathlineto{\pgfqpoint{1.592762in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.635427in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{1.678092in}{0.367349in}}%
\pgfpathlineto{\pgfqpoint{1.763418in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{1.806078in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.891398in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{1.976704in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.019330in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.104580in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.189818in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.275039in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{2.360111in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.487490in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{2.572219in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.656750in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.782604in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.907419in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.990032in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.113319in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{3.234953in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.395579in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.515507in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.674609in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.793190in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.951234in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.108654in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.305358in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.463531in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.660977in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.858461in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.055961in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.253604in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.490126in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.726195in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.909846in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.985535in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.029024in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.049324in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.059970in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.066718in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.069673in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.071212in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.071893in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072244in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072436in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072507in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072555in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072589in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.336174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.483479in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.526144in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.568809in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.394640in}}%
\pgfpathlineto{\pgfqpoint{0.654139in}{4.355304in}}%
\pgfpathlineto{\pgfqpoint{0.696804in}{4.297347in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{4.222442in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.128706in}}%
\pgfpathlineto{\pgfqpoint{0.824799in}{4.012792in}}%
\pgfpathlineto{\pgfqpoint{0.867465in}{3.880767in}}%
\pgfpathlineto{\pgfqpoint{0.910130in}{3.721751in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{3.517750in}}%
\pgfpathlineto{\pgfqpoint{0.995460in}{3.312703in}}%
\pgfpathlineto{\pgfqpoint{1.038125in}{3.072505in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{2.817870in}}%
\pgfpathlineto{\pgfqpoint{1.123455in}{2.562817in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{2.284748in}}%
\pgfpathlineto{\pgfqpoint{1.208785in}{2.000193in}}%
\pgfpathlineto{\pgfqpoint{1.251450in}{1.715429in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.336780in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{1.379445in}{1.055721in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{0.879757in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{0.627006in}}%
\pgfpathlineto{\pgfqpoint{1.592770in}{0.490796in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{1.763430in}{0.386180in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{1.891425in}{0.366094in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{2.019420in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.104750in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{2.190080in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.275410in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.360738in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.574055in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.659382in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.787355in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.915322in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.000641in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.128632in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.256618in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.427223in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.555180in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.725807in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.853782in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.024375in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.194960in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.408142in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{4.791863in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.004995in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.218153in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.431259in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{5.687013in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{5.942682in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.072060in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.072524in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.483479in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.526144in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.568809in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{0.654139in}{4.379994in}}%
\pgfpathlineto{\pgfqpoint{0.696804in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{4.286676in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.219513in}}%
\pgfpathlineto{\pgfqpoint{0.824799in}{4.124940in}}%
\pgfpathlineto{\pgfqpoint{0.867465in}{4.021161in}}%
\pgfpathlineto{\pgfqpoint{0.910130in}{3.898970in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{3.741628in}}%
\pgfpathlineto{\pgfqpoint{0.995460in}{3.563781in}}%
\pgfpathlineto{\pgfqpoint{1.038125in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{3.132764in}}%
\pgfpathlineto{\pgfqpoint{1.123455in}{2.884406in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{2.636048in}}%
\pgfpathlineto{\pgfqpoint{1.208783in}{2.363628in}}%
\pgfpathlineto{\pgfqpoint{1.251446in}{2.075725in}}%
\pgfpathlineto{\pgfqpoint{1.294111in}{1.807909in}}%
\pgfpathlineto{\pgfqpoint{1.336771in}{1.549089in}}%
\pgfpathlineto{\pgfqpoint{1.379424in}{1.311821in}}%
\pgfpathlineto{\pgfqpoint{1.422072in}{1.102589in}}%
\pgfpathlineto{\pgfqpoint{1.464721in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{1.507348in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{1.592588in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.635179in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{1.677714in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{1.762672in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{1.805102in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{1.889797in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.974151in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.016027in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.099210in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{2.181641in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{2.263187in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{0.350192in}}%
\pgfpathlineto{\pgfqpoint{2.460460in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{2.536490in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.610596in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.717764in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.820161in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.885946in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.981726in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.073720in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{3.190368in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.273508in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.379496in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.454538in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.641440in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{3.750413in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.833780in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.933983in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{4.030530in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.123919in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.214482in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.321021in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.424103in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.524206in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.620429in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.728395in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.831022in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.929330in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.035731in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.135914in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.241284in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.340707in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.422631in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.501631in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.569204in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.631758in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.685082in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.732876in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.773622in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.809553in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.839691in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.864277in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.884572in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.900496in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.911807in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.920495in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.927576in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.933383in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.938429in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.944513in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.946386in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.947833in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.948859in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.949684in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.950388in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.951078in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.951465in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.951647in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.951764in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.951855in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.951943in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.952041in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.952139in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.952236in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.952261in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.952265in}{0.333454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.483479in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.526144in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{0.568809in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.654139in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.696804in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{4.191894in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.081420in}}%
\pgfpathlineto{\pgfqpoint{0.824799in}{3.951906in}}%
\pgfpathlineto{\pgfqpoint{0.867465in}{3.789542in}}%
\pgfpathlineto{\pgfqpoint{0.910130in}{3.589726in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{3.343669in}}%
\pgfpathlineto{\pgfqpoint{0.995460in}{3.088616in}}%
\pgfpathlineto{\pgfqpoint{1.038125in}{2.801132in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{2.477869in}}%
\pgfpathlineto{\pgfqpoint{1.123455in}{2.154815in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{1.829669in}}%
\pgfpathlineto{\pgfqpoint{1.208785in}{1.500548in}}%
\pgfpathlineto{\pgfqpoint{1.251450in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{0.991696in}}%
\pgfpathlineto{\pgfqpoint{1.336780in}{0.800877in}}%
\pgfpathlineto{\pgfqpoint{1.379445in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{0.561098in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.487030in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{0.435140in}}%
\pgfpathlineto{\pgfqpoint{1.592770in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.635431in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{1.678096in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.763426in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{1.806087in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.891414in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.976736in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.019385in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.104691in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.189947in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.275196in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.360417in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.488010in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.572903in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.657506in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.783844in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.909355in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.992462in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.116256in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.239278in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.401584in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.522570in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.682377in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.802212in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.962002in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.120627in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.318879in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.675355in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.873420in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.071621in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.507825in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.745480in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.926617in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.997712in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.036336in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.053683in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.062754in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.067787in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.070212in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.071500in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072079in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072396in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072489in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072547in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072577in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072595in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.483479in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.526144in}{4.449877in}}%
\pgfpathlineto{\pgfqpoint{0.568809in}{4.421422in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.389618in}}%
\pgfpathlineto{\pgfqpoint{0.654139in}{4.346517in}}%
\pgfpathlineto{\pgfqpoint{0.696804in}{4.284375in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{4.200891in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.095648in}}%
\pgfpathlineto{\pgfqpoint{0.824799in}{3.967180in}}%
\pgfpathlineto{\pgfqpoint{0.867465in}{3.811093in}}%
\pgfpathlineto{\pgfqpoint{0.910130in}{3.625504in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{3.393885in}}%
\pgfpathlineto{\pgfqpoint{0.995460in}{3.165613in}}%
\pgfpathlineto{\pgfqpoint{1.038125in}{2.911397in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{2.637722in}}%
\pgfpathlineto{\pgfqpoint{1.123455in}{2.367604in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{2.084722in}}%
\pgfpathlineto{\pgfqpoint{1.208785in}{1.825694in}}%
\pgfpathlineto{\pgfqpoint{1.251450in}{1.563526in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.337347in}}%
\pgfpathlineto{\pgfqpoint{1.336780in}{1.139414in}}%
\pgfpathlineto{\pgfqpoint{1.379445in}{0.980607in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.733923in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{0.648347in}}%
\pgfpathlineto{\pgfqpoint{1.592770in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{1.763430in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.891425in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{2.019420in}{0.366931in}}%
\pgfpathlineto{\pgfqpoint{2.104750in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{2.190080in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{2.275410in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.360740in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.488735in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.574065in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.787390in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.915385in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.000715in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.128710in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.256701in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.427361in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.555348in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.726009in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.854003in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.024661in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.195322in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.408645in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.579306in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.792609in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{5.005913in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{5.219228in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{5.432556in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{5.688507in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{5.944447in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072586in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.483479in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.526144in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.568809in}{4.444019in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.419748in}}%
\pgfpathlineto{\pgfqpoint{0.654139in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.696804in}{4.352794in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{4.302159in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.237925in}}%
\pgfpathlineto{\pgfqpoint{0.824799in}{4.153187in}}%
\pgfpathlineto{\pgfqpoint{0.867464in}{4.044177in}}%
\pgfpathlineto{\pgfqpoint{0.910130in}{3.919684in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{3.765271in}}%
\pgfpathlineto{\pgfqpoint{0.995460in}{3.586797in}}%
\pgfpathlineto{\pgfqpoint{1.038125in}{3.386143in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{3.166241in}}%
\pgfpathlineto{\pgfqpoint{1.123455in}{2.920603in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{2.674128in}}%
\pgfpathlineto{\pgfqpoint{1.208785in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{1.251450in}{2.160464in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.893066in}}%
\pgfpathlineto{\pgfqpoint{1.336780in}{1.653078in}}%
\pgfpathlineto{\pgfqpoint{1.379445in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{1.422106in}{1.235033in}}%
\pgfpathlineto{\pgfqpoint{1.464771in}{1.072460in}}%
\pgfpathlineto{\pgfqpoint{1.507436in}{0.932065in}}%
\pgfpathlineto{\pgfqpoint{1.592760in}{0.710071in}}%
\pgfpathlineto{\pgfqpoint{1.635416in}{0.635166in}}%
\pgfpathlineto{\pgfqpoint{1.678068in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{1.763351in}{0.473639in}}%
\pgfpathlineto{\pgfqpoint{1.805977in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{1.891091in}{0.404174in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{2.018449in}{0.370697in}}%
\pgfpathlineto{\pgfqpoint{2.103139in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.187426in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.271045in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{2.353589in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.554562in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.632492in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.745834in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.855080in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.925919in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.028380in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{3.126319in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{3.251483in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.340291in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{3.453271in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.534554in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.638478in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.737338in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.855425in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.945053in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.051937in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.153787in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.252028in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.346230in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.456028in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.562534in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.663379in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.757034in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.859873in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.955175in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.042935in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.135507in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.220084in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.305822in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.381182in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.447569in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.510159in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.561096in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.609447in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.652727in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.692723in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.729009in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.758373in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.784210in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.809867in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.832125in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.851876in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.868002in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.881763in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.893311in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.903087in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.911003in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.916767in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.921272in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.924734in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.927623in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.930202in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.932152in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.934041in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.935260in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.936178in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.936835in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.937293in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.937801in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.938138in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.938247in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.938411in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.938551in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.938593in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.938628in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.483479in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{0.526144in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{0.568809in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{0.654139in}{4.366184in}}%
\pgfpathlineto{\pgfqpoint{0.696804in}{4.324338in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.187291in}}%
\pgfpathlineto{\pgfqpoint{0.824791in}{4.095857in}}%
\pgfpathlineto{\pgfqpoint{0.867439in}{3.992287in}}%
\pgfpathlineto{\pgfqpoint{0.910070in}{3.873444in}}%
\pgfpathlineto{\pgfqpoint{0.952693in}{3.732003in}}%
\pgfpathlineto{\pgfqpoint{0.995298in}{3.570267in}}%
\pgfpathlineto{\pgfqpoint{1.037902in}{3.392002in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{3.196998in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{2.999274in}}%
\pgfpathlineto{\pgfqpoint{1.165559in}{2.811802in}}%
\pgfpathlineto{\pgfqpoint{1.208035in}{2.613660in}}%
\pgfpathlineto{\pgfqpoint{1.250530in}{2.415308in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{2.231185in}}%
\pgfpathlineto{\pgfqpoint{1.335423in}{2.041202in}}%
\pgfpathlineto{\pgfqpoint{1.377865in}{1.865866in}}%
\pgfpathlineto{\pgfqpoint{1.420206in}{1.717939in}}%
\pgfpathlineto{\pgfqpoint{1.462563in}{1.587170in}}%
\pgfpathlineto{\pgfqpoint{1.504902in}{1.459329in}}%
\pgfpathlineto{\pgfqpoint{1.589464in}{1.274787in}}%
\pgfpathlineto{\pgfqpoint{1.631718in}{1.198417in}}%
\pgfpathlineto{\pgfqpoint{1.673954in}{1.129789in}}%
\pgfpathlineto{\pgfqpoint{1.758247in}{1.005296in}}%
\pgfpathlineto{\pgfqpoint{1.800311in}{0.954453in}}%
\pgfpathlineto{\pgfqpoint{1.884308in}{0.873480in}}%
\pgfpathlineto{\pgfqpoint{1.967733in}{0.803388in}}%
\pgfpathlineto{\pgfqpoint{2.009206in}{0.775560in}}%
\pgfpathlineto{\pgfqpoint{2.091705in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{2.173325in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{2.332421in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{2.447232in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{2.521096in}{0.556704in}}%
\pgfpathlineto{\pgfqpoint{2.592544in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{2.693690in}{0.517159in}}%
\pgfpathlineto{\pgfqpoint{2.786531in}{0.501048in}}%
\pgfpathlineto{\pgfqpoint{2.844463in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{2.924707in}{0.476986in}}%
\pgfpathlineto{\pgfqpoint{2.996244in}{0.460248in}}%
\pgfpathlineto{\pgfqpoint{3.079544in}{0.445602in}}%
\pgfpathlineto{\pgfqpoint{3.135398in}{0.437232in}}%
\pgfpathlineto{\pgfqpoint{3.202692in}{0.422586in}}%
\pgfpathlineto{\pgfqpoint{3.248403in}{0.413798in}}%
\pgfpathlineto{\pgfqpoint{3.304809in}{0.405429in}}%
\pgfpathlineto{\pgfqpoint{3.357678in}{0.400408in}}%
\pgfpathlineto{\pgfqpoint{3.418899in}{0.389946in}}%
\pgfpathlineto{\pgfqpoint{3.466152in}{0.386598in}}%
\pgfpathlineto{\pgfqpoint{3.521305in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{3.573519in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{3.622019in}{0.366094in}}%
\pgfpathlineto{\pgfqpoint{3.666996in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{3.717542in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.811798in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{3.855762in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.903015in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{3.948164in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{3.991271in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{4.039946in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{4.086143in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{4.135579in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{4.183339in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{4.228995in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{4.276509in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.321902in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.369069in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{4.413522in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.458736in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.504527in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{4.549030in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.591186in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{4.632802in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.718639in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.759249in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.799962in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{4.840410in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.879173in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.917797in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.953674in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.988995in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.021150in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.052863in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.085721in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.113337in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.138068in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.162197in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.182912in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.203942in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.225774in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.247662in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.265940in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.282430in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.298209in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.311209in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.323379in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.332725in}{0.339730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.483477in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{0.526129in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.568760in}{4.430419in}}%
\pgfpathlineto{\pgfqpoint{0.611350in}{4.402591in}}%
\pgfpathlineto{\pgfqpoint{0.653883in}{4.365766in}}%
\pgfpathlineto{\pgfqpoint{0.696361in}{4.321827in}}%
\pgfpathlineto{\pgfqpoint{0.738755in}{4.259895in}}%
\pgfpathlineto{\pgfqpoint{0.781031in}{4.182897in}}%
\pgfpathlineto{\pgfqpoint{0.823204in}{4.090417in}}%
\pgfpathlineto{\pgfqpoint{0.865218in}{3.985383in}}%
\pgfpathlineto{\pgfqpoint{0.907079in}{3.863401in}}%
\pgfpathlineto{\pgfqpoint{0.948778in}{3.718403in}}%
\pgfpathlineto{\pgfqpoint{0.990265in}{3.549135in}}%
\pgfpathlineto{\pgfqpoint{1.031434in}{3.360826in}}%
\pgfpathlineto{\pgfqpoint{1.072226in}{3.156825in}}%
\pgfpathlineto{\pgfqpoint{1.112578in}{2.952406in}}%
\pgfpathlineto{\pgfqpoint{1.152537in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{1.191963in}{2.527247in}}%
\pgfpathlineto{\pgfqpoint{1.230743in}{2.309019in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{2.109621in}}%
\pgfpathlineto{\pgfqpoint{1.305982in}{1.900180in}}%
\pgfpathlineto{\pgfqpoint{1.342065in}{1.706850in}}%
\pgfpathlineto{\pgfqpoint{1.376890in}{1.526911in}}%
\pgfpathlineto{\pgfqpoint{1.410353in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{1.442279in}{1.186282in}}%
\pgfpathlineto{\pgfqpoint{1.501009in}{0.950268in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{0.857997in}}%
\pgfpathlineto{\pgfqpoint{1.552165in}{0.788323in}}%
\pgfpathlineto{\pgfqpoint{1.595444in}{0.667806in}}%
\pgfpathlineto{\pgfqpoint{1.613961in}{0.618009in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{1.669511in}{0.486193in}}%
\pgfpathlineto{\pgfqpoint{1.679170in}{0.466943in}}%
\pgfpathlineto{\pgfqpoint{1.694539in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{1.705225in}{0.410869in}}%
\pgfpathlineto{\pgfqpoint{1.712759in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{1.718144in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{1.723531in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{1.725950in}{0.366931in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{1.729463in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.730824in}{0.363164in}}%
\pgfpathlineto{\pgfqpoint{1.731598in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{1.733373in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{1.734376in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.735124in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.735965in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.736658in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.737395in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.738155in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.739069in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.740556in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.741382in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.742173in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.742842in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.744270in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.744937in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.745654in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.746458in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.747030in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.747782in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.748631in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.749365in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.750221in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.750862in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.751629in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.752469in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.753135in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.753995in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.754778in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.755620in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.756268in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.756957in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.757569in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.758258in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.758977in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.759755in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.760668in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.761213in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.761833in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.762477in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.763080in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.763718in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.764186in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.764696in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.765219in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.765687in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.766060in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.766920in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.767276in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.767769in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.768044in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.768545in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.768886in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.769238in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.769598in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.769930in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.770249in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.770482in}{0.358352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.483479in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.526144in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.568809in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.611472in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.654118in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{0.696742in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.739281in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.781742in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.824080in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.866292in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.908430in}{4.404264in}}%
\pgfpathlineto{\pgfqpoint{0.950370in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.991963in}{4.362000in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{4.336892in}}%
\pgfpathlineto{\pgfqpoint{1.074478in}{4.313458in}}%
\pgfpathlineto{\pgfqpoint{1.115462in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{1.155996in}{4.251107in}}%
\pgfpathlineto{\pgfqpoint{1.196360in}{4.214491in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{4.173273in}}%
\pgfpathlineto{\pgfqpoint{1.275503in}{4.126823in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{4.075352in}}%
\pgfpathlineto{\pgfqpoint{1.353076in}{4.016558in}}%
\pgfpathlineto{\pgfqpoint{1.391222in}{3.949395in}}%
\pgfpathlineto{\pgfqpoint{1.429063in}{3.886416in}}%
\pgfpathlineto{\pgfqpoint{1.466328in}{3.822391in}}%
\pgfpathlineto{\pgfqpoint{1.539919in}{3.670071in}}%
\pgfpathlineto{\pgfqpoint{1.576040in}{3.592864in}}%
\pgfpathlineto{\pgfqpoint{1.611887in}{3.508544in}}%
\pgfpathlineto{\pgfqpoint{1.682311in}{3.336555in}}%
\pgfpathlineto{\pgfqpoint{1.716902in}{3.244703in}}%
\pgfpathlineto{\pgfqpoint{1.784655in}{3.062253in}}%
\pgfpathlineto{\pgfqpoint{1.850934in}{2.874154in}}%
\pgfpathlineto{\pgfqpoint{1.883587in}{2.771630in}}%
\pgfpathlineto{\pgfqpoint{1.947715in}{2.575162in}}%
\pgfpathlineto{\pgfqpoint{2.010934in}{2.387690in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{2.190594in}}%
\pgfpathlineto{\pgfqpoint{2.133330in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{1.762296in}}%
\pgfpathlineto{\pgfqpoint{2.278727in}{1.606628in}}%
\pgfpathlineto{\pgfqpoint{2.334380in}{1.455563in}}%
\pgfpathlineto{\pgfqpoint{2.415272in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{2.493861in}{1.133555in}}%
\pgfpathlineto{\pgfqpoint{2.544719in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{2.618233in}{0.935622in}}%
\pgfpathlineto{\pgfqpoint{2.688151in}{0.829751in}}%
\pgfpathlineto{\pgfqpoint{2.776737in}{0.710489in}}%
\pgfpathlineto{\pgfqpoint{2.838879in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{2.918298in}{0.565282in}}%
\pgfpathlineto{\pgfqpoint{2.973877in}{0.525737in}}%
\pgfpathlineto{\pgfqpoint{3.042569in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{3.105654in}{0.448949in}}%
\pgfpathlineto{\pgfqpoint{3.177438in}{0.423005in}}%
\pgfpathlineto{\pgfqpoint{3.229565in}{0.401663in}}%
\pgfpathlineto{\pgfqpoint{3.289220in}{0.386180in}}%
\pgfpathlineto{\pgfqpoint{3.342963in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.372371in}}%
\pgfpathlineto{\pgfqpoint{3.434755in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{3.482352in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{3.525008in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{3.564138in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{3.600556in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{3.639023in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.673215in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.703834in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.734552in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.761834in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.788373in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.811555in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.831036in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.849236in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.864304in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.878274in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.889581in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.899448in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.908361in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.915054in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.920542in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.925126in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.932142in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.934423in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.936291in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.937792in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.938938in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.939901in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.940537in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.941161in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.941979in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.942274in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.942449in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.942589in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.942694in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.942760in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.942815in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.942868in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.942913in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.942935in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.942959in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.943003in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.943014in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.943028in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{3.943038in}{0.355214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.483479in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.526144in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{0.568809in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.654139in}{4.342750in}}%
\pgfpathlineto{\pgfqpoint{0.696804in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{4.191685in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.081420in}}%
\pgfpathlineto{\pgfqpoint{0.824799in}{3.951697in}}%
\pgfpathlineto{\pgfqpoint{0.867465in}{3.789333in}}%
\pgfpathlineto{\pgfqpoint{0.910130in}{3.589307in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{3.343669in}}%
\pgfpathlineto{\pgfqpoint{0.995460in}{3.089034in}}%
\pgfpathlineto{\pgfqpoint{1.038125in}{2.801341in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{2.478706in}}%
\pgfpathlineto{\pgfqpoint{1.123455in}{2.153769in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{1.828832in}}%
\pgfpathlineto{\pgfqpoint{1.208785in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{1.251450in}{1.232103in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{0.990650in}}%
\pgfpathlineto{\pgfqpoint{1.336780in}{0.800877in}}%
\pgfpathlineto{\pgfqpoint{1.379445in}{0.663830in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{0.561516in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.487448in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{0.434722in}}%
\pgfpathlineto{\pgfqpoint{1.592766in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.635431in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{1.678096in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{1.763422in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.806087in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.891417in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.976728in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.019381in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{2.104678in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.189938in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.275179in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.360385in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.488013in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.572893in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.657613in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.783911in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.909311in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.992376in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{3.116315in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.238992in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.401231in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.522151in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.682475in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.802606in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.121181in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.319355in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.478114in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.676160in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.874499in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.072731in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.271207in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.509498in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.747194in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.928121in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.999343in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.037356in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.054051in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.062840in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.067761in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.070186in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.071379in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072043in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072351in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072544in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072580in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.483479in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.526144in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.568809in}{4.447366in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{0.654139in}{4.400080in}}%
\pgfpathlineto{\pgfqpoint{0.696804in}{4.364510in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{4.325175in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{0.824799in}{4.199008in}}%
\pgfpathlineto{\pgfqpoint{0.867465in}{4.112805in}}%
\pgfpathlineto{\pgfqpoint{0.910130in}{4.002121in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{3.869259in}}%
\pgfpathlineto{\pgfqpoint{0.995460in}{3.705640in}}%
\pgfpathlineto{\pgfqpoint{1.038125in}{3.512101in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{3.303078in}}%
\pgfpathlineto{\pgfqpoint{1.123455in}{3.063508in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{1.208785in}{2.504650in}}%
\pgfpathlineto{\pgfqpoint{1.251450in}{2.193941in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.872771in}}%
\pgfpathlineto{\pgfqpoint{1.336780in}{1.574825in}}%
\pgfpathlineto{\pgfqpoint{1.379445in}{1.300941in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{1.592770in}{0.489959in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{1.763430in}{0.362327in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.891425in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{2.019420in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.104750in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.190080in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.275410in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.360740in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.488735in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.574065in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.787390in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.915385in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.000715in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.128710in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.256705in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.427365in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.555360in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.726020in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.854015in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.024675in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.195335in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.408660in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.579317in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.792642in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.005967in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.219291in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.432614in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.688603in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.944594in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072595in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.483479in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.526144in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.568809in}{4.463895in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.654139in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.696804in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{0.824799in}{4.328313in}}%
\pgfpathlineto{\pgfqpoint{0.867465in}{4.283119in}}%
\pgfpathlineto{\pgfqpoint{0.910130in}{4.228719in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{4.158417in}}%
\pgfpathlineto{\pgfqpoint{0.995460in}{4.070121in}}%
\pgfpathlineto{\pgfqpoint{1.038125in}{3.944164in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{3.801259in}}%
\pgfpathlineto{\pgfqpoint{1.123455in}{3.628852in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{3.436987in}}%
\pgfpathlineto{\pgfqpoint{1.208785in}{3.218758in}}%
\pgfpathlineto{\pgfqpoint{1.251450in}{2.971028in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{2.705931in}}%
\pgfpathlineto{\pgfqpoint{1.336780in}{2.417192in}}%
\pgfpathlineto{\pgfqpoint{1.379445in}{2.144772in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{1.845571in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{1.332744in}}%
\pgfpathlineto{\pgfqpoint{1.592770in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{0.638513in}}%
\pgfpathlineto{\pgfqpoint{1.763430in}{0.484519in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.438488in}}%
\pgfpathlineto{\pgfqpoint{1.891398in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.976623in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.019209in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.104431in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.189412in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.274032in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.358174in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.483142in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.565362in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.764748in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.879407in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.953345in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.061323in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.164674in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.296168in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.390622in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.513906in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.604323in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.721750in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.836011in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.972118in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.075898in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.200570in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.317540in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.433243in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.548142in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.682475in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.813953in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.943200in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.064926in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.194462in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.311194in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.414924in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.519897in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.610060in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.695758in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.769099in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.829039in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.883171in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.925475in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.961648in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.989050in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.011316in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.028519in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.040695in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.049029in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.055346in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.060203in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.063594in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.065874in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.067752in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.069201in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.070105in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.070727in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071209in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071456in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071623in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071748in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071843in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071996in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072039in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072082in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072128in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072141in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072168in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072195in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072196in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072196in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072196in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072196in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072196in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072196in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464488in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.491538in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.518970in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.546561in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.574243in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.601973in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.629768in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.657565in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.685416in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.713263in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.741112in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.768990in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.796833in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.824671in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.852490in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.880280in}{4.454480in}}%
\pgfpathlineto{\pgfqpoint{0.908067in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.935824in}{4.446529in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{0.991300in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{1.019011in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{1.046694in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{1.074332in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{1.101950in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{1.129545in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{1.157082in}{4.404264in}}%
\pgfpathlineto{\pgfqpoint{1.212101in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{1.239525in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{1.266924in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{4.362000in}}%
\pgfpathlineto{\pgfqpoint{1.348823in}{4.354467in}}%
\pgfpathlineto{\pgfqpoint{1.403209in}{4.337101in}}%
\pgfpathlineto{\pgfqpoint{1.457403in}{4.315969in}}%
\pgfpathlineto{\pgfqpoint{1.484434in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{1.538269in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{1.591873in}{4.261150in}}%
\pgfpathlineto{\pgfqpoint{1.645249in}{4.233741in}}%
\pgfpathlineto{\pgfqpoint{1.698358in}{4.204658in}}%
\pgfpathlineto{\pgfqpoint{1.777595in}{4.155070in}}%
\pgfpathlineto{\pgfqpoint{1.830199in}{4.121802in}}%
\pgfpathlineto{\pgfqpoint{1.882762in}{4.087069in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{4.029321in}}%
\pgfpathlineto{\pgfqpoint{2.039081in}{3.966970in}}%
\pgfpathlineto{\pgfqpoint{2.090656in}{3.926379in}}%
\pgfpathlineto{\pgfqpoint{2.167436in}{3.862145in}}%
\pgfpathlineto{\pgfqpoint{2.243373in}{3.789960in}}%
\pgfpathlineto{\pgfqpoint{2.343456in}{3.676138in}}%
\pgfpathlineto{\pgfqpoint{2.417599in}{3.589516in}}%
\pgfpathlineto{\pgfqpoint{2.515086in}{3.464187in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{3.364592in}}%
\pgfpathlineto{\pgfqpoint{2.681782in}{3.223989in}}%
\pgfpathlineto{\pgfqpoint{2.775021in}{3.075016in}}%
\pgfpathlineto{\pgfqpoint{2.889251in}{2.882941in}}%
\pgfpathlineto{\pgfqpoint{2.978826in}{2.715974in}}%
\pgfpathlineto{\pgfqpoint{3.088286in}{2.514066in}}%
\pgfpathlineto{\pgfqpoint{3.195044in}{2.310693in}}%
\pgfpathlineto{\pgfqpoint{3.299030in}{2.104599in}}%
\pgfpathlineto{\pgfqpoint{3.400160in}{1.913571in}}%
\pgfpathlineto{\pgfqpoint{3.517345in}{1.687182in}}%
\pgfpathlineto{\pgfqpoint{3.630133in}{1.480671in}}%
\pgfpathlineto{\pgfqpoint{3.738698in}{1.299476in}}%
\pgfpathlineto{\pgfqpoint{3.842703in}{1.132300in}}%
\pgfpathlineto{\pgfqpoint{3.958842in}{0.961358in}}%
\pgfpathlineto{\pgfqpoint{4.069085in}{0.824102in}}%
\pgfpathlineto{\pgfqpoint{4.173662in}{0.714674in}}%
\pgfpathlineto{\pgfqpoint{4.286033in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{4.391266in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{4.501709in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{4.604220in}{0.419657in}}%
\pgfpathlineto{\pgfqpoint{4.698456in}{0.393712in}}%
\pgfpathlineto{\pgfqpoint{4.793440in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{4.878568in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{4.963150in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{5.039003in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{5.183993in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{5.249949in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{5.318014in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{5.389254in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{5.463516in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{5.541282in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.616789in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.691814in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.762089in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.825765in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.879772in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.922450in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.958883in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.986512in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{6.008646in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{6.025251in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{6.037787in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{6.047374in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{6.054631in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{6.059719in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{6.063546in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{6.066151in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{6.068126in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{6.069422in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{6.070357in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{6.071037in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{6.071501in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{6.071824in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{6.072038in}{0.337010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464471in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.490523in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.517601in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.544983in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.572495in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.600076in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.627709in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.655376in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.683051in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.710756in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{0.738470in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.766200in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.793890in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.849310in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.877004in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.904675in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.932308in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{0.959921in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.987500in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{1.015083in}{4.433557in}}%
\pgfpathlineto{\pgfqpoint{1.042657in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{1.070168in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{1.097644in}{4.419329in}}%
\pgfpathlineto{\pgfqpoint{1.125091in}{4.413471in}}%
\pgfpathlineto{\pgfqpoint{1.152502in}{4.407612in}}%
\pgfpathlineto{\pgfqpoint{1.207269in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{1.234563in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{1.261804in}{4.382923in}}%
\pgfpathlineto{\pgfqpoint{1.316150in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{1.343306in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{1.397389in}{4.342332in}}%
\pgfpathlineto{\pgfqpoint{1.451325in}{4.323292in}}%
\pgfpathlineto{\pgfqpoint{1.478214in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{1.531737in}{4.295046in}}%
\pgfpathlineto{\pgfqpoint{1.585074in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{1.638181in}{4.248596in}}%
\pgfpathlineto{\pgfqpoint{1.690991in}{4.223279in}}%
\pgfpathlineto{\pgfqpoint{1.769771in}{4.179341in}}%
\pgfpathlineto{\pgfqpoint{1.822028in}{4.146073in}}%
\pgfpathlineto{\pgfqpoint{1.874194in}{4.111131in}}%
\pgfpathlineto{\pgfqpoint{1.952051in}{4.059242in}}%
\pgfpathlineto{\pgfqpoint{2.029278in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{2.080470in}{3.964250in}}%
\pgfpathlineto{\pgfqpoint{2.156722in}{3.906293in}}%
\pgfpathlineto{\pgfqpoint{2.232226in}{3.836201in}}%
\pgfpathlineto{\pgfqpoint{2.331788in}{3.746649in}}%
\pgfpathlineto{\pgfqpoint{2.405452in}{3.667142in}}%
\pgfpathlineto{\pgfqpoint{2.502349in}{3.556667in}}%
\pgfpathlineto{\pgfqpoint{2.574047in}{3.467953in}}%
\pgfpathlineto{\pgfqpoint{2.668003in}{3.347017in}}%
\pgfpathlineto{\pgfqpoint{2.760434in}{3.214155in}}%
\pgfpathlineto{\pgfqpoint{2.873674in}{3.046770in}}%
\pgfpathlineto{\pgfqpoint{2.962282in}{2.899052in}}%
\pgfpathlineto{\pgfqpoint{3.070872in}{2.707605in}}%
\pgfpathlineto{\pgfqpoint{3.176617in}{2.535617in}}%
\pgfpathlineto{\pgfqpoint{3.279528in}{2.350237in}}%
\pgfpathlineto{\pgfqpoint{3.379466in}{2.168624in}}%
\pgfpathlineto{\pgfqpoint{3.495962in}{1.948722in}}%
\pgfpathlineto{\pgfqpoint{3.608158in}{1.749743in}}%
\pgfpathlineto{\pgfqpoint{3.716154in}{1.563317in}}%
\pgfpathlineto{\pgfqpoint{3.819945in}{1.379403in}}%
\pgfpathlineto{\pgfqpoint{3.935674in}{1.196325in}}%
\pgfpathlineto{\pgfqpoint{4.045345in}{1.032915in}}%
\pgfpathlineto{\pgfqpoint{4.149945in}{0.891265in}}%
\pgfpathlineto{\pgfqpoint{4.263023in}{0.761751in}}%
\pgfpathlineto{\pgfqpoint{4.368995in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{4.480477in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{4.584161in}{0.487448in}}%
\pgfpathlineto{\pgfqpoint{4.681034in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{4.779506in}{0.409614in}}%
\pgfpathlineto{\pgfqpoint{4.869889in}{0.389109in}}%
\pgfpathlineto{\pgfqpoint{4.960709in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{5.043580in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{5.126024in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{5.207739in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{5.285187in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{5.365289in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{5.449362in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{5.535701in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.624022in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.707102in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{5.785124in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.854418in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.912197in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.958290in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.992493in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{6.019151in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{6.037234in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{6.050196in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{6.058724in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.064163in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.067562in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.069664in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.070876in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.071613in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.072006in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072230in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072345in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072402in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072432in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072441in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072443in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072443in}{0.354167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463535in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.490327in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.517532in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.544938in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.572459in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.600088in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.627762in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.655447in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.683169in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.710902in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.738634in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.766352in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.794068in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.821774in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.849477in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.904870in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.932538in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.960185in}{4.453852in}}%
\pgfpathlineto{\pgfqpoint{0.987809in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{1.015405in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{1.043002in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{1.070566in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{1.098099in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{1.125598in}{4.428954in}}%
\pgfpathlineto{\pgfqpoint{1.153022in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{1.207799in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{1.235143in}{4.411378in}}%
\pgfpathlineto{\pgfqpoint{1.262390in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{1.316776in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{1.343926in}{4.389200in}}%
\pgfpathlineto{\pgfqpoint{1.398050in}{4.379157in}}%
\pgfpathlineto{\pgfqpoint{1.451947in}{4.367440in}}%
\pgfpathlineto{\pgfqpoint{1.478789in}{4.362418in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{1.585668in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{1.638673in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{1.691396in}{4.294209in}}%
\pgfpathlineto{\pgfqpoint{1.770184in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{1.822443in}{4.246085in}}%
\pgfpathlineto{\pgfqpoint{1.874608in}{4.223070in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{4.183316in}}%
\pgfpathlineto{\pgfqpoint{2.029526in}{4.141679in}}%
\pgfpathlineto{\pgfqpoint{2.080463in}{4.111131in}}%
\pgfpathlineto{\pgfqpoint{2.156259in}{4.059242in}}%
\pgfpathlineto{\pgfqpoint{2.231289in}{4.007143in}}%
\pgfpathlineto{\pgfqpoint{2.329914in}{3.935167in}}%
\pgfpathlineto{\pgfqpoint{2.402866in}{3.880976in}}%
\pgfpathlineto{\pgfqpoint{2.498689in}{3.792680in}}%
\pgfpathlineto{\pgfqpoint{2.569415in}{3.723006in}}%
\pgfpathlineto{\pgfqpoint{2.661951in}{3.627806in}}%
\pgfpathlineto{\pgfqpoint{2.752571in}{3.524655in}}%
\pgfpathlineto{\pgfqpoint{2.863151in}{3.386143in}}%
\pgfpathlineto{\pgfqpoint{2.949333in}{3.263324in}}%
\pgfpathlineto{\pgfqpoint{3.054064in}{3.110795in}}%
\pgfpathlineto{\pgfqpoint{3.155579in}{2.929391in}}%
\pgfpathlineto{\pgfqpoint{3.253817in}{2.745267in}}%
\pgfpathlineto{\pgfqpoint{3.348716in}{2.544404in}}%
\pgfpathlineto{\pgfqpoint{3.458001in}{2.318643in}}%
\pgfpathlineto{\pgfqpoint{3.562136in}{2.103135in}}%
\pgfpathlineto{\pgfqpoint{3.661345in}{1.887208in}}%
\pgfpathlineto{\pgfqpoint{3.755809in}{1.686345in}}%
\pgfpathlineto{\pgfqpoint{3.860120in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{3.958106in}{1.268301in}}%
\pgfpathlineto{\pgfqpoint{4.049796in}{1.089826in}}%
\pgfpathlineto{\pgfqpoint{4.147304in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{4.237473in}{0.775351in}}%
\pgfpathlineto{\pgfqpoint{4.330048in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{4.414297in}{0.559005in}}%
\pgfpathlineto{\pgfqpoint{4.490616in}{0.487030in}}%
\pgfpathlineto{\pgfqpoint{4.567676in}{0.430537in}}%
\pgfpathlineto{\pgfqpoint{4.636768in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{4.705076in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{4.767049in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{4.828603in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{4.890355in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{4.948965in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{5.006665in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{5.068315in}{0.349774in}}%
\pgfpathlineto{\pgfqpoint{5.132757in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{5.198976in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{5.260795in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{5.320717in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{5.377497in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{5.430170in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{5.477839in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{5.521722in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{5.564069in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{5.600893in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{5.635981in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{5.667631in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{5.696324in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.722390in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.747287in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.769166in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.790738in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.809929in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.828778in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.845805in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.861166in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.875722in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.888938in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.900554in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.911223in}{0.336801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464466in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.491480in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.518877in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.546438in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.574079in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.601796in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.629552in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.657327in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.685118in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.712950in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.740738in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.768577in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.796410in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.824238in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.852061in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.879864in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.907653in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.935410in}{4.445692in}}%
\pgfpathlineto{\pgfqpoint{0.963146in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.990842in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{1.018516in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{1.046149in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{1.073779in}{4.421003in}}%
\pgfpathlineto{\pgfqpoint{1.101377in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{1.128949in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{1.156479in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{1.211439in}{4.390455in}}%
\pgfpathlineto{\pgfqpoint{1.238867in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{1.266247in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{1.320878in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{1.348120in}{4.350701in}}%
\pgfpathlineto{\pgfqpoint{1.402492in}{4.332707in}}%
\pgfpathlineto{\pgfqpoint{1.456585in}{4.311784in}}%
\pgfpathlineto{\pgfqpoint{1.483579in}{4.301741in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{4.278935in}}%
\pgfpathlineto{\pgfqpoint{1.590987in}{4.254664in}}%
\pgfpathlineto{\pgfqpoint{1.644250in}{4.226836in}}%
\pgfpathlineto{\pgfqpoint{1.697336in}{4.199008in}}%
\pgfpathlineto{\pgfqpoint{1.776545in}{4.151513in}}%
\pgfpathlineto{\pgfqpoint{1.829133in}{4.116780in}}%
\pgfpathlineto{\pgfqpoint{1.881630in}{4.079746in}}%
\pgfpathlineto{\pgfqpoint{1.959977in}{4.020743in}}%
\pgfpathlineto{\pgfqpoint{2.037828in}{3.956090in}}%
\pgfpathlineto{\pgfqpoint{2.089293in}{3.914035in}}%
\pgfpathlineto{\pgfqpoint{2.166006in}{3.846871in}}%
\pgfpathlineto{\pgfqpoint{2.241957in}{3.770293in}}%
\pgfpathlineto{\pgfqpoint{2.342068in}{3.656680in}}%
\pgfpathlineto{\pgfqpoint{2.416172in}{3.559806in}}%
\pgfpathlineto{\pgfqpoint{2.513595in}{3.429245in}}%
\pgfpathlineto{\pgfqpoint{2.585725in}{3.326512in}}%
\pgfpathlineto{\pgfqpoint{2.680477in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{2.773460in}{3.033588in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{2.831052in}}%
\pgfpathlineto{\pgfqpoint{2.977074in}{2.667223in}}%
\pgfpathlineto{\pgfqpoint{3.086654in}{2.453807in}}%
\pgfpathlineto{\pgfqpoint{3.193416in}{2.247086in}}%
\pgfpathlineto{\pgfqpoint{3.297483in}{2.032833in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{1.824229in}}%
\pgfpathlineto{\pgfqpoint{3.515930in}{1.604536in}}%
\pgfpathlineto{\pgfqpoint{3.629017in}{1.408486in}}%
\pgfpathlineto{\pgfqpoint{3.738049in}{1.228337in}}%
\pgfpathlineto{\pgfqpoint{3.842558in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{3.959049in}{0.902773in}}%
\pgfpathlineto{\pgfqpoint{4.069642in}{0.780582in}}%
\pgfpathlineto{\pgfqpoint{4.174893in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{4.288327in}{0.579510in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.507953in}}%
\pgfpathlineto{\pgfqpoint{4.505259in}{0.452088in}}%
\pgfpathlineto{\pgfqpoint{4.608456in}{0.415472in}}%
\pgfpathlineto{\pgfqpoint{4.703036in}{0.387854in}}%
\pgfpathlineto{\pgfqpoint{4.798701in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{4.884407in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{4.968586in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{5.044029in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{5.118086in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{5.189569in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{5.256289in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{5.324289in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{5.395250in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{5.469527in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.547277in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.623520in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.699609in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.770719in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.833442in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.886773in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.928656in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.964131in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.991127in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.012803in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.029076in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.041118in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.050095in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.056746in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.061348in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.064820in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.067169in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.068878in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.070022in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.070796in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071338in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071714in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071992in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072179in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464509in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.491548in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.518954in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.546533in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.574208in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.601961in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.629737in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.657518in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.685315in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.713149in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.740978in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.768800in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.796628in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.852279in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.880085in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.907866in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.935638in}{4.446948in}}%
\pgfpathlineto{\pgfqpoint{0.963383in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.991114in}{4.436905in}}%
\pgfpathlineto{\pgfqpoint{1.018798in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{1.046477in}{4.426443in}}%
\pgfpathlineto{\pgfqpoint{1.074149in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{1.101728in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{1.129270in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{1.156768in}{4.405938in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{1.239135in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{1.266480in}{4.378738in}}%
\pgfpathlineto{\pgfqpoint{1.321041in}{4.363674in}}%
\pgfpathlineto{\pgfqpoint{1.348270in}{4.356978in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{4.337101in}}%
\pgfpathlineto{\pgfqpoint{1.456680in}{4.318898in}}%
\pgfpathlineto{\pgfqpoint{1.483676in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{1.537438in}{4.285421in}}%
\pgfpathlineto{\pgfqpoint{1.590990in}{4.261778in}}%
\pgfpathlineto{\pgfqpoint{1.644313in}{4.234159in}}%
\pgfpathlineto{\pgfqpoint{1.697468in}{4.205076in}}%
\pgfpathlineto{\pgfqpoint{1.776693in}{4.158208in}}%
\pgfpathlineto{\pgfqpoint{1.829250in}{4.124103in}}%
\pgfpathlineto{\pgfqpoint{1.881782in}{4.087697in}}%
\pgfpathlineto{\pgfqpoint{1.960162in}{4.033088in}}%
\pgfpathlineto{\pgfqpoint{2.037902in}{3.966970in}}%
\pgfpathlineto{\pgfqpoint{2.089397in}{3.936841in}}%
\pgfpathlineto{\pgfqpoint{2.166029in}{3.869050in}}%
\pgfpathlineto{\pgfqpoint{2.242049in}{3.792890in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{3.690994in}}%
\pgfpathlineto{\pgfqpoint{2.416366in}{3.602070in}}%
\pgfpathlineto{\pgfqpoint{2.514028in}{3.482390in}}%
\pgfpathlineto{\pgfqpoint{2.586244in}{3.391165in}}%
\pgfpathlineto{\pgfqpoint{2.681184in}{3.254327in}}%
\pgfpathlineto{\pgfqpoint{2.774490in}{3.114561in}}%
\pgfpathlineto{\pgfqpoint{2.888905in}{2.939434in}}%
\pgfpathlineto{\pgfqpoint{2.978549in}{2.792762in}}%
\pgfpathlineto{\pgfqpoint{3.088309in}{2.604245in}}%
\pgfpathlineto{\pgfqpoint{3.195458in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{3.299787in}{2.243739in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{2.066310in}}%
\pgfpathlineto{\pgfqpoint{3.519567in}{1.880512in}}%
\pgfpathlineto{\pgfqpoint{3.633689in}{1.715429in}}%
\pgfpathlineto{\pgfqpoint{3.743707in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{3.849561in}{1.395095in}}%
\pgfpathlineto{\pgfqpoint{3.967471in}{1.240473in}}%
\pgfpathlineto{\pgfqpoint{4.079778in}{1.096103in}}%
\pgfpathlineto{\pgfqpoint{4.186941in}{0.968053in}}%
\pgfpathlineto{\pgfqpoint{4.302969in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{4.412153in}{0.736015in}}%
\pgfpathlineto{\pgfqpoint{4.527316in}{0.641652in}}%
\pgfpathlineto{\pgfqpoint{4.634901in}{0.570722in}}%
\pgfpathlineto{\pgfqpoint{4.734859in}{0.515067in}}%
\pgfpathlineto{\pgfqpoint{4.837110in}{0.470082in}}%
\pgfpathlineto{\pgfqpoint{4.930485in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{5.023940in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{5.108627in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{5.192467in}{0.374881in}}%
\pgfpathlineto{\pgfqpoint{5.273528in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{5.347875in}{0.363164in}}%
\pgfpathlineto{\pgfqpoint{5.424013in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{5.501150in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{5.578779in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{5.658608in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{5.733542in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{5.804639in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{5.868642in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.922315in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.965624in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{5.998204in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.023478in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.040437in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.052457in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.060251in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.065167in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.068191in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{6.070058in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.071108in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.071742in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072078in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072268in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072364in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072411in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072436in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072443in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072444in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072444in}{0.352703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463064in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.489676in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.516755in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.544066in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.571490in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.599022in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.626582in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.654196in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.681845in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.709512in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.737169in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.764845in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.792527in}{4.475403in}}%
\pgfpathlineto{\pgfqpoint{0.820203in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.847878in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.875547in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.903172in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.930809in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.958403in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.985999in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{1.013605in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{1.041142in}{4.451969in}}%
\pgfpathlineto{\pgfqpoint{1.068635in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.096117in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{1.123580in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{1.150995in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{1.205702in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{1.233031in}{4.424142in}}%
\pgfpathlineto{\pgfqpoint{1.260276in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{1.314634in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{1.341759in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{1.395845in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{1.449727in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{1.476607in}{4.375391in}}%
\pgfpathlineto{\pgfqpoint{1.530123in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{4.350283in}}%
\pgfpathlineto{\pgfqpoint{1.636448in}{4.334800in}}%
\pgfpathlineto{\pgfqpoint{1.689261in}{4.315550in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{1.820232in}{4.269101in}}%
\pgfpathlineto{\pgfqpoint{1.872336in}{4.249433in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{4.214073in}}%
\pgfpathlineto{\pgfqpoint{2.027109in}{4.175156in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{4.147537in}}%
\pgfpathlineto{\pgfqpoint{2.154149in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{2.229330in}{4.045642in}}%
\pgfpathlineto{\pgfqpoint{2.328240in}{3.972201in}}%
\pgfpathlineto{\pgfqpoint{2.401452in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{2.497666in}{3.830970in}}%
\pgfpathlineto{\pgfqpoint{2.568636in}{3.765690in}}%
\pgfpathlineto{\pgfqpoint{2.661828in}{3.670698in}}%
\pgfpathlineto{\pgfqpoint{2.753270in}{3.569849in}}%
\pgfpathlineto{\pgfqpoint{2.864845in}{3.427153in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{3.310401in}}%
\pgfpathlineto{\pgfqpoint{3.058132in}{3.144690in}}%
\pgfpathlineto{\pgfqpoint{3.161114in}{2.971865in}}%
\pgfpathlineto{\pgfqpoint{3.260537in}{2.791507in}}%
\pgfpathlineto{\pgfqpoint{3.356481in}{2.609894in}}%
\pgfpathlineto{\pgfqpoint{3.467013in}{2.394804in}}%
\pgfpathlineto{\pgfqpoint{3.572269in}{2.175529in}}%
\pgfpathlineto{\pgfqpoint{3.672809in}{1.971947in}}%
\pgfpathlineto{\pgfqpoint{3.768315in}{1.779663in}}%
\pgfpathlineto{\pgfqpoint{3.873460in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{3.972149in}{1.382123in}}%
\pgfpathlineto{\pgfqpoint{4.064561in}{1.214946in}}%
\pgfpathlineto{\pgfqpoint{4.162548in}{1.045469in}}%
\pgfpathlineto{\pgfqpoint{4.253089in}{0.886034in}}%
\pgfpathlineto{\pgfqpoint{4.346922in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{4.432556in}{0.661529in}}%
\pgfpathlineto{\pgfqpoint{4.510746in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{4.589329in}{0.503350in}}%
\pgfpathlineto{\pgfqpoint{4.660195in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{4.730550in}{0.420075in}}%
\pgfpathlineto{\pgfqpoint{4.794007in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{4.857382in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{4.920676in}{0.361072in}}%
\pgfpathlineto{\pgfqpoint{4.981089in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{5.041753in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{5.107487in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{5.176763in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{5.247638in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{5.313588in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{5.377628in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{5.437976in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{5.493418in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{5.545079in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{5.589266in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{5.630740in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{5.665967in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{5.698649in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.728056in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.754112in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.777163in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.798463in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.816840in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.834389in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.850030in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.865228in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.878847in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.890741in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.902005in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.912487in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.922343in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.931443in}{0.335755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464484in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.491399in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.518624in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.545969in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.573396in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.600844in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.628270in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.655750in}{4.478332in}}%
\pgfpathlineto{\pgfqpoint{0.683207in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.710632in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.738044in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.765441in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.792810in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.847412in}{4.460339in}}%
\pgfpathlineto{\pgfqpoint{0.874674in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{0.901890in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.929100in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.956263in}{4.446739in}}%
\pgfpathlineto{\pgfqpoint{0.983353in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{1.010425in}{4.437742in}}%
\pgfpathlineto{\pgfqpoint{1.037405in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{1.064310in}{4.429372in}}%
\pgfpathlineto{\pgfqpoint{1.091189in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{1.118019in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{1.144789in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{1.198115in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{1.224722in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{1.251242in}{4.392548in}}%
\pgfpathlineto{\pgfqpoint{1.304130in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{1.330469in}{4.374135in}}%
\pgfpathlineto{\pgfqpoint{1.382904in}{4.360326in}}%
\pgfpathlineto{\pgfqpoint{1.435146in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{1.461005in}{4.341913in}}%
\pgfpathlineto{\pgfqpoint{1.512754in}{4.324129in}}%
\pgfpathlineto{\pgfqpoint{1.564125in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{1.615125in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{1.665800in}{4.269101in}}%
\pgfpathlineto{\pgfqpoint{1.741059in}{4.240018in}}%
\pgfpathlineto{\pgfqpoint{1.790907in}{4.213655in}}%
\pgfpathlineto{\pgfqpoint{1.840604in}{4.187919in}}%
\pgfpathlineto{\pgfqpoint{1.914547in}{4.151094in}}%
\pgfpathlineto{\pgfqpoint{1.987840in}{4.104436in}}%
\pgfpathlineto{\pgfqpoint{2.036307in}{4.077654in}}%
\pgfpathlineto{\pgfqpoint{2.108256in}{4.036854in}}%
\pgfpathlineto{\pgfqpoint{2.179408in}{3.989358in}}%
\pgfpathlineto{\pgfqpoint{2.272564in}{3.923032in}}%
\pgfpathlineto{\pgfqpoint{2.341552in}{3.871561in}}%
\pgfpathlineto{\pgfqpoint{2.431936in}{3.788914in}}%
\pgfpathlineto{\pgfqpoint{2.498701in}{3.734305in}}%
\pgfpathlineto{\pgfqpoint{2.586279in}{3.647264in}}%
\pgfpathlineto{\pgfqpoint{2.672200in}{3.564827in}}%
\pgfpathlineto{\pgfqpoint{2.777200in}{3.453097in}}%
\pgfpathlineto{\pgfqpoint{2.859428in}{3.360408in}}%
\pgfpathlineto{\pgfqpoint{2.959786in}{3.238007in}}%
\pgfpathlineto{\pgfqpoint{3.057368in}{3.115188in}}%
\pgfpathlineto{\pgfqpoint{3.152367in}{3.001576in}}%
\pgfpathlineto{\pgfqpoint{3.244698in}{2.882104in}}%
\pgfpathlineto{\pgfqpoint{3.352170in}{2.753008in}}%
\pgfpathlineto{\pgfqpoint{3.455295in}{2.629771in}}%
\pgfpathlineto{\pgfqpoint{3.555087in}{2.498583in}}%
\pgfpathlineto{\pgfqpoint{3.651013in}{2.384133in}}%
\pgfpathlineto{\pgfqpoint{3.758266in}{2.251271in}}%
\pgfpathlineto{\pgfqpoint{3.860448in}{2.124686in}}%
\pgfpathlineto{\pgfqpoint{3.958041in}{2.005424in}}%
\pgfpathlineto{\pgfqpoint{4.063681in}{1.858961in}}%
\pgfpathlineto{\pgfqpoint{4.163076in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{4.268099in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{4.366309in}{1.491969in}}%
\pgfpathlineto{\pgfqpoint{4.457008in}{1.395513in}}%
\pgfpathlineto{\pgfqpoint{4.550551in}{1.302824in}}%
\pgfpathlineto{\pgfqpoint{4.636883in}{1.228965in}}%
\pgfpathlineto{\pgfqpoint{4.724435in}{1.161174in}}%
\pgfpathlineto{\pgfqpoint{4.804330in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{4.882586in}{1.044423in}}%
\pgfpathlineto{\pgfqpoint{4.960394in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{5.032088in}{0.931019in}}%
\pgfpathlineto{\pgfqpoint{5.103186in}{0.886244in}}%
\pgfpathlineto{\pgfqpoint{5.174037in}{0.842096in}}%
\pgfpathlineto{\pgfqpoint{5.244757in}{0.803388in}}%
\pgfpathlineto{\pgfqpoint{5.314470in}{0.768446in}}%
\pgfpathlineto{\pgfqpoint{5.377308in}{0.737271in}}%
\pgfpathlineto{\pgfqpoint{5.435161in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{5.485768in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{5.527443in}{0.650649in}}%
\pgfpathlineto{\pgfqpoint{5.560382in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{5.585304in}{0.610058in}}%
\pgfpathlineto{\pgfqpoint{5.606398in}{0.592064in}}%
\pgfpathlineto{\pgfqpoint{5.622094in}{0.573442in}}%
\pgfpathlineto{\pgfqpoint{5.635381in}{0.556285in}}%
\pgfpathlineto{\pgfqpoint{5.646022in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{5.654672in}{0.522599in}}%
\pgfpathlineto{\pgfqpoint{5.661779in}{0.510045in}}%
\pgfpathlineto{\pgfqpoint{5.667917in}{0.495399in}}%
\pgfpathlineto{\pgfqpoint{5.672710in}{0.482845in}}%
\pgfpathlineto{\pgfqpoint{5.677200in}{0.471965in}}%
\pgfpathlineto{\pgfqpoint{5.680810in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{5.684028in}{0.450205in}}%
\pgfpathlineto{\pgfqpoint{5.688174in}{0.440162in}}%
\pgfpathlineto{\pgfqpoint{5.692066in}{0.433885in}}%
\pgfpathlineto{\pgfqpoint{5.695781in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.415891in}}%
\pgfpathlineto{\pgfqpoint{5.701607in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{5.704152in}{0.405011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464491in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.491532in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.518886in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.546388in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.573965in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.601604in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.629273in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.656965in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.684645in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.712346in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.740045in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.767762in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.795441in}{4.465360in}}%
\pgfpathlineto{\pgfqpoint{0.823088in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.850742in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.878333in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.905935in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.933497in}{4.449459in}}%
\pgfpathlineto{\pgfqpoint{0.961028in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{0.988529in}{4.441508in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{1.043434in}{4.432302in}}%
\pgfpathlineto{\pgfqpoint{1.070865in}{4.429372in}}%
\pgfpathlineto{\pgfqpoint{1.098189in}{4.424142in}}%
\pgfpathlineto{\pgfqpoint{1.125488in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{1.152775in}{4.414098in}}%
\pgfpathlineto{\pgfqpoint{1.207178in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{1.234308in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{1.261418in}{4.390874in}}%
\pgfpathlineto{\pgfqpoint{1.315437in}{4.380831in}}%
\pgfpathlineto{\pgfqpoint{1.342336in}{4.374135in}}%
\pgfpathlineto{\pgfqpoint{1.396022in}{4.360954in}}%
\pgfpathlineto{\pgfqpoint{1.449479in}{4.347772in}}%
\pgfpathlineto{\pgfqpoint{1.476104in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{1.529176in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{1.581946in}{4.302369in}}%
\pgfpathlineto{\pgfqpoint{1.634445in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{1.686657in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{1.764507in}{4.233741in}}%
\pgfpathlineto{\pgfqpoint{1.816114in}{4.207587in}}%
\pgfpathlineto{\pgfqpoint{1.867552in}{4.180387in}}%
\pgfpathlineto{\pgfqpoint{1.944210in}{4.140423in}}%
\pgfpathlineto{\pgfqpoint{2.020136in}{4.090626in}}%
\pgfpathlineto{\pgfqpoint{2.070301in}{4.060288in}}%
\pgfpathlineto{\pgfqpoint{2.144865in}{4.011118in}}%
\pgfpathlineto{\pgfqpoint{2.218464in}{3.965297in}}%
\pgfpathlineto{\pgfqpoint{2.315299in}{3.898342in}}%
\pgfpathlineto{\pgfqpoint{2.386871in}{3.843733in}}%
\pgfpathlineto{\pgfqpoint{2.480518in}{3.763179in}}%
\pgfpathlineto{\pgfqpoint{2.549360in}{3.695388in}}%
\pgfpathlineto{\pgfqpoint{2.639569in}{3.605209in}}%
\pgfpathlineto{\pgfqpoint{2.727920in}{3.512310in}}%
\pgfpathlineto{\pgfqpoint{2.835633in}{3.386353in}}%
\pgfpathlineto{\pgfqpoint{2.919616in}{3.287177in}}%
\pgfpathlineto{\pgfqpoint{3.021663in}{3.147619in}}%
\pgfpathlineto{\pgfqpoint{3.120367in}{3.009945in}}%
\pgfpathlineto{\pgfqpoint{3.215677in}{2.873107in}}%
\pgfpathlineto{\pgfqpoint{3.307367in}{2.737525in}}%
\pgfpathlineto{\pgfqpoint{3.412440in}{2.564491in}}%
\pgfpathlineto{\pgfqpoint{3.511681in}{2.411124in}}%
\pgfpathlineto{\pgfqpoint{3.605465in}{2.261732in}}%
\pgfpathlineto{\pgfqpoint{3.693692in}{2.112132in}}%
\pgfpathlineto{\pgfqpoint{3.789476in}{1.935122in}}%
\pgfpathlineto{\pgfqpoint{3.877321in}{1.774223in}}%
\pgfpathlineto{\pgfqpoint{3.957358in}{1.627761in}}%
\pgfpathlineto{\pgfqpoint{4.039606in}{1.462049in}}%
\pgfpathlineto{\pgfqpoint{4.112253in}{1.326467in}}%
\pgfpathlineto{\pgfqpoint{4.183197in}{1.169543in}}%
\pgfpathlineto{\pgfqpoint{4.243497in}{1.026638in}}%
\pgfpathlineto{\pgfqpoint{4.293083in}{0.894613in}}%
\pgfpathlineto{\pgfqpoint{4.336987in}{0.764680in}}%
\pgfpathlineto{\pgfqpoint{4.373367in}{0.673036in}}%
\pgfpathlineto{\pgfqpoint{4.404641in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{4.427523in}{0.551264in}}%
\pgfpathlineto{\pgfqpoint{4.445150in}{0.507953in}}%
\pgfpathlineto{\pgfqpoint{4.458497in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{4.468492in}{0.442254in}}%
\pgfpathlineto{\pgfqpoint{4.477845in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{4.485258in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{4.490484in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{4.494024in}{0.379066in}}%
\pgfpathlineto{\pgfqpoint{4.496104in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{4.497263in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{4.497861in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{4.498171in}{0.362746in}}%
\pgfpathlineto{\pgfqpoint{4.498289in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{4.498310in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{4.498289in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{4.498225in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.498189in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{4.498146in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.498098in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{4.498036in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.497979in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{4.497915in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{4.497850in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.497778in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.497705in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.497634in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.497552in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.497467in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.497386in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{4.497291in}{0.357724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463241in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.489656in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.516431in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.543343in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.570312in}{4.486283in}}%
\pgfpathlineto{\pgfqpoint{0.597285in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.624230in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.651153in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.678003in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.704820in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.731752in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.758568in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.785368in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.812098in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.838764in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.865366in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.891830in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.918249in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.944603in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.970858in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.996986in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{1.023013in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{1.049008in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{1.074865in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.100635in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.126317in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{1.177207in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{1.202485in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{1.227734in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{1.277837in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{4.469126in}}%
\pgfpathlineto{\pgfqpoint{1.352164in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{1.401127in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{1.425387in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{1.473541in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{1.521146in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{1.568327in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{1.614991in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{1.729281in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{1.774238in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{1.840419in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{1.905571in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{1.948251in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{2.011369in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{2.073211in}{4.418911in}}%
\pgfpathlineto{\pgfqpoint{2.153994in}{4.410541in}}%
\pgfpathlineto{\pgfqpoint{2.213050in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{2.289879in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{2.346074in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{2.419354in}{4.373717in}}%
\pgfpathlineto{\pgfqpoint{2.490979in}{4.359070in}}%
\pgfpathlineto{\pgfqpoint{2.577548in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{2.644381in}{4.327267in}}%
\pgfpathlineto{\pgfqpoint{2.725388in}{4.308646in}}%
\pgfpathlineto{\pgfqpoint{2.803764in}{4.285839in}}%
\pgfpathlineto{\pgfqpoint{2.879354in}{4.265335in}}%
\pgfpathlineto{\pgfqpoint{2.952393in}{4.238553in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{4.211353in}}%
\pgfpathlineto{\pgfqpoint{3.117400in}{4.178294in}}%
\pgfpathlineto{\pgfqpoint{3.195021in}{4.141888in}}%
\pgfpathlineto{\pgfqpoint{3.269641in}{4.105691in}}%
\pgfpathlineto{\pgfqpoint{3.353135in}{4.050872in}}%
\pgfpathlineto{\pgfqpoint{3.433081in}{3.998774in}}%
\pgfpathlineto{\pgfqpoint{3.509576in}{3.946675in}}%
\pgfpathlineto{\pgfqpoint{3.592917in}{3.884115in}}%
\pgfpathlineto{\pgfqpoint{3.671892in}{3.819253in}}%
\pgfpathlineto{\pgfqpoint{3.756218in}{3.734932in}}%
\pgfpathlineto{\pgfqpoint{3.836391in}{3.646218in}}%
\pgfpathlineto{\pgfqpoint{3.912531in}{3.549972in}}%
\pgfpathlineto{\pgfqpoint{3.993457in}{3.444728in}}%
\pgfpathlineto{\pgfqpoint{4.069779in}{3.317515in}}%
\pgfpathlineto{\pgfqpoint{4.149434in}{3.187792in}}%
\pgfpathlineto{\pgfqpoint{4.224656in}{3.052837in}}%
\pgfpathlineto{\pgfqpoint{4.302479in}{2.908467in}}%
\pgfpathlineto{\pgfqpoint{4.383125in}{2.738362in}}%
\pgfpathlineto{\pgfqpoint{4.459908in}{2.573069in}}%
\pgfpathlineto{\pgfqpoint{4.533222in}{2.397524in}}%
\pgfpathlineto{\pgfqpoint{4.608511in}{2.215283in}}%
\pgfpathlineto{\pgfqpoint{4.686450in}{2.046433in}}%
\pgfpathlineto{\pgfqpoint{4.765307in}{1.861472in}}%
\pgfpathlineto{\pgfqpoint{4.841667in}{1.684253in}}%
\pgfpathlineto{\pgfqpoint{4.919383in}{1.523354in}}%
\pgfpathlineto{\pgfqpoint{4.997234in}{1.369150in}}%
\pgfpathlineto{\pgfqpoint{5.075071in}{1.218294in}}%
\pgfpathlineto{\pgfqpoint{5.150864in}{1.064927in}}%
\pgfpathlineto{\pgfqpoint{5.221148in}{0.945247in}}%
\pgfpathlineto{\pgfqpoint{5.292050in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{5.354679in}{0.741874in}}%
\pgfpathlineto{\pgfqpoint{5.413952in}{0.657553in}}%
\pgfpathlineto{\pgfqpoint{5.467432in}{0.592901in}}%
\pgfpathlineto{\pgfqpoint{5.514512in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{5.555276in}{0.502094in}}%
\pgfpathlineto{\pgfqpoint{5.591743in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{5.621417in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{5.647579in}{0.410032in}}%
\pgfpathlineto{\pgfqpoint{5.668873in}{0.396641in}}%
\pgfpathlineto{\pgfqpoint{5.687706in}{0.381158in}}%
\pgfpathlineto{\pgfqpoint{5.703227in}{0.373626in}}%
\pgfpathlineto{\pgfqpoint{5.716249in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{5.728403in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{5.738547in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{5.747554in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{5.755422in}{0.359189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464529in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.491544in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.518921in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.546476in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.574129in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.601846in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.629616in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.657403in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.685191in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.712999in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.740833in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.768638in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.796434in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.824224in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{0.852035in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.879813in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{0.907582in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.935335in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.990812in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{1.018512in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{1.046178in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{1.073815in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{1.101424in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{1.129002in}{4.410960in}}%
\pgfpathlineto{\pgfqpoint{1.156535in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{1.211469in}{4.390664in}}%
\pgfpathlineto{\pgfqpoint{1.238907in}{4.383760in}}%
\pgfpathlineto{\pgfqpoint{1.266289in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{1.320906in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{1.348140in}{4.351538in}}%
\pgfpathlineto{\pgfqpoint{1.402481in}{4.333753in}}%
\pgfpathlineto{\pgfqpoint{1.456628in}{4.313249in}}%
\pgfpathlineto{\pgfqpoint{1.483622in}{4.301532in}}%
\pgfpathlineto{\pgfqpoint{1.537450in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{1.590999in}{4.254455in}}%
\pgfpathlineto{\pgfqpoint{1.644326in}{4.230184in}}%
\pgfpathlineto{\pgfqpoint{1.697404in}{4.199845in}}%
\pgfpathlineto{\pgfqpoint{1.776647in}{4.150676in}}%
\pgfpathlineto{\pgfqpoint{1.829211in}{4.116362in}}%
\pgfpathlineto{\pgfqpoint{1.881671in}{4.082048in}}%
\pgfpathlineto{\pgfqpoint{1.960022in}{4.021580in}}%
\pgfpathlineto{\pgfqpoint{2.037791in}{3.955253in}}%
\pgfpathlineto{\pgfqpoint{2.089271in}{3.918010in}}%
\pgfpathlineto{\pgfqpoint{2.165920in}{3.847708in}}%
\pgfpathlineto{\pgfqpoint{2.241896in}{3.766736in}}%
\pgfpathlineto{\pgfqpoint{2.341957in}{3.652914in}}%
\pgfpathlineto{\pgfqpoint{2.416118in}{3.558550in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{3.430082in}}%
\pgfpathlineto{\pgfqpoint{2.585808in}{3.324002in}}%
\pgfpathlineto{\pgfqpoint{2.680545in}{3.181933in}}%
\pgfpathlineto{\pgfqpoint{2.773598in}{3.031705in}}%
\pgfpathlineto{\pgfqpoint{2.887729in}{2.837747in}}%
\pgfpathlineto{\pgfqpoint{2.977224in}{2.675383in}}%
\pgfpathlineto{\pgfqpoint{3.086688in}{2.456946in}}%
\pgfpathlineto{\pgfqpoint{3.193653in}{2.241646in}}%
\pgfpathlineto{\pgfqpoint{3.297689in}{2.029067in}}%
\pgfpathlineto{\pgfqpoint{3.398772in}{1.829041in}}%
\pgfpathlineto{\pgfqpoint{3.516108in}{1.607674in}}%
\pgfpathlineto{\pgfqpoint{3.629084in}{1.413298in}}%
\pgfpathlineto{\pgfqpoint{3.738061in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{3.842594in}{1.064927in}}%
\pgfpathlineto{\pgfqpoint{3.958965in}{0.897333in}}%
\pgfpathlineto{\pgfqpoint{4.069466in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{4.174391in}{0.672618in}}%
\pgfpathlineto{\pgfqpoint{4.287596in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{4.393595in}{0.510045in}}%
\pgfpathlineto{\pgfqpoint{4.504506in}{0.452088in}}%
\pgfpathlineto{\pgfqpoint{4.607487in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{4.701853in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{4.797566in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{4.883635in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{4.968368in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{5.043935in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{5.118203in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{5.189740in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{5.256110in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{5.324462in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{5.395785in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{5.469620in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.547516in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.623630in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.699878in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.771077in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.834625in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.887811in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.929757in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.965033in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.991373in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.012644in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.029170in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.041213in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.050028in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.056638in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.061198in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.064693in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.067008in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.068678in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.069853in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.070654in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071250in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.071639in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071907in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072122in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.464506in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.491619in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.519089in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.546716in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.574436in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.602234in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.630062in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.657902in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.713660in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.741556in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.769461in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.797343in}{4.473729in}}%
\pgfpathlineto{\pgfqpoint{0.825248in}{4.471637in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.880957in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.908807in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.936629in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.964437in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.992197in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{1.019949in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{1.047674in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{1.075374in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{1.103027in}{4.441926in}}%
\pgfpathlineto{\pgfqpoint{1.130658in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{1.158239in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{1.213321in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{1.268277in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{1.323022in}{4.407194in}}%
\pgfpathlineto{\pgfqpoint{1.350346in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{1.404845in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{1.459091in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{1.486159in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{1.540106in}{4.362837in}}%
\pgfpathlineto{\pgfqpoint{1.593851in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{1.647346in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{1.700645in}{4.318689in}}%
\pgfpathlineto{\pgfqpoint{1.780149in}{4.291907in}}%
\pgfpathlineto{\pgfqpoint{1.832902in}{4.275587in}}%
\pgfpathlineto{\pgfqpoint{1.885600in}{4.257175in}}%
\pgfpathlineto{\pgfqpoint{1.964336in}{4.224116in}}%
\pgfpathlineto{\pgfqpoint{2.042498in}{4.190639in}}%
\pgfpathlineto{\pgfqpoint{2.094240in}{4.163020in}}%
\pgfpathlineto{\pgfqpoint{2.171273in}{4.120546in}}%
\pgfpathlineto{\pgfqpoint{2.247555in}{4.071586in}}%
\pgfpathlineto{\pgfqpoint{2.348105in}{4.000238in}}%
\pgfpathlineto{\pgfqpoint{2.422567in}{3.947093in}}%
\pgfpathlineto{\pgfqpoint{2.520625in}{3.866748in}}%
\pgfpathlineto{\pgfqpoint{2.593154in}{3.801468in}}%
\pgfpathlineto{\pgfqpoint{2.688470in}{3.704803in}}%
\pgfpathlineto{\pgfqpoint{2.782233in}{3.595166in}}%
\pgfpathlineto{\pgfqpoint{2.897205in}{3.450168in}}%
\pgfpathlineto{\pgfqpoint{2.987522in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{3.098004in}{3.158709in}}%
\pgfpathlineto{\pgfqpoint{3.205915in}{2.971655in}}%
\pgfpathlineto{\pgfqpoint{3.311047in}{2.767655in}}%
\pgfpathlineto{\pgfqpoint{3.413275in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{3.532072in}{2.312157in}}%
\pgfpathlineto{\pgfqpoint{3.646843in}{2.062962in}}%
\pgfpathlineto{\pgfqpoint{3.757432in}{1.826949in}}%
\pgfpathlineto{\pgfqpoint{3.863905in}{1.599305in}}%
\pgfpathlineto{\pgfqpoint{3.982838in}{1.351784in}}%
\pgfpathlineto{\pgfqpoint{4.095991in}{1.135438in}}%
\pgfpathlineto{\pgfqpoint{4.203861in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{4.320932in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{4.431258in}{0.649603in}}%
\pgfpathlineto{\pgfqpoint{4.547318in}{0.539756in}}%
\pgfpathlineto{\pgfqpoint{4.655744in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{4.756812in}{0.419657in}}%
\pgfpathlineto{\pgfqpoint{4.860101in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{4.954991in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{5.049650in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{5.134711in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{5.218927in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{5.300439in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{5.375271in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{5.450359in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.524969in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.599898in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.676820in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.748317in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.816039in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.876872in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.927715in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.969347in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{6.001066in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.025648in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.042003in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.053471in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.060883in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.065549in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.068419in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.070189in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.071182in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.071782in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.072101in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.072280in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072370in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072414in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072438in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072443in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072444in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072444in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.463920in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.490816in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.518132in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.545645in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.573243in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.600910in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.656397in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.684178in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.739768in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.767579in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.795387in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.823184in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.850969in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.906524in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.934285in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.962020in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.989708in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.017379in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{1.045040in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{1.072678in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{1.100274in}{4.462849in}}%
\pgfpathlineto{\pgfqpoint{1.127848in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{1.155388in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{1.210332in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{1.237746in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{1.319692in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{1.401233in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{1.455377in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{1.482383in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{1.536233in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{1.589879in}{4.413052in}}%
\pgfpathlineto{\pgfqpoint{1.643285in}{4.405101in}}%
\pgfpathlineto{\pgfqpoint{1.696424in}{4.398406in}}%
\pgfpathlineto{\pgfqpoint{1.775709in}{4.384597in}}%
\pgfpathlineto{\pgfqpoint{1.828350in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{1.880862in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{1.959241in}{4.351120in}}%
\pgfpathlineto{\pgfqpoint{2.037129in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{2.088708in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{4.304043in}}%
\pgfpathlineto{\pgfqpoint{2.241510in}{4.280190in}}%
\pgfpathlineto{\pgfqpoint{2.341649in}{4.244202in}}%
\pgfpathlineto{\pgfqpoint{2.415857in}{4.214910in}}%
\pgfpathlineto{\pgfqpoint{2.513443in}{4.169716in}}%
\pgfpathlineto{\pgfqpoint{2.585653in}{4.132054in}}%
\pgfpathlineto{\pgfqpoint{2.680593in}{4.073888in}}%
\pgfpathlineto{\pgfqpoint{2.773936in}{4.011955in}}%
\pgfpathlineto{\pgfqpoint{2.888214in}{3.921567in}}%
\pgfpathlineto{\pgfqpoint{2.977797in}{3.835154in}}%
\pgfpathlineto{\pgfqpoint{3.087606in}{3.722169in}}%
\pgfpathlineto{\pgfqpoint{3.194688in}{3.599141in}}%
\pgfpathlineto{\pgfqpoint{3.298787in}{3.455190in}}%
\pgfpathlineto{\pgfqpoint{3.400087in}{3.295964in}}%
\pgfpathlineto{\pgfqpoint{3.517752in}{3.109539in}}%
\pgfpathlineto{\pgfqpoint{3.630969in}{2.895286in}}%
\pgfpathlineto{\pgfqpoint{3.739703in}{2.671199in}}%
\pgfpathlineto{\pgfqpoint{3.844005in}{2.451087in}}%
\pgfpathlineto{\pgfqpoint{3.960165in}{2.175320in}}%
\pgfpathlineto{\pgfqpoint{4.070131in}{1.885743in}}%
\pgfpathlineto{\pgfqpoint{4.173983in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{4.285298in}{1.337975in}}%
\pgfpathlineto{\pgfqpoint{4.388780in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{4.495746in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{4.592842in}{0.702120in}}%
\pgfpathlineto{\pgfqpoint{4.680743in}{0.582230in}}%
\pgfpathlineto{\pgfqpoint{4.768393in}{0.492470in}}%
\pgfpathlineto{\pgfqpoint{4.846978in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{4.921943in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{4.987485in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{5.050056in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{5.109882in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{5.165482in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.223234in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.282601in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.344641in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.409645in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.474549in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.536943in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.596011in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.650709in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.702221in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.746558in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.787840in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.820967in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.851643in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.879572in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.903726in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.923743in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.940809in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.955416in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.969194in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.980840in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.991688in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.001132in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.009488in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.017359in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.024742in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.031293in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.036990in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497446in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.554278in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.611115in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.667959in}{4.383760in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{4.317433in}}%
\pgfpathlineto{\pgfqpoint{0.781646in}{4.214282in}}%
\pgfpathlineto{\pgfqpoint{0.838493in}{4.075352in}}%
\pgfpathlineto{\pgfqpoint{0.895338in}{3.893530in}}%
\pgfpathlineto{\pgfqpoint{0.952182in}{3.651240in}}%
\pgfpathlineto{\pgfqpoint{1.009023in}{3.346389in}}%
\pgfpathlineto{\pgfqpoint{1.065858in}{3.010573in}}%
\pgfpathlineto{\pgfqpoint{1.122690in}{2.619518in}}%
\pgfpathlineto{\pgfqpoint{1.179516in}{2.221769in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{1.804980in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{1.412880in}}%
\pgfpathlineto{\pgfqpoint{1.349943in}{1.082712in}}%
\pgfpathlineto{\pgfqpoint{1.406725in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{1.463486in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{1.520233in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{1.576941in}{0.446439in}}%
\pgfpathlineto{\pgfqpoint{1.633631in}{0.400826in}}%
\pgfpathlineto{\pgfqpoint{1.690290in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{1.746918in}{0.364001in}}%
\pgfpathlineto{\pgfqpoint{1.803504in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.860065in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.029546in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.085977in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.142347in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.254822in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{2.310964in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.422940in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.534456in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.589970in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.700678in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.810613in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.919578in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{3.027851in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.188972in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{3.295784in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.402249in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.560750in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.718462in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.823559in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.980799in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.138041in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.348811in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.506562in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.717401in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.875460in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.086506in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.297132in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.559644in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.769488in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.938734in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.005889in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.037755in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.053670in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.063181in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.068093in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.070357in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.071490in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072125in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072399in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072495in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072567in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072592in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072595in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072597in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497452in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.554234in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.611043in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{0.667870in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.724703in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{0.781539in}{4.237298in}}%
\pgfpathlineto{\pgfqpoint{0.838379in}{4.116153in}}%
\pgfpathlineto{\pgfqpoint{0.895217in}{3.960693in}}%
\pgfpathlineto{\pgfqpoint{0.952050in}{3.755437in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{3.486993in}}%
\pgfpathlineto{\pgfqpoint{1.065717in}{3.197416in}}%
\pgfpathlineto{\pgfqpoint{1.122545in}{2.865157in}}%
\pgfpathlineto{\pgfqpoint{1.179369in}{2.520761in}}%
\pgfpathlineto{\pgfqpoint{1.236187in}{2.147073in}}%
\pgfpathlineto{\pgfqpoint{1.293006in}{1.755392in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{1.463424in}{0.903819in}}%
\pgfpathlineto{\pgfqpoint{1.520225in}{0.714046in}}%
\pgfpathlineto{\pgfqpoint{1.577014in}{0.586415in}}%
\pgfpathlineto{\pgfqpoint{1.633794in}{0.500211in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{1.747343in}{0.410032in}}%
\pgfpathlineto{\pgfqpoint{1.804111in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{1.860858in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{1.917616in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{2.031110in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{2.087855in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.144612in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{2.258156in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{2.314926in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.428465in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.541970in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.598720in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.712223in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.825696in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.939149in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.052601in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.222748in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.336150in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.449584in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.619756in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.789921in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.903367in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.073489in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.243642in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.470550in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.640666in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{4.867493in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{5.037590in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.264378in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.491125in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.774414in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{6.000922in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.072302in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.072546in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497376in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.554169in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.610978in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{0.667788in}{4.407612in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.781418in}{4.298603in}}%
\pgfpathlineto{\pgfqpoint{0.838226in}{4.205285in}}%
\pgfpathlineto{\pgfqpoint{0.895021in}{4.079328in}}%
\pgfpathlineto{\pgfqpoint{0.951800in}{3.922404in}}%
\pgfpathlineto{\pgfqpoint{1.008561in}{3.710243in}}%
\pgfpathlineto{\pgfqpoint{1.065312in}{3.466279in}}%
\pgfpathlineto{\pgfqpoint{1.122025in}{3.164149in}}%
\pgfpathlineto{\pgfqpoint{1.178712in}{2.840886in}}%
\pgfpathlineto{\pgfqpoint{1.235350in}{2.488749in}}%
\pgfpathlineto{\pgfqpoint{1.291938in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{1.348480in}{1.749952in}}%
\pgfpathlineto{\pgfqpoint{1.404925in}{1.410578in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.121211in}}%
\pgfpathlineto{\pgfqpoint{1.517520in}{0.888754in}}%
\pgfpathlineto{\pgfqpoint{1.573697in}{0.719695in}}%
\pgfpathlineto{\pgfqpoint{1.629774in}{0.594784in}}%
\pgfpathlineto{\pgfqpoint{1.685700in}{0.507953in}}%
\pgfpathlineto{\pgfqpoint{1.741495in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{1.797057in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{1.852407in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{1.907561in}{0.370697in}}%
\pgfpathlineto{\pgfqpoint{2.017138in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.071356in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.125320in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.231795in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.284215in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{2.387252in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.487444in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{2.536588in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.632555in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{2.815026in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.901997in}{0.345589in}}%
\pgfpathlineto{\pgfqpoint{3.026721in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.106272in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.183314in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.293481in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{3.397342in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.559647in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.650878in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{3.767108in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.850836in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.957340in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.034547in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.134294in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.231431in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.349553in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.441609in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.553253in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.660387in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.763364in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.862310in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.975860in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.083748in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.183564in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.276940in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.375815in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.461090in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.534925in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.606885in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.666256in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.721440in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.766558in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.804016in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.842665in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.872051in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.896190in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.913869in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.926875in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.937801in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.946640in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.953025in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.959647in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.964450in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.968039in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.970713in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.972839in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.974580in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.975841in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.976671in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.977335in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.977924in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.978251in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.978554in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.978715in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.978897in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.979101in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.979177in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.979230in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.979261in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.979285in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.979291in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.979291in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.979294in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.979294in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.979296in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.979299in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.979299in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497449in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.554278in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.611112in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.667953in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{0.724797in}{4.317015in}}%
\pgfpathlineto{\pgfqpoint{0.781642in}{4.210098in}}%
\pgfpathlineto{\pgfqpoint{0.838490in}{4.065309in}}%
\pgfpathlineto{\pgfqpoint{0.895334in}{3.883905in}}%
\pgfpathlineto{\pgfqpoint{0.952178in}{3.629480in}}%
\pgfpathlineto{\pgfqpoint{1.009017in}{3.310820in}}%
\pgfpathlineto{\pgfqpoint{1.065851in}{2.964332in}}%
\pgfpathlineto{\pgfqpoint{1.122685in}{2.553401in}}%
\pgfpathlineto{\pgfqpoint{1.179512in}{2.108156in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{1.669188in}}%
\pgfpathlineto{\pgfqpoint{1.293135in}{1.281064in}}%
\pgfpathlineto{\pgfqpoint{1.349931in}{0.959893in}}%
\pgfpathlineto{\pgfqpoint{1.406714in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{1.463486in}{0.578882in}}%
\pgfpathlineto{\pgfqpoint{1.520247in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{1.576982in}{0.417565in}}%
\pgfpathlineto{\pgfqpoint{1.633684in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{1.690360in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{1.747008in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.860228in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.916777in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{2.029830in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.086239in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.142651in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.255272in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.311405in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{2.423422in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.535024in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.590687in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.701445in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{2.811975in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.921642in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{3.030394in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.192869in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.300204in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.407460in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.567257in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.726313in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.832314in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.991019in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.149347in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.359978in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.518633in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.730953in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.890133in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.101770in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.313543in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.578211in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.789785in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.955812in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.015867in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.042008in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.056720in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.065144in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.069069in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.070904in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.071855in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072447in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072518in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072559in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072590in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497319in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.554089in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{0.610876in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{0.667687in}{4.414726in}}%
\pgfpathlineto{\pgfqpoint{0.724503in}{4.371624in}}%
\pgfpathlineto{\pgfqpoint{0.781316in}{4.311784in}}%
\pgfpathlineto{\pgfqpoint{0.838124in}{4.223070in}}%
\pgfpathlineto{\pgfqpoint{0.894923in}{4.100460in}}%
\pgfpathlineto{\pgfqpoint{0.951712in}{3.941026in}}%
\pgfpathlineto{\pgfqpoint{1.008485in}{3.735142in}}%
\pgfpathlineto{\pgfqpoint{1.065255in}{3.476113in}}%
\pgfpathlineto{\pgfqpoint{1.121995in}{3.188838in}}%
\pgfpathlineto{\pgfqpoint{1.178698in}{2.869760in}}%
\pgfpathlineto{\pgfqpoint{1.235383in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{1.292008in}{2.178040in}}%
\pgfpathlineto{\pgfqpoint{1.348596in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{1.405116in}{1.516868in}}%
\pgfpathlineto{\pgfqpoint{1.461587in}{1.250097in}}%
\pgfpathlineto{\pgfqpoint{1.517965in}{1.037727in}}%
\pgfpathlineto{\pgfqpoint{1.574223in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{1.630402in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{1.686530in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{1.742541in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.798428in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{1.854151in}{0.439325in}}%
\pgfpathlineto{\pgfqpoint{1.909661in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{2.020192in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{2.075134in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{2.129815in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{2.238212in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.397995in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.502125in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.654342in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.752419in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{2.847705in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.939859in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{3.072549in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{3.156982in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{3.238810in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.356448in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.467790in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{3.539280in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{3.641874in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.739192in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.862667in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.950945in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.063791in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.145714in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{4.250793in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.352307in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.475075in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.569634in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.684016in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.791315in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.887850in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.078094in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.170185in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.254700in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.331190in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.410872in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.481398in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.542505in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.602050in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.653487in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.702659in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.741418in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.773681in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.803697in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.828548in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.850658in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.871624in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.890359in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.906171in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.918184in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.927970in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.936475in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.943127in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.949059in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.953412in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.956637in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.959405in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.961775in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.963596in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.965194in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.966280in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.967159in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.967734in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.968180in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.968517in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.968810in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.969121in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.969287in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.969451in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.969594in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.969653in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.969701in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.969748in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.969766in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.969760in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.969767in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.969769in}{0.333872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497435in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.554217in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.610955in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{0.667666in}{4.400498in}}%
\pgfpathlineto{\pgfqpoint{0.724345in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{0.780982in}{4.276633in}}%
\pgfpathlineto{\pgfqpoint{0.837630in}{4.176411in}}%
\pgfpathlineto{\pgfqpoint{0.894228in}{4.056522in}}%
\pgfpathlineto{\pgfqpoint{0.950777in}{3.906084in}}%
\pgfpathlineto{\pgfqpoint{1.007311in}{3.723634in}}%
\pgfpathlineto{\pgfqpoint{1.063780in}{3.488458in}}%
\pgfpathlineto{\pgfqpoint{1.120238in}{3.248260in}}%
\pgfpathlineto{\pgfqpoint{1.176704in}{2.979188in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{2.719531in}}%
\pgfpathlineto{\pgfqpoint{1.289353in}{2.456946in}}%
\pgfpathlineto{\pgfqpoint{1.345649in}{2.205449in}}%
\pgfpathlineto{\pgfqpoint{1.401972in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{1.458235in}{1.746604in}}%
\pgfpathlineto{\pgfqpoint{1.514384in}{1.572942in}}%
\pgfpathlineto{\pgfqpoint{1.570454in}{1.408486in}}%
\pgfpathlineto{\pgfqpoint{1.626489in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{1.682467in}{1.179796in}}%
\pgfpathlineto{\pgfqpoint{1.738206in}{1.092964in}}%
\pgfpathlineto{\pgfqpoint{1.793944in}{1.017013in}}%
\pgfpathlineto{\pgfqpoint{1.849449in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{1.904790in}{0.891893in}}%
\pgfpathlineto{\pgfqpoint{2.014713in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{2.069324in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{2.123747in}{0.719277in}}%
\pgfpathlineto{\pgfqpoint{2.231241in}{0.662993in}}%
\pgfpathlineto{\pgfqpoint{2.283821in}{0.637886in}}%
\pgfpathlineto{\pgfqpoint{2.387681in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{2.488558in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{2.536991in}{0.555867in}}%
\pgfpathlineto{\pgfqpoint{2.632707in}{0.532224in}}%
\pgfpathlineto{\pgfqpoint{2.723397in}{0.511719in}}%
\pgfpathlineto{\pgfqpoint{2.809496in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{2.889863in}{0.478242in}}%
\pgfpathlineto{\pgfqpoint{3.000191in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{3.066646in}{0.449786in}}%
\pgfpathlineto{\pgfqpoint{3.126675in}{0.441417in}}%
\pgfpathlineto{\pgfqpoint{3.208638in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{3.282249in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{3.327161in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{3.390067in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{3.448514in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{3.520949in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{3.571966in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{3.637998in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{3.683311in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{3.741637in}{0.364838in}}%
\pgfpathlineto{\pgfqpoint{3.795946in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{3.861381in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.911429in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{4.085985in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{4.139750in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{4.202317in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{4.261948in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{4.318884in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{4.372725in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.432744in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.489336in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.543335in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.603129in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{4.660809in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.721582in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.778961in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.834271in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.894294in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.949143in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.005016in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.057684in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.113506in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.169386in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.221200in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.270699in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.318605in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.366340in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.414722in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.462019in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.507804in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.551080in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.592607in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.630520in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.664527in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.696511in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.723335in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.749561in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.772371in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.795234in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.816018in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.838075in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.866979in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.878867in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.889160in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.898766in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.906339in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.913331in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.921341in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.927751in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.933472in}{0.338266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497442in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.554240in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.611015in}{4.435858in}}%
\pgfpathlineto{\pgfqpoint{0.667727in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.724367in}{4.349027in}}%
\pgfpathlineto{\pgfqpoint{0.780887in}{4.275378in}}%
\pgfpathlineto{\pgfqpoint{0.837215in}{4.174319in}}%
\pgfpathlineto{\pgfqpoint{0.893360in}{4.048152in}}%
\pgfpathlineto{\pgfqpoint{0.949228in}{3.896250in}}%
\pgfpathlineto{\pgfqpoint{1.004820in}{3.708360in}}%
\pgfpathlineto{\pgfqpoint{1.060025in}{3.467534in}}%
\pgfpathlineto{\pgfqpoint{1.114654in}{3.204739in}}%
\pgfpathlineto{\pgfqpoint{1.168585in}{2.926252in}}%
\pgfpathlineto{\pgfqpoint{1.221792in}{2.654879in}}%
\pgfpathlineto{\pgfqpoint{1.274022in}{2.368231in}}%
\pgfpathlineto{\pgfqpoint{1.324997in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{1.374490in}{1.812512in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{1.467204in}{1.343415in}}%
\pgfpathlineto{\pgfqpoint{1.509772in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{1.549433in}{0.972865in}}%
\pgfpathlineto{\pgfqpoint{1.585764in}{0.852139in}}%
\pgfpathlineto{\pgfqpoint{1.618658in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{1.648070in}{0.682243in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{0.616544in}}%
\pgfpathlineto{\pgfqpoint{1.696348in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{1.731569in}{0.485565in}}%
\pgfpathlineto{\pgfqpoint{1.744934in}{0.459620in}}%
\pgfpathlineto{\pgfqpoint{1.755887in}{0.437232in}}%
\pgfpathlineto{\pgfqpoint{1.772128in}{0.405429in}}%
\pgfpathlineto{\pgfqpoint{1.777789in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{1.786040in}{0.378229in}}%
\pgfpathlineto{\pgfqpoint{1.791648in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{1.793739in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{1.797133in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.799732in}{0.363583in}}%
\pgfpathlineto{\pgfqpoint{1.801935in}{0.362746in}}%
\pgfpathlineto{\pgfqpoint{1.803810in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{1.807785in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.808986in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{1.810798in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.812616in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.813699in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.815231in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.816761in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.818587in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.819868in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.821608in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.822717in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.824405in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.825934in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.827787in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.829228in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.830990in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.832484in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.833897in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.835382in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.836952in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.838373in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.840072in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.841575in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.843207in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.844825in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.846161in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.847963in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.849535in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.851140in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.852735in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.854454in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.856251in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.857924in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.859848in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.861470in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.863121in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.866819in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.868737in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.872152in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.873887in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.875252in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.878446in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.879838in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.881280in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.882482in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.883713in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.884981in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.886056in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.887075in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.887968in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.888866in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.889704in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.890346in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.890745in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.891463in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.891988in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.892359in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.892755in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.893150in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.893588in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.893950in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.894239in}{0.357724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497326in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.553912in}{4.481680in}}%
\pgfpathlineto{\pgfqpoint{0.610339in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.666544in}{4.472056in}}%
\pgfpathlineto{\pgfqpoint{0.722438in}{4.464105in}}%
\pgfpathlineto{\pgfqpoint{0.778050in}{4.453016in}}%
\pgfpathlineto{\pgfqpoint{0.833387in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.888215in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{0.942563in}{4.403846in}}%
\pgfpathlineto{\pgfqpoint{0.996454in}{4.378738in}}%
\pgfpathlineto{\pgfqpoint{1.049946in}{4.348190in}}%
\pgfpathlineto{\pgfqpoint{1.102780in}{4.316387in}}%
\pgfpathlineto{\pgfqpoint{1.155171in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{1.206983in}{4.231021in}}%
\pgfpathlineto{\pgfqpoint{1.258076in}{4.171390in}}%
\pgfpathlineto{\pgfqpoint{1.308871in}{4.110922in}}%
\pgfpathlineto{\pgfqpoint{1.358984in}{4.036226in}}%
\pgfpathlineto{\pgfqpoint{1.408700in}{3.955881in}}%
\pgfpathlineto{\pgfqpoint{1.457482in}{3.869468in}}%
\pgfpathlineto{\pgfqpoint{1.505761in}{3.774686in}}%
\pgfpathlineto{\pgfqpoint{1.553401in}{3.664421in}}%
\pgfpathlineto{\pgfqpoint{1.600240in}{3.565455in}}%
\pgfpathlineto{\pgfqpoint{1.646617in}{3.454144in}}%
\pgfpathlineto{\pgfqpoint{1.692574in}{3.331325in}}%
\pgfpathlineto{\pgfqpoint{1.737766in}{3.207878in}}%
\pgfpathlineto{\pgfqpoint{1.782716in}{3.088197in}}%
\pgfpathlineto{\pgfqpoint{1.870049in}{2.834399in}}%
\pgfpathlineto{\pgfqpoint{1.913021in}{2.708651in}}%
\pgfpathlineto{\pgfqpoint{1.955334in}{2.577672in}}%
\pgfpathlineto{\pgfqpoint{2.038689in}{2.315505in}}%
\pgfpathlineto{\pgfqpoint{2.079719in}{2.196452in}}%
\pgfpathlineto{\pgfqpoint{2.159422in}{1.952070in}}%
\pgfpathlineto{\pgfqpoint{2.236868in}{1.726309in}}%
\pgfpathlineto{\pgfqpoint{2.274697in}{1.618345in}}%
\pgfpathlineto{\pgfqpoint{2.348881in}{1.431501in}}%
\pgfpathlineto{\pgfqpoint{2.420966in}{1.278971in}}%
\pgfpathlineto{\pgfqpoint{2.490351in}{1.153642in}}%
\pgfpathlineto{\pgfqpoint{2.557150in}{1.039820in}}%
\pgfpathlineto{\pgfqpoint{2.653226in}{0.886453in}}%
\pgfpathlineto{\pgfqpoint{2.714172in}{0.801923in}}%
\pgfpathlineto{\pgfqpoint{2.772728in}{0.724507in}}%
\pgfpathlineto{\pgfqpoint{2.856083in}{0.631609in}}%
\pgfpathlineto{\pgfqpoint{2.934134in}{0.555867in}}%
\pgfpathlineto{\pgfqpoint{2.982247in}{0.517368in}}%
\pgfpathlineto{\pgfqpoint{3.049385in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{3.111547in}{0.444765in}}%
\pgfpathlineto{\pgfqpoint{3.187288in}{0.417565in}}%
\pgfpathlineto{\pgfqpoint{3.238730in}{0.400826in}}%
\pgfpathlineto{\pgfqpoint{3.300641in}{0.385343in}}%
\pgfpathlineto{\pgfqpoint{3.342754in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{3.393262in}{0.372371in}}%
\pgfpathlineto{\pgfqpoint{3.439324in}{0.367349in}}%
\pgfpathlineto{\pgfqpoint{3.491911in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{3.530147in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{3.573005in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{3.611776in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{3.646030in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.677986in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{3.712635in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.742844in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.768985in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.791833in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.815060in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{3.834521in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{3.851024in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.866193in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.879136in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.890732in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.907977in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{3.915381in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{3.920769in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{3.925291in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{3.928728in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{3.931653in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{3.934371in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{3.936182in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{3.937574in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{3.938745in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{3.939660in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{3.940369in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{3.940857in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.941322in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.941557in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.941749in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.941963in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.942096in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942238in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942309in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942430in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942528in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942572in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942641in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942729in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942766in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942795in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942834in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942855in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942877in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942899in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942925in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942950in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942962in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{3.942987in}{0.352284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497449in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.554278in}{4.459083in}}%
\pgfpathlineto{\pgfqpoint{0.611112in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.667953in}{4.383551in}}%
\pgfpathlineto{\pgfqpoint{0.724796in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.781642in}{4.210307in}}%
\pgfpathlineto{\pgfqpoint{0.838490in}{4.064472in}}%
\pgfpathlineto{\pgfqpoint{0.895332in}{3.877838in}}%
\pgfpathlineto{\pgfqpoint{0.952172in}{3.631781in}}%
\pgfpathlineto{\pgfqpoint{1.009014in}{3.314795in}}%
\pgfpathlineto{\pgfqpoint{1.065852in}{2.962868in}}%
\pgfpathlineto{\pgfqpoint{1.122684in}{2.547543in}}%
\pgfpathlineto{\pgfqpoint{1.179513in}{2.105646in}}%
\pgfpathlineto{\pgfqpoint{1.236330in}{1.668979in}}%
\pgfpathlineto{\pgfqpoint{1.293140in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{1.349933in}{0.961148in}}%
\pgfpathlineto{\pgfqpoint{1.406726in}{0.736224in}}%
\pgfpathlineto{\pgfqpoint{1.463499in}{0.577418in}}%
\pgfpathlineto{\pgfqpoint{1.520256in}{0.473220in}}%
\pgfpathlineto{\pgfqpoint{1.576994in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{1.633696in}{0.385343in}}%
\pgfpathlineto{\pgfqpoint{1.690372in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.747018in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.803621in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.860184in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.916762in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.029772in}{0.346426in}}%
\pgfpathlineto{\pgfqpoint{2.086197in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.142600in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.255143in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.311354in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.423400in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.535105in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.590817in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.701754in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.812067in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.921804in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.030920in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.193178in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.300673in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.407640in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.567533in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.726760in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.832602in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{3.991258in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.150339in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.361934in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.520272in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.731038in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.888714in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.099787in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.311394in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.576272in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.787726in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.953811in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.015529in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.043095in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.056655in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.064907in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.068960in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.070938in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.071854in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072286in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072440in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072522in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072568in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072593in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497457in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{4.469336in}}%
\pgfpathlineto{\pgfqpoint{0.611139in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.667990in}{4.423095in}}%
\pgfpathlineto{\pgfqpoint{0.724846in}{4.385434in}}%
\pgfpathlineto{\pgfqpoint{0.781703in}{4.335218in}}%
\pgfpathlineto{\pgfqpoint{0.838561in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{0.895420in}{4.161137in}}%
\pgfpathlineto{\pgfqpoint{0.952278in}{4.030786in}}%
\pgfpathlineto{\pgfqpoint{1.009136in}{3.849801in}}%
\pgfpathlineto{\pgfqpoint{1.065992in}{3.618809in}}%
\pgfpathlineto{\pgfqpoint{1.122851in}{3.342832in}}%
\pgfpathlineto{\pgfqpoint{1.179706in}{3.022499in}}%
\pgfpathlineto{\pgfqpoint{1.236558in}{2.649229in}}%
\pgfpathlineto{\pgfqpoint{1.293415in}{2.252108in}}%
\pgfpathlineto{\pgfqpoint{1.350267in}{1.820254in}}%
\pgfpathlineto{\pgfqpoint{1.407117in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{1.463963in}{1.091500in}}%
\pgfpathlineto{\pgfqpoint{1.520805in}{0.824520in}}%
\pgfpathlineto{\pgfqpoint{1.577647in}{0.626378in}}%
\pgfpathlineto{\pgfqpoint{1.634484in}{0.501257in}}%
\pgfpathlineto{\pgfqpoint{1.691318in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{1.748154in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{1.804983in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.861806in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{1.918628in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{2.032270in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{2.089090in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.145908in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.259535in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.316351in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.429989in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.543624in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.600437in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.714059in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.827688in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.941300in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.054923in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.225371in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.339003in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.452654in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.623119in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.793588in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.907238in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.077706in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.248197in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.475532in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.646037in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.873336in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.043798in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.271062in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.498322in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.782409in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.009575in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497409in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.554226in}{4.476449in}}%
\pgfpathlineto{\pgfqpoint{0.611056in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.667893in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.724737in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.838430in}{4.359908in}}%
\pgfpathlineto{\pgfqpoint{0.895279in}{4.307600in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{4.238762in}}%
\pgfpathlineto{\pgfqpoint{1.008973in}{4.143562in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{4.008817in}}%
\pgfpathlineto{\pgfqpoint{1.122653in}{3.825111in}}%
\pgfpathlineto{\pgfqpoint{1.179488in}{3.589726in}}%
\pgfpathlineto{\pgfqpoint{1.236323in}{3.319817in}}%
\pgfpathlineto{\pgfqpoint{1.293150in}{3.007852in}}%
\pgfpathlineto{\pgfqpoint{1.349971in}{2.651112in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{2.267591in}}%
\pgfpathlineto{\pgfqpoint{1.463571in}{1.883442in}}%
\pgfpathlineto{\pgfqpoint{1.520340in}{1.520215in}}%
\pgfpathlineto{\pgfqpoint{1.577064in}{1.211390in}}%
\pgfpathlineto{\pgfqpoint{1.633747in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{1.690379in}{0.730366in}}%
\pgfpathlineto{\pgfqpoint{1.747016in}{0.584950in}}%
\pgfpathlineto{\pgfqpoint{1.803586in}{0.486193in}}%
\pgfpathlineto{\pgfqpoint{1.860066in}{0.425515in}}%
\pgfpathlineto{\pgfqpoint{1.916419in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{2.028665in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.084490in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.140214in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.250730in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.305489in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.414157in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.521024in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.573403in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.676918in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.876709in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{2.973008in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.111779in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.201215in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.287566in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.414350in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.537239in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.617346in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.733988in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.848078in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.993757in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.096909in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.230705in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.325061in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.451994in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.575191in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.725083in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.843252in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.987165in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.120729in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.242488in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.351757in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.467604in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.566944in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.651771in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.722883in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.792700in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.849568in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.898093in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.940827in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.973625in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.000627in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.019742in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.033931in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.045151in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.053027in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.058574in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.062435in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.065311in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.067498in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.068724in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.069550in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.070220in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.070931in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071402in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071605in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071754in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071923in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072052in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072122in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072176in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072241in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072279in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072308in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072323in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072324in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072329in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072335in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072337in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072356in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072359in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072362in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072359in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072362in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072362in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072362in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072362in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072362in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440764in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469178in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.497586in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.525986in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.554377in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.582758in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.611128in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.639486in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.667828in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.696151in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.724457in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.752741in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.781002in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{0.809241in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.837454in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.865648in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.893813in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.921947in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.950054in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{0.978123in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{1.006157in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{1.034158in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{1.062122in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{1.090052in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{1.117938in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{1.201325in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{1.229026in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{1.284300in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{4.363674in}}%
\pgfpathlineto{\pgfqpoint{1.366832in}{4.346098in}}%
\pgfpathlineto{\pgfqpoint{1.421575in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{1.448851in}{4.321409in}}%
\pgfpathlineto{\pgfqpoint{1.503242in}{4.300276in}}%
\pgfpathlineto{\pgfqpoint{1.557381in}{4.279562in}}%
\pgfpathlineto{\pgfqpoint{1.611249in}{4.258430in}}%
\pgfpathlineto{\pgfqpoint{1.664922in}{4.233531in}}%
\pgfpathlineto{\pgfqpoint{1.744933in}{4.188128in}}%
\pgfpathlineto{\pgfqpoint{1.797967in}{4.160091in}}%
\pgfpathlineto{\pgfqpoint{1.850689in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{1.929441in}{4.078700in}}%
\pgfpathlineto{\pgfqpoint{2.008122in}{4.021789in}}%
\pgfpathlineto{\pgfqpoint{2.060183in}{3.983500in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{3.930983in}}%
\pgfpathlineto{\pgfqpoint{2.214416in}{3.865702in}}%
\pgfpathlineto{\pgfqpoint{2.315547in}{3.775523in}}%
\pgfpathlineto{\pgfqpoint{2.390424in}{3.696643in}}%
\pgfpathlineto{\pgfqpoint{2.488950in}{3.597677in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{3.506452in}}%
\pgfpathlineto{\pgfqpoint{2.657450in}{3.389700in}}%
\pgfpathlineto{\pgfqpoint{2.751523in}{3.263952in}}%
\pgfpathlineto{\pgfqpoint{2.866707in}{3.112678in}}%
\pgfpathlineto{\pgfqpoint{2.957113in}{2.989231in}}%
\pgfpathlineto{\pgfqpoint{3.067897in}{2.815150in}}%
\pgfpathlineto{\pgfqpoint{3.175827in}{2.647556in}}%
\pgfpathlineto{\pgfqpoint{3.280928in}{2.482472in}}%
\pgfpathlineto{\pgfqpoint{3.382977in}{2.316760in}}%
\pgfpathlineto{\pgfqpoint{3.501618in}{2.122803in}}%
\pgfpathlineto{\pgfqpoint{3.616062in}{1.927171in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{3.831850in}{1.589680in}}%
\pgfpathlineto{\pgfqpoint{3.949818in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{4.061936in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{4.168226in}{1.130835in}}%
\pgfpathlineto{\pgfqpoint{4.283548in}{0.991487in}}%
\pgfpathlineto{\pgfqpoint{4.392323in}{0.869923in}}%
\pgfpathlineto{\pgfqpoint{4.506248in}{0.760705in}}%
\pgfpathlineto{\pgfqpoint{4.612293in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{4.710106in}{0.621984in}}%
\pgfpathlineto{\pgfqpoint{4.809745in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{4.900982in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{4.991004in}{0.510045in}}%
\pgfpathlineto{\pgfqpoint{5.071925in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{5.150407in}{0.479497in}}%
\pgfpathlineto{\pgfqpoint{5.224866in}{0.470291in}}%
\pgfpathlineto{\pgfqpoint{5.290526in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{5.348962in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{5.405236in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{5.460669in}{0.444765in}}%
\pgfpathlineto{\pgfqpoint{5.516005in}{0.438488in}}%
\pgfpathlineto{\pgfqpoint{5.569248in}{0.430537in}}%
\pgfpathlineto{\pgfqpoint{5.622977in}{0.416728in}}%
\pgfpathlineto{\pgfqpoint{5.675579in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{5.725032in}{0.383669in}}%
\pgfpathlineto{\pgfqpoint{5.769265in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{5.805674in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{5.837318in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{5.861638in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.881494in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.910123in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{5.931694in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.956362in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.976415in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.992599in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{6.004696in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{6.015026in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{6.025531in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{6.036388in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{6.046255in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{6.053882in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{6.059652in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{6.063854in}{0.337010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440745in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469139in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497531in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.525915in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.554289in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.582650in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.610998in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.639334in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.667652in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.695950in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{4.469963in}}%
\pgfpathlineto{\pgfqpoint{0.752485in}{4.467452in}}%
\pgfpathlineto{\pgfqpoint{0.780715in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.808914in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.837099in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.893389in}{4.450295in}}%
\pgfpathlineto{\pgfqpoint{0.921485in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.949547in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.977575in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{1.005553in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{1.033501in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{1.061423in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{1.089293in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{1.117133in}{4.413052in}}%
\pgfpathlineto{\pgfqpoint{1.172681in}{4.403009in}}%
\pgfpathlineto{\pgfqpoint{1.200380in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{1.228015in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{1.283150in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{1.310653in}{4.370369in}}%
\pgfpathlineto{\pgfqpoint{1.365479in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{1.420079in}{4.338357in}}%
\pgfpathlineto{\pgfqpoint{1.447282in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{1.501527in}{4.313039in}}%
\pgfpathlineto{\pgfqpoint{1.555523in}{4.290024in}}%
\pgfpathlineto{\pgfqpoint{1.609244in}{4.271402in}}%
\pgfpathlineto{\pgfqpoint{1.662735in}{4.248387in}}%
\pgfpathlineto{\pgfqpoint{1.742493in}{4.208633in}}%
\pgfpathlineto{\pgfqpoint{1.795310in}{4.182060in}}%
\pgfpathlineto{\pgfqpoint{1.847830in}{4.150676in}}%
\pgfpathlineto{\pgfqpoint{1.926226in}{4.107156in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{4.055475in}}%
\pgfpathlineto{\pgfqpoint{2.056377in}{4.018651in}}%
\pgfpathlineto{\pgfqpoint{2.133504in}{3.965506in}}%
\pgfpathlineto{\pgfqpoint{2.209944in}{3.913616in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{3.831388in}}%
\pgfpathlineto{\pgfqpoint{2.384937in}{3.766945in}}%
\pgfpathlineto{\pgfqpoint{2.482770in}{3.679486in}}%
\pgfpathlineto{\pgfqpoint{2.555032in}{3.601861in}}%
\pgfpathlineto{\pgfqpoint{2.649976in}{3.498919in}}%
\pgfpathlineto{\pgfqpoint{2.743357in}{3.401626in}}%
\pgfpathlineto{\pgfqpoint{2.857447in}{3.253909in}}%
\pgfpathlineto{\pgfqpoint{2.947059in}{3.139250in}}%
\pgfpathlineto{\pgfqpoint{3.056874in}{2.990905in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{2.833353in}}%
\pgfpathlineto{\pgfqpoint{3.267783in}{2.687519in}}%
\pgfpathlineto{\pgfqpoint{3.368847in}{2.536244in}}%
\pgfpathlineto{\pgfqpoint{3.486263in}{2.363210in}}%
\pgfpathlineto{\pgfqpoint{3.599640in}{2.187037in}}%
\pgfpathlineto{\pgfqpoint{3.708743in}{2.022790in}}%
\pgfpathlineto{\pgfqpoint{3.813797in}{1.865448in}}%
\pgfpathlineto{\pgfqpoint{3.930935in}{1.687601in}}%
\pgfpathlineto{\pgfqpoint{4.042275in}{1.533397in}}%
\pgfpathlineto{\pgfqpoint{4.148083in}{1.380658in}}%
\pgfpathlineto{\pgfqpoint{4.263346in}{1.235451in}}%
\pgfpathlineto{\pgfqpoint{4.371855in}{1.106564in}}%
\pgfpathlineto{\pgfqpoint{4.486128in}{0.988139in}}%
\pgfpathlineto{\pgfqpoint{4.592334in}{0.882477in}}%
\pgfpathlineto{\pgfqpoint{4.690779in}{0.792299in}}%
\pgfpathlineto{\pgfqpoint{4.791794in}{0.718021in}}%
\pgfpathlineto{\pgfqpoint{4.884428in}{0.660901in}}%
\pgfpathlineto{\pgfqpoint{4.976973in}{0.609012in}}%
\pgfpathlineto{\pgfqpoint{5.060531in}{0.566119in}}%
\pgfpathlineto{\pgfqpoint{5.142608in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{5.221815in}{0.517996in}}%
\pgfpathlineto{\pgfqpoint{5.292450in}{0.502303in}}%
\pgfpathlineto{\pgfqpoint{5.355679in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{5.417610in}{0.484937in}}%
\pgfpathlineto{\pgfqpoint{5.479301in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{5.541308in}{0.466525in}}%
\pgfpathlineto{\pgfqpoint{5.599881in}{0.458156in}}%
\pgfpathlineto{\pgfqpoint{5.657861in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{5.713409in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{5.764380in}{0.409195in}}%
\pgfpathlineto{\pgfqpoint{5.808640in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{5.843694in}{0.370278in}}%
\pgfpathlineto{\pgfqpoint{5.873273in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{5.895215in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.912511in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.925915in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{5.936128in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{5.956447in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{5.979201in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{5.998593in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{6.013944in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{6.024322in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{6.032373in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.045522in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.058464in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.066121in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{6.069653in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.071266in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.071981in}{0.355423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412336in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440742in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.469143in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.497537in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.525923in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.554301in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.582665in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.611017in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639357in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.667680in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.695980in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{0.724259in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.752516in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.780747in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{0.808950in}{4.467871in}}%
\pgfpathlineto{\pgfqpoint{0.837134in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.865293in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.893428in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.921530in}{4.456572in}}%
\pgfpathlineto{\pgfqpoint{0.949584in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.977611in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{1.005597in}{4.447785in}}%
\pgfpathlineto{\pgfqpoint{1.033551in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{1.061475in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{1.089352in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{1.117193in}{4.429372in}}%
\pgfpathlineto{\pgfqpoint{1.172744in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{1.200447in}{4.416818in}}%
\pgfpathlineto{\pgfqpoint{1.228100in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{1.283266in}{4.403009in}}%
\pgfpathlineto{\pgfqpoint{1.310778in}{4.397151in}}%
\pgfpathlineto{\pgfqpoint{1.365612in}{4.385852in}}%
\pgfpathlineto{\pgfqpoint{1.420196in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{1.447398in}{4.368695in}}%
\pgfpathlineto{\pgfqpoint{1.501620in}{4.357815in}}%
\pgfpathlineto{\pgfqpoint{1.555602in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{1.609278in}{4.328732in}}%
\pgfpathlineto{\pgfqpoint{1.662740in}{4.312203in}}%
\pgfpathlineto{\pgfqpoint{1.742427in}{4.286258in}}%
\pgfpathlineto{\pgfqpoint{1.795163in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{1.847592in}{4.250479in}}%
\pgfpathlineto{\pgfqpoint{1.925844in}{4.217421in}}%
\pgfpathlineto{\pgfqpoint{2.003991in}{4.178294in}}%
\pgfpathlineto{\pgfqpoint{2.055738in}{4.155488in}}%
\pgfpathlineto{\pgfqpoint{2.132637in}{4.110503in}}%
\pgfpathlineto{\pgfqpoint{2.208605in}{4.060915in}}%
\pgfpathlineto{\pgfqpoint{2.308570in}{3.998355in}}%
\pgfpathlineto{\pgfqpoint{2.382484in}{3.947512in}}%
\pgfpathlineto{\pgfqpoint{2.479575in}{3.879302in}}%
\pgfpathlineto{\pgfqpoint{2.551225in}{3.820299in}}%
\pgfpathlineto{\pgfqpoint{2.645037in}{3.742883in}}%
\pgfpathlineto{\pgfqpoint{2.736990in}{3.655424in}}%
\pgfpathlineto{\pgfqpoint{2.849081in}{3.545369in}}%
\pgfpathlineto{\pgfqpoint{2.936630in}{3.446611in}}%
\pgfpathlineto{\pgfqpoint{3.043588in}{3.317725in}}%
\pgfpathlineto{\pgfqpoint{3.147289in}{3.181724in}}%
\pgfpathlineto{\pgfqpoint{3.247623in}{3.051373in}}%
\pgfpathlineto{\pgfqpoint{3.344736in}{2.904701in}}%
\pgfpathlineto{\pgfqpoint{3.456685in}{2.717230in}}%
\pgfpathlineto{\pgfqpoint{3.563925in}{2.538546in}}%
\pgfpathlineto{\pgfqpoint{3.665973in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{3.763665in}{2.176994in}}%
\pgfpathlineto{\pgfqpoint{3.871733in}{1.988894in}}%
\pgfpathlineto{\pgfqpoint{3.973601in}{1.809164in}}%
\pgfpathlineto{\pgfqpoint{4.069155in}{1.644708in}}%
\pgfpathlineto{\pgfqpoint{4.171816in}{1.455354in}}%
\pgfpathlineto{\pgfqpoint{4.266861in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{4.365090in}{1.135857in}}%
\pgfpathlineto{\pgfqpoint{4.455142in}{0.998601in}}%
\pgfpathlineto{\pgfqpoint{4.537516in}{0.878502in}}%
\pgfpathlineto{\pgfqpoint{4.620806in}{0.773886in}}%
\pgfpathlineto{\pgfqpoint{4.696193in}{0.700864in}}%
\pgfpathlineto{\pgfqpoint{4.770004in}{0.636839in}}%
\pgfpathlineto{\pgfqpoint{4.835627in}{0.596458in}}%
\pgfpathlineto{\pgfqpoint{4.899675in}{0.555030in}}%
\pgfpathlineto{\pgfqpoint{4.961934in}{0.526993in}}%
\pgfpathlineto{\pgfqpoint{5.018088in}{0.510673in}}%
\pgfpathlineto{\pgfqpoint{5.070111in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{5.122966in}{0.487448in}}%
\pgfpathlineto{\pgfqpoint{5.176776in}{0.479288in}}%
\pgfpathlineto{\pgfqpoint{5.231519in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{5.283923in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{5.334751in}{0.451042in}}%
\pgfpathlineto{\pgfqpoint{5.382668in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{5.427349in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{5.467718in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{5.502167in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{5.534895in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{5.563069in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{5.589549in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{5.613472in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{5.635258in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{5.660203in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{5.688970in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{5.714666in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{5.739320in}{0.343078in}}%
\pgfpathlineto{\pgfqpoint{5.760528in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{5.780471in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{5.798121in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{5.814068in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.829407in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.843482in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.857103in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{5.870241in}{0.339103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440764in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469175in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.497581in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.525981in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.554371in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.582748in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.611115in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.639468in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.667803in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.696120in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.724420in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.752696in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.780948in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.809173in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.837381in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.865566in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.893718in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{0.949942in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.978001in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{1.006027in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{1.034006in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{1.061965in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{1.089878in}{4.415982in}}%
\pgfpathlineto{\pgfqpoint{1.117755in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{1.173378in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{1.201116in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{1.228809in}{4.385015in}}%
\pgfpathlineto{\pgfqpoint{1.284048in}{4.371206in}}%
\pgfpathlineto{\pgfqpoint{1.311607in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{1.366545in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{1.421256in}{4.328313in}}%
\pgfpathlineto{\pgfqpoint{1.448525in}{4.317852in}}%
\pgfpathlineto{\pgfqpoint{1.502879in}{4.297556in}}%
\pgfpathlineto{\pgfqpoint{1.556984in}{4.274959in}}%
\pgfpathlineto{\pgfqpoint{1.610810in}{4.251944in}}%
\pgfpathlineto{\pgfqpoint{1.664478in}{4.227045in}}%
\pgfpathlineto{\pgfqpoint{1.744483in}{4.183107in}}%
\pgfpathlineto{\pgfqpoint{1.797489in}{4.155488in}}%
\pgfpathlineto{\pgfqpoint{1.850178in}{4.122848in}}%
\pgfpathlineto{\pgfqpoint{1.928864in}{4.072005in}}%
\pgfpathlineto{\pgfqpoint{2.007464in}{4.014048in}}%
\pgfpathlineto{\pgfqpoint{2.059471in}{3.974712in}}%
\pgfpathlineto{\pgfqpoint{2.136910in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{2.213615in}{3.853985in}}%
\pgfpathlineto{\pgfqpoint{2.314701in}{3.756274in}}%
\pgfpathlineto{\pgfqpoint{2.389521in}{3.673418in}}%
\pgfpathlineto{\pgfqpoint{2.488048in}{3.568803in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{3.476950in}}%
\pgfpathlineto{\pgfqpoint{2.656555in}{3.353712in}}%
\pgfpathlineto{\pgfqpoint{2.750566in}{3.227336in}}%
\pgfpathlineto{\pgfqpoint{2.865638in}{3.075853in}}%
\pgfpathlineto{\pgfqpoint{2.956055in}{2.943200in}}%
\pgfpathlineto{\pgfqpoint{3.066961in}{2.767655in}}%
\pgfpathlineto{\pgfqpoint{3.175039in}{2.588552in}}%
\pgfpathlineto{\pgfqpoint{3.280178in}{2.417819in}}%
\pgfpathlineto{\pgfqpoint{3.382283in}{2.238508in}}%
\pgfpathlineto{\pgfqpoint{3.500873in}{2.041830in}}%
\pgfpathlineto{\pgfqpoint{3.615276in}{1.857078in}}%
\pgfpathlineto{\pgfqpoint{3.725356in}{1.668770in}}%
\pgfpathlineto{\pgfqpoint{3.831197in}{1.498665in}}%
\pgfpathlineto{\pgfqpoint{3.949418in}{1.345298in}}%
\pgfpathlineto{\pgfqpoint{4.061875in}{1.196325in}}%
\pgfpathlineto{\pgfqpoint{4.168718in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{4.284543in}{0.936668in}}%
\pgfpathlineto{\pgfqpoint{4.393496in}{0.831216in}}%
\pgfpathlineto{\pgfqpoint{4.508400in}{0.731831in}}%
\pgfpathlineto{\pgfqpoint{4.615146in}{0.660273in}}%
\pgfpathlineto{\pgfqpoint{4.713847in}{0.606292in}}%
\pgfpathlineto{\pgfqpoint{4.814832in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{4.906489in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{4.997239in}{0.501048in}}%
\pgfpathlineto{\pgfqpoint{5.078335in}{0.488913in}}%
\pgfpathlineto{\pgfqpoint{5.157160in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{5.232721in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{5.298853in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{5.356884in}{0.452088in}}%
\pgfpathlineto{\pgfqpoint{5.413519in}{0.447694in}}%
\pgfpathlineto{\pgfqpoint{5.469332in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{5.525122in}{0.434931in}}%
\pgfpathlineto{\pgfqpoint{5.578555in}{0.425097in}}%
\pgfpathlineto{\pgfqpoint{5.633137in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{5.685868in}{0.401245in}}%
\pgfpathlineto{\pgfqpoint{5.734962in}{0.383669in}}%
\pgfpathlineto{\pgfqpoint{5.778445in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{5.814013in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{5.844855in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{5.868861in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.888544in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.903885in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.916187in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.937412in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.961251in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.980795in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.996535in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.008169in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.017737in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.027827in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.038717in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.048609in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.056170in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.061625in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.065382in}{0.333872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440764in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469178in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.497585in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.525986in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.554378in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.582758in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.611127in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.639484in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.667823in}{4.475613in}}%
\pgfpathlineto{\pgfqpoint{0.696146in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.724450in}{4.469545in}}%
\pgfpathlineto{\pgfqpoint{0.752736in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.780996in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.809230in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.837440in}{4.458246in}}%
\pgfpathlineto{\pgfqpoint{0.865625in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.893782in}{4.450714in}}%
\pgfpathlineto{\pgfqpoint{0.921918in}{4.446111in}}%
\pgfpathlineto{\pgfqpoint{0.950021in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.978086in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{1.006119in}{4.431046in}}%
\pgfpathlineto{\pgfqpoint{1.034117in}{4.425606in}}%
\pgfpathlineto{\pgfqpoint{1.062078in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{1.089999in}{4.416400in}}%
\pgfpathlineto{\pgfqpoint{1.117885in}{4.410123in}}%
\pgfpathlineto{\pgfqpoint{1.173512in}{4.397988in}}%
\pgfpathlineto{\pgfqpoint{1.201262in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{4.386271in}}%
\pgfpathlineto{\pgfqpoint{1.284220in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{1.311782in}{4.364510in}}%
\pgfpathlineto{\pgfqpoint{1.366741in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{1.421469in}{4.331452in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{4.323501in}}%
\pgfpathlineto{\pgfqpoint{1.503111in}{4.304461in}}%
\pgfpathlineto{\pgfqpoint{1.557221in}{4.281446in}}%
\pgfpathlineto{\pgfqpoint{1.611083in}{4.261150in}}%
\pgfpathlineto{\pgfqpoint{1.664736in}{4.234787in}}%
\pgfpathlineto{\pgfqpoint{1.744772in}{4.190639in}}%
\pgfpathlineto{\pgfqpoint{1.797799in}{4.162183in}}%
\pgfpathlineto{\pgfqpoint{1.850518in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{1.929291in}{4.082885in}}%
\pgfpathlineto{\pgfqpoint{2.007934in}{4.027648in}}%
\pgfpathlineto{\pgfqpoint{2.060012in}{3.988521in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{3.938515in}}%
\pgfpathlineto{\pgfqpoint{2.214281in}{3.874072in}}%
\pgfpathlineto{\pgfqpoint{2.315468in}{3.784730in}}%
\pgfpathlineto{\pgfqpoint{2.390382in}{3.714219in}}%
\pgfpathlineto{\pgfqpoint{2.488935in}{3.611695in}}%
\pgfpathlineto{\pgfqpoint{2.561837in}{3.525282in}}%
\pgfpathlineto{\pgfqpoint{2.657547in}{3.411879in}}%
\pgfpathlineto{\pgfqpoint{2.751669in}{3.302241in}}%
\pgfpathlineto{\pgfqpoint{2.866905in}{3.152222in}}%
\pgfpathlineto{\pgfqpoint{2.957301in}{3.038819in}}%
\pgfpathlineto{\pgfqpoint{3.068178in}{2.880012in}}%
\pgfpathlineto{\pgfqpoint{3.176319in}{2.719322in}}%
\pgfpathlineto{\pgfqpoint{3.281683in}{2.574743in}}%
\pgfpathlineto{\pgfqpoint{3.384043in}{2.430582in}}%
\pgfpathlineto{\pgfqpoint{3.503177in}{2.255874in}}%
\pgfpathlineto{\pgfqpoint{3.618269in}{2.078236in}}%
\pgfpathlineto{\pgfqpoint{3.729136in}{1.928426in}}%
\pgfpathlineto{\pgfqpoint{3.835778in}{1.782801in}}%
\pgfpathlineto{\pgfqpoint{3.954885in}{1.635502in}}%
\pgfpathlineto{\pgfqpoint{4.068512in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{4.176454in}{1.375636in}}%
\pgfpathlineto{\pgfqpoint{4.294098in}{1.243611in}}%
\pgfpathlineto{\pgfqpoint{4.404730in}{1.134183in}}%
\pgfpathlineto{\pgfqpoint{4.521490in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{4.630442in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{4.731927in}{0.843979in}}%
\pgfpathlineto{\pgfqpoint{4.836177in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{4.931752in}{0.714255in}}%
\pgfpathlineto{\pgfqpoint{5.027067in}{0.665713in}}%
\pgfpathlineto{\pgfqpoint{5.113015in}{0.630353in}}%
\pgfpathlineto{\pgfqpoint{5.197188in}{0.591436in}}%
\pgfpathlineto{\pgfqpoint{5.278321in}{0.560888in}}%
\pgfpathlineto{\pgfqpoint{5.350384in}{0.538919in}}%
\pgfpathlineto{\pgfqpoint{5.414224in}{0.520507in}}%
\pgfpathlineto{\pgfqpoint{5.475232in}{0.502931in}}%
\pgfpathlineto{\pgfqpoint{5.533483in}{0.486611in}}%
\pgfpathlineto{\pgfqpoint{5.590080in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{5.642640in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{5.694867in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{5.745453in}{0.427817in}}%
\pgfpathlineto{\pgfqpoint{5.793011in}{0.408777in}}%
\pgfpathlineto{\pgfqpoint{5.834957in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{5.868567in}{0.375718in}}%
\pgfpathlineto{\pgfqpoint{5.897154in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{5.918047in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{5.934051in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.945750in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{5.953902in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.972025in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.992517in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.009453in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{6.021630in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{6.029371in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.035050in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{6.046129in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.058645in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.066235in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.069712in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.071292in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.071991in}{0.352912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412327in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.440722in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.497491in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.525862in}{4.484191in}}%
\pgfpathlineto{\pgfqpoint{0.554226in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.582584in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.610929in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.639260in}{4.481262in}}%
\pgfpathlineto{\pgfqpoint{0.667570in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.695859in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.724131in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.752380in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{0.780599in}{4.474566in}}%
\pgfpathlineto{\pgfqpoint{0.808796in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.836973in}{4.471219in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.893234in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.921319in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.949369in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.977386in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{1.005363in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{1.033307in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{1.061210in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{1.089078in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{1.116897in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{1.172393in}{4.432720in}}%
\pgfpathlineto{\pgfqpoint{1.200076in}{4.428954in}}%
\pgfpathlineto{\pgfqpoint{1.227705in}{4.424769in}}%
\pgfpathlineto{\pgfqpoint{1.282848in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{1.310348in}{4.411797in}}%
\pgfpathlineto{\pgfqpoint{1.365153in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{1.419741in}{4.389618in}}%
\pgfpathlineto{\pgfqpoint{1.446946in}{4.383341in}}%
\pgfpathlineto{\pgfqpoint{1.501139in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{1.555080in}{4.360954in}}%
\pgfpathlineto{\pgfqpoint{1.608724in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{1.662173in}{4.333544in}}%
\pgfpathlineto{\pgfqpoint{1.741800in}{4.306763in}}%
\pgfpathlineto{\pgfqpoint{1.794508in}{4.288769in}}%
\pgfpathlineto{\pgfqpoint{1.846901in}{4.272867in}}%
\pgfpathlineto{\pgfqpoint{1.925198in}{4.245876in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{4.208005in}}%
\pgfpathlineto{\pgfqpoint{2.055036in}{4.184571in}}%
\pgfpathlineto{\pgfqpoint{2.131910in}{4.151094in}}%
\pgfpathlineto{\pgfqpoint{2.208092in}{4.107156in}}%
\pgfpathlineto{\pgfqpoint{2.308343in}{4.036854in}}%
\pgfpathlineto{\pgfqpoint{2.382407in}{3.990823in}}%
\pgfpathlineto{\pgfqpoint{2.479750in}{3.917801in}}%
\pgfpathlineto{\pgfqpoint{2.551651in}{3.860471in}}%
\pgfpathlineto{\pgfqpoint{2.645918in}{3.780754in}}%
\pgfpathlineto{\pgfqpoint{2.738389in}{3.701246in}}%
\pgfpathlineto{\pgfqpoint{2.851466in}{3.581775in}}%
\pgfpathlineto{\pgfqpoint{2.939787in}{3.491387in}}%
\pgfpathlineto{\pgfqpoint{3.047505in}{3.369195in}}%
\pgfpathlineto{\pgfqpoint{3.152348in}{3.232567in}}%
\pgfpathlineto{\pgfqpoint{3.254099in}{3.098241in}}%
\pgfpathlineto{\pgfqpoint{3.352300in}{2.948640in}}%
\pgfpathlineto{\pgfqpoint{3.465680in}{2.767655in}}%
\pgfpathlineto{\pgfqpoint{3.574141in}{2.596085in}}%
\pgfpathlineto{\pgfqpoint{3.677866in}{2.421585in}}%
\pgfpathlineto{\pgfqpoint{3.776773in}{2.250015in}}%
\pgfpathlineto{\pgfqpoint{3.886338in}{2.069449in}}%
\pgfpathlineto{\pgfqpoint{3.989534in}{1.886162in}}%
\pgfpathlineto{\pgfqpoint{4.086671in}{1.722124in}}%
\pgfpathlineto{\pgfqpoint{4.190763in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{4.287391in}{1.392166in}}%
\pgfpathlineto{\pgfqpoint{4.387912in}{1.244657in}}%
\pgfpathlineto{\pgfqpoint{4.479752in}{1.105728in}}%
\pgfpathlineto{\pgfqpoint{4.563665in}{0.992742in}}%
\pgfpathlineto{\pgfqpoint{4.648551in}{0.887917in}}%
\pgfpathlineto{\pgfqpoint{4.725302in}{0.811129in}}%
\pgfpathlineto{\pgfqpoint{4.800773in}{0.732668in}}%
\pgfpathlineto{\pgfqpoint{4.867915in}{0.671153in}}%
\pgfpathlineto{\pgfqpoint{4.933477in}{0.620729in}}%
\pgfpathlineto{\pgfqpoint{4.996313in}{0.582439in}}%
\pgfpathlineto{\pgfqpoint{5.053192in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{5.105781in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{5.159684in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{5.214718in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{5.271128in}{0.478660in}}%
\pgfpathlineto{\pgfqpoint{5.324340in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{5.377174in}{0.451460in}}%
\pgfpathlineto{\pgfqpoint{5.427888in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{5.475462in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{5.518947in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{5.555709in}{0.370697in}}%
\pgfpathlineto{\pgfqpoint{5.589123in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{5.617364in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{5.643296in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{5.666021in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{5.686629in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{5.710898in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{5.738631in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{5.763926in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{5.788026in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{5.808724in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{5.827975in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.844988in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.859837in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.873884in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.886919in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.898998in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.909747in}{0.336801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440758in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469162in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.497552in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.525929in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.554285in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.582624in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.610937in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.639213in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.667462in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.695679in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.723856in}{4.470382in}}%
\pgfpathlineto{\pgfqpoint{0.751993in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.780082in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.836105in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.864029in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.891927in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.947557in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.975309in}{4.441089in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{1.030547in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{1.058018in}{4.430209in}}%
\pgfpathlineto{\pgfqpoint{1.085491in}{4.425188in}}%
\pgfpathlineto{\pgfqpoint{1.112807in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{1.167333in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{1.221529in}{4.400498in}}%
\pgfpathlineto{\pgfqpoint{1.275464in}{4.388781in}}%
\pgfpathlineto{\pgfqpoint{1.302327in}{4.384597in}}%
\pgfpathlineto{\pgfqpoint{1.355744in}{4.371624in}}%
\pgfpathlineto{\pgfqpoint{1.408816in}{4.356978in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{4.350701in}}%
\pgfpathlineto{\pgfqpoint{1.487683in}{4.338566in}}%
\pgfpathlineto{\pgfqpoint{1.539766in}{4.322873in}}%
\pgfpathlineto{\pgfqpoint{1.591457in}{4.303833in}}%
\pgfpathlineto{\pgfqpoint{1.642752in}{4.287932in}}%
\pgfpathlineto{\pgfqpoint{1.719105in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{4.242319in}}%
\pgfpathlineto{\pgfqpoint{1.819683in}{4.219095in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{4.183525in}}%
\pgfpathlineto{\pgfqpoint{1.968567in}{4.149211in}}%
\pgfpathlineto{\pgfqpoint{2.017714in}{4.120546in}}%
\pgfpathlineto{\pgfqpoint{2.090383in}{4.079537in}}%
\pgfpathlineto{\pgfqpoint{2.162107in}{4.037272in}}%
\pgfpathlineto{\pgfqpoint{2.256141in}{3.986010in}}%
\pgfpathlineto{\pgfqpoint{2.325546in}{3.943955in}}%
\pgfpathlineto{\pgfqpoint{2.416752in}{3.879093in}}%
\pgfpathlineto{\pgfqpoint{2.483845in}{3.824693in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{3.756693in}}%
\pgfpathlineto{\pgfqpoint{2.658006in}{3.680951in}}%
\pgfpathlineto{\pgfqpoint{2.763357in}{3.587633in}}%
\pgfpathlineto{\pgfqpoint{2.845894in}{3.508125in}}%
\pgfpathlineto{\pgfqpoint{2.946634in}{3.412507in}}%
\pgfpathlineto{\pgfqpoint{3.044689in}{3.305589in}}%
\pgfpathlineto{\pgfqpoint{3.139883in}{3.207669in}}%
\pgfpathlineto{\pgfqpoint{3.232202in}{3.106401in}}%
\pgfpathlineto{\pgfqpoint{3.339024in}{2.992369in}}%
\pgfpathlineto{\pgfqpoint{3.441562in}{2.878547in}}%
\pgfpathlineto{\pgfqpoint{3.540334in}{2.774978in}}%
\pgfpathlineto{\pgfqpoint{3.635680in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{3.741917in}{2.558632in}}%
\pgfpathlineto{\pgfqpoint{3.843523in}{2.461339in}}%
\pgfpathlineto{\pgfqpoint{3.940084in}{2.361745in}}%
\pgfpathlineto{\pgfqpoint{4.044933in}{2.250015in}}%
\pgfpathlineto{\pgfqpoint{4.144304in}{2.147283in}}%
\pgfpathlineto{\pgfqpoint{4.249133in}{2.039528in}}%
\pgfpathlineto{\pgfqpoint{4.346568in}{1.928217in}}%
\pgfpathlineto{\pgfqpoint{4.437229in}{1.832389in}}%
\pgfpathlineto{\pgfqpoint{4.530751in}{1.733841in}}%
\pgfpathlineto{\pgfqpoint{4.617236in}{1.634456in}}%
\pgfpathlineto{\pgfqpoint{4.704278in}{1.538419in}}%
\pgfpathlineto{\pgfqpoint{4.783357in}{1.458074in}}%
\pgfpathlineto{\pgfqpoint{4.861497in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{4.938107in}{1.335464in}}%
\pgfpathlineto{\pgfqpoint{5.007542in}{1.284830in}}%
\pgfpathlineto{\pgfqpoint{5.071072in}{1.235870in}}%
\pgfpathlineto{\pgfqpoint{5.133047in}{1.193814in}}%
\pgfpathlineto{\pgfqpoint{5.194565in}{1.147155in}}%
\pgfpathlineto{\pgfqpoint{5.256631in}{1.103844in}}%
\pgfpathlineto{\pgfqpoint{5.314850in}{1.065137in}}%
\pgfpathlineto{\pgfqpoint{5.372098in}{1.031032in}}%
\pgfpathlineto{\pgfqpoint{5.425964in}{0.992115in}}%
\pgfpathlineto{\pgfqpoint{5.476023in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{5.520735in}{0.912607in}}%
\pgfpathlineto{\pgfqpoint{5.558229in}{0.876200in}}%
\pgfpathlineto{\pgfqpoint{5.592137in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{5.620135in}{0.803388in}}%
\pgfpathlineto{\pgfqpoint{5.645249in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{5.666787in}{0.731203in}}%
\pgfpathlineto{\pgfqpoint{5.686040in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{5.711421in}{0.661947in}}%
\pgfpathlineto{\pgfqpoint{5.737538in}{0.635166in}}%
\pgfpathlineto{\pgfqpoint{5.758213in}{0.607129in}}%
\pgfpathlineto{\pgfqpoint{5.775112in}{0.582439in}}%
\pgfpathlineto{\pgfqpoint{5.787791in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{5.798048in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{5.805653in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{5.811308in}{0.511719in}}%
\pgfpathlineto{\pgfqpoint{5.816065in}{0.497700in}}%
\pgfpathlineto{\pgfqpoint{5.820164in}{0.484728in}}%
\pgfpathlineto{\pgfqpoint{5.823486in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{5.826358in}{0.462549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440764in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469176in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.497583in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.525981in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.554368in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.582745in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.611105in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.639450in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.667776in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.696075in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{0.724355in}{4.470172in}}%
\pgfpathlineto{\pgfqpoint{0.752612in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.780848in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.809043in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{4.459920in}}%
\pgfpathlineto{\pgfqpoint{0.865359in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.893464in}{4.452806in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{4.445274in}}%
\pgfpathlineto{\pgfqpoint{0.977570in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{1.005510in}{4.436486in}}%
\pgfpathlineto{\pgfqpoint{1.033431in}{4.431883in}}%
\pgfpathlineto{\pgfqpoint{1.061290in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{1.089088in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{1.116854in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{1.172235in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{1.199834in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{1.227360in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{1.282296in}{4.387526in}}%
\pgfpathlineto{\pgfqpoint{1.309685in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{1.364265in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{1.418541in}{4.355723in}}%
\pgfpathlineto{\pgfqpoint{1.445563in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{1.499398in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{1.552926in}{4.319316in}}%
\pgfpathlineto{\pgfqpoint{1.606125in}{4.299649in}}%
\pgfpathlineto{\pgfqpoint{1.659035in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{1.737779in}{4.256338in}}%
\pgfpathlineto{\pgfqpoint{1.789904in}{4.234996in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{1.918926in}{4.173691in}}%
\pgfpathlineto{\pgfqpoint{1.995920in}{4.137076in}}%
\pgfpathlineto{\pgfqpoint{2.046791in}{4.106737in}}%
\pgfpathlineto{\pgfqpoint{2.122276in}{4.061334in}}%
\pgfpathlineto{\pgfqpoint{2.196863in}{4.015931in}}%
\pgfpathlineto{\pgfqpoint{2.294907in}{3.961321in}}%
\pgfpathlineto{\pgfqpoint{2.367279in}{3.916964in}}%
\pgfpathlineto{\pgfqpoint{2.462096in}{3.850010in}}%
\pgfpathlineto{\pgfqpoint{2.532002in}{3.794354in}}%
\pgfpathlineto{\pgfqpoint{2.623409in}{3.721333in}}%
\pgfpathlineto{\pgfqpoint{2.712891in}{3.639104in}}%
\pgfpathlineto{\pgfqpoint{2.822122in}{3.540138in}}%
\pgfpathlineto{\pgfqpoint{2.907584in}{3.453725in}}%
\pgfpathlineto{\pgfqpoint{3.011830in}{3.338857in}}%
\pgfpathlineto{\pgfqpoint{3.112755in}{3.218130in}}%
\pgfpathlineto{\pgfqpoint{3.210216in}{3.106191in}}%
\pgfpathlineto{\pgfqpoint{3.304018in}{2.990486in}}%
\pgfpathlineto{\pgfqpoint{3.411593in}{2.859926in}}%
\pgfpathlineto{\pgfqpoint{3.514052in}{2.716602in}}%
\pgfpathlineto{\pgfqpoint{3.611383in}{2.585414in}}%
\pgfpathlineto{\pgfqpoint{3.703527in}{2.457155in}}%
\pgfpathlineto{\pgfqpoint{3.804495in}{2.322828in}}%
\pgfpathlineto{\pgfqpoint{3.898734in}{2.195615in}}%
\pgfpathlineto{\pgfqpoint{3.985754in}{2.070285in}}%
\pgfpathlineto{\pgfqpoint{4.077444in}{1.922359in}}%
\pgfpathlineto{\pgfqpoint{4.160731in}{1.784266in}}%
\pgfpathlineto{\pgfqpoint{4.244505in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{4.318871in}{1.525237in}}%
\pgfpathlineto{\pgfqpoint{4.384258in}{1.413717in}}%
\pgfpathlineto{\pgfqpoint{4.447361in}{1.299685in}}%
\pgfpathlineto{\pgfqpoint{4.500500in}{1.191303in}}%
\pgfpathlineto{\pgfqpoint{4.549133in}{1.090663in}}%
\pgfpathlineto{\pgfqpoint{4.588643in}{1.009272in}}%
\pgfpathlineto{\pgfqpoint{4.623109in}{0.925370in}}%
\pgfpathlineto{\pgfqpoint{4.652225in}{0.851511in}}%
\pgfpathlineto{\pgfqpoint{4.674515in}{0.785812in}}%
\pgfpathlineto{\pgfqpoint{4.691790in}{0.733504in}}%
\pgfpathlineto{\pgfqpoint{4.706273in}{0.680778in}}%
\pgfpathlineto{\pgfqpoint{4.720369in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{4.732288in}{0.603572in}}%
\pgfpathlineto{\pgfqpoint{4.741733in}{0.569676in}}%
\pgfpathlineto{\pgfqpoint{4.749998in}{0.541221in}}%
\pgfpathlineto{\pgfqpoint{4.756704in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{4.761794in}{0.485146in}}%
\pgfpathlineto{\pgfqpoint{4.765430in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{4.767675in}{0.429700in}}%
\pgfpathlineto{\pgfqpoint{4.769143in}{0.405429in}}%
\pgfpathlineto{\pgfqpoint{4.769972in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{4.770435in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{4.770863in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{4.771511in}{0.364420in}}%
\pgfpathlineto{\pgfqpoint{4.771846in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{4.771898in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{4.771862in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{4.771857in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{4.771828in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{4.771792in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.771723in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.771641in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.771552in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{4.771458in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.771360in}{0.358352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412331in}{4.485865in}}%
\pgfpathlineto{\pgfqpoint{0.440719in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.469082in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.497423in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.525728in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.582225in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.610382in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.666575in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.694545in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.722471in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.750284in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.778031in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{0.805709in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.833342in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.860833in}{4.480843in}}%
\pgfpathlineto{\pgfqpoint{0.888286in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.915589in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.969989in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{0.996969in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{1.023885in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{1.050702in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.077369in}{4.477077in}}%
\pgfpathlineto{\pgfqpoint{1.103971in}{4.476659in}}%
\pgfpathlineto{\pgfqpoint{1.156772in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{4.474148in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{4.473311in}}%
\pgfpathlineto{\pgfqpoint{1.260592in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{1.286235in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{1.337016in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{1.387227in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{1.412105in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{1.461498in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{1.510247in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{1.558603in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{1.606478in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{1.677101in}{4.452388in}}%
\pgfpathlineto{\pgfqpoint{1.723363in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{1.769156in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{1.836867in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{1.903432in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{1.947136in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{2.011506in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{2.074688in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{2.157114in}{4.417655in}}%
\pgfpathlineto{\pgfqpoint{2.217420in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{2.295700in}{4.405101in}}%
\pgfpathlineto{\pgfqpoint{2.353181in}{4.398406in}}%
\pgfpathlineto{\pgfqpoint{2.428000in}{4.387526in}}%
\pgfpathlineto{\pgfqpoint{2.500734in}{4.378320in}}%
\pgfpathlineto{\pgfqpoint{2.588560in}{4.362837in}}%
\pgfpathlineto{\pgfqpoint{2.656482in}{4.349864in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{4.333963in}}%
\pgfpathlineto{\pgfqpoint{2.818748in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{2.896008in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{2.970866in}{4.272658in}}%
\pgfpathlineto{\pgfqpoint{3.057161in}{4.249015in}}%
\pgfpathlineto{\pgfqpoint{3.140057in}{4.221815in}}%
\pgfpathlineto{\pgfqpoint{3.219718in}{4.195451in}}%
\pgfpathlineto{\pgfqpoint{3.296434in}{4.165740in}}%
\pgfpathlineto{\pgfqpoint{3.382319in}{4.127660in}}%
\pgfpathlineto{\pgfqpoint{3.464141in}{4.084977in}}%
\pgfpathlineto{\pgfqpoint{3.542199in}{4.037481in}}%
\pgfpathlineto{\pgfqpoint{3.627364in}{3.986847in}}%
\pgfpathlineto{\pgfqpoint{3.708401in}{3.940607in}}%
\pgfpathlineto{\pgfqpoint{3.794989in}{3.877210in}}%
\pgfpathlineto{\pgfqpoint{3.877121in}{3.815487in}}%
\pgfpathlineto{\pgfqpoint{3.955254in}{3.753345in}}%
\pgfpathlineto{\pgfqpoint{4.037557in}{3.678440in}}%
\pgfpathlineto{\pgfqpoint{4.115539in}{3.592237in}}%
\pgfpathlineto{\pgfqpoint{4.196517in}{3.490550in}}%
\pgfpathlineto{\pgfqpoint{4.272794in}{3.395350in}}%
\pgfpathlineto{\pgfqpoint{4.351430in}{3.291152in}}%
\pgfpathlineto{\pgfqpoint{4.431439in}{3.186955in}}%
\pgfpathlineto{\pgfqpoint{4.507112in}{3.069785in}}%
\pgfpathlineto{\pgfqpoint{4.578695in}{2.963914in}}%
\pgfpathlineto{\pgfqpoint{4.651665in}{2.847999in}}%
\pgfpathlineto{\pgfqpoint{4.724682in}{2.731457in}}%
\pgfpathlineto{\pgfqpoint{4.798021in}{2.604663in}}%
\pgfpathlineto{\pgfqpoint{4.867245in}{2.478496in}}%
\pgfpathlineto{\pgfqpoint{4.936735in}{2.341240in}}%
\pgfpathlineto{\pgfqpoint{5.004035in}{2.198335in}}%
\pgfpathlineto{\pgfqpoint{5.069947in}{2.050827in}}%
\pgfpathlineto{\pgfqpoint{5.134494in}{1.907085in}}%
\pgfpathlineto{\pgfqpoint{5.194291in}{1.768992in}}%
\pgfpathlineto{\pgfqpoint{5.254552in}{1.631736in}}%
\pgfpathlineto{\pgfqpoint{5.309068in}{1.501803in}}%
\pgfpathlineto{\pgfqpoint{5.362299in}{1.366849in}}%
\pgfpathlineto{\pgfqpoint{5.411811in}{1.243611in}}%
\pgfpathlineto{\pgfqpoint{5.457468in}{1.117235in}}%
\pgfpathlineto{\pgfqpoint{5.499995in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{5.541503in}{0.893148in}}%
\pgfpathlineto{\pgfqpoint{5.578527in}{0.796274in}}%
\pgfpathlineto{\pgfqpoint{5.613753in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{5.644118in}{0.630562in}}%
\pgfpathlineto{\pgfqpoint{5.673842in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{5.699616in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{5.722582in}{0.484100in}}%
\pgfpathlineto{\pgfqpoint{5.743086in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{5.760546in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{5.775447in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{5.788560in}{0.391201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440764in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.469175in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.497581in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.525981in}{4.482936in}}%
\pgfpathlineto{\pgfqpoint{0.554371in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.582748in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.611115in}{4.478751in}}%
\pgfpathlineto{\pgfqpoint{0.639468in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.667803in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.696120in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.724420in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.752696in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.780949in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.809174in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.837382in}{4.457828in}}%
\pgfpathlineto{\pgfqpoint{0.865566in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{0.893719in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.921845in}{4.444855in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{4.440671in}}%
\pgfpathlineto{\pgfqpoint{0.978002in}{4.435231in}}%
\pgfpathlineto{\pgfqpoint{1.006028in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{1.034006in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{1.061965in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{1.089878in}{4.415982in}}%
\pgfpathlineto{\pgfqpoint{1.117755in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{1.173379in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{1.228809in}{4.385015in}}%
\pgfpathlineto{\pgfqpoint{1.284048in}{4.371206in}}%
\pgfpathlineto{\pgfqpoint{1.311608in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{1.366544in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{1.421254in}{4.328313in}}%
\pgfpathlineto{\pgfqpoint{1.448524in}{4.317852in}}%
\pgfpathlineto{\pgfqpoint{1.502876in}{4.297766in}}%
\pgfpathlineto{\pgfqpoint{1.556979in}{4.274959in}}%
\pgfpathlineto{\pgfqpoint{1.610806in}{4.251944in}}%
\pgfpathlineto{\pgfqpoint{1.664476in}{4.227045in}}%
\pgfpathlineto{\pgfqpoint{1.744482in}{4.183107in}}%
\pgfpathlineto{\pgfqpoint{1.797490in}{4.155697in}}%
\pgfpathlineto{\pgfqpoint{1.850181in}{4.122848in}}%
\pgfpathlineto{\pgfqpoint{1.928868in}{4.072214in}}%
\pgfpathlineto{\pgfqpoint{2.007456in}{4.014257in}}%
\pgfpathlineto{\pgfqpoint{2.059467in}{3.974712in}}%
\pgfpathlineto{\pgfqpoint{2.136898in}{3.922404in}}%
\pgfpathlineto{\pgfqpoint{2.213612in}{3.853567in}}%
\pgfpathlineto{\pgfqpoint{2.314711in}{3.756274in}}%
\pgfpathlineto{\pgfqpoint{2.389534in}{3.673628in}}%
\pgfpathlineto{\pgfqpoint{2.488052in}{3.568803in}}%
\pgfpathlineto{\pgfqpoint{2.560905in}{3.477159in}}%
\pgfpathlineto{\pgfqpoint{2.656576in}{3.353294in}}%
\pgfpathlineto{\pgfqpoint{2.750564in}{3.226918in}}%
\pgfpathlineto{\pgfqpoint{2.865632in}{3.075643in}}%
\pgfpathlineto{\pgfqpoint{2.956047in}{2.944037in}}%
\pgfpathlineto{\pgfqpoint{3.066945in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{2.588971in}}%
\pgfpathlineto{\pgfqpoint{3.280187in}{2.416982in}}%
\pgfpathlineto{\pgfqpoint{3.382281in}{2.239135in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{2.043085in}}%
\pgfpathlineto{\pgfqpoint{3.615358in}{1.857078in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{1.668770in}}%
\pgfpathlineto{\pgfqpoint{3.831283in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{3.949430in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{4.061851in}{1.196534in}}%
\pgfpathlineto{\pgfqpoint{4.168717in}{1.069949in}}%
\pgfpathlineto{\pgfqpoint{4.284492in}{0.936878in}}%
\pgfpathlineto{\pgfqpoint{4.393569in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{4.508567in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{4.615243in}{0.660483in}}%
\pgfpathlineto{\pgfqpoint{4.713991in}{0.605873in}}%
\pgfpathlineto{\pgfqpoint{4.815005in}{0.564027in}}%
\pgfpathlineto{\pgfqpoint{4.906646in}{0.526365in}}%
\pgfpathlineto{\pgfqpoint{4.997420in}{0.501467in}}%
\pgfpathlineto{\pgfqpoint{5.078544in}{0.487866in}}%
\pgfpathlineto{\pgfqpoint{5.157235in}{0.474266in}}%
\pgfpathlineto{\pgfqpoint{5.232562in}{0.462340in}}%
\pgfpathlineto{\pgfqpoint{5.298813in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{5.357227in}{0.451879in}}%
\pgfpathlineto{\pgfqpoint{5.414047in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{5.470011in}{0.442882in}}%
\pgfpathlineto{\pgfqpoint{5.525633in}{0.434931in}}%
\pgfpathlineto{\pgfqpoint{5.579188in}{0.425515in}}%
\pgfpathlineto{\pgfqpoint{5.633598in}{0.415054in}}%
\pgfpathlineto{\pgfqpoint{5.686191in}{0.401245in}}%
\pgfpathlineto{\pgfqpoint{5.735167in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{5.778767in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{5.814007in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{5.844705in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{5.868584in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{5.888383in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.903763in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.916071in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.937407in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.961239in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.981022in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.996760in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.008245in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.017844in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.028025in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.038875in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{6.048724in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.056210in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.061583in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.065319in}{0.334290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412347in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440766in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.469180in}{4.484609in}}%
\pgfpathlineto{\pgfqpoint{0.497590in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.525994in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.554388in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.582771in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.611143in}{4.482517in}}%
\pgfpathlineto{\pgfqpoint{0.639499in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.667844in}{4.479170in}}%
\pgfpathlineto{\pgfqpoint{0.696173in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.724484in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.752774in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.781039in}{4.472474in}}%
\pgfpathlineto{\pgfqpoint{0.809278in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.837499in}{4.468708in}}%
\pgfpathlineto{\pgfqpoint{0.865701in}{4.465779in}}%
\pgfpathlineto{\pgfqpoint{0.893876in}{4.463686in}}%
\pgfpathlineto{\pgfqpoint{0.922018in}{4.462012in}}%
\pgfpathlineto{\pgfqpoint{0.950125in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.978206in}{4.455317in}}%
\pgfpathlineto{\pgfqpoint{1.006243in}{4.453643in}}%
\pgfpathlineto{\pgfqpoint{1.034254in}{4.448622in}}%
\pgfpathlineto{\pgfqpoint{1.062229in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{1.090170in}{4.442345in}}%
\pgfpathlineto{\pgfqpoint{1.118069in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{1.173735in}{4.430628in}}%
\pgfpathlineto{\pgfqpoint{1.201498in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{1.229209in}{4.421840in}}%
\pgfpathlineto{\pgfqpoint{1.284511in}{4.413261in}}%
\pgfpathlineto{\pgfqpoint{1.312089in}{4.408868in}}%
\pgfpathlineto{\pgfqpoint{1.367086in}{4.398825in}}%
\pgfpathlineto{\pgfqpoint{1.421857in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{1.449147in}{4.384178in}}%
\pgfpathlineto{\pgfqpoint{1.503568in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{1.557754in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{1.611682in}{4.348190in}}%
\pgfpathlineto{\pgfqpoint{1.665408in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{1.745520in}{4.312203in}}%
\pgfpathlineto{\pgfqpoint{1.798611in}{4.293790in}}%
\pgfpathlineto{\pgfqpoint{1.851406in}{4.277679in}}%
\pgfpathlineto{\pgfqpoint{1.930278in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{4.218048in}}%
\pgfpathlineto{\pgfqpoint{2.061217in}{4.198590in}}%
\pgfpathlineto{\pgfqpoint{2.138882in}{4.164067in}}%
\pgfpathlineto{\pgfqpoint{2.215822in}{4.119291in}}%
\pgfpathlineto{\pgfqpoint{2.317195in}{4.057149in}}%
\pgfpathlineto{\pgfqpoint{2.392268in}{4.007561in}}%
\pgfpathlineto{\pgfqpoint{2.491065in}{3.938306in}}%
\pgfpathlineto{\pgfqpoint{2.564140in}{3.886835in}}%
\pgfpathlineto{\pgfqpoint{2.660175in}{3.807327in}}%
\pgfpathlineto{\pgfqpoint{2.754671in}{3.724052in}}%
\pgfpathlineto{\pgfqpoint{2.870328in}{3.606464in}}%
\pgfpathlineto{\pgfqpoint{2.961195in}{3.506661in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{3.375054in}}%
\pgfpathlineto{\pgfqpoint{3.181417in}{3.235078in}}%
\pgfpathlineto{\pgfqpoint{3.287302in}{3.087570in}}%
\pgfpathlineto{\pgfqpoint{3.390280in}{2.932320in}}%
\pgfpathlineto{\pgfqpoint{3.510031in}{2.732713in}}%
\pgfpathlineto{\pgfqpoint{3.625829in}{2.534570in}}%
\pgfpathlineto{\pgfqpoint{3.737370in}{2.338311in}}%
\pgfpathlineto{\pgfqpoint{3.844813in}{2.144353in}}%
\pgfpathlineto{\pgfqpoint{3.964780in}{1.930519in}}%
\pgfpathlineto{\pgfqpoint{4.079146in}{1.723170in}}%
\pgfpathlineto{\pgfqpoint{4.187935in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{4.306410in}{1.325630in}}%
\pgfpathlineto{\pgfqpoint{4.418214in}{1.150503in}}%
\pgfpathlineto{\pgfqpoint{4.536165in}{0.994207in}}%
\pgfpathlineto{\pgfqpoint{4.645930in}{0.878083in}}%
\pgfpathlineto{\pgfqpoint{4.748158in}{0.780791in}}%
\pgfpathlineto{\pgfqpoint{4.853405in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{4.950018in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{5.046402in}{0.588925in}}%
\pgfpathlineto{\pgfqpoint{5.133410in}{0.546451in}}%
\pgfpathlineto{\pgfqpoint{5.218425in}{0.519251in}}%
\pgfpathlineto{\pgfqpoint{5.300077in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{5.372628in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{5.436809in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{5.497499in}{0.476986in}}%
\pgfpathlineto{\pgfqpoint{5.555215in}{0.471546in}}%
\pgfpathlineto{\pgfqpoint{5.610456in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{5.661123in}{0.456900in}}%
\pgfpathlineto{\pgfqpoint{5.710884in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{5.759263in}{0.427189in}}%
\pgfpathlineto{\pgfqpoint{5.804330in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{5.844103in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{5.876113in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{5.903828in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.924224in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.939749in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.951197in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.958888in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.976640in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.996649in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.013129in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.024695in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.031705in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{6.036535in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{6.046494in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{6.058713in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.066271in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.069728in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071300in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071995in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.412340in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.440751in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.469158in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497558in}{4.485446in}}%
\pgfpathlineto{\pgfqpoint{0.525951in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.554335in}{4.485028in}}%
\pgfpathlineto{\pgfqpoint{0.582708in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.611067in}{4.483773in}}%
\pgfpathlineto{\pgfqpoint{0.639413in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.667745in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.696057in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.724353in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.752627in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.780875in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.809100in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.837307in}{4.477914in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{4.477496in}}%
\pgfpathlineto{\pgfqpoint{0.893641in}{4.475822in}}%
\pgfpathlineto{\pgfqpoint{0.921760in}{4.474985in}}%
\pgfpathlineto{\pgfqpoint{0.949848in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.977899in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{1.005914in}{4.468289in}}%
\pgfpathlineto{\pgfqpoint{1.033897in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{1.061848in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{1.089761in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{1.117634in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{1.173242in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{1.200972in}{4.453225in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{1.311460in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{1.366404in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{1.421119in}{4.434394in}}%
\pgfpathlineto{\pgfqpoint{1.448388in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{1.502763in}{4.424351in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{4.417237in}}%
\pgfpathlineto{\pgfqpoint{1.610757in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{1.664413in}{4.405520in}}%
\pgfpathlineto{\pgfqpoint{1.744399in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{1.797413in}{4.384597in}}%
\pgfpathlineto{\pgfqpoint{1.850132in}{4.377064in}}%
\pgfpathlineto{\pgfqpoint{1.928913in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{2.007574in}{4.349864in}}%
\pgfpathlineto{\pgfqpoint{2.059633in}{4.338357in}}%
\pgfpathlineto{\pgfqpoint{2.137138in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{2.213886in}{4.305089in}}%
\pgfpathlineto{\pgfqpoint{2.315012in}{4.270984in}}%
\pgfpathlineto{\pgfqpoint{2.389878in}{4.250479in}}%
\pgfpathlineto{\pgfqpoint{2.488429in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{2.561301in}{4.182270in}}%
\pgfpathlineto{\pgfqpoint{2.657087in}{4.131217in}}%
\pgfpathlineto{\pgfqpoint{2.751180in}{4.079955in}}%
\pgfpathlineto{\pgfqpoint{2.866339in}{4.011327in}}%
\pgfpathlineto{\pgfqpoint{2.956702in}{3.953998in}}%
\pgfpathlineto{\pgfqpoint{3.067380in}{3.870305in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{3.775523in}}%
\pgfpathlineto{\pgfqpoint{3.280663in}{3.670908in}}%
\pgfpathlineto{\pgfqpoint{3.382805in}{3.555202in}}%
\pgfpathlineto{\pgfqpoint{3.501543in}{3.415227in}}%
\pgfpathlineto{\pgfqpoint{3.616202in}{3.261651in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{3.100542in}}%
\pgfpathlineto{\pgfqpoint{3.832699in}{2.937551in}}%
\pgfpathlineto{\pgfqpoint{3.951012in}{2.740245in}}%
\pgfpathlineto{\pgfqpoint{4.063655in}{2.547543in}}%
\pgfpathlineto{\pgfqpoint{4.170143in}{2.344170in}}%
\pgfpathlineto{\pgfqpoint{4.285470in}{2.105646in}}%
\pgfpathlineto{\pgfqpoint{4.393328in}{1.876119in}}%
\pgfpathlineto{\pgfqpoint{4.506211in}{1.628597in}}%
\pgfpathlineto{\pgfqpoint{4.610384in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{4.706647in}{1.228547in}}%
\pgfpathlineto{\pgfqpoint{4.804308in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{4.892314in}{0.906748in}}%
\pgfpathlineto{\pgfqpoint{4.978384in}{0.798366in}}%
\pgfpathlineto{\pgfqpoint{5.054730in}{0.721997in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{5.196411in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{5.256337in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{5.308963in}{0.540174in}}%
\pgfpathlineto{\pgfqpoint{5.360483in}{0.520088in}}%
\pgfpathlineto{\pgfqpoint{5.412047in}{0.507534in}}%
\pgfpathlineto{\pgfqpoint{5.463639in}{0.498747in}}%
\pgfpathlineto{\pgfqpoint{5.513637in}{0.491214in}}%
\pgfpathlineto{\pgfqpoint{5.563840in}{0.480334in}}%
\pgfpathlineto{\pgfqpoint{5.611395in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{5.655266in}{0.440789in}}%
\pgfpathlineto{\pgfqpoint{5.694254in}{0.407522in}}%
\pgfpathlineto{\pgfqpoint{5.726415in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{5.754737in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{5.777550in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.797787in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.814076in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{5.827775in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{5.845941in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.869313in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.889252in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.907674in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.923375in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.939023in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.952219in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.963139in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.972563in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.982255in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.991212in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.999352in}{0.334709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.391711in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.233322in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.101716in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{3.928681in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.702292in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.400371in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.075225in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{2.700491in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.306717in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{1.889509in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{1.487994in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.154060in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{0.886662in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.550427in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{1.635429in}{0.380321in}}%
\pgfpathlineto{\pgfqpoint{1.692316in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.749203in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.806089in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{1.862976in}{0.349355in}}%
\pgfpathlineto{\pgfqpoint{1.976744in}{0.347263in}}%
\pgfpathlineto{\pgfqpoint{2.033625in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{2.260964in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{2.374552in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.488033in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.544700in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.657475in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.769912in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.881693in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.992473in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.157212in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{3.266048in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.373734in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.534699in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.694598in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.800563in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.959411in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.117163in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.326907in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.484649in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.695748in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.854265in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.064989in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.275405in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.537985in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.748268in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.932102in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.002977in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{6.035868in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.053007in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.063097in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.068002in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.070424in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.071582in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072069in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072380in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072509in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072568in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072587in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072593in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.335546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.463268in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.436068in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.397151in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.255082in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.137285in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{3.987684in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.798330in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.540766in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.261651in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{2.938806in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.601525in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{2.225117in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{1.850174in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.508708in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.207623in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{0.962404in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.519460in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.457319in}}%
\pgfpathlineto{\pgfqpoint{1.692321in}{0.419657in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.377392in}}%
\pgfpathlineto{\pgfqpoint{1.862982in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{2.033642in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{0.358980in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.261188in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.374962in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.488735in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.886930in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.000693in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.171343in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.285076in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{3.398805in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.569428in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.740064in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.024432in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.195024in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{4.422495in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.593073in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.820474in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.990998in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.218316in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.445612in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{5.729773in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{5.957110in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.072182in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.072549in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{6.072593in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.414308in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.369532in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.225162in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.102553in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.957136in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.757320in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.516704in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.233404in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.905538in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{2.572441in}}%
\pgfpathlineto{\pgfqpoint{1.237219in}{2.202729in}}%
\pgfpathlineto{\pgfqpoint{1.294100in}{1.837411in}}%
\pgfpathlineto{\pgfqpoint{1.350987in}{1.489668in}}%
\pgfpathlineto{\pgfqpoint{1.407845in}{1.192768in}}%
\pgfpathlineto{\pgfqpoint{1.464706in}{0.942945in}}%
\pgfpathlineto{\pgfqpoint{1.521553in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{1.578395in}{0.619264in}}%
\pgfpathlineto{\pgfqpoint{1.635202in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{1.691929in}{0.459620in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{1.805237in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{1.861776in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.974309in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{2.030299in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.085897in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.196083in}{0.351029in}}%
\pgfpathlineto{\pgfqpoint{2.250477in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.357641in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.461956in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{2.512919in}{0.348518in}}%
\pgfpathlineto{\pgfqpoint{2.612115in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.707297in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.798978in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{2.887345in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{3.014178in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.094900in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.172847in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.284495in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{3.389623in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.456434in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{3.551847in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.643573in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{3.760164in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.843562in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.950623in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.028169in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.128589in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.226173in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.344473in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.436552in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.547694in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{4.654130in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.756704in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.856057in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.969018in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{5.077234in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.178730in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.272343in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.372674in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.458854in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.532088in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.604043in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.664496in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.721260in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.766695in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.801635in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.837796in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.866292in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.890321in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.921681in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.932971in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.943601in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.952265in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.959173in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.964041in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.967744in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.970405in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.972590in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.973968in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.974892in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.975535in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.976040in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.976473in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.976703in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.976940in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.977085in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.977237in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.977345in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.977384in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.977441in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.977480in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.977511in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.977511in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.977540in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.977540in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.977540in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.977540in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.391292in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.329778in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.228301in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.092300in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.679905in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.367103in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.031287in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{2.626632in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.195615in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{1.759786in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{1.357642in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{0.774095in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{0.604618in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.428445in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.390365in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{1.692321in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.862970in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{1.976744in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{2.033619in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.090496in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.204230in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.261076in}{0.342241in}}%
\pgfpathlineto{\pgfqpoint{2.374700in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.488240in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.544871in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.657995in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.770560in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.882550in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.994056in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{3.159644in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.269131in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.377837in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.539737in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.700634in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.807543in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.967267in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.126398in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.338296in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.497261in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.708667in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.867490in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.079185in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.290450in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.554713in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.765644in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{5.946519in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.013222in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.042225in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.056537in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.069031in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.070986in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.071844in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072242in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072409in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072507in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072572in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072590in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.483354in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.470800in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.420166in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.378320in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.321827in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.238972in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.122429in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.971155in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.773640in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.531350in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.261651in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.937341in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{2.608429in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{2.263616in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.913571in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{1.316842in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.900890in}}%
\pgfpathlineto{\pgfqpoint{1.578540in}{0.756311in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{1.692287in}{0.552938in}}%
\pgfpathlineto{\pgfqpoint{1.749137in}{0.491214in}}%
\pgfpathlineto{\pgfqpoint{1.805974in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{1.862725in}{0.417983in}}%
\pgfpathlineto{\pgfqpoint{1.976088in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{2.032700in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{2.089151in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{2.201571in}{0.350611in}}%
\pgfpathlineto{\pgfqpoint{2.257348in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.367601in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.475768in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{2.528923in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.633233in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{2.734406in}{0.343497in}}%
\pgfpathlineto{\pgfqpoint{2.832242in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.926634in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.061630in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{3.147816in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.230530in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.348663in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.461057in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.532483in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{3.634584in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{3.731983in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.854812in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.944078in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{4.057430in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{4.139093in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.243853in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.345309in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.467801in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.562094in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.674238in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.777401in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.873707in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.964619in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.066811in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{5.160691in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.245140in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.322281in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.402223in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.472361in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.533389in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.591965in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.640666in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.687135in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.729085in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.763692in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.795408in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.821440in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.846936in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.867983in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{5.887013in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{5.903358in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.915485in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.925161in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.933609in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.940729in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.946292in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.950706in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.954481in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.957561in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.959827in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.961622in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.962816in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.963951in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.964830in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.965612in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.966017in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.966349in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.966645in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.966785in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.966858in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.966979in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.967003in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.967035in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.967087in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.967143in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.967172in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.967190in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.967197in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.967195in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.464523in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.404683in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.292953in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.197125in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.076189in}}%
\pgfpathlineto{\pgfqpoint{0.895905in}{3.936004in}}%
\pgfpathlineto{\pgfqpoint{0.952772in}{3.758366in}}%
\pgfpathlineto{\pgfqpoint{1.009616in}{3.539510in}}%
\pgfpathlineto{\pgfqpoint{1.066426in}{3.291780in}}%
\pgfpathlineto{\pgfqpoint{1.123186in}{3.030449in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{2.776861in}}%
\pgfpathlineto{\pgfqpoint{1.236572in}{2.520134in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{2.264452in}}%
\pgfpathlineto{\pgfqpoint{1.349809in}{2.012747in}}%
\pgfpathlineto{\pgfqpoint{1.406367in}{1.792007in}}%
\pgfpathlineto{\pgfqpoint{1.462906in}{1.611022in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.441963in}}%
\pgfpathlineto{\pgfqpoint{1.575846in}{1.311821in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.208251in}}%
\pgfpathlineto{\pgfqpoint{1.688708in}{1.120792in}}%
\pgfpathlineto{\pgfqpoint{1.745059in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{1.801281in}{0.967007in}}%
\pgfpathlineto{\pgfqpoint{1.857370in}{0.905702in}}%
\pgfpathlineto{\pgfqpoint{1.969250in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{2.025017in}{0.766981in}}%
\pgfpathlineto{\pgfqpoint{2.080475in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{2.190245in}{0.668852in}}%
\pgfpathlineto{\pgfqpoint{2.244643in}{0.648766in}}%
\pgfpathlineto{\pgfqpoint{2.351539in}{0.607129in}}%
\pgfpathlineto{\pgfqpoint{2.455650in}{0.573651in}}%
\pgfpathlineto{\pgfqpoint{2.506345in}{0.560051in}}%
\pgfpathlineto{\pgfqpoint{2.605431in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{2.700124in}{0.511510in}}%
\pgfpathlineto{\pgfqpoint{2.789043in}{0.498328in}}%
\pgfpathlineto{\pgfqpoint{2.871614in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{2.984550in}{0.460666in}}%
\pgfpathlineto{\pgfqpoint{3.052929in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{3.116103in}{0.442672in}}%
\pgfpathlineto{\pgfqpoint{3.199417in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{3.274368in}{0.416728in}}%
\pgfpathlineto{\pgfqpoint{3.319988in}{0.408568in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{3.441641in}{0.395805in}}%
\pgfpathlineto{\pgfqpoint{3.515398in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{3.567592in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{3.633513in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{3.680293in}{0.366931in}}%
\pgfpathlineto{\pgfqpoint{3.739383in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{3.795067in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.862070in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{3.972388in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{4.029336in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{4.084139in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{4.136714in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{4.197947in}{0.341823in}}%
\pgfpathlineto{\pgfqpoint{4.256559in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.313396in}{0.341404in}}%
\pgfpathlineto{\pgfqpoint{4.366916in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.428311in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{4.485357in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.540443in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{4.601074in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.660198in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{4.721786in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{4.778942in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.834115in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.891697in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.945056in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.000880in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.054079in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.107910in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.163485in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.215900in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.263907in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.312874in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.362342in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.412447in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{5.458211in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.503923in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.547997in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.588092in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.625759in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.660005in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{5.693750in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.721359in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.750239in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.776738in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.799040in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.817720in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.835529in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.851303in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.865144in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.877344in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.887680in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{5.897405in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{5.906700in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.915709in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.922650in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.929848in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{5.935051in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.497698in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.554559in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.611369in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{4.358234in}}%
\pgfpathlineto{\pgfqpoint{0.724724in}{4.290233in}}%
\pgfpathlineto{\pgfqpoint{0.781179in}{4.193568in}}%
\pgfpathlineto{\pgfqpoint{0.837457in}{4.071377in}}%
\pgfpathlineto{\pgfqpoint{0.893470in}{3.927007in}}%
\pgfpathlineto{\pgfqpoint{0.949208in}{3.743929in}}%
\pgfpathlineto{\pgfqpoint{1.004567in}{3.515867in}}%
\pgfpathlineto{\pgfqpoint{1.059329in}{3.255374in}}%
\pgfpathlineto{\pgfqpoint{1.113491in}{2.985256in}}%
\pgfpathlineto{\pgfqpoint{1.166901in}{2.712208in}}%
\pgfpathlineto{\pgfqpoint{1.219402in}{2.422632in}}%
\pgfpathlineto{\pgfqpoint{1.270759in}{2.144353in}}%
\pgfpathlineto{\pgfqpoint{1.320710in}{1.870469in}}%
\pgfpathlineto{\pgfqpoint{1.368733in}{1.627342in}}%
\pgfpathlineto{\pgfqpoint{1.414646in}{1.391538in}}%
\pgfpathlineto{\pgfqpoint{1.457905in}{1.169543in}}%
\pgfpathlineto{\pgfqpoint{1.498340in}{1.008435in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{0.880594in}}%
\pgfpathlineto{\pgfqpoint{1.569552in}{0.782883in}}%
\pgfpathlineto{\pgfqpoint{1.599969in}{0.704003in}}%
\pgfpathlineto{\pgfqpoint{1.626905in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{1.650313in}{0.572815in}}%
\pgfpathlineto{\pgfqpoint{1.687252in}{0.494771in}}%
\pgfpathlineto{\pgfqpoint{1.701391in}{0.467153in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{1.730275in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{1.736435in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.745588in}{0.379903in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{0.370697in}}%
\pgfpathlineto{\pgfqpoint{1.754189in}{0.367349in}}%
\pgfpathlineto{\pgfqpoint{1.758122in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{1.761112in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.763599in}{0.363583in}}%
\pgfpathlineto{\pgfqpoint{1.765823in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.768433in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{1.769954in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.771454in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.773471in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.775406in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.776660in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.778302in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.779924in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.782039in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.783572in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.785438in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.786833in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.788816in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.790649in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.792831in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.794455in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.796349in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.798121in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.801617in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.803741in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.805620in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.807357in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.808936in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.810916in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.812567in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.814103in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.816000in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.817766in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.819558in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.821501in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.823245in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.825162in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.828839in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.830717in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.832696in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.834532in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.836457in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.838176in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.840166in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.841922in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.843871in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.845552in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.847003in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.848679in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.851758in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.855008in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.856204in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.857113in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.858066in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.859001in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.860313in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.861278in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.863230in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.863832in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.864457in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.864835in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.865316in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.865739in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.865796in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.866095in}{0.357934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.479588in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.668355in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.725210in}{4.456154in}}%
\pgfpathlineto{\pgfqpoint{0.781978in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.838534in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.894777in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{0.950887in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{1.006655in}{4.356141in}}%
\pgfpathlineto{\pgfqpoint{1.061945in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{1.116783in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{1.170893in}{4.245039in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{4.188756in}}%
\pgfpathlineto{\pgfqpoint{1.277130in}{4.129962in}}%
\pgfpathlineto{\pgfqpoint{1.329314in}{4.061752in}}%
\pgfpathlineto{\pgfqpoint{1.380757in}{3.979315in}}%
\pgfpathlineto{\pgfqpoint{1.431624in}{3.897506in}}%
\pgfpathlineto{\pgfqpoint{1.481607in}{3.804607in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{3.699363in}}%
\pgfpathlineto{\pgfqpoint{1.579027in}{3.598723in}}%
\pgfpathlineto{\pgfqpoint{1.626636in}{3.494735in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{3.368986in}}%
\pgfpathlineto{\pgfqpoint{1.719686in}{3.249724in}}%
\pgfpathlineto{\pgfqpoint{1.765265in}{3.123139in}}%
\pgfpathlineto{\pgfqpoint{1.853953in}{2.878547in}}%
\pgfpathlineto{\pgfqpoint{1.897804in}{2.748824in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{2.614078in}}%
\pgfpathlineto{\pgfqpoint{2.024867in}{2.365093in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.243111in}}%
\pgfpathlineto{\pgfqpoint{2.147206in}{1.995590in}}%
\pgfpathlineto{\pgfqpoint{2.225602in}{1.770875in}}%
\pgfpathlineto{\pgfqpoint{2.264057in}{1.658518in}}%
\pgfpathlineto{\pgfqpoint{2.338793in}{1.459120in}}%
\pgfpathlineto{\pgfqpoint{2.411154in}{1.308264in}}%
\pgfpathlineto{\pgfqpoint{2.481140in}{1.176448in}}%
\pgfpathlineto{\pgfqpoint{2.549117in}{1.053629in}}%
\pgfpathlineto{\pgfqpoint{2.646677in}{0.902145in}}%
\pgfpathlineto{\pgfqpoint{2.708665in}{0.811757in}}%
\pgfpathlineto{\pgfqpoint{2.768400in}{0.734132in}}%
\pgfpathlineto{\pgfqpoint{2.850652in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{2.926746in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{2.975387in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{3.043190in}{0.481590in}}%
\pgfpathlineto{\pgfqpoint{3.106192in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{3.182685in}{0.418820in}}%
\pgfpathlineto{\pgfqpoint{3.234475in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{3.296800in}{0.388691in}}%
\pgfpathlineto{\pgfqpoint{3.339667in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{3.391931in}{0.374463in}}%
\pgfpathlineto{\pgfqpoint{3.439337in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.492690in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{3.531011in}{0.361909in}}%
\pgfpathlineto{\pgfqpoint{3.575426in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{3.614843in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.650689in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.683180in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.718222in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.748898in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.775462in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.798853in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{3.822081in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.842462in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.859688in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.876135in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.889322in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.901497in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.911520in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.919571in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.926611in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.931874in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{3.936557in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{3.940330in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{3.943251in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{3.945604in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.947175in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.948678in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.949745in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.950656in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.951629in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.952223in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.952692in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.953134in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.953538in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.953838in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954028in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954242in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954405in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954499in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954548in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.954556in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954596in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954653in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954718in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.954749in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954780in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954830in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954875in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954920in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954938in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954946in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.954984in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{3.955013in}{0.353958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.462431in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.433139in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.391292in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.228301in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.092300in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{3.916336in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.680532in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.366476in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.031496in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{2.626423in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.196661in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{1.758949in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{1.358270in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{0.773886in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{0.603781in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.495399in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.428026in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.368186in}}%
\pgfpathlineto{\pgfqpoint{1.692321in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.862976in}{0.347681in}}%
\pgfpathlineto{\pgfqpoint{1.976744in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.033630in}{0.345170in}}%
\pgfpathlineto{\pgfqpoint{2.090500in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.204239in}{0.342660in}}%
\pgfpathlineto{\pgfqpoint{2.261086in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.374732in}{0.340986in}}%
\pgfpathlineto{\pgfqpoint{2.488293in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.544988in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.658078in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.770715in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.882730in}{0.337638in}}%
\pgfpathlineto{\pgfqpoint{2.993889in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.268970in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.377795in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.539564in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.700476in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.807537in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.967132in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.126435in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.338205in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.497235in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.707843in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.865710in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.077705in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.289447in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.553591in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.764869in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.012369in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.041664in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.055991in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.064444in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.068528in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.070605in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.071724in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072293in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072442in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072565in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072588in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.427698in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.179340in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.052337in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.884324in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.663166in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.406857in}}%
\pgfpathlineto{\pgfqpoint{1.123455in}{3.090081in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{2.729574in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{2.342077in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.912316in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.518123in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{1.175402in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.661947in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.522390in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.440789in}}%
\pgfpathlineto{\pgfqpoint{1.692321in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.370278in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{1.862982in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.033642in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.261188in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.374962in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.488735in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{0.338894in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.773168in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.886942in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{3.000715in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.171375in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.285148in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.569582in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.740241in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.854015in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{4.024675in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.195334in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.422881in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.593541in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.821088in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.219293in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.446832in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.731265in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.958811in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333454in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.467034in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{4.252362in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{4.038318in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{3.866958in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{3.642661in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{3.380494in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{3.073970in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{2.730202in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{2.354213in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{1.969854in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{1.279808in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.993789in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.776606in}}%
\pgfpathlineto{\pgfqpoint{1.692321in}{0.613615in}}%
\pgfpathlineto{\pgfqpoint{1.749205in}{0.503977in}}%
\pgfpathlineto{\pgfqpoint{1.806087in}{0.441208in}}%
\pgfpathlineto{\pgfqpoint{1.862963in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{1.976656in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.033434in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.090263in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.203695in}{0.339312in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.372468in}{0.338475in}}%
\pgfpathlineto{\pgfqpoint{2.483735in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.338057in}}%
\pgfpathlineto{\pgfqpoint{2.647285in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.752993in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.855585in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{2.954992in}{0.336801in}}%
\pgfpathlineto{\pgfqpoint{3.097346in}{0.336383in}}%
\pgfpathlineto{\pgfqpoint{3.188831in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.276712in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.402937in}{0.335964in}}%
\pgfpathlineto{\pgfqpoint{3.526396in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.606615in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.723881in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{3.838193in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.983627in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.086951in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.219342in}{0.335546in}}%
\pgfpathlineto{\pgfqpoint{4.313032in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.438104in}{0.335127in}}%
\pgfpathlineto{\pgfqpoint{4.561798in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.711552in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.829291in}{0.334709in}}%
\pgfpathlineto{\pgfqpoint{4.971402in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.104558in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.226194in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.336438in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.452738in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.553016in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.639058in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{5.713386in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.785865in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.845021in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.893318in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.936500in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.969751in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{5.997368in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.017716in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.032584in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.044174in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.051853in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.057722in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.061783in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.064850in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.067268in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.068686in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.069646in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.070367in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.071015in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.071364in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.071559in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.071732in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.071834in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.071929in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.072016in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.072119in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.072141in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{6.072175in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.072192in}{0.334290in}}%
\pgfpathlineto{\pgfqpoint{6.072206in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072225in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.333872in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{6.072226in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497442in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.554266in}{4.459502in}}%
\pgfpathlineto{\pgfqpoint{0.611095in}{4.428954in}}%
\pgfpathlineto{\pgfqpoint{0.667927in}{4.385643in}}%
\pgfpathlineto{\pgfqpoint{0.724765in}{4.319735in}}%
\pgfpathlineto{\pgfqpoint{0.781607in}{4.218048in}}%
\pgfpathlineto{\pgfqpoint{0.838446in}{4.080583in}}%
\pgfpathlineto{\pgfqpoint{0.895287in}{3.899598in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{3.667351in}}%
\pgfpathlineto{\pgfqpoint{1.008970in}{3.361035in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{3.044886in}}%
\pgfpathlineto{\pgfqpoint{1.122655in}{2.701119in}}%
\pgfpathlineto{\pgfqpoint{1.179493in}{2.327850in}}%
\pgfpathlineto{\pgfqpoint{1.236329in}{1.961067in}}%
\pgfpathlineto{\pgfqpoint{1.293169in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{1.301778in}}%
\pgfpathlineto{\pgfqpoint{1.406826in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{1.463651in}{0.866576in}}%
\pgfpathlineto{\pgfqpoint{1.520471in}{0.721787in}}%
\pgfpathlineto{\pgfqpoint{1.577289in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{1.634105in}{0.536408in}}%
\pgfpathlineto{\pgfqpoint{1.690920in}{0.482426in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{0.445183in}}%
\pgfpathlineto{\pgfqpoint{1.804538in}{0.418402in}}%
\pgfpathlineto{\pgfqpoint{1.861342in}{0.399989in}}%
\pgfpathlineto{\pgfqpoint{1.918150in}{0.384088in}}%
\pgfpathlineto{\pgfqpoint{2.031759in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{2.145345in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{2.258946in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{2.315742in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.429343in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.542928in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{2.599720in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.713321in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.826935in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.054146in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.224543in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.451756in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.622139in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.792521in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{3.906100in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{4.076485in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{4.246852in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.474019in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.644385in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.871552in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{5.041927in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{5.269106in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{5.496260in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{5.780211in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{6.007253in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{6.072596in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.351866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.497701in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.554587in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.611474in}{4.392966in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{4.234996in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{4.104645in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{3.930773in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{3.713172in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{3.416273in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{3.105773in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{2.769119in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.401708in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{2.041412in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{1.686764in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.373126in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.112632in}}%
\pgfpathlineto{\pgfqpoint{1.407888in}{0.910514in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.632655in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{0.551054in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{1.692321in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{0.425097in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{1.862982in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{1.976755in}{0.370697in}}%
\pgfpathlineto{\pgfqpoint{2.033642in}{0.366931in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{0.360654in}}%
\pgfpathlineto{\pgfqpoint{2.261188in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.374962in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.488735in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.545622in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.773168in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.886942in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.000715in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.171369in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.285142in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.398913in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.569573in}{0.356887in}}%
\pgfpathlineto{\pgfqpoint{3.740233in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.854006in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{4.024662in}{0.356469in}}%
\pgfpathlineto{\pgfqpoint{4.195319in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.422855in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{4.593516in}{0.356051in}}%
\pgfpathlineto{\pgfqpoint{4.821058in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.991714in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{5.219258in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{5.446780in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{5.731185in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{5.958714in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{6.072593in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353540in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497447in}{4.480425in}}%
\pgfpathlineto{\pgfqpoint{0.540047in}{4.464942in}}%
\pgfpathlineto{\pgfqpoint{0.582660in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.625280in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.667905in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{0.710531in}{4.337101in}}%
\pgfpathlineto{\pgfqpoint{0.753161in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{0.795791in}{4.177039in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{4.068448in}}%
\pgfpathlineto{\pgfqpoint{0.881052in}{3.933075in}}%
\pgfpathlineto{\pgfqpoint{0.923684in}{3.772594in}}%
\pgfpathlineto{\pgfqpoint{0.966315in}{3.564409in}}%
\pgfpathlineto{\pgfqpoint{1.008946in}{3.338020in}}%
\pgfpathlineto{\pgfqpoint{1.051576in}{3.096148in}}%
\pgfpathlineto{\pgfqpoint{1.094206in}{2.842769in}}%
\pgfpathlineto{\pgfqpoint{1.136834in}{2.569303in}}%
\pgfpathlineto{\pgfqpoint{1.179459in}{2.287259in}}%
\pgfpathlineto{\pgfqpoint{1.222085in}{2.014211in}}%
\pgfpathlineto{\pgfqpoint{1.264709in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{1.307332in}{1.482554in}}%
\pgfpathlineto{\pgfqpoint{1.349949in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{1.392567in}{1.085014in}}%
\pgfpathlineto{\pgfqpoint{1.435184in}{0.936041in}}%
\pgfpathlineto{\pgfqpoint{1.477797in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{1.520411in}{0.704840in}}%
\pgfpathlineto{\pgfqpoint{1.563015in}{0.618218in}}%
\pgfpathlineto{\pgfqpoint{1.648230in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{1.690836in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{1.733441in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{1.818641in}{0.409614in}}%
\pgfpathlineto{\pgfqpoint{1.861244in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{1.946432in}{0.376974in}}%
\pgfpathlineto{\pgfqpoint{2.031641in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{2.074246in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.159444in}{0.362746in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{2.329825in}{0.359398in}}%
\pgfpathlineto{\pgfqpoint{2.415016in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.542787in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.627995in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{2.713175in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.840984in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{2.968793in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.053989in}{0.357306in}}%
\pgfpathlineto{\pgfqpoint{3.181778in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.309538in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.607648in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{3.778006in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{3.905791in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.076167in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.246549in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.459511in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{4.629855in}{0.355632in}}%
\pgfpathlineto{\pgfqpoint{4.842802in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{5.055717in}{0.355214in}}%
\pgfpathlineto{\pgfqpoint{5.268647in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{5.481557in}{0.354795in}}%
\pgfpathlineto{\pgfqpoint{5.737085in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{5.992598in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072589in}{0.354377in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352703in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.352284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.486702in}}%
\pgfpathlineto{\pgfqpoint{0.497442in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.540025in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.582602in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.625157in}{4.423932in}}%
\pgfpathlineto{\pgfqpoint{0.667667in}{4.396314in}}%
\pgfpathlineto{\pgfqpoint{0.710125in}{4.359489in}}%
\pgfpathlineto{\pgfqpoint{0.752520in}{4.308436in}}%
\pgfpathlineto{\pgfqpoint{0.794828in}{4.243156in}}%
\pgfpathlineto{\pgfqpoint{0.837014in}{4.162602in}}%
\pgfpathlineto{\pgfqpoint{0.879086in}{4.066774in}}%
\pgfpathlineto{\pgfqpoint{0.920993in}{3.956300in}}%
\pgfpathlineto{\pgfqpoint{0.962766in}{3.830133in}}%
\pgfpathlineto{\pgfqpoint{1.004341in}{3.684508in}}%
\pgfpathlineto{\pgfqpoint{1.045669in}{3.502685in}}%
\pgfpathlineto{\pgfqpoint{1.086658in}{3.304334in}}%
\pgfpathlineto{\pgfqpoint{1.127259in}{3.105354in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{2.892984in}}%
\pgfpathlineto{\pgfqpoint{1.207084in}{2.693796in}}%
\pgfpathlineto{\pgfqpoint{1.246273in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{1.284782in}{2.249178in}}%
\pgfpathlineto{\pgfqpoint{1.322542in}{2.042039in}}%
\pgfpathlineto{\pgfqpoint{1.359316in}{1.838875in}}%
\pgfpathlineto{\pgfqpoint{1.394961in}{1.659982in}}%
\pgfpathlineto{\pgfqpoint{1.429330in}{1.472511in}}%
\pgfpathlineto{\pgfqpoint{1.462264in}{1.303033in}}%
\pgfpathlineto{\pgfqpoint{1.493650in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{1.551211in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{1.577106in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{1.601031in}{0.765935in}}%
\pgfpathlineto{\pgfqpoint{1.642938in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.660866in}{0.604409in}}%
\pgfpathlineto{\pgfqpoint{1.690828in}{0.534316in}}%
\pgfpathlineto{\pgfqpoint{1.713670in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{1.722842in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{1.737429in}{0.428026in}}%
\pgfpathlineto{\pgfqpoint{1.747680in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{1.754699in}{0.389109in}}%
\pgfpathlineto{\pgfqpoint{1.759798in}{0.376555in}}%
\pgfpathlineto{\pgfqpoint{1.764937in}{0.369023in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{0.366094in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{0.365257in}}%
\pgfpathlineto{\pgfqpoint{1.771049in}{0.364001in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.773429in}{0.361491in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{0.359817in}}%
\pgfpathlineto{\pgfqpoint{1.775376in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.776505in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.777209in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.778205in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.778833in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.779737in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.780551in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.781626in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.782512in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.783476in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.784332in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.785200in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.786031in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.786876in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.787708in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.788561in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.789356in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.790185in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.790989in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.791711in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.792522in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.793366in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.794330in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.795155in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.796089in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.796911in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.797721in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.798602in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.800242in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.801107in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.801991in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.802689in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.803515in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.804347in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.805194in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.805785in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.806538in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.807444in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.808277in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.809139in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.809779in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.810495in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.811134in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.811713in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.812334in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.812714in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.813180in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.813707in}{0.358143in}}%
\pgfpathlineto{\pgfqpoint{1.814150in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.814529in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.814986in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.815439in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.815762in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.816143in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.816295in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.816428in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.816608in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.816744in}{0.357724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295894in}{2.303742in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{2.303742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898987in}{2.303742in}}{\pgfqpoint{5.898987in}{2.373187in}}%
\pgfpathlineto{\pgfqpoint{5.898987in}{4.273985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898987in}{4.343429in}}{\pgfqpoint{5.829543in}{4.343429in}}%
\pgfpathlineto{\pgfqpoint{3.295894in}{4.343429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.226449in}{4.343429in}}{\pgfqpoint{3.226449in}{4.273985in}}%
\pgfpathlineto{\pgfqpoint{3.226449in}{2.373187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.226449in}{2.303742in}}{\pgfqpoint{3.295894in}{2.303742in}}%
\pgfpathlineto{\pgfqpoint{3.295894in}{2.303742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365338in}{4.083013in}}%
\pgfpathlineto{\pgfqpoint{3.712560in}{4.083013in}}%
\pgfpathlineto{\pgfqpoint{4.059782in}{4.083013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337560in,y=3.961485in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{PGD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.365338in}{3.599133in}}%
\pgfpathlineto{\pgfqpoint{3.712560in}{3.599133in}}%
\pgfpathlineto{\pgfqpoint{4.059782in}{3.599133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337560in,y=3.477605in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{BIM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.365338in}{3.115252in}}%
\pgfpathlineto{\pgfqpoint{3.712560in}{3.115252in}}%
\pgfpathlineto{\pgfqpoint{4.059782in}{3.115252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337560in,y=2.993725in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{APGD-CE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.365338in}{2.631372in}}%
\pgfpathlineto{\pgfqpoint{3.712560in}{2.631372in}}%
\pgfpathlineto{\pgfqpoint{4.059782in}{2.631372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337560in,y=2.509845in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{APGD-DLR}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_linfplus2_0time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.269763in}{4.669847in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269763in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269763in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.669847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391551in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527761in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.527761in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527761in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527761in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.663970in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.663970in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663970in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663970in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.800179in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.800179in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800179in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800179in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.936389in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.936389in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936389in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936389in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072598in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.072598in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.279601in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{1.169334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{1.169334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.116527in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{2.006261in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{2.006261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.006261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.953454in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{2.843187in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{2.843187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{2.843187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.790381in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{3.680114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{3.680114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.627307in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391551in}{4.517040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.464234in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418694in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430720in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442867in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.455074in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.467310in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.479568in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.491847in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.504132in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.516425in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.528720in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.553315in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.565614in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.577904in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.590190in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.602470in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.627022in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.639285in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.651539in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.676004in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.688222in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.700437in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.712639in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{0.724855in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.749201in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.761355in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.773493in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.797723in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{0.809814in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{0.833954in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{0.858019in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.870029in}{4.318689in}}%
\pgfpathlineto{\pgfqpoint{0.894008in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{0.917914in}{4.279772in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{4.255501in}}%
\pgfpathlineto{\pgfqpoint{0.965464in}{4.224534in}}%
\pgfpathlineto{\pgfqpoint{1.000920in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{1.024468in}{4.156743in}}%
\pgfpathlineto{\pgfqpoint{1.047981in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{1.083130in}{4.081002in}}%
\pgfpathlineto{\pgfqpoint{1.118110in}{4.029531in}}%
\pgfpathlineto{\pgfqpoint{1.141331in}{3.990614in}}%
\pgfpathlineto{\pgfqpoint{1.175930in}{3.930773in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{3.863819in}}%
\pgfpathlineto{\pgfqpoint{1.255690in}{3.770502in}}%
\pgfpathlineto{\pgfqpoint{1.289432in}{3.692249in}}%
\pgfpathlineto{\pgfqpoint{1.333989in}{3.576335in}}%
\pgfpathlineto{\pgfqpoint{1.367191in}{3.490550in}}%
\pgfpathlineto{\pgfqpoint{1.410821in}{3.351620in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{3.219386in}}%
\pgfpathlineto{\pgfqpoint{1.507097in}{3.022708in}}%
\pgfpathlineto{\pgfqpoint{1.549004in}{2.873316in}}%
\pgfpathlineto{\pgfqpoint{1.600595in}{2.670780in}}%
\pgfpathlineto{\pgfqpoint{1.651308in}{2.465315in}}%
\pgfpathlineto{\pgfqpoint{1.701104in}{2.253572in}}%
\pgfpathlineto{\pgfqpoint{1.749932in}{2.051455in}}%
\pgfpathlineto{\pgfqpoint{1.807206in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{1.862964in}{1.603699in}}%
\pgfpathlineto{\pgfqpoint{1.917291in}{1.409532in}}%
\pgfpathlineto{\pgfqpoint{1.970263in}{1.239636in}}%
\pgfpathlineto{\pgfqpoint{2.030096in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{2.087939in}{0.888964in}}%
\pgfpathlineto{\pgfqpoint{2.143922in}{0.752963in}}%
\pgfpathlineto{\pgfqpoint{2.205762in}{0.641652in}}%
\pgfpathlineto{\pgfqpoint{2.265286in}{0.548753in}}%
\pgfpathlineto{\pgfqpoint{2.329577in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{2.391042in}{0.419448in}}%
\pgfpathlineto{\pgfqpoint{2.449767in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{2.511899in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.570818in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.632333in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.690659in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.751334in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.814087in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.875198in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.937224in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.073238in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.148053in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.376793in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.454914in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.532769in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.606749in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.684390in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.759055in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.838058in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.918326in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.000224in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.084131in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.173362in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.261979in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.359294in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.456395in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.562249in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.670970in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.782594in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.903248in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.026787in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.156348in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.294894in}{0.337010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416068in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.425119in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.434510in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.443988in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.453514in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.463071in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.472647in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.491825in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.501423in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.511018in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.520615in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.530210in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.539806in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.549398in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.558980in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.568557in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.578126in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.587687in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.597237in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.606784in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.616326in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.625851in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.635367in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.644875in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.654372in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.673322in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.692230in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{0.711073in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{0.720472in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{0.739215in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.757889in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{0.767198in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.785762in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{0.804222in}{4.288978in}}%
\pgfpathlineto{\pgfqpoint{0.822595in}{4.265125in}}%
\pgfpathlineto{\pgfqpoint{0.840885in}{4.241273in}}%
\pgfpathlineto{\pgfqpoint{0.868186in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{0.886328in}{4.175156in}}%
\pgfpathlineto{\pgfqpoint{0.904411in}{4.147119in}}%
\pgfpathlineto{\pgfqpoint{0.931433in}{4.106109in}}%
\pgfpathlineto{\pgfqpoint{0.958248in}{4.060079in}}%
\pgfpathlineto{\pgfqpoint{0.976013in}{4.025346in}}%
\pgfpathlineto{\pgfqpoint{1.002478in}{3.970527in}}%
\pgfpathlineto{\pgfqpoint{1.028733in}{3.914872in}}%
\pgfpathlineto{\pgfqpoint{1.063296in}{3.824902in}}%
\pgfpathlineto{\pgfqpoint{1.088890in}{3.757111in}}%
\pgfpathlineto{\pgfqpoint{1.122602in}{3.654169in}}%
\pgfpathlineto{\pgfqpoint{1.147558in}{3.576335in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{3.453307in}}%
\pgfpathlineto{\pgfqpoint{1.212586in}{3.334045in}}%
\pgfpathlineto{\pgfqpoint{1.252155in}{3.159545in}}%
\pgfpathlineto{\pgfqpoint{1.283196in}{3.024800in}}%
\pgfpathlineto{\pgfqpoint{1.321314in}{2.846535in}}%
\pgfpathlineto{\pgfqpoint{1.358541in}{2.657389in}}%
\pgfpathlineto{\pgfqpoint{1.394763in}{2.465315in}}%
\pgfpathlineto{\pgfqpoint{1.429982in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{2.049781in}}%
\pgfpathlineto{\pgfqpoint{1.510570in}{1.845989in}}%
\pgfpathlineto{\pgfqpoint{1.548729in}{1.650985in}}%
\pgfpathlineto{\pgfqpoint{1.585386in}{1.484018in}}%
\pgfpathlineto{\pgfqpoint{1.626360in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{1.665571in}{1.127488in}}%
\pgfpathlineto{\pgfqpoint{1.703019in}{0.963032in}}%
\pgfpathlineto{\pgfqpoint{1.743703in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{1.782017in}{0.701492in}}%
\pgfpathlineto{\pgfqpoint{1.822485in}{0.588088in}}%
\pgfpathlineto{\pgfqpoint{1.860175in}{0.502303in}}%
\pgfpathlineto{\pgfqpoint{1.895379in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{1.931678in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{1.965086in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{1.998916in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{2.029929in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{2.061190in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.092732in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.123177in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.154625in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.187655in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.222143in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.257830in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.291498in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.353767in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.379947in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.402481in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.420943in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.437512in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.451189in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.463877in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.475485in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.486468in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.497154in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.508157in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.518877in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.530509in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.542031in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.554569in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.567429in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.580625in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.594881in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.609496in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.624818in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.641211in}{0.350401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418364in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430280in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.442352in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.454497in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.466677in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.478880in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.491100in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.503331in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.515569in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.527811in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.540056in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.552300in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.564547in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.576791in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.589030in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.601258in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.613482in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.625702in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.637916in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.650123in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.662322in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.698862in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.711015in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.723152in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.747391in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.759493in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.771601in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{0.795736in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.807780in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.831827in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{0.855795in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{0.891604in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{0.915387in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{0.939081in}{4.306972in}}%
\pgfpathlineto{\pgfqpoint{0.962695in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{0.997963in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{1.021408in}{4.236251in}}%
\pgfpathlineto{\pgfqpoint{1.044789in}{4.209052in}}%
\pgfpathlineto{\pgfqpoint{1.079718in}{4.170553in}}%
\pgfpathlineto{\pgfqpoint{1.114417in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{1.137449in}{4.101925in}}%
\pgfpathlineto{\pgfqpoint{1.171748in}{4.060915in}}%
\pgfpathlineto{\pgfqpoint{1.205780in}{4.007770in}}%
\pgfpathlineto{\pgfqpoint{1.250700in}{3.933284in}}%
\pgfpathlineto{\pgfqpoint{1.284057in}{3.867167in}}%
\pgfpathlineto{\pgfqpoint{1.328038in}{3.781382in}}%
\pgfpathlineto{\pgfqpoint{1.360650in}{3.703129in}}%
\pgfpathlineto{\pgfqpoint{1.403626in}{3.607301in}}%
\pgfpathlineto{\pgfqpoint{1.445979in}{3.487621in}}%
\pgfpathlineto{\pgfqpoint{1.498034in}{3.326931in}}%
\pgfpathlineto{\pgfqpoint{1.539013in}{3.192186in}}%
\pgfpathlineto{\pgfqpoint{1.589393in}{3.016849in}}%
\pgfpathlineto{\pgfqpoint{1.638741in}{2.816405in}}%
\pgfpathlineto{\pgfqpoint{1.687012in}{2.615125in}}%
\pgfpathlineto{\pgfqpoint{1.734214in}{2.422213in}}%
\pgfpathlineto{\pgfqpoint{1.789403in}{2.184944in}}%
\pgfpathlineto{\pgfqpoint{1.842923in}{1.959393in}}%
\pgfpathlineto{\pgfqpoint{1.894799in}{1.750580in}}%
\pgfpathlineto{\pgfqpoint{1.945060in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{2.001687in}{1.330861in}}%
\pgfpathlineto{\pgfqpoint{2.056222in}{1.145900in}}%
\pgfpathlineto{\pgfqpoint{2.108733in}{0.972238in}}%
\pgfpathlineto{\pgfqpoint{2.166270in}{0.801505in}}%
\pgfpathlineto{\pgfqpoint{2.221261in}{0.674292in}}%
\pgfpathlineto{\pgfqpoint{2.280008in}{0.555448in}}%
\pgfpathlineto{\pgfqpoint{2.335839in}{0.475940in}}%
\pgfpathlineto{\pgfqpoint{2.388990in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{2.445081in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{2.498477in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{2.554816in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.608583in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.664859in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.781998in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.840365in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.903097in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.970013in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.040893in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.111162in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.184088in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.259019in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.335861in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.414121in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.490156in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.571517in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.651174in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.736274in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.823467in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.912793in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.004009in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.100379in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.195634in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.299519in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.402134in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.513442in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.626857in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.742633in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.867031in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.993684in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.125798in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.266574in}{0.336174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418699in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.430704in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.442832in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.455010in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.467220in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.479453in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.491701in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.503953in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.516217in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.528482in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.540744in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.553008in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.565274in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.577542in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.602060in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.614314in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.626564in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.638805in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.651039in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.663265in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.675479in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.687675in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{0.699858in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.712033in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{0.724198in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.748483in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.760602in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.772711in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{0.796884in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{0.808949in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{0.833025in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{0.857034in}{4.323292in}}%
\pgfpathlineto{\pgfqpoint{0.869014in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{0.892933in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{0.916773in}{4.273076in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{4.252153in}}%
\pgfpathlineto{\pgfqpoint{0.964215in}{4.224953in}}%
\pgfpathlineto{\pgfqpoint{0.999588in}{4.184362in}}%
\pgfpathlineto{\pgfqpoint{1.023096in}{4.152140in}}%
\pgfpathlineto{\pgfqpoint{1.046582in}{4.127451in}}%
\pgfpathlineto{\pgfqpoint{1.081670in}{4.068029in}}%
\pgfpathlineto{\pgfqpoint{1.116596in}{4.017814in}}%
\pgfpathlineto{\pgfqpoint{1.139761in}{3.982663in}}%
\pgfpathlineto{\pgfqpoint{1.174313in}{3.920312in}}%
\pgfpathlineto{\pgfqpoint{1.208621in}{3.844151in}}%
\pgfpathlineto{\pgfqpoint{1.253970in}{3.741209in}}%
\pgfpathlineto{\pgfqpoint{1.287628in}{3.666723in}}%
\pgfpathlineto{\pgfqpoint{1.332047in}{3.548716in}}%
\pgfpathlineto{\pgfqpoint{1.365030in}{3.461676in}}%
\pgfpathlineto{\pgfqpoint{1.408533in}{3.317306in}}%
\pgfpathlineto{\pgfqpoint{1.451550in}{3.179632in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{2.980025in}}%
\pgfpathlineto{\pgfqpoint{1.546510in}{2.822264in}}%
\pgfpathlineto{\pgfqpoint{1.598042in}{2.605918in}}%
\pgfpathlineto{\pgfqpoint{1.648676in}{2.405893in}}%
\pgfpathlineto{\pgfqpoint{1.698370in}{2.184944in}}%
\pgfpathlineto{\pgfqpoint{1.747083in}{1.981990in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{1.860082in}{1.525446in}}%
\pgfpathlineto{\pgfqpoint{1.914399in}{1.329187in}}%
\pgfpathlineto{\pgfqpoint{1.967259in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{2.027135in}{0.977259in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{0.826194in}}%
\pgfpathlineto{\pgfqpoint{2.141145in}{0.698981in}}%
\pgfpathlineto{\pgfqpoint{2.203033in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{2.262497in}{0.508580in}}%
\pgfpathlineto{\pgfqpoint{2.326655in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{2.387904in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{2.446519in}{0.385552in}}%
\pgfpathlineto{\pgfqpoint{2.508572in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{2.567476in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.628917in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.687451in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.748170in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.810725in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.871576in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.933305in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.999295in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.069117in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.143439in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.216994in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.293333in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.370955in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.448637in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.525918in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.599372in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.676458in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.750600in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.829008in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.908684in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.990050in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.073348in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.161919in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.249930in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.346566in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.442904in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.548023in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.656192in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.767086in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.886888in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.009682in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.138395in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.276040in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416026in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425366in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.434826in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.444348in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.453907in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.463491in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.473087in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.482695in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.492302in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.501912in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.511526in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.521134in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.530747in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.540357in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.549964in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.559567in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.569163in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.578749in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.588328in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.597896in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.607453in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.617004in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.626545in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.636078in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.645598in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.655104in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.674082in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{0.683554in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.693011in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{0.711865in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.721270in}{4.361791in}}%
\pgfpathlineto{\pgfqpoint{0.740034in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{0.758718in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{0.768031in}{4.321200in}}%
\pgfpathlineto{\pgfqpoint{0.786610in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{0.805139in}{4.283119in}}%
\pgfpathlineto{\pgfqpoint{0.823583in}{4.255501in}}%
\pgfpathlineto{\pgfqpoint{0.841947in}{4.230393in}}%
\pgfpathlineto{\pgfqpoint{0.869326in}{4.192731in}}%
\pgfpathlineto{\pgfqpoint{0.887509in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{0.905660in}{4.133310in}}%
\pgfpathlineto{\pgfqpoint{0.932781in}{4.085186in}}%
\pgfpathlineto{\pgfqpoint{0.959717in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{0.977565in}{4.000238in}}%
\pgfpathlineto{\pgfqpoint{1.004138in}{3.946256in}}%
\pgfpathlineto{\pgfqpoint{1.030468in}{3.870515in}}%
\pgfpathlineto{\pgfqpoint{1.065174in}{3.779289in}}%
\pgfpathlineto{\pgfqpoint{1.090914in}{3.708988in}}%
\pgfpathlineto{\pgfqpoint{1.124779in}{3.604372in}}%
\pgfpathlineto{\pgfqpoint{1.149872in}{3.522772in}}%
\pgfpathlineto{\pgfqpoint{1.182876in}{3.400162in}}%
\pgfpathlineto{\pgfqpoint{1.215325in}{3.271694in}}%
\pgfpathlineto{\pgfqpoint{1.255154in}{3.085059in}}%
\pgfpathlineto{\pgfqpoint{1.286416in}{2.946129in}}%
\pgfpathlineto{\pgfqpoint{1.324681in}{2.779999in}}%
\pgfpathlineto{\pgfqpoint{1.362100in}{2.591272in}}%
\pgfpathlineto{\pgfqpoint{1.398596in}{2.424724in}}%
\pgfpathlineto{\pgfqpoint{1.434161in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{1.475523in}{2.059824in}}%
\pgfpathlineto{\pgfqpoint{1.515506in}{1.866494in}}%
\pgfpathlineto{\pgfqpoint{1.553995in}{1.693250in}}%
\pgfpathlineto{\pgfqpoint{1.591111in}{1.531305in}}%
\pgfpathlineto{\pgfqpoint{1.632749in}{1.353876in}}%
\pgfpathlineto{\pgfqpoint{1.672506in}{1.199463in}}%
\pgfpathlineto{\pgfqpoint{1.710571in}{1.060952in}}%
\pgfpathlineto{\pgfqpoint{1.751992in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{1.791156in}{0.813640in}}%
\pgfpathlineto{\pgfqpoint{1.832628in}{0.712372in}}%
\pgfpathlineto{\pgfqpoint{1.871276in}{0.617799in}}%
\pgfpathlineto{\pgfqpoint{1.907418in}{0.554193in}}%
\pgfpathlineto{\pgfqpoint{1.944716in}{0.493934in}}%
\pgfpathlineto{\pgfqpoint{1.979099in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{2.013958in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{2.045798in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{2.077328in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{2.108214in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.137239in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{2.166894in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.197192in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.228220in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.260578in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.291319in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.321376in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.349338in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.373851in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.412244in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.427582in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.440161in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.451794in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.462435in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.472518in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.482355in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.492505in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.502410in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.513185in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.523873in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.535534in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.547477in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.559736in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.572983in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.586556in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.600789in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.616012in}{0.352075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418188in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.430055in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.442073in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.454161in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.466288in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.478445in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.490617in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.502806in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.515008in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.527214in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.539417in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.551617in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.563815in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.576015in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.588217in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.600412in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.612606in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.624794in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.636970in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.649138in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.661294in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.673441in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.685577in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.697702in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.709815in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.721918in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.746083in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{0.758148in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{0.770200in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.806254in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{0.830220in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{0.854121in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{0.866041in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.889819in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{0.913528in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{0.937141in}{4.316178in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{4.301532in}}%
\pgfpathlineto{\pgfqpoint{0.995802in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{1.019147in}{4.242528in}}%
\pgfpathlineto{\pgfqpoint{1.042442in}{4.219931in}}%
\pgfpathlineto{\pgfqpoint{1.077255in}{4.186036in}}%
\pgfpathlineto{\pgfqpoint{1.111907in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{1.134848in}{4.112386in}}%
\pgfpathlineto{\pgfqpoint{1.169095in}{4.068029in}}%
\pgfpathlineto{\pgfqpoint{1.203102in}{4.024509in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{3.946675in}}%
\pgfpathlineto{\pgfqpoint{1.281291in}{3.879302in}}%
\pgfpathlineto{\pgfqpoint{1.325297in}{3.785985in}}%
\pgfpathlineto{\pgfqpoint{1.357929in}{3.716102in}}%
\pgfpathlineto{\pgfqpoint{1.400917in}{3.606046in}}%
\pgfpathlineto{\pgfqpoint{1.443349in}{3.486784in}}%
\pgfpathlineto{\pgfqpoint{1.495605in}{3.333208in}}%
\pgfpathlineto{\pgfqpoint{1.536732in}{3.200555in}}%
\pgfpathlineto{\pgfqpoint{1.587227in}{3.021034in}}%
\pgfpathlineto{\pgfqpoint{1.636619in}{2.831470in}}%
\pgfpathlineto{\pgfqpoint{1.684909in}{2.615543in}}%
\pgfpathlineto{\pgfqpoint{1.732006in}{2.405056in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{1.840541in}{1.953534in}}%
\pgfpathlineto{\pgfqpoint{1.892471in}{1.743884in}}%
\pgfpathlineto{\pgfqpoint{1.942805in}{1.539674in}}%
\pgfpathlineto{\pgfqpoint{1.999455in}{1.323328in}}%
\pgfpathlineto{\pgfqpoint{2.054155in}{1.131254in}}%
\pgfpathlineto{\pgfqpoint{2.106813in}{0.974749in}}%
\pgfpathlineto{\pgfqpoint{2.164552in}{0.814896in}}%
\pgfpathlineto{\pgfqpoint{2.219786in}{0.673036in}}%
\pgfpathlineto{\pgfqpoint{2.278876in}{0.562981in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{2.388498in}{0.429491in}}%
\pgfpathlineto{\pgfqpoint{2.445210in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{2.499150in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{2.555619in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.609636in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.666275in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.725473in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.783886in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.842953in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.906760in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.974685in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.116681in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.189360in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.264322in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.340571in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.418363in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.493765in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.574258in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.652742in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.736258in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.821472in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.908836in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.998201in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.092761in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.186060in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.287885in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.388753in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.498398in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.610397in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.724752in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.847632in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.973038in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.104101in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.243854in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418686in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.430659in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.442743in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.454877in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.467045in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.479215in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.491383in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.503556in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.515748in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.527945in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.540129in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.552300in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.564465in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.576642in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.588786in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.600919in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.613051in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.625181in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.637298in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.649401in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.661492in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.673570in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.697671in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.709698in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.721698in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.745657in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.757605in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.793292in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.805150in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{0.828781in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.852313in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{0.864039in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{0.887426in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.910739in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{4.312412in}}%
\pgfpathlineto{\pgfqpoint{0.957100in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{1.014483in}{4.245876in}}%
\pgfpathlineto{\pgfqpoint{1.037299in}{4.224116in}}%
\pgfpathlineto{\pgfqpoint{1.071316in}{4.193568in}}%
\pgfpathlineto{\pgfqpoint{1.105115in}{4.157580in}}%
\pgfpathlineto{\pgfqpoint{1.127498in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{1.160828in}{4.095648in}}%
\pgfpathlineto{\pgfqpoint{1.194016in}{4.055894in}}%
\pgfpathlineto{\pgfqpoint{1.237611in}{3.992706in}}%
\pgfpathlineto{\pgfqpoint{1.269938in}{3.947512in}}%
\pgfpathlineto{\pgfqpoint{1.312524in}{3.884742in}}%
\pgfpathlineto{\pgfqpoint{1.344090in}{3.834527in}}%
\pgfpathlineto{\pgfqpoint{1.385665in}{3.764225in}}%
\pgfpathlineto{\pgfqpoint{1.426654in}{3.689320in}}%
\pgfpathlineto{\pgfqpoint{1.477160in}{3.596003in}}%
\pgfpathlineto{\pgfqpoint{1.517008in}{3.502685in}}%
\pgfpathlineto{\pgfqpoint{1.566008in}{3.382168in}}%
\pgfpathlineto{\pgfqpoint{1.614148in}{3.268346in}}%
\pgfpathlineto{\pgfqpoint{1.661457in}{3.139041in}}%
\pgfpathlineto{\pgfqpoint{1.707813in}{3.008899in}}%
\pgfpathlineto{\pgfqpoint{1.762210in}{2.847790in}}%
\pgfpathlineto{\pgfqpoint{1.815293in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{1.867079in}{2.539801in}}%
\pgfpathlineto{\pgfqpoint{1.917622in}{2.387062in}}%
\pgfpathlineto{\pgfqpoint{1.974930in}{2.223025in}}%
\pgfpathlineto{\pgfqpoint{2.030644in}{2.084513in}}%
\pgfpathlineto{\pgfqpoint{2.084726in}{1.953534in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.810838in}}%
\pgfpathlineto{\pgfqpoint{2.202423in}{1.683625in}}%
\pgfpathlineto{\pgfqpoint{2.265187in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{2.325578in}{1.433384in}}%
\pgfpathlineto{\pgfqpoint{2.383776in}{1.317470in}}%
\pgfpathlineto{\pgfqpoint{2.445583in}{1.210762in}}%
\pgfpathlineto{\pgfqpoint{2.504852in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{2.567302in}{1.048817in}}%
\pgfpathlineto{\pgfqpoint{2.627223in}{0.975167in}}%
\pgfpathlineto{\pgfqpoint{2.689933in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{2.755175in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{2.818388in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{2.881586in}{0.757985in}}%
\pgfpathlineto{\pgfqpoint{2.948618in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{3.019089in}{0.674292in}}%
\pgfpathlineto{\pgfqpoint{3.092367in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{3.163949in}{0.609012in}}%
\pgfpathlineto{\pgfqpoint{3.236951in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{3.310147in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{3.382860in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{3.455149in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{3.524239in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{3.597427in}{0.492260in}}%
\pgfpathlineto{\pgfqpoint{3.668472in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{3.744456in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{3.822318in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{3.902534in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{3.985393in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{4.073950in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{4.162177in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{4.259259in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{4.356447in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{4.462266in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{4.570959in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{4.682629in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{4.803244in}{0.392666in}}%
\pgfpathlineto{\pgfqpoint{4.926754in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{5.056227in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{5.194701in}{0.384715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416020in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.425368in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.434828in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.444332in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.453869in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.463428in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.472997in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.482563in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.492132in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.501706in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.511281in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.520852in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.530418in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.539979in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.549537in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.559087in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.568634in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.578185in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.587722in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.597244in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.606757in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.616257in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.625745in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.635227in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.644696in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{0.654153in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.673026in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{0.682441in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{0.691838in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.710576in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.719917in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.738528in}{4.368068in}}%
\pgfpathlineto{\pgfqpoint{0.757092in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.766342in}{4.350910in}}%
\pgfpathlineto{\pgfqpoint{0.784779in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{0.803139in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{0.821410in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{0.839580in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{0.866663in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{4.236251in}}%
\pgfpathlineto{\pgfqpoint{0.902505in}{4.217421in}}%
\pgfpathlineto{\pgfqpoint{0.929229in}{4.186873in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{4.150048in}}%
\pgfpathlineto{\pgfqpoint{0.973334in}{4.123685in}}%
\pgfpathlineto{\pgfqpoint{0.999462in}{4.087279in}}%
\pgfpathlineto{\pgfqpoint{1.025287in}{4.039992in}}%
\pgfpathlineto{\pgfqpoint{1.059319in}{3.978478in}}%
\pgfpathlineto{\pgfqpoint{1.084468in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{1.117516in}{3.866748in}}%
\pgfpathlineto{\pgfqpoint{1.141893in}{3.809001in}}%
\pgfpathlineto{\pgfqpoint{1.173878in}{3.731166in}}%
\pgfpathlineto{\pgfqpoint{1.205279in}{3.650821in}}%
\pgfpathlineto{\pgfqpoint{1.243723in}{3.544113in}}%
\pgfpathlineto{\pgfqpoint{1.273763in}{3.441590in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{3.316051in}}%
\pgfpathlineto{\pgfqpoint{1.345985in}{3.181305in}}%
\pgfpathlineto{\pgfqpoint{1.380526in}{3.039447in}}%
\pgfpathlineto{\pgfqpoint{1.414025in}{2.904701in}}%
\pgfpathlineto{\pgfqpoint{1.452714in}{2.727691in}}%
\pgfpathlineto{\pgfqpoint{1.489695in}{2.543568in}}%
\pgfpathlineto{\pgfqpoint{1.525056in}{2.375764in}}%
\pgfpathlineto{\pgfqpoint{1.558796in}{2.206705in}}%
\pgfpathlineto{\pgfqpoint{1.596006in}{2.038482in}}%
\pgfpathlineto{\pgfqpoint{1.631002in}{1.853103in}}%
\pgfpathlineto{\pgfqpoint{1.663753in}{1.686973in}}%
\pgfpathlineto{\pgfqpoint{1.698286in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{1.729697in}{1.353039in}}%
\pgfpathlineto{\pgfqpoint{1.761497in}{1.180214in}}%
\pgfpathlineto{\pgfqpoint{1.789662in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{1.814367in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{1.838141in}{0.796902in}}%
\pgfpathlineto{\pgfqpoint{1.858349in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{1.876802in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{0.537873in}}%
\pgfpathlineto{\pgfqpoint{1.905591in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{1.917825in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{1.928117in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{1.938080in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{1.947513in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{1.956272in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{1.964555in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{1.971955in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{1.979076in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{1.986085in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.993102in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{2.000191in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{2.007070in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{2.014573in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.022039in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.030108in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.038489in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.047198in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.056221in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.065903in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.075583in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.086294in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.097036in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.108740in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.120772in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.133131in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.146629in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.160318in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.174699in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.190044in}{0.356260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418280in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.430101in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.442054in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.454038in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.466045in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.478069in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.490100in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.502128in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.514170in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.526175in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.538170in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.550150in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.562114in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.574069in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.586001in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.597909in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.609794in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.621662in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.633501in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.645312in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.657109in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.668889in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.680646in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.692388in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.704095in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.715772in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.739041in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.750634in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.762190in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.785219in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.796684in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.819503in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.842177in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.853477in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.875922in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.898202in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.920323in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.942280in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.974914in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.996469in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{1.017900in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{1.049795in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{1.081350in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{1.102189in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{1.133177in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{1.163767in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{1.203987in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{1.233745in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{1.272923in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{1.301946in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{1.340060in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{1.377633in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{1.423679in}{4.258430in}}%
\pgfpathlineto{\pgfqpoint{1.459818in}{4.234996in}}%
\pgfpathlineto{\pgfqpoint{1.504339in}{4.202775in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{4.171390in}}%
\pgfpathlineto{\pgfqpoint{1.590853in}{4.127033in}}%
\pgfpathlineto{\pgfqpoint{1.632888in}{4.092719in}}%
\pgfpathlineto{\pgfqpoint{1.682204in}{4.045851in}}%
\pgfpathlineto{\pgfqpoint{1.730458in}{3.978478in}}%
\pgfpathlineto{\pgfqpoint{1.777604in}{3.912361in}}%
\pgfpathlineto{\pgfqpoint{1.823551in}{3.842059in}}%
\pgfpathlineto{\pgfqpoint{1.875807in}{3.765480in}}%
\pgfpathlineto{\pgfqpoint{1.926637in}{3.670489in}}%
\pgfpathlineto{\pgfqpoint{1.976053in}{3.579683in}}%
\pgfpathlineto{\pgfqpoint{2.031158in}{3.455399in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{3.324001in}}%
\pgfpathlineto{\pgfqpoint{2.143726in}{3.163312in}}%
\pgfpathlineto{\pgfqpoint{2.200935in}{3.002622in}}%
\pgfpathlineto{\pgfqpoint{2.256522in}{2.832726in}}%
\pgfpathlineto{\pgfqpoint{2.316392in}{2.651112in}}%
\pgfpathlineto{\pgfqpoint{2.374213in}{2.471173in}}%
\pgfpathlineto{\pgfqpoint{2.435618in}{2.280772in}}%
\pgfpathlineto{\pgfqpoint{2.495176in}{2.117990in}}%
\pgfpathlineto{\pgfqpoint{2.558310in}{1.939306in}}%
\pgfpathlineto{\pgfqpoint{2.624659in}{1.735515in}}%
\pgfpathlineto{\pgfqpoint{2.689304in}{1.549717in}}%
\pgfpathlineto{\pgfqpoint{2.752887in}{1.386516in}}%
\pgfpathlineto{\pgfqpoint{2.820504in}{1.217039in}}%
\pgfpathlineto{\pgfqpoint{2.891882in}{1.066810in}}%
\pgfpathlineto{\pgfqpoint{2.967571in}{0.934576in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{0.824939in}}%
\pgfpathlineto{\pgfqpoint{3.120743in}{0.730366in}}%
\pgfpathlineto{\pgfqpoint{3.202067in}{0.645836in}}%
\pgfpathlineto{\pgfqpoint{3.285592in}{0.573442in}}%
\pgfpathlineto{\pgfqpoint{3.371008in}{0.519460in}}%
\pgfpathlineto{\pgfqpoint{3.453185in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{3.540093in}{0.434931in}}%
\pgfpathlineto{\pgfqpoint{3.624263in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{3.713170in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{3.802734in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{3.892913in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{3.984311in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{4.080453in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{4.174661in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{4.276670in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{4.377259in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{4.486092in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.597122in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.710695in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{4.832994in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{4.957645in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{5.088012in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{5.226993in}{0.347891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418713in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430714in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.442834in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.455005in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.467204in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.479432in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.491668in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.503917in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.516183in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.528443in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.540706in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.552971in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.565236in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.577507in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.589773in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.602031in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.614277in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.626513in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.638742in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.650968in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.663184in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.675389in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.687588in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.699778in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.711957in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.724130in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.748428in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.760555in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.772673in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{0.796859in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.808936in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{0.833039in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{0.857071in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{0.869060in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.892979in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{0.916823in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{0.940590in}{4.251316in}}%
\pgfpathlineto{\pgfqpoint{0.964266in}{4.221187in}}%
\pgfpathlineto{\pgfqpoint{0.999632in}{4.182270in}}%
\pgfpathlineto{\pgfqpoint{1.023126in}{4.152559in}}%
\pgfpathlineto{\pgfqpoint{1.046591in}{4.121593in}}%
\pgfpathlineto{\pgfqpoint{1.081681in}{4.070958in}}%
\pgfpathlineto{\pgfqpoint{1.116585in}{4.020324in}}%
\pgfpathlineto{\pgfqpoint{1.139755in}{3.980989in}}%
\pgfpathlineto{\pgfqpoint{1.174293in}{3.911106in}}%
\pgfpathlineto{\pgfqpoint{1.208589in}{3.843315in}}%
\pgfpathlineto{\pgfqpoint{1.253915in}{3.739536in}}%
\pgfpathlineto{\pgfqpoint{1.287577in}{3.665049in}}%
\pgfpathlineto{\pgfqpoint{1.332046in}{3.552482in}}%
\pgfpathlineto{\pgfqpoint{1.365048in}{3.449122in}}%
\pgfpathlineto{\pgfqpoint{1.408612in}{3.324838in}}%
\pgfpathlineto{\pgfqpoint{1.451642in}{3.183816in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{2.986302in}}%
\pgfpathlineto{\pgfqpoint{1.546562in}{2.824775in}}%
\pgfpathlineto{\pgfqpoint{1.598057in}{2.605500in}}%
\pgfpathlineto{\pgfqpoint{1.648700in}{2.407148in}}%
\pgfpathlineto{\pgfqpoint{1.698420in}{2.191221in}}%
\pgfpathlineto{\pgfqpoint{1.747302in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{1.804454in}{1.738026in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.529212in}}%
\pgfpathlineto{\pgfqpoint{1.914431in}{1.335882in}}%
\pgfpathlineto{\pgfqpoint{1.967316in}{1.151758in}}%
\pgfpathlineto{\pgfqpoint{2.027195in}{0.976004in}}%
\pgfpathlineto{\pgfqpoint{2.085057in}{0.814477in}}%
\pgfpathlineto{\pgfqpoint{2.141089in}{0.689775in}}%
\pgfpathlineto{\pgfqpoint{2.202959in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{2.262637in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{2.327029in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{2.388277in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{2.446720in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{2.508580in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.628674in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.686747in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.747019in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.809440in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.870308in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.932022in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.997702in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.067705in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.142248in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.216201in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.292812in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.370659in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.448545in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.526041in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.599416in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.676552in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.750678in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.829022in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.908616in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.989890in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.073178in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.161747in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.249733in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.346358in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.442695in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.547941in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.655902in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.766766in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.886541in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.009325in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.138005in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.275643in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416033in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425402in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.434892in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.444443in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.454025in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.463625in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.473241in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.482856in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.492484in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.502118in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.511754in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.521385in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.531015in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.540646in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.550272in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.559889in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.569499in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.579106in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.588705in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.598297in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.607878in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.617449in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.627006in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.636553in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.646096in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.655633in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.674662in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.684155in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{0.693635in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.712551in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{0.721985in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.740808in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.759569in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.768926in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{0.787586in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.806166in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.824668in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.843087in}{4.324129in}}%
\pgfpathlineto{\pgfqpoint{0.870560in}{4.300695in}}%
\pgfpathlineto{\pgfqpoint{0.888814in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{0.907036in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{0.934228in}{4.232485in}}%
\pgfpathlineto{\pgfqpoint{0.961241in}{4.199845in}}%
\pgfpathlineto{\pgfqpoint{0.979144in}{4.175156in}}%
\pgfpathlineto{\pgfqpoint{1.005810in}{4.134983in}}%
\pgfpathlineto{\pgfqpoint{1.032234in}{4.094811in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{4.039574in}}%
\pgfpathlineto{\pgfqpoint{1.092896in}{3.985592in}}%
\pgfpathlineto{\pgfqpoint{1.126889in}{3.903573in}}%
\pgfpathlineto{\pgfqpoint{1.152046in}{3.827831in}}%
\pgfpathlineto{\pgfqpoint{1.185150in}{3.742883in}}%
\pgfpathlineto{\pgfqpoint{1.217728in}{3.649566in}}%
\pgfpathlineto{\pgfqpoint{1.257727in}{3.526956in}}%
\pgfpathlineto{\pgfqpoint{1.289148in}{3.401836in}}%
\pgfpathlineto{\pgfqpoint{1.327671in}{3.231521in}}%
\pgfpathlineto{\pgfqpoint{1.365310in}{3.059114in}}%
\pgfpathlineto{\pgfqpoint{1.402012in}{2.858252in}}%
\pgfpathlineto{\pgfqpoint{1.437782in}{2.657389in}}%
\pgfpathlineto{\pgfqpoint{1.479384in}{2.412170in}}%
\pgfpathlineto{\pgfqpoint{1.519664in}{2.176575in}}%
\pgfpathlineto{\pgfqpoint{1.558588in}{1.934285in}}%
\pgfpathlineto{\pgfqpoint{1.596061in}{1.700364in}}%
\pgfpathlineto{\pgfqpoint{1.638069in}{1.435895in}}%
\pgfpathlineto{\pgfqpoint{1.678191in}{1.192768in}}%
\pgfpathlineto{\pgfqpoint{1.716504in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{1.758276in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{1.839427in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{1.878510in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{1.915117in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{1.952908in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.987734in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.022904in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.055080in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.087071in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.148001in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.177235in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.206522in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.236520in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.267485in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.296857in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.325532in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.352165in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.375583in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.396086in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.413065in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.428169in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.440571in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.452056in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.462591in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.472606in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.482401in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.492523in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.502414in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.513181in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.535520in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.547459in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.559718in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.572961in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.586532in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.600763in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.615985in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418454in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.430398in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.442482in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.454628in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.466809in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.479013in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.491233in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.503468in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.515710in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.527958in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.540209in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.552460in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.564712in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.576959in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.589204in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.601441in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.625901in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.638120in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.650333in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.662540in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.674733in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.686918in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.699090in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.711252in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.723405in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.747669in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.759781in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.771882in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.796047in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.808106in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.832165in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.856156in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.868127in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.892000in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{0.915798in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.939521in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{0.963177in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.998512in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{1.022033in}{4.368068in}}%
\pgfpathlineto{\pgfqpoint{1.045493in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{1.080590in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{1.115496in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{1.138642in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{1.173167in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{1.207461in}{4.253827in}}%
\pgfpathlineto{\pgfqpoint{1.252772in}{4.211981in}}%
\pgfpathlineto{\pgfqpoint{1.286419in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{1.330863in}{4.126614in}}%
\pgfpathlineto{\pgfqpoint{1.363862in}{4.086860in}}%
\pgfpathlineto{\pgfqpoint{1.407433in}{4.020743in}}%
\pgfpathlineto{\pgfqpoint{1.450487in}{3.934539in}}%
\pgfpathlineto{\pgfqpoint{1.503563in}{3.835364in}}%
\pgfpathlineto{\pgfqpoint{1.545431in}{3.755019in}}%
\pgfpathlineto{\pgfqpoint{1.597004in}{3.624040in}}%
\pgfpathlineto{\pgfqpoint{1.647627in}{3.459165in}}%
\pgfpathlineto{\pgfqpoint{1.697282in}{3.296802in}}%
\pgfpathlineto{\pgfqpoint{1.745967in}{3.123139in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{2.905957in}}%
\pgfpathlineto{\pgfqpoint{1.858898in}{2.672454in}}%
\pgfpathlineto{\pgfqpoint{1.913083in}{2.429745in}}%
\pgfpathlineto{\pgfqpoint{1.965861in}{2.182852in}}%
\pgfpathlineto{\pgfqpoint{2.025487in}{1.915036in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{1.656844in}}%
\pgfpathlineto{\pgfqpoint{2.138521in}{1.393630in}}%
\pgfpathlineto{\pgfqpoint{2.199452in}{1.147992in}}%
\pgfpathlineto{\pgfqpoint{2.257797in}{0.940435in}}%
\pgfpathlineto{\pgfqpoint{2.320279in}{0.743338in}}%
\pgfpathlineto{\pgfqpoint{2.379542in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{2.435512in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{2.493870in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{2.548735in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{2.605653in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.659299in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.715186in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.772658in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.828623in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.885474in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.946601in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.012507in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.083810in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.154893in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.229337in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.305977in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.384179in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.463490in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.539887in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.620857in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.699276in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.782533in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.866979in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.952881in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.040164in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.132558in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.223736in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.323268in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.421991in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.529255in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.638893in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.751013in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.871853in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.995424in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.262397in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429592in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.451446in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.473305in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.495164in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.517023in}{4.282701in}}%
\pgfpathlineto{\pgfqpoint{0.538884in}{4.160510in}}%
\pgfpathlineto{\pgfqpoint{0.560743in}{3.996472in}}%
\pgfpathlineto{\pgfqpoint{0.582626in}{3.778871in}}%
\pgfpathlineto{\pgfqpoint{0.604485in}{3.501430in}}%
\pgfpathlineto{\pgfqpoint{0.626344in}{3.161219in}}%
\pgfpathlineto{\pgfqpoint{0.648222in}{2.757821in}}%
\pgfpathlineto{\pgfqpoint{0.670078in}{2.336847in}}%
\pgfpathlineto{\pgfqpoint{0.691932in}{1.908340in}}%
\pgfpathlineto{\pgfqpoint{0.713786in}{1.540511in}}%
\pgfpathlineto{\pgfqpoint{0.735635in}{1.221223in}}%
\pgfpathlineto{\pgfqpoint{0.757477in}{0.962195in}}%
\pgfpathlineto{\pgfqpoint{0.779318in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{0.801154in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{0.822987in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{0.844813in}{0.475103in}}%
\pgfpathlineto{\pgfqpoint{0.866641in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{0.888465in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{0.932095in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{0.953898in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.975697in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.019285in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.041073in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.062837in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.106337in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.128079in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.171548in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.236670in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.366404in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.516777in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.559499in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.623273in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.686730in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.792047in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.854864in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.938453in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.000861in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.083656in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.145723in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.228488in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.311311in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.414546in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.496859in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.557720in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.586158in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.606757in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.624417in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.643896in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.662358in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.680320in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.698113in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.718656in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.739125in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.759520in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.782810in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.806105in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.832308in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.858510in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.884710in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.913963in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.943078in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.975105in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.007129in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.042062in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.079908in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.117760in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.155608in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.196371in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.240047in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.286685in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.333272in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.382793in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.435202in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.490526in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.548753in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.606981in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.671030in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.735101in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.804978in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.877863in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.953568in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.032176in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.116606in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.201039in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.294248in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.387432in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.489337in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.594151in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.701898in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.818591in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.937961in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.063152in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.197109in}{0.335755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427021in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.446294in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.465580in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.484868in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.504157in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{0.523448in}{4.178504in}}%
\pgfpathlineto{\pgfqpoint{0.542736in}{4.020324in}}%
\pgfpathlineto{\pgfqpoint{0.562026in}{3.831179in}}%
\pgfpathlineto{\pgfqpoint{0.581314in}{3.575079in}}%
\pgfpathlineto{\pgfqpoint{0.600604in}{3.270438in}}%
\pgfpathlineto{\pgfqpoint{0.619891in}{2.917255in}}%
\pgfpathlineto{\pgfqpoint{0.639176in}{2.521807in}}%
\pgfpathlineto{\pgfqpoint{0.658461in}{2.136821in}}%
\pgfpathlineto{\pgfqpoint{0.677745in}{1.782801in}}%
\pgfpathlineto{\pgfqpoint{0.697029in}{1.448867in}}%
\pgfpathlineto{\pgfqpoint{0.716311in}{1.173937in}}%
\pgfpathlineto{\pgfqpoint{0.735590in}{0.961358in}}%
\pgfpathlineto{\pgfqpoint{0.754869in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{0.774145in}{0.674292in}}%
\pgfpathlineto{\pgfqpoint{0.793418in}{0.578464in}}%
\pgfpathlineto{\pgfqpoint{0.812695in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{0.831967in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{0.851241in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{0.870514in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{0.889780in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{0.909050in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{0.947579in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.966847in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.986115in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.024643in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.043905in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.082431in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.140219in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.178735in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.217264in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.255783in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.294307in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.352094in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.390612in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.429139in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.544728in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.583262in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.641057in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.698861in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.775929in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.833736in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.910798in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.968595in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.045647in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.218992in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.296014in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.319988in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.321744in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.323443in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.325148in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.327186in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.329228in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.331267in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.333305in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.335698in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.338075in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.340455in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.343173in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.345890in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.348950in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.352007in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.355063in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.358460in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.361857in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.365591in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.369326in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.373417in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.377830in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.386667in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.391427in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.396520in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.407411in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.413184in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.419295in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.425749in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.432550in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.439357in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.446826in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.454294in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.462441in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.470937in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.479801in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.488968in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.498814in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.508660in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.519532in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.530400in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.542292in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.554524in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.580679in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.609199in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.624834in}{0.349983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429557in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.451389in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.473229in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{0.516908in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{0.538745in}{4.237925in}}%
\pgfpathlineto{\pgfqpoint{0.560580in}{4.120337in}}%
\pgfpathlineto{\pgfqpoint{0.582411in}{3.962995in}}%
\pgfpathlineto{\pgfqpoint{0.604233in}{3.775942in}}%
\pgfpathlineto{\pgfqpoint{0.626049in}{3.512728in}}%
\pgfpathlineto{\pgfqpoint{0.647849in}{3.197626in}}%
\pgfpathlineto{\pgfqpoint{0.669644in}{2.854067in}}%
\pgfpathlineto{\pgfqpoint{0.691418in}{2.487912in}}%
\pgfpathlineto{\pgfqpoint{0.713177in}{2.114643in}}%
\pgfpathlineto{\pgfqpoint{0.734913in}{1.746395in}}%
\pgfpathlineto{\pgfqpoint{0.756621in}{1.405766in}}%
\pgfpathlineto{\pgfqpoint{0.778294in}{1.125395in}}%
\pgfpathlineto{\pgfqpoint{0.799938in}{0.911979in}}%
\pgfpathlineto{\pgfqpoint{0.821557in}{0.739154in}}%
\pgfpathlineto{\pgfqpoint{0.843136in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{0.864656in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{0.886116in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{0.907523in}{0.420285in}}%
\pgfpathlineto{\pgfqpoint{0.928861in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{0.971337in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.013479in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.034400in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.055210in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.096511in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.116981in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.157498in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.197393in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.217080in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.255864in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.293903in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.331167in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.367580in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.420824in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.455384in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.489269in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.538732in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.586792in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.664324in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.709514in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.768512in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.812082in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.869584in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.912342in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.969253in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.026063in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.096887in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.224866in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.295039in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.362578in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.425919in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.494754in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.555204in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.606559in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.648729in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.688460in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.720591in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.747640in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.775225in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.800915in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.855344in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.881783in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.911122in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.940280in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.972252in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.004169in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.038986in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.076827in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.114540in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.152243in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.192846in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.236350in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.282754in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.329159in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.378463in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.430698in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.485801in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.543829in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.601838in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.665643in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.729447in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.799050in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.871576in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.946981in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.025288in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.109523in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.193639in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.286451in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.379288in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.480833in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.585243in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.692553in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.808557in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.927481in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.052391in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.185802in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429571in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.451404in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.473243in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{0.495083in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{0.516925in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{0.538766in}{4.156743in}}%
\pgfpathlineto{\pgfqpoint{0.560629in}{3.982244in}}%
\pgfpathlineto{\pgfqpoint{0.582471in}{3.749579in}}%
\pgfpathlineto{\pgfqpoint{0.604311in}{3.457073in}}%
\pgfpathlineto{\pgfqpoint{0.626149in}{3.099705in}}%
\pgfpathlineto{\pgfqpoint{0.647988in}{2.657389in}}%
\pgfpathlineto{\pgfqpoint{0.669825in}{2.225954in}}%
\pgfpathlineto{\pgfqpoint{0.691659in}{1.784475in}}%
\pgfpathlineto{\pgfqpoint{0.713489in}{1.410787in}}%
\pgfpathlineto{\pgfqpoint{0.735317in}{1.065974in}}%
\pgfpathlineto{\pgfqpoint{0.757144in}{0.816151in}}%
\pgfpathlineto{\pgfqpoint{0.778967in}{0.638304in}}%
\pgfpathlineto{\pgfqpoint{0.800784in}{0.516113in}}%
\pgfpathlineto{\pgfqpoint{0.822601in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{0.844415in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{0.866222in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{0.888030in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{0.909834in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.931630in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.953422in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{0.975210in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.018759in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.040522in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.127481in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.170915in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.235977in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.279291in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.322519in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.365688in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.408763in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.473207in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.516041in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.622702in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.686335in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.728677in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.791836in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.854808in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.938376in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.000770in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.083894in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.146144in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.312153in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.415884in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.498714in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.557806in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.584633in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.604459in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.621869in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.641333in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.659832in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.677769in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.695468in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.715918in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.736230in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.756517in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.779661in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.802803in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.828876in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.854909in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.880943in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.909894in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.938820in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.970642in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.002462in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.037175in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.074781in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.112390in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.149996in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.190497in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.233889in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.280188in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.326474in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.375648in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.427908in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.482869in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.540725in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.598578in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.662220in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.725859in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.795325in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.867662in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.942873in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.020978in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.104871in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.188762in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.281354in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.374112in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.475357in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.579496in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.686527in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.802284in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.920901in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.045287in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.178377in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.426992in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.446247in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.465511in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.484774in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{0.504037in}{4.282701in}}%
\pgfpathlineto{\pgfqpoint{0.523302in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{0.542567in}{4.001075in}}%
\pgfpathlineto{\pgfqpoint{0.561833in}{3.792262in}}%
\pgfpathlineto{\pgfqpoint{0.581099in}{3.531978in}}%
\pgfpathlineto{\pgfqpoint{0.600364in}{3.221478in}}%
\pgfpathlineto{\pgfqpoint{0.619629in}{2.872061in}}%
\pgfpathlineto{\pgfqpoint{0.638893in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{0.658158in}{2.166951in}}%
\pgfpathlineto{\pgfqpoint{0.677420in}{1.829669in}}%
\pgfpathlineto{\pgfqpoint{0.696684in}{1.549717in}}%
\pgfpathlineto{\pgfqpoint{0.715946in}{1.313285in}}%
\pgfpathlineto{\pgfqpoint{0.735206in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{0.754464in}{0.976004in}}%
\pgfpathlineto{\pgfqpoint{0.773726in}{0.852557in}}%
\pgfpathlineto{\pgfqpoint{0.792985in}{0.752963in}}%
\pgfpathlineto{\pgfqpoint{0.812242in}{0.665086in}}%
\pgfpathlineto{\pgfqpoint{0.831496in}{0.594784in}}%
\pgfpathlineto{\pgfqpoint{0.850750in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{0.870006in}{0.496863in}}%
\pgfpathlineto{\pgfqpoint{0.889263in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{0.908516in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{0.947023in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{0.966276in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{0.985531in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{1.024031in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.043280in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.081784in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{1.120287in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.139538in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.178048in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.216551in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.255057in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.351312in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.389816in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.428329in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.486088in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.543847in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.582351in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.640105in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.697860in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.774876in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.832636in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.909639in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.967400in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.044411in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.121432in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.217690in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.294679in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.317420in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.318994in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.320567in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.322140in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.324027in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.325915in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.327802in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.329689in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.331891in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.334093in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.336294in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.338810in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.341326in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.344156in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.346985in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.349815in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.352960in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.356104in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.359586in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.363044in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.366816in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.370925in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.375013in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.379099in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.383501in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.388215in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.393244in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.398274in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.403617in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.409275in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.415246in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.421531in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.427817in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.434732in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.441646in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.449211in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.457069in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.465239in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.473724in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.482837in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.491951in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.502010in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.512065in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.523064in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.534376in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.546005in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.558575in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.571458in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.584969in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.599423in}{0.349564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429521in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.451326in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.473144in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.494961in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{0.516779in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{0.538597in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{0.560413in}{4.124940in}}%
\pgfpathlineto{\pgfqpoint{0.582225in}{3.960903in}}%
\pgfpathlineto{\pgfqpoint{0.604031in}{3.772176in}}%
\pgfpathlineto{\pgfqpoint{0.625828in}{3.506033in}}%
\pgfpathlineto{\pgfqpoint{0.647619in}{3.221896in}}%
\pgfpathlineto{\pgfqpoint{0.669391in}{2.877920in}}%
\pgfpathlineto{\pgfqpoint{0.691149in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{0.712885in}{2.159837in}}%
\pgfpathlineto{\pgfqpoint{0.734594in}{1.824229in}}%
\pgfpathlineto{\pgfqpoint{0.756280in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{0.777943in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{0.799578in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{0.821184in}{0.852557in}}%
\pgfpathlineto{\pgfqpoint{0.842753in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{0.885751in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{0.907160in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{0.928502in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{0.949773in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{0.970990in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{1.013234in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{1.034222in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.055107in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.096564in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.117100in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.157729in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.197734in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.217516in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.256559in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.294949in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.332589in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.369452in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.423359in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.492567in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.542657in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.591455in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.623310in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.670095in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.715978in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.775922in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.820459in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.879196in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.922945in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.981072in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.038985in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.111058in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.169041in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.310716in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.376783in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.500723in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.554838in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.599957in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.637502in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.674457in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.706296in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.734757in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.764030in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.791342in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.820243in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.848104in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.875350in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.905013in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.934520in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.966781in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.998886in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.033775in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.071441in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.146522in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.186913in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.230162in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.276273in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.322379in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.371391in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.423270in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.478018in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.535773in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.593400in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.656792in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.720186in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.789343in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.861382in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.936342in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.014154in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.097716in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.181280in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.273486in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.365717in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.466567in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.570448in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.677061in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.792325in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.910514in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.034439in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.166989in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429577in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.451397in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.473222in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.495037in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.516852in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{0.538661in}{4.257175in}}%
\pgfpathlineto{\pgfqpoint{0.560469in}{4.169716in}}%
\pgfpathlineto{\pgfqpoint{0.582269in}{4.036644in}}%
\pgfpathlineto{\pgfqpoint{0.604064in}{3.883487in}}%
\pgfpathlineto{\pgfqpoint{0.625849in}{3.714846in}}%
\pgfpathlineto{\pgfqpoint{0.647638in}{3.508962in}}%
\pgfpathlineto{\pgfqpoint{0.669411in}{3.271694in}}%
\pgfpathlineto{\pgfqpoint{0.691186in}{3.010154in}}%
\pgfpathlineto{\pgfqpoint{0.712955in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{0.734715in}{2.497118in}}%
\pgfpathlineto{\pgfqpoint{0.756459in}{2.249388in}}%
\pgfpathlineto{\pgfqpoint{0.778200in}{2.017559in}}%
\pgfpathlineto{\pgfqpoint{0.799938in}{1.820463in}}%
\pgfpathlineto{\pgfqpoint{0.821657in}{1.649730in}}%
\pgfpathlineto{\pgfqpoint{0.843361in}{1.509126in}}%
\pgfpathlineto{\pgfqpoint{0.865059in}{1.382332in}}%
\pgfpathlineto{\pgfqpoint{0.886744in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{0.908431in}{1.188165in}}%
\pgfpathlineto{\pgfqpoint{0.930096in}{1.104891in}}%
\pgfpathlineto{\pgfqpoint{0.951741in}{1.028730in}}%
\pgfpathlineto{\pgfqpoint{0.973375in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{1.016582in}{0.863019in}}%
\pgfpathlineto{\pgfqpoint{1.038175in}{0.815732in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{1.102823in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.124313in}{0.678895in}}%
\pgfpathlineto{\pgfqpoint{1.167201in}{0.632446in}}%
\pgfpathlineto{\pgfqpoint{1.209957in}{0.592273in}}%
\pgfpathlineto{\pgfqpoint{1.231277in}{0.576790in}}%
\pgfpathlineto{\pgfqpoint{1.273772in}{0.548334in}}%
\pgfpathlineto{\pgfqpoint{1.316063in}{0.526574in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{1.399545in}{0.490168in}}%
\pgfpathlineto{\pgfqpoint{1.460788in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{1.500756in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{1.539841in}{0.441208in}}%
\pgfpathlineto{\pgfqpoint{1.596508in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{1.650387in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{1.684412in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{1.732518in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.830459in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{1.866367in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{0.383041in}}%
\pgfpathlineto{\pgfqpoint{1.937079in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{1.970742in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{2.000743in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{2.033736in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{2.057464in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{2.084495in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{2.131962in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{2.153375in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{2.202091in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.225689in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.248812in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.275344in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.301458in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.327479in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.357358in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.387029in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.420024in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.452879in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.485587in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.521708in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.557778in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.597341in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.637016in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.680100in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.726110in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.772419in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.818191in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.867726in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.920625in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.976624in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.032161in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.090439in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.151915in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.216548in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.284830in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.352366in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.426479in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.499511in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.579261in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.662400in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.748285in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.836363in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.930083in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.023455in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.126627in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.229325in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.340817in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.453914in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.569984in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.693958in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.820604in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.953241in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.339103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.426994in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.446245in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.465499in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{0.484746in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.503991in}{4.333754in}}%
\pgfpathlineto{\pgfqpoint{0.523230in}{4.255082in}}%
\pgfpathlineto{\pgfqpoint{0.542458in}{4.165531in}}%
\pgfpathlineto{\pgfqpoint{0.561679in}{4.032460in}}%
\pgfpathlineto{\pgfqpoint{0.580886in}{3.878465in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{3.687646in}}%
\pgfpathlineto{\pgfqpoint{0.619245in}{3.473811in}}%
\pgfpathlineto{\pgfqpoint{0.638393in}{3.217712in}}%
\pgfpathlineto{\pgfqpoint{0.657514in}{2.934412in}}%
\pgfpathlineto{\pgfqpoint{0.676601in}{2.663666in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{2.371161in}}%
\pgfpathlineto{\pgfqpoint{0.714639in}{2.097486in}}%
\pgfpathlineto{\pgfqpoint{0.733565in}{1.842223in}}%
\pgfpathlineto{\pgfqpoint{0.752411in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.771164in}{1.443427in}}%
\pgfpathlineto{\pgfqpoint{0.789800in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{0.808312in}{1.142971in}}%
\pgfpathlineto{\pgfqpoint{0.826678in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{0.862884in}{0.831216in}}%
\pgfpathlineto{\pgfqpoint{0.880680in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{0.898247in}{0.686009in}}%
\pgfpathlineto{\pgfqpoint{0.932606in}{0.575953in}}%
\pgfpathlineto{\pgfqpoint{0.949382in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{0.965904in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{0.998164in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{1.013921in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{1.044759in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{1.074758in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.089505in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.118512in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{1.146926in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.174859in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.202285in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.242223in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.267844in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.292638in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.327791in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.360227in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.380211in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.407650in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.432023in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.460194in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.478206in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.498541in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.511610in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.526299in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.538599in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.551596in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.578941in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.587006in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.594513in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.602962in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.611055in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.618717in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.626225in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.634993in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.643762in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.652364in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.661909in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.681913in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.692363in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.702791in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.713799in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.724726in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.736825in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.748698in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.761134in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.775005in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.788397in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.801853in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.816172in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.830802in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.846508in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.861690in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.877568in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.894029in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.911369in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.929189in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.946782in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.965260in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.984063in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.003650in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.044144in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.065191in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.087115in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.108622in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.131936in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.154114in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.178380in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.201386in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.224893in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.249739in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.273177in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.298071in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.323224in}{0.344961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429526in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.451279in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.472986in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.494636in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.516231in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.537741in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.559166in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{0.580500in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.601750in}{4.346726in}}%
\pgfpathlineto{\pgfqpoint{0.622895in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{0.643954in}{4.234996in}}%
\pgfpathlineto{\pgfqpoint{0.664885in}{4.170553in}}%
\pgfpathlineto{\pgfqpoint{0.685679in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{0.706360in}{4.013629in}}%
\pgfpathlineto{\pgfqpoint{0.726923in}{3.907758in}}%
\pgfpathlineto{\pgfqpoint{0.747344in}{3.776779in}}%
\pgfpathlineto{\pgfqpoint{0.767652in}{3.642034in}}%
\pgfpathlineto{\pgfqpoint{0.787827in}{3.497664in}}%
\pgfpathlineto{\pgfqpoint{0.807885in}{3.329442in}}%
\pgfpathlineto{\pgfqpoint{0.827844in}{3.147829in}}%
\pgfpathlineto{\pgfqpoint{0.847694in}{2.969563in}}%
\pgfpathlineto{\pgfqpoint{0.867418in}{2.780418in}}%
\pgfpathlineto{\pgfqpoint{0.887004in}{2.603408in}}%
\pgfpathlineto{\pgfqpoint{0.906449in}{2.425979in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{2.274077in}}%
\pgfpathlineto{\pgfqpoint{0.944925in}{2.114224in}}%
\pgfpathlineto{\pgfqpoint{0.982910in}{1.832180in}}%
\pgfpathlineto{\pgfqpoint{1.001701in}{1.719195in}}%
\pgfpathlineto{\pgfqpoint{1.020341in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.057319in}{1.376892in}}%
\pgfpathlineto{\pgfqpoint{1.075629in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{1.111834in}{1.116608in}}%
\pgfpathlineto{\pgfqpoint{1.147535in}{0.975167in}}%
\pgfpathlineto{\pgfqpoint{1.165212in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{1.200138in}{0.800249in}}%
\pgfpathlineto{\pgfqpoint{1.234569in}{0.708606in}}%
\pgfpathlineto{\pgfqpoint{1.268514in}{0.635375in}}%
\pgfpathlineto{\pgfqpoint{1.301912in}{0.572605in}}%
\pgfpathlineto{\pgfqpoint{1.351033in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{1.460496in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{1.505297in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{1.534537in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{1.577291in}{0.383041in}}%
\pgfpathlineto{\pgfqpoint{1.618644in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{1.671385in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.709167in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.757247in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.791456in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.834870in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.875723in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.923169in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.999103in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.036616in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.071150in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.102867in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.137735in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.169838in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.199378in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.226681in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.256713in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.285072in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.311901in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.341241in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.369544in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.400382in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.430491in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.460178in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.492735in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.525140in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.560341in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.595421in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.633593in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.674880in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.716203in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.757618in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.801956in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.850003in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.901446in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.953256in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.008366in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.067015in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.129182in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.194466in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.260027in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.331944in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.403233in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.481258in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.561387in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.644191in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.729948in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.820780in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.911102in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.009684in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.107317in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.213118in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.320982in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.431198in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.549223in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.669641in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.795230in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.929041in}{0.337847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429571in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.451404in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.473243in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.495083in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{0.516922in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{0.538764in}{4.157999in}}%
\pgfpathlineto{\pgfqpoint{0.560603in}{3.983500in}}%
\pgfpathlineto{\pgfqpoint{0.582444in}{3.742046in}}%
\pgfpathlineto{\pgfqpoint{0.604283in}{3.457073in}}%
\pgfpathlineto{\pgfqpoint{0.626123in}{3.106401in}}%
\pgfpathlineto{\pgfqpoint{0.647960in}{2.669525in}}%
\pgfpathlineto{\pgfqpoint{0.669794in}{2.206705in}}%
\pgfpathlineto{\pgfqpoint{0.691628in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{0.713459in}{1.386935in}}%
\pgfpathlineto{\pgfqpoint{0.735290in}{1.058860in}}%
\pgfpathlineto{\pgfqpoint{0.757114in}{0.822846in}}%
\pgfpathlineto{\pgfqpoint{0.778935in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{0.800752in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{0.822566in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{0.844382in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.931582in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{0.953372in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.975158in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.040471in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.062225in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.105711in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.127443in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.170859in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.214237in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.235917in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.279219in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.322453in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.365600in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.408702in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.473160in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.516018in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.558844in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.622836in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.686558in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.728890in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.792137in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.855100in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.001345in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.084726in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.147196in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.230208in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.313178in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.416600in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.499427in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.558120in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.584841in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.604889in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.622229in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.641377in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.659771in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.677724in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.695362in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.715752in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.736072in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.756339in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.779488in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.802640in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.828675in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.854704in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.880736in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.909659in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.938583in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.970398in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.002216in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.036923in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.074524in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.112150in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.149776in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.190267in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.233664in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.279943in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.326220in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.375392in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.427454in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.482416in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.540267in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.661767in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.725624in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.795045in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.867355in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.942556in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.020653in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.104565in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.188468in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.281025in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.373582in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.474817in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.578963in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.686173in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.801876in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.920466in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.044883in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.177958in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.426998in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.446259in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.465527in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.484795in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.504064in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{0.523333in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{0.542603in}{4.199845in}}%
\pgfpathlineto{\pgfqpoint{0.561873in}{4.087279in}}%
\pgfpathlineto{\pgfqpoint{0.581143in}{3.932029in}}%
\pgfpathlineto{\pgfqpoint{0.600413in}{3.732422in}}%
\pgfpathlineto{\pgfqpoint{0.619682in}{3.463768in}}%
\pgfpathlineto{\pgfqpoint{0.638951in}{3.138622in}}%
\pgfpathlineto{\pgfqpoint{0.658218in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{0.677485in}{2.394176in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{2.009608in}}%
\pgfpathlineto{\pgfqpoint{0.716019in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{0.735285in}{1.283993in}}%
\pgfpathlineto{\pgfqpoint{0.754548in}{0.992742in}}%
\pgfpathlineto{\pgfqpoint{0.773811in}{0.782255in}}%
\pgfpathlineto{\pgfqpoint{0.793074in}{0.619473in}}%
\pgfpathlineto{\pgfqpoint{0.812336in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{0.831597in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{0.870120in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.889378in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.908636in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.947150in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.966408in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.985665in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.024181in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.043437in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.081946in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.120459in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.139716in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.178229in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.216739in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.255254in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.293767in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.351531in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.390044in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.428558in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.486331in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.544104in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.582616in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.640390in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.775189in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.833093in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.910131in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.967909in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.044947in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.121980in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.218272in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.295271in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.317537in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.319109in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.320682in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.322255in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.324143in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.326030in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.327917in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.329804in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.332005in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.334206in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.336407in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.338922in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.344267in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.349925in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.353069in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.359670in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.363128in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.366899in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.370985in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.375070in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.379156in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.383556in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.388270in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.393297in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.398325in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.403667in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.409323in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.415293in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.421578in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.427864in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.434776in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.441689in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.449230in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.457086in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.465254in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.473737in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.482849in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.491960in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.502014in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.512068in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.523064in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.534373in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.545997in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.558563in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.571444in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.584952in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.599403in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429547in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451367in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.473195in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.516855in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.538685in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{0.560515in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{0.582345in}{4.232904in}}%
\pgfpathlineto{\pgfqpoint{0.604175in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{0.626004in}{3.995217in}}%
\pgfpathlineto{\pgfqpoint{0.647833in}{3.818207in}}%
\pgfpathlineto{\pgfqpoint{0.669659in}{3.583030in}}%
\pgfpathlineto{\pgfqpoint{0.691484in}{3.288851in}}%
\pgfpathlineto{\pgfqpoint{0.713305in}{2.943200in}}%
\pgfpathlineto{\pgfqpoint{0.735126in}{2.567420in}}%
\pgfpathlineto{\pgfqpoint{0.756939in}{2.165277in}}%
\pgfpathlineto{\pgfqpoint{0.778750in}{1.793263in}}%
\pgfpathlineto{\pgfqpoint{0.800550in}{1.448449in}}%
\pgfpathlineto{\pgfqpoint{0.822340in}{1.158872in}}%
\pgfpathlineto{\pgfqpoint{0.844116in}{0.910305in}}%
\pgfpathlineto{\pgfqpoint{0.865878in}{0.724926in}}%
\pgfpathlineto{\pgfqpoint{0.887621in}{0.577627in}}%
\pgfpathlineto{\pgfqpoint{0.909338in}{0.469663in}}%
\pgfpathlineto{\pgfqpoint{0.931022in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{0.952690in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{0.974292in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.038790in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.102659in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.123825in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.165879in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.207524in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.228194in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.269237in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.309807in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.349902in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.389428in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.447703in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.485830in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.523351in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.578487in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.632315in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.667569in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.719724in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.771189in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.838725in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.888629in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.954545in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.003709in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.069216in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.134573in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.215918in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.280862in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.360111in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.429572in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.487227in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.534234in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.579959in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.617139in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.648083in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.674886in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.702890in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.750851in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.775698in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.799749in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.826180in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.852314in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.878527in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.907400in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.936218in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.967910in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.999601in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.034184in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.071639in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.109090in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.146542in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.186878in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.230130in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.322338in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.371316in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.423176in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.477915in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.535535in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.593154in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.656557in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.719942in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.789089in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.861357in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.936268in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.014059in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.097609in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.181192in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.273409in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.365605in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.466439in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.570162in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.676788in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.792177in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.910302in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.034193in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.166756in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401320in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.413801in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.426281in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.438759in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451235in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.463706in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.476175in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.488649in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.501109in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.513565in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.526016in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.538460in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.550897in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.563327in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.575746in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.588164in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.600571in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.612967in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.625354in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.637732in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.650098in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.662450in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.674792in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.699440in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.711743in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.736311in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.748567in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.785256in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.797453in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.821788in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.858158in}{4.333335in}}%
\pgfpathlineto{\pgfqpoint{0.882300in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{0.906371in}{4.301113in}}%
\pgfpathlineto{\pgfqpoint{0.930346in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{0.954251in}{4.256756in}}%
\pgfpathlineto{\pgfqpoint{0.989951in}{4.215328in}}%
\pgfpathlineto{\pgfqpoint{1.013646in}{4.193568in}}%
\pgfpathlineto{\pgfqpoint{1.037239in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{4.128706in}}%
\pgfpathlineto{\pgfqpoint{1.107773in}{4.084768in}}%
\pgfpathlineto{\pgfqpoint{1.131149in}{4.055475in}}%
\pgfpathlineto{\pgfqpoint{1.166018in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{1.200648in}{3.945001in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{3.862564in}}%
\pgfpathlineto{\pgfqpoint{1.280401in}{3.800631in}}%
\pgfpathlineto{\pgfqpoint{1.325299in}{3.712754in}}%
\pgfpathlineto{\pgfqpoint{1.358611in}{3.639523in}}%
\pgfpathlineto{\pgfqpoint{1.402544in}{3.538673in}}%
\pgfpathlineto{\pgfqpoint{1.445938in}{3.426106in}}%
\pgfpathlineto{\pgfqpoint{1.499365in}{3.288432in}}%
\pgfpathlineto{\pgfqpoint{1.541552in}{3.158290in}}%
\pgfpathlineto{\pgfqpoint{1.593537in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{1.644665in}{2.836073in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{2.669525in}}%
\pgfpathlineto{\pgfqpoint{1.743962in}{2.500047in}}%
\pgfpathlineto{\pgfqpoint{1.801613in}{2.292490in}}%
\pgfpathlineto{\pgfqpoint{1.857869in}{2.103344in}}%
\pgfpathlineto{\pgfqpoint{1.912756in}{1.934285in}}%
\pgfpathlineto{\pgfqpoint{1.966187in}{1.774850in}}%
\pgfpathlineto{\pgfqpoint{2.026626in}{1.605791in}}%
\pgfpathlineto{\pgfqpoint{2.085147in}{1.437987in}}%
\pgfpathlineto{\pgfqpoint{2.141782in}{1.293199in}}%
\pgfpathlineto{\pgfqpoint{2.204501in}{1.150503in}}%
\pgfpathlineto{\pgfqpoint{2.264977in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{2.330370in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{2.393190in}{0.800668in}}%
\pgfpathlineto{\pgfqpoint{2.453378in}{0.722415in}}%
\pgfpathlineto{\pgfqpoint{2.517197in}{0.656716in}}%
\pgfpathlineto{\pgfqpoint{2.578041in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{2.641451in}{0.554611in}}%
\pgfpathlineto{\pgfqpoint{2.701676in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{2.764244in}{0.501467in}}%
\pgfpathlineto{\pgfqpoint{2.828608in}{0.483891in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{0.475103in}}%
\pgfpathlineto{\pgfqpoint{2.948474in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{3.009475in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{3.073247in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{3.140163in}{0.441208in}}%
\pgfpathlineto{\pgfqpoint{3.206094in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{3.275067in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{3.346615in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{3.419841in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{3.494483in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{3.566565in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{3.642962in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.716864in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.795313in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.875500in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.046236in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.141424in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.235014in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.336448in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.436538in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.545334in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.657489in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.772689in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.896223in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.021833in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.152926in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.292396in}{0.335755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398670in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.408495in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418318in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428140in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.437959in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.447775in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.457587in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.467394in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.477196in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.486993in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.496783in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.506567in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.516343in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.526111in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.535872in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.545625in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.555370in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.565103in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.574825in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.584537in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.594235in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.613593in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.623258in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{0.632911in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{0.642547in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.661771in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{0.671359in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.680933in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.709551in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.728546in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{0.747459in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{0.756885in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.775673in}{4.323710in}}%
\pgfpathlineto{\pgfqpoint{0.794370in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{0.812974in}{4.291489in}}%
\pgfpathlineto{\pgfqpoint{0.831506in}{4.270984in}}%
\pgfpathlineto{\pgfqpoint{0.859133in}{4.237088in}}%
\pgfpathlineto{\pgfqpoint{0.877444in}{4.209052in}}%
\pgfpathlineto{\pgfqpoint{0.895652in}{4.186873in}}%
\pgfpathlineto{\pgfqpoint{0.922857in}{4.152559in}}%
\pgfpathlineto{\pgfqpoint{0.950039in}{4.116571in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{4.086023in}}%
\pgfpathlineto{\pgfqpoint{0.994803in}{4.033715in}}%
\pgfpathlineto{\pgfqpoint{1.021311in}{3.988940in}}%
\pgfpathlineto{\pgfqpoint{1.056231in}{3.910687in}}%
\pgfpathlineto{\pgfqpoint{1.082085in}{3.860471in}}%
\pgfpathlineto{\pgfqpoint{1.116130in}{3.780545in}}%
\pgfpathlineto{\pgfqpoint{1.141314in}{3.723216in}}%
\pgfpathlineto{\pgfqpoint{1.174405in}{3.629480in}}%
\pgfpathlineto{\pgfqpoint{1.206931in}{3.531559in}}%
\pgfpathlineto{\pgfqpoint{1.246804in}{3.402673in}}%
\pgfpathlineto{\pgfqpoint{1.278114in}{3.288851in}}%
\pgfpathlineto{\pgfqpoint{1.316498in}{3.152432in}}%
\pgfpathlineto{\pgfqpoint{1.353984in}{3.002622in}}%
\pgfpathlineto{\pgfqpoint{1.390557in}{2.855741in}}%
\pgfpathlineto{\pgfqpoint{1.426175in}{2.698817in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{2.519297in}}%
\pgfpathlineto{\pgfqpoint{1.507681in}{2.341868in}}%
\pgfpathlineto{\pgfqpoint{1.546305in}{2.169043in}}%
\pgfpathlineto{\pgfqpoint{1.583584in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{1.625256in}{1.856451in}}%
\pgfpathlineto{\pgfqpoint{1.665129in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{1.703116in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{1.744451in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{1.783430in}{1.268091in}}%
\pgfpathlineto{\pgfqpoint{1.824847in}{1.122885in}}%
\pgfpathlineto{\pgfqpoint{1.863666in}{1.014084in}}%
\pgfpathlineto{\pgfqpoint{1.899914in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{1.937374in}{0.827449in}}%
\pgfpathlineto{\pgfqpoint{1.971906in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{2.006720in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{2.038432in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{2.070032in}{0.577627in}}%
\pgfpathlineto{\pgfqpoint{2.100896in}{0.544568in}}%
\pgfpathlineto{\pgfqpoint{2.128952in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{2.154580in}{0.508580in}}%
\pgfpathlineto{\pgfqpoint{2.180059in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{2.205682in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{2.231659in}{0.467989in}}%
\pgfpathlineto{\pgfqpoint{2.256495in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{2.281786in}{0.439534in}}%
\pgfpathlineto{\pgfqpoint{2.306547in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{2.330135in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{2.351986in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{2.370763in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.388499in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.403575in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.417865in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.431236in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.443909in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.478348in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.495121in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.511516in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.526354in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.558708in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.576217in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.592996in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.608761in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.641220in}{0.352075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401306in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.413769in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.426234in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.438695in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451154in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.463609in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.476060in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.488508in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.500951in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.513389in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.525819in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.538243in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.550659in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.563066in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.575467in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.587861in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.600245in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.612619in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.624981in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.637333in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.674316in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.686620in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.698911in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.711187in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.735691in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.747922in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{0.760134in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{0.784512in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.796676in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.820945in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.845138in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{0.857205in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{0.881271in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{0.905253in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{0.929142in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{0.952959in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{0.988517in}{4.284375in}}%
\pgfpathlineto{\pgfqpoint{1.012111in}{4.266799in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{4.242947in}}%
\pgfpathlineto{\pgfqpoint{1.070677in}{4.209052in}}%
\pgfpathlineto{\pgfqpoint{1.105701in}{4.171390in}}%
\pgfpathlineto{\pgfqpoint{1.128914in}{4.145864in}}%
\pgfpathlineto{\pgfqpoint{1.163515in}{4.113223in}}%
\pgfpathlineto{\pgfqpoint{1.197848in}{4.071377in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{4.012374in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{3.950859in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{3.874281in}}%
\pgfpathlineto{\pgfqpoint{1.354334in}{3.822391in}}%
\pgfpathlineto{\pgfqpoint{1.397723in}{3.743302in}}%
\pgfpathlineto{\pgfqpoint{1.440553in}{3.653751in}}%
\pgfpathlineto{\pgfqpoint{1.493216in}{3.536162in}}%
\pgfpathlineto{\pgfqpoint{1.534675in}{3.439079in}}%
\pgfpathlineto{\pgfqpoint{1.585637in}{3.295964in}}%
\pgfpathlineto{\pgfqpoint{1.635602in}{3.143644in}}%
\pgfpathlineto{\pgfqpoint{1.684524in}{2.998856in}}%
\pgfpathlineto{\pgfqpoint{1.732354in}{2.839840in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{2.635211in}}%
\pgfpathlineto{\pgfqpoint{1.842818in}{2.454853in}}%
\pgfpathlineto{\pgfqpoint{1.895839in}{2.272403in}}%
\pgfpathlineto{\pgfqpoint{1.947437in}{2.101252in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{1.910432in}}%
\pgfpathlineto{\pgfqpoint{2.061391in}{1.735933in}}%
\pgfpathlineto{\pgfqpoint{2.115427in}{1.566037in}}%
\pgfpathlineto{\pgfqpoint{2.174938in}{1.409113in}}%
\pgfpathlineto{\pgfqpoint{2.232070in}{1.255956in}}%
\pgfpathlineto{\pgfqpoint{2.293502in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{2.352060in}{0.981862in}}%
\pgfpathlineto{\pgfqpoint{2.407710in}{0.879757in}}%
\pgfpathlineto{\pgfqpoint{2.466498in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{2.522617in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{2.581414in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{2.637233in}{0.594365in}}%
\pgfpathlineto{\pgfqpoint{2.695455in}{0.554611in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{0.523645in}}%
\pgfpathlineto{\pgfqpoint{2.813690in}{0.506907in}}%
\pgfpathlineto{\pgfqpoint{2.870097in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{2.929674in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{2.992738in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{3.059255in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{3.124696in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{3.192908in}{0.432420in}}%
\pgfpathlineto{\pgfqpoint{3.263380in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{3.335683in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{3.409645in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{3.481592in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{3.559099in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.634757in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.715936in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.799593in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.885697in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.975272in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.071263in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.166451in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.270538in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.373723in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.485660in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.600191in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.716862in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.842397in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.970581in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.104355in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.246883in}{0.335755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401301in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.413762in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.426221in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.438679in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451135in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.463588in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.476036in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.488481in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.500921in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.513355in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.525783in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.538206in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.563030in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.575429in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.587823in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.600207in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.612585in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.624950in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.637303in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.649647in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.661977in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.674295in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.686603in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.711180in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.735695in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.747928in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{0.760146in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.784542in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{0.796715in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{0.821195in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{0.845413in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{0.857492in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{0.881593in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{0.905614in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{0.929548in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{0.953405in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{0.989029in}{4.211562in}}%
\pgfpathlineto{\pgfqpoint{1.012666in}{4.188965in}}%
\pgfpathlineto{\pgfqpoint{1.036202in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{1.071415in}{4.123267in}}%
\pgfpathlineto{\pgfqpoint{1.106597in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{1.129926in}{4.044177in}}%
\pgfpathlineto{\pgfqpoint{1.164715in}{3.989358in}}%
\pgfpathlineto{\pgfqpoint{1.199247in}{3.931192in}}%
\pgfpathlineto{\pgfqpoint{1.244894in}{3.848336in}}%
\pgfpathlineto{\pgfqpoint{1.278806in}{3.775523in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{3.688483in}}%
\pgfpathlineto{\pgfqpoint{1.356829in}{3.612323in}}%
\pgfpathlineto{\pgfqpoint{1.400677in}{3.517332in}}%
\pgfpathlineto{\pgfqpoint{1.444004in}{3.401417in}}%
\pgfpathlineto{\pgfqpoint{1.497345in}{3.249934in}}%
\pgfpathlineto{\pgfqpoint{1.539430in}{3.126905in}}%
\pgfpathlineto{\pgfqpoint{1.591283in}{2.957846in}}%
\pgfpathlineto{\pgfqpoint{1.642255in}{2.789624in}}%
\pgfpathlineto{\pgfqpoint{1.692327in}{2.623076in}}%
\pgfpathlineto{\pgfqpoint{1.741422in}{2.450250in}}%
\pgfpathlineto{\pgfqpoint{1.798967in}{2.235578in}}%
\pgfpathlineto{\pgfqpoint{1.855102in}{2.043085in}}%
\pgfpathlineto{\pgfqpoint{1.909830in}{1.872352in}}%
\pgfpathlineto{\pgfqpoint{1.963201in}{1.695761in}}%
\pgfpathlineto{\pgfqpoint{2.023553in}{1.524191in}}%
\pgfpathlineto{\pgfqpoint{2.082057in}{1.359735in}}%
\pgfpathlineto{\pgfqpoint{2.138637in}{1.200719in}}%
\pgfpathlineto{\pgfqpoint{2.201325in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{2.261761in}{0.946293in}}%
\pgfpathlineto{\pgfqpoint{2.327156in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{2.389929in}{0.737898in}}%
\pgfpathlineto{\pgfqpoint{2.450131in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{2.513949in}{0.612359in}}%
\pgfpathlineto{\pgfqpoint{2.574882in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{2.638441in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{2.698677in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{2.761152in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{2.825420in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{2.886434in}{0.467989in}}%
\pgfpathlineto{\pgfqpoint{2.944861in}{0.462131in}}%
\pgfpathlineto{\pgfqpoint{3.005381in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{3.068691in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{3.135145in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{3.201022in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{3.269924in}{0.412334in}}%
\pgfpathlineto{\pgfqpoint{3.341212in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{3.414397in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{3.488739in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{3.560288in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{3.636172in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.709331in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.787084in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.866553in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.948283in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.036032in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.130467in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.223551in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.324505in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.423961in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.532018in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.643482in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.758015in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.880740in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.005388in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.135345in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.273802in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398644in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.408449in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418253in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428055in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.437855in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.447652in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.457445in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.467235in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.477019in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.486798in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.496572in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.506339in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.516100in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.525852in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.535596in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.545333in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.555063in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.564782in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.574492in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.584190in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.593879in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.603552in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.613215in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.622868in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.632510in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.642137in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{0.661345in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.670925in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.680492in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.699578in}{4.380621in}}%
\pgfpathlineto{\pgfqpoint{0.709097in}{4.373089in}}%
\pgfpathlineto{\pgfqpoint{0.728079in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.746985in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{0.756412in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{0.775200in}{4.317852in}}%
\pgfpathlineto{\pgfqpoint{0.793901in}{4.304880in}}%
\pgfpathlineto{\pgfqpoint{0.812519in}{4.283538in}}%
\pgfpathlineto{\pgfqpoint{0.831069in}{4.258848in}}%
\pgfpathlineto{\pgfqpoint{0.858740in}{4.217839in}}%
\pgfpathlineto{\pgfqpoint{0.877081in}{4.199845in}}%
\pgfpathlineto{\pgfqpoint{0.895310in}{4.173482in}}%
\pgfpathlineto{\pgfqpoint{0.922545in}{4.135820in}}%
\pgfpathlineto{\pgfqpoint{0.949749in}{4.089789in}}%
\pgfpathlineto{\pgfqpoint{0.967768in}{4.059241in}}%
\pgfpathlineto{\pgfqpoint{0.994595in}{4.011537in}}%
\pgfpathlineto{\pgfqpoint{1.021178in}{3.962158in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{3.878047in}}%
\pgfpathlineto{\pgfqpoint{1.082199in}{3.812348in}}%
\pgfpathlineto{\pgfqpoint{1.116381in}{3.733677in}}%
\pgfpathlineto{\pgfqpoint{1.141678in}{3.662120in}}%
\pgfpathlineto{\pgfqpoint{1.174927in}{3.568803in}}%
\pgfpathlineto{\pgfqpoint{1.207625in}{3.465861in}}%
\pgfpathlineto{\pgfqpoint{1.247674in}{3.335300in}}%
\pgfpathlineto{\pgfqpoint{1.279156in}{3.216875in}}%
\pgfpathlineto{\pgfqpoint{1.317775in}{3.070413in}}%
\pgfpathlineto{\pgfqpoint{1.355539in}{2.937341in}}%
\pgfpathlineto{\pgfqpoint{1.392364in}{2.782928in}}%
\pgfpathlineto{\pgfqpoint{1.428159in}{2.628097in}}%
\pgfpathlineto{\pgfqpoint{1.469847in}{2.472847in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{1.549076in}{2.151049in}}%
\pgfpathlineto{\pgfqpoint{1.586653in}{2.007097in}}%
\pgfpathlineto{\pgfqpoint{1.628685in}{1.856869in}}%
\pgfpathlineto{\pgfqpoint{1.668891in}{1.710826in}}%
\pgfpathlineto{\pgfqpoint{1.707263in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{1.749139in}{1.433384in}}%
\pgfpathlineto{\pgfqpoint{1.788824in}{1.310775in}}%
\pgfpathlineto{\pgfqpoint{1.830887in}{1.192768in}}%
\pgfpathlineto{\pgfqpoint{1.870249in}{1.085641in}}%
\pgfpathlineto{\pgfqpoint{1.907060in}{0.986465in}}%
\pgfpathlineto{\pgfqpoint{1.945131in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{1.980347in}{0.822846in}}%
\pgfpathlineto{\pgfqpoint{2.015872in}{0.754637in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{0.695215in}}%
\pgfpathlineto{\pgfqpoint{2.080217in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{2.111383in}{0.613196in}}%
\pgfpathlineto{\pgfqpoint{2.139517in}{0.573861in}}%
\pgfpathlineto{\pgfqpoint{2.164802in}{0.547497in}}%
\pgfpathlineto{\pgfqpoint{2.189543in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{2.213881in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{2.238000in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{2.260918in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{2.283982in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{2.306876in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{2.328931in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{2.349613in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{2.367371in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{2.384134in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{2.398355in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.411687in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.423997in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.436058in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.451872in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.468625in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.483560in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.497925in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.511329in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.525996in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.541690in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.556984in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.571869in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.586160in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.600708in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.616067in}{0.352494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401283in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.413728in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.426170in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.438609in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.451045in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.463479in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.475906in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.488330in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.500749in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.513163in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.525569in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.537968in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.550362in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.562748in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.575126in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.587495in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.599854in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.612205in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.624543in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.649178in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.661476in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.673763in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.686039in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.698306in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.710556in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.735006in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.747204in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.759385in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{0.783701in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{0.795834in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.844172in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.880226in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{0.904148in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{0.927981in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{0.951737in}{4.318689in}}%
\pgfpathlineto{\pgfqpoint{0.987204in}{4.293999in}}%
\pgfpathlineto{\pgfqpoint{1.010732in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{1.034150in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{1.069165in}{4.216584in}}%
\pgfpathlineto{\pgfqpoint{1.104126in}{4.185199in}}%
\pgfpathlineto{\pgfqpoint{1.127297in}{4.154651in}}%
\pgfpathlineto{\pgfqpoint{1.161848in}{4.118245in}}%
\pgfpathlineto{\pgfqpoint{1.196130in}{4.081839in}}%
\pgfpathlineto{\pgfqpoint{1.241398in}{4.026601in}}%
\pgfpathlineto{\pgfqpoint{1.275014in}{3.972620in}}%
\pgfpathlineto{\pgfqpoint{1.319403in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{1.352336in}{3.826994in}}%
\pgfpathlineto{\pgfqpoint{1.395723in}{3.762551in}}%
\pgfpathlineto{\pgfqpoint{1.438504in}{3.665049in}}%
\pgfpathlineto{\pgfqpoint{1.491171in}{3.548298in}}%
\pgfpathlineto{\pgfqpoint{1.532713in}{3.442845in}}%
\pgfpathlineto{\pgfqpoint{1.583790in}{3.308518in}}%
\pgfpathlineto{\pgfqpoint{1.633826in}{3.152432in}}%
\pgfpathlineto{\pgfqpoint{1.682830in}{2.999274in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.854904in}}%
\pgfpathlineto{\pgfqpoint{1.786677in}{2.655297in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{2.446066in}}%
\pgfpathlineto{\pgfqpoint{1.894182in}{2.264871in}}%
\pgfpathlineto{\pgfqpoint{1.945653in}{2.090790in}}%
\pgfpathlineto{\pgfqpoint{2.003973in}{1.904992in}}%
\pgfpathlineto{\pgfqpoint{2.060264in}{1.729656in}}%
\pgfpathlineto{\pgfqpoint{2.114428in}{1.563945in}}%
\pgfpathlineto{\pgfqpoint{2.174238in}{1.386935in}}%
\pgfpathlineto{\pgfqpoint{2.231397in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{2.292992in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{2.351915in}{0.981026in}}%
\pgfpathlineto{\pgfqpoint{2.408251in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{2.467795in}{0.764261in}}%
\pgfpathlineto{\pgfqpoint{2.524455in}{0.689775in}}%
\pgfpathlineto{\pgfqpoint{2.583693in}{0.627006in}}%
\pgfpathlineto{\pgfqpoint{2.639979in}{0.578464in}}%
\pgfpathlineto{\pgfqpoint{2.698316in}{0.541221in}}%
\pgfpathlineto{\pgfqpoint{2.758799in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{2.816954in}{0.497700in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{0.486402in}}%
\pgfpathlineto{\pgfqpoint{2.932878in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{2.995963in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{3.062207in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{3.127463in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{3.195510in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{3.266050in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{3.338381in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{3.412306in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{3.483819in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.560228in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.635509in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.715949in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.799109in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.885160in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.974434in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.069480in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.163504in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.266056in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.367843in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.478358in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.591330in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.707246in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.831813in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.958588in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.090792in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.231585in}{0.335337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401309in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.413779in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.426245in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.438707in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451164in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.463616in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.476061in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.488496in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.500928in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.513350in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.525765in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.538165in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.550559in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.562942in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.575308in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.587664in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.600007in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.612335in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.624648in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.636945in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.649228in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.661489in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.673732in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.685954in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.698156in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.710340in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.734636in}{4.414517in}}%
\pgfpathlineto{\pgfqpoint{0.746753in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.758846in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.782968in}{4.396104in}}%
\pgfpathlineto{\pgfqpoint{0.794997in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.818968in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{0.842830in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.854717in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{0.878390in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{0.901974in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{0.925448in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{0.983634in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{1.006711in}{4.272658in}}%
\pgfpathlineto{\pgfqpoint{1.029644in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{1.063873in}{4.222024in}}%
\pgfpathlineto{\pgfqpoint{1.098004in}{4.193568in}}%
\pgfpathlineto{\pgfqpoint{1.120602in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{1.154242in}{4.139587in}}%
\pgfpathlineto{\pgfqpoint{1.187565in}{4.110294in}}%
\pgfpathlineto{\pgfqpoint{1.231500in}{4.055057in}}%
\pgfpathlineto{\pgfqpoint{1.264056in}{4.019488in}}%
\pgfpathlineto{\pgfqpoint{1.307015in}{3.966761in}}%
\pgfpathlineto{\pgfqpoint{1.338837in}{3.922404in}}%
\pgfpathlineto{\pgfqpoint{1.380715in}{3.865912in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{3.805653in}}%
\pgfpathlineto{\pgfqpoint{1.472841in}{3.722797in}}%
\pgfpathlineto{\pgfqpoint{1.512853in}{3.649985in}}%
\pgfpathlineto{\pgfqpoint{1.562079in}{3.561689in}}%
\pgfpathlineto{\pgfqpoint{1.610402in}{3.465861in}}%
\pgfpathlineto{\pgfqpoint{1.657793in}{3.371288in}}%
\pgfpathlineto{\pgfqpoint{1.704251in}{3.266254in}}%
\pgfpathlineto{\pgfqpoint{1.758778in}{3.141133in}}%
\pgfpathlineto{\pgfqpoint{1.811875in}{3.021453in}}%
\pgfpathlineto{\pgfqpoint{1.863681in}{2.894658in}}%
\pgfpathlineto{\pgfqpoint{1.914175in}{2.784602in}}%
\pgfpathlineto{\pgfqpoint{1.971453in}{2.645254in}}%
\pgfpathlineto{\pgfqpoint{2.027286in}{2.508835in}}%
\pgfpathlineto{\pgfqpoint{2.081556in}{2.387899in}}%
\pgfpathlineto{\pgfqpoint{2.141684in}{2.263616in}}%
\pgfpathlineto{\pgfqpoint{2.199743in}{2.151467in}}%
\pgfpathlineto{\pgfqpoint{2.262710in}{2.041412in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{1.934703in}}%
\pgfpathlineto{\pgfqpoint{2.381688in}{1.829251in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{1.722542in}}%
\pgfpathlineto{\pgfqpoint{2.503122in}{1.631736in}}%
\pgfpathlineto{\pgfqpoint{2.565795in}{1.548462in}}%
\pgfpathlineto{\pgfqpoint{2.625953in}{1.461003in}}%
\pgfpathlineto{\pgfqpoint{2.689012in}{1.381076in}}%
\pgfpathlineto{\pgfqpoint{2.754250in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{2.816869in}{1.255119in}}%
\pgfpathlineto{\pgfqpoint{2.877600in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{2.940767in}{1.132928in}}%
\pgfpathlineto{\pgfqpoint{3.006606in}{1.085223in}}%
\pgfpathlineto{\pgfqpoint{3.075465in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{3.143100in}{0.997764in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.953825in}}%
\pgfpathlineto{\pgfqpoint{3.285686in}{0.904028in}}%
\pgfpathlineto{\pgfqpoint{3.359731in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{3.435233in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{3.507894in}{0.794809in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{0.752963in}}%
\pgfpathlineto{\pgfqpoint{3.660571in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{3.740469in}{0.666341in}}%
\pgfpathlineto{\pgfqpoint{3.822074in}{0.624913in}}%
\pgfpathlineto{\pgfqpoint{3.905715in}{0.591436in}}%
\pgfpathlineto{\pgfqpoint{3.994559in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{4.089989in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{4.183017in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{4.283573in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{4.382810in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{4.490486in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{4.600487in}{0.439534in}}%
\pgfpathlineto{\pgfqpoint{4.712924in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{4.834093in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{4.958037in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{5.087904in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{5.226620in}{0.403128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398647in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.408455in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418262in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.428066in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.437868in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.447666in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.457460in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.467250in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.477035in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.486815in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.496587in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.506353in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.516111in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.525861in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.535598in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.545329in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.555052in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.564763in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.574462in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.584151in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.593829in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.603493in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.613141in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.622775in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.632397in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.642004in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.661160in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.670711in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.680245in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.699264in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{0.708754in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{0.727665in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{0.746487in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{0.755864in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{0.774556in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.793157in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{0.811653in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{0.830060in}{4.312412in}}%
\pgfpathlineto{\pgfqpoint{0.857506in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{0.875677in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{0.893728in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{0.920672in}{4.214073in}}%
\pgfpathlineto{\pgfqpoint{0.947539in}{4.184781in}}%
\pgfpathlineto{\pgfqpoint{0.965311in}{4.164276in}}%
\pgfpathlineto{\pgfqpoint{0.991753in}{4.131217in}}%
\pgfpathlineto{\pgfqpoint{1.018086in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{4.039992in}}%
\pgfpathlineto{\pgfqpoint{1.077943in}{4.002331in}}%
\pgfpathlineto{\pgfqpoint{1.111364in}{3.949604in}}%
\pgfpathlineto{\pgfqpoint{1.136034in}{3.901899in}}%
\pgfpathlineto{\pgfqpoint{1.168375in}{3.841641in}}%
\pgfpathlineto{\pgfqpoint{1.200137in}{3.773850in}}%
\pgfpathlineto{\pgfqpoint{1.239006in}{3.686809in}}%
\pgfpathlineto{\pgfqpoint{1.269430in}{3.609394in}}%
\pgfpathlineto{\pgfqpoint{1.306603in}{3.511473in}}%
\pgfpathlineto{\pgfqpoint{1.342744in}{3.401417in}}%
\pgfpathlineto{\pgfqpoint{1.377816in}{3.299312in}}%
\pgfpathlineto{\pgfqpoint{1.411814in}{3.187582in}}%
\pgfpathlineto{\pgfqpoint{1.451125in}{3.053256in}}%
\pgfpathlineto{\pgfqpoint{1.488925in}{2.910141in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{2.773304in}}%
\pgfpathlineto{\pgfqpoint{1.559782in}{2.646091in}}%
\pgfpathlineto{\pgfqpoint{1.598193in}{2.487912in}}%
\pgfpathlineto{\pgfqpoint{1.634498in}{2.339357in}}%
\pgfpathlineto{\pgfqpoint{1.668685in}{2.210471in}}%
\pgfpathlineto{\pgfqpoint{1.705421in}{2.058569in}}%
\pgfpathlineto{\pgfqpoint{1.739505in}{1.927589in}}%
\pgfpathlineto{\pgfqpoint{1.774768in}{1.786567in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{1.653077in}}%
\pgfpathlineto{\pgfqpoint{1.836292in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{1.865142in}{1.407440in}}%
\pgfpathlineto{\pgfqpoint{1.890639in}{1.295291in}}%
\pgfpathlineto{\pgfqpoint{1.915130in}{1.191094in}}%
\pgfpathlineto{\pgfqpoint{1.936287in}{1.096103in}}%
\pgfpathlineto{\pgfqpoint{1.956453in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{1.975102in}{0.934995in}}%
\pgfpathlineto{\pgfqpoint{1.991008in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{2.004569in}{0.801505in}}%
\pgfpathlineto{\pgfqpoint{2.017213in}{0.740828in}}%
\pgfpathlineto{\pgfqpoint{2.029243in}{0.680150in}}%
\pgfpathlineto{\pgfqpoint{2.040740in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{2.061047in}{0.555867in}}%
\pgfpathlineto{\pgfqpoint{2.070480in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{2.079418in}{0.487239in}}%
\pgfpathlineto{\pgfqpoint{2.087877in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{2.095695in}{0.428235in}}%
\pgfpathlineto{\pgfqpoint{2.103775in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{2.111477in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{2.119745in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{2.128280in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{2.137095in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{2.146530in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.156780in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.166706in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.177512in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.188230in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.199926in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.211956in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.224298in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.237645in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.251331in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.265672in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.280999in}{0.355004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401293in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.413744in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.426188in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.438626in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.451054in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{0.463472in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.475878in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.488274in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.500652in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.513014in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.525363in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.537693in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.550001in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.562292in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.574561in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.586806in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.611221in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.623393in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.635534in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.647651in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.659737in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.671787in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.683814in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.695813in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.707771in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.731570in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.743410in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.755211in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.778704in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.790392in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.813651in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.836731in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.848204in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.871030in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.893688in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.916186in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.938521in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.971704in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.993620in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{1.015361in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{1.047709in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{1.079806in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{1.100988in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{1.132434in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{1.163471in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{1.234455in}{4.366394in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{1.303507in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{1.380199in}{4.311993in}}%
\pgfpathlineto{\pgfqpoint{1.426865in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{1.463526in}{4.270566in}}%
\pgfpathlineto{\pgfqpoint{1.508585in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{4.217839in}}%
\pgfpathlineto{\pgfqpoint{1.596439in}{4.186873in}}%
\pgfpathlineto{\pgfqpoint{1.639291in}{4.162184in}}%
\pgfpathlineto{\pgfqpoint{1.689510in}{4.120756in}}%
\pgfpathlineto{\pgfqpoint{1.738609in}{4.078909in}}%
\pgfpathlineto{\pgfqpoint{1.786543in}{4.031205in}}%
\pgfpathlineto{\pgfqpoint{1.833352in}{3.981407in}}%
\pgfpathlineto{\pgfqpoint{1.886541in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{1.938461in}{3.847918in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{3.789751in}}%
\pgfpathlineto{\pgfqpoint{2.045183in}{3.708988in}}%
\pgfpathlineto{\pgfqpoint{2.099769in}{3.614834in}}%
\pgfpathlineto{\pgfqpoint{2.159366in}{3.507707in}}%
\pgfpathlineto{\pgfqpoint{2.217323in}{3.410205in}}%
\pgfpathlineto{\pgfqpoint{2.273690in}{3.300986in}}%
\pgfpathlineto{\pgfqpoint{2.334424in}{3.185909in}}%
\pgfpathlineto{\pgfqpoint{2.393184in}{3.066228in}}%
\pgfpathlineto{\pgfqpoint{2.455755in}{2.921440in}}%
\pgfpathlineto{\pgfqpoint{2.516253in}{2.787950in}}%
\pgfpathlineto{\pgfqpoint{2.580105in}{2.659482in}}%
\pgfpathlineto{\pgfqpoint{2.646856in}{2.523481in}}%
\pgfpathlineto{\pgfqpoint{2.711536in}{2.387899in}}%
\pgfpathlineto{\pgfqpoint{2.774343in}{2.272403in}}%
\pgfpathlineto{\pgfqpoint{2.840115in}{2.159000in}}%
\pgfpathlineto{\pgfqpoint{2.908738in}{2.013793in}}%
\pgfpathlineto{\pgfqpoint{2.980302in}{1.871515in}}%
\pgfpathlineto{\pgfqpoint{3.050224in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{3.122821in}{1.613323in}}%
\pgfpathlineto{\pgfqpoint{3.197860in}{1.491969in}}%
\pgfpathlineto{\pgfqpoint{3.275360in}{1.356805in}}%
\pgfpathlineto{\pgfqpoint{3.354981in}{1.235451in}}%
\pgfpathlineto{\pgfqpoint{3.432576in}{1.120792in}}%
\pgfpathlineto{\pgfqpoint{3.515602in}{1.019106in}}%
\pgfpathlineto{\pgfqpoint{3.596613in}{0.913653in}}%
\pgfpathlineto{\pgfqpoint{3.682856in}{0.809874in}}%
\pgfpathlineto{\pgfqpoint{3.770805in}{0.706095in}}%
\pgfpathlineto{\pgfqpoint{3.860552in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{3.952592in}{0.569676in}}%
\pgfpathlineto{\pgfqpoint{4.050301in}{0.501467in}}%
\pgfpathlineto{\pgfqpoint{4.146971in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{4.252396in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{4.356512in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{4.469336in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{4.583705in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{4.699919in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{4.824444in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{4.951074in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{5.082971in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{5.223278in}{0.352912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401300in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.413761in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.426220in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.438679in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451133in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.463585in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.476034in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.488479in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.500919in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.513353in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.525782in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.538204in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.550621in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.563028in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.575427in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.587820in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.600205in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.612582in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.624947in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.637301in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.649644in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.661974in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.674292in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.686601in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.698896in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{0.711302in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.735817in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.748050in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{0.760268in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{0.796834in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{0.821127in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{0.845343in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{0.857422in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{0.881523in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{0.905542in}{4.297765in}}%
\pgfpathlineto{\pgfqpoint{0.929476in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{0.953334in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{0.988956in}{4.211562in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{4.188965in}}%
\pgfpathlineto{\pgfqpoint{1.036125in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{1.071337in}{4.123267in}}%
\pgfpathlineto{\pgfqpoint{1.106517in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{1.129846in}{4.044177in}}%
\pgfpathlineto{\pgfqpoint{1.164633in}{3.990195in}}%
\pgfpathlineto{\pgfqpoint{1.199165in}{3.930773in}}%
\pgfpathlineto{\pgfqpoint{1.244812in}{3.848336in}}%
\pgfpathlineto{\pgfqpoint{1.278727in}{3.775523in}}%
\pgfpathlineto{\pgfqpoint{1.323510in}{3.688483in}}%
\pgfpathlineto{\pgfqpoint{1.356751in}{3.612741in}}%
\pgfpathlineto{\pgfqpoint{1.400595in}{3.517750in}}%
\pgfpathlineto{\pgfqpoint{1.443918in}{3.401417in}}%
\pgfpathlineto{\pgfqpoint{1.497256in}{3.250352in}}%
\pgfpathlineto{\pgfqpoint{1.539344in}{3.127324in}}%
\pgfpathlineto{\pgfqpoint{1.591189in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{1.642174in}{2.789624in}}%
\pgfpathlineto{\pgfqpoint{1.692256in}{2.623494in}}%
\pgfpathlineto{\pgfqpoint{1.741369in}{2.448995in}}%
\pgfpathlineto{\pgfqpoint{1.798932in}{2.235997in}}%
\pgfpathlineto{\pgfqpoint{1.855061in}{2.043085in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.871515in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{1.695342in}}%
\pgfpathlineto{\pgfqpoint{2.023514in}{1.524609in}}%
\pgfpathlineto{\pgfqpoint{2.081980in}{1.358479in}}%
\pgfpathlineto{\pgfqpoint{2.138575in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{2.201290in}{1.069321in}}%
\pgfpathlineto{\pgfqpoint{2.261756in}{0.944619in}}%
\pgfpathlineto{\pgfqpoint{2.327127in}{0.830379in}}%
\pgfpathlineto{\pgfqpoint{2.389929in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{2.450118in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{2.513917in}{0.611104in}}%
\pgfpathlineto{\pgfqpoint{2.574827in}{0.567584in}}%
\pgfpathlineto{\pgfqpoint{2.638362in}{0.528667in}}%
\pgfpathlineto{\pgfqpoint{2.698594in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{2.761014in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{2.825333in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{2.886383in}{0.467153in}}%
\pgfpathlineto{\pgfqpoint{2.944875in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{3.005541in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{3.068802in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{3.135241in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{3.200892in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{3.269802in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{3.341155in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{3.414286in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{3.488572in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.560155in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{3.635969in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.709209in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.787022in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.866578in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.948307in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.036141in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.130470in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.223449in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.324296in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.423672in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.531639in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.643189in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.757673in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.880391in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.005076in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.135051in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.273624in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398644in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.408450in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418254in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.428057in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.437857in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.447654in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.457447in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.467238in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.477024in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.486806in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.496581in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.506352in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.516114in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.525869in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.535616in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.545357in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.555090in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.564813in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.574526in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.584228in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.593918in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.603598in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.613266in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.622924in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.632571in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.642203in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.661420in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.671007in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.680578in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{0.699674in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.709198in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.728187in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.747097in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.756525in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.775327in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{0.794052in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{0.812693in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{0.831269in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{0.858965in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{0.877324in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{0.895579in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{0.922861in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{0.950124in}{4.232904in}}%
\pgfpathlineto{\pgfqpoint{0.968173in}{4.215328in}}%
\pgfpathlineto{\pgfqpoint{0.995047in}{4.179340in}}%
\pgfpathlineto{\pgfqpoint{1.021679in}{4.145445in}}%
\pgfpathlineto{\pgfqpoint{1.056799in}{4.094392in}}%
\pgfpathlineto{\pgfqpoint{1.082821in}{4.055894in}}%
\pgfpathlineto{\pgfqpoint{1.117082in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{1.142433in}{3.944582in}}%
\pgfpathlineto{\pgfqpoint{1.175767in}{3.865074in}}%
\pgfpathlineto{\pgfqpoint{1.208570in}{3.783474in}}%
\pgfpathlineto{\pgfqpoint{1.248787in}{3.682206in}}%
\pgfpathlineto{\pgfqpoint{1.280369in}{3.606883in}}%
\pgfpathlineto{\pgfqpoint{1.319181in}{3.493061in}}%
\pgfpathlineto{\pgfqpoint{1.357142in}{3.352875in}}%
\pgfpathlineto{\pgfqpoint{1.394145in}{3.215620in}}%
\pgfpathlineto{\pgfqpoint{1.430123in}{3.067483in}}%
\pgfpathlineto{\pgfqpoint{1.471992in}{2.893403in}}%
\pgfpathlineto{\pgfqpoint{1.512569in}{2.695051in}}%
\pgfpathlineto{\pgfqpoint{1.551751in}{2.501303in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{2.313413in}}%
\pgfpathlineto{\pgfqpoint{1.631837in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{1.672349in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{1.710969in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{1.793123in}{1.307008in}}%
\pgfpathlineto{\pgfqpoint{1.835469in}{1.131672in}}%
\pgfpathlineto{\pgfqpoint{1.875146in}{0.984792in}}%
\pgfpathlineto{\pgfqpoint{1.912263in}{0.863437in}}%
\pgfpathlineto{\pgfqpoint{1.950735in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{1.986345in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{2.022246in}{0.618218in}}%
\pgfpathlineto{\pgfqpoint{2.055011in}{0.569258in}}%
\pgfpathlineto{\pgfqpoint{2.087610in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{2.119446in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{2.148207in}{0.496445in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{0.491423in}}%
\pgfpathlineto{\pgfqpoint{2.199056in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{2.223179in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{2.246825in}{0.469663in}}%
\pgfpathlineto{\pgfqpoint{2.268690in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{2.290518in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{2.312241in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{2.333294in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{2.353049in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.370236in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.386616in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.400555in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.413610in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.425768in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.438181in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.453924in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.470316in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.484870in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.498868in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.512020in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.526596in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.542020in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.557098in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.571868in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.586107in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.600629in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.615976in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401287in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413735in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.426182in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.438627in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.451069in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.463508in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.475943in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.488374in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.500802in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.513224in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.525641in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.538050in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.550453in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.562847in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.575234in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.587613in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.599985in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.612347in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.624699in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.637040in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.649371in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.661688in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.673995in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.686288in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.698570in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.710838in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.735325in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.747544in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.759749in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.784113in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.796271in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.844714in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.856775in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{0.880846in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.928739in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.952581in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.988174in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{1.011792in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{1.035309in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{1.070484in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{1.105634in}{4.337101in}}%
\pgfpathlineto{\pgfqpoint{1.128946in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{1.163712in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{1.198245in}{4.281027in}}%
\pgfpathlineto{\pgfqpoint{1.243880in}{4.253827in}}%
\pgfpathlineto{\pgfqpoint{1.277769in}{4.224534in}}%
\pgfpathlineto{\pgfqpoint{1.322522in}{4.184362in}}%
\pgfpathlineto{\pgfqpoint{1.355744in}{4.147119in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{1.442867in}{4.047943in}}%
\pgfpathlineto{\pgfqpoint{1.496179in}{3.965924in}}%
\pgfpathlineto{\pgfqpoint{1.538267in}{3.901899in}}%
\pgfpathlineto{\pgfqpoint{1.590213in}{3.809837in}}%
\pgfpathlineto{\pgfqpoint{1.641202in}{3.719031in}}%
\pgfpathlineto{\pgfqpoint{1.691253in}{3.596840in}}%
\pgfpathlineto{\pgfqpoint{1.740271in}{3.474230in}}%
\pgfpathlineto{\pgfqpoint{1.797789in}{3.303497in}}%
\pgfpathlineto{\pgfqpoint{1.853955in}{3.133601in}}%
\pgfpathlineto{\pgfqpoint{1.908692in}{2.961612in}}%
\pgfpathlineto{\pgfqpoint{1.962035in}{2.785021in}}%
\pgfpathlineto{\pgfqpoint{2.022451in}{2.566165in}}%
\pgfpathlineto{\pgfqpoint{2.081175in}{2.370324in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{2.173227in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{1.961067in}}%
\pgfpathlineto{\pgfqpoint{2.260415in}{1.768155in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{2.387345in}{1.363919in}}%
\pgfpathlineto{\pgfqpoint{2.446784in}{1.207414in}}%
\pgfpathlineto{\pgfqpoint{2.509639in}{1.053001in}}%
\pgfpathlineto{\pgfqpoint{2.569167in}{0.920767in}}%
\pgfpathlineto{\pgfqpoint{2.630919in}{0.814059in}}%
\pgfpathlineto{\pgfqpoint{2.689505in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{2.749940in}{0.652532in}}%
\pgfpathlineto{\pgfqpoint{2.811894in}{0.594365in}}%
\pgfpathlineto{\pgfqpoint{2.870942in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{2.927554in}{0.527830in}}%
\pgfpathlineto{\pgfqpoint{2.986314in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{3.047478in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{3.111741in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{3.175425in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{3.242037in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{3.310965in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{3.381897in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{3.454297in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{3.524444in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{3.599260in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.672447in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.750622in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.831064in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.914121in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.001401in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.095670in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.188982in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.290872in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.391997in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.501944in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.729556in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.853290in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.979342in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.110934in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.250985in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410710in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.432582in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.454453in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.476325in}{4.368486in}}%
\pgfpathlineto{\pgfqpoint{0.498196in}{4.302369in}}%
\pgfpathlineto{\pgfqpoint{0.520069in}{4.193987in}}%
\pgfpathlineto{\pgfqpoint{0.541940in}{4.042921in}}%
\pgfpathlineto{\pgfqpoint{0.563812in}{3.840385in}}%
\pgfpathlineto{\pgfqpoint{0.585684in}{3.583867in}}%
\pgfpathlineto{\pgfqpoint{0.607555in}{3.261232in}}%
\pgfpathlineto{\pgfqpoint{0.629426in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{0.651297in}{2.471173in}}%
\pgfpathlineto{\pgfqpoint{0.673168in}{2.045178in}}%
\pgfpathlineto{\pgfqpoint{0.695039in}{1.661865in}}%
\pgfpathlineto{\pgfqpoint{0.716911in}{1.313704in}}%
\pgfpathlineto{\pgfqpoint{0.738783in}{1.042958in}}%
\pgfpathlineto{\pgfqpoint{0.760655in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{0.782526in}{0.675129in}}%
\pgfpathlineto{\pgfqpoint{0.804397in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{0.826269in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{0.848141in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{0.870012in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{0.891884in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{0.913755in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{0.957498in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.001242in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.023114in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.044986in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.088728in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.110599in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.154339in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.198075in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.219938in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.263648in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.307347in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.351023in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.394653in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.459977in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.503380in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.546660in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.611384in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.675792in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.718519in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.782304in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.845685in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.929826in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.992580in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.075800in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.138033in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.220918in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.303708in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.407093in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.489720in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.556572in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.585507in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.606535in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.643869in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.680461in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.698240in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.718756in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.739202in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.759595in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.782894in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.806190in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.832390in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.858596in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.884797in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.913911in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.943027in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.975094in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.007118in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.042051in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.079922in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.117776in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.155631in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.196387in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.240063in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.286646in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.333227in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.382718in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.435142in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.490459in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.548687in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.607036in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.671084in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.735133in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.805006in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.877788in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.953532in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.032157in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.116586in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.201013in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.294174in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.387352in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.489246in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.594208in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.701927in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.818375in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.937780in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.062987in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.196905in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408142in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.427445in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.446747in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.466050in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.485353in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{4.212399in}}%
\pgfpathlineto{\pgfqpoint{0.523958in}{4.070122in}}%
\pgfpathlineto{\pgfqpoint{0.543260in}{3.893948in}}%
\pgfpathlineto{\pgfqpoint{0.562564in}{3.659191in}}%
\pgfpathlineto{\pgfqpoint{0.581866in}{3.383842in}}%
\pgfpathlineto{\pgfqpoint{0.601169in}{3.049490in}}%
\pgfpathlineto{\pgfqpoint{0.620472in}{2.676639in}}%
\pgfpathlineto{\pgfqpoint{0.639774in}{2.277006in}}%
\pgfpathlineto{\pgfqpoint{0.659077in}{1.907085in}}%
\pgfpathlineto{\pgfqpoint{0.678379in}{1.568548in}}%
\pgfpathlineto{\pgfqpoint{0.697683in}{1.282319in}}%
\pgfpathlineto{\pgfqpoint{0.716986in}{1.037100in}}%
\pgfpathlineto{\pgfqpoint{0.736288in}{0.863437in}}%
\pgfpathlineto{\pgfqpoint{0.755591in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{0.774894in}{0.624913in}}%
\pgfpathlineto{\pgfqpoint{0.794196in}{0.534944in}}%
\pgfpathlineto{\pgfqpoint{0.813499in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{0.832802in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{0.852104in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{0.871407in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{0.890710in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{0.929313in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{0.948616in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.967919in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.006522in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.025824in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.064427in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.103029in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.122332in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.160934in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.199537in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.238138in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.276741in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.334643in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.373245in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.411844in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.469739in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.527646in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.566245in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.624142in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.682037in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.759228in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.894324in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.952226in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.029422in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.280218in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.319956in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.321718in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.323425in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.325127in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.327165in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.329204in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.331243in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.333281in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.335662in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.338043in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.340420in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.343146in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.345863in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.348920in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.351979in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.355035in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.358431in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.361835in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.365571in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.369306in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.373396in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.377809in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.382223in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.386642in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.391396in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.396487in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.407352in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.413147in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.419258in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.425708in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.432496in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.439293in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.446787in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.454256in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.462400in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.470885in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.479708in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.488871in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.498715in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.508558in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.519428in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.530298in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.542190in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.554424in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.566998in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.580595in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.609151in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.624793in}{0.349983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410700in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.432560in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.454444in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.476306in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{0.498167in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{0.520030in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{0.541896in}{4.159254in}}%
\pgfpathlineto{\pgfqpoint{0.563757in}{4.011537in}}%
\pgfpathlineto{\pgfqpoint{0.585619in}{3.840385in}}%
\pgfpathlineto{\pgfqpoint{0.607480in}{3.599350in}}%
\pgfpathlineto{\pgfqpoint{0.629342in}{3.308100in}}%
\pgfpathlineto{\pgfqpoint{0.651203in}{2.977932in}}%
\pgfpathlineto{\pgfqpoint{0.673063in}{2.608429in}}%
\pgfpathlineto{\pgfqpoint{0.694929in}{2.235997in}}%
\pgfpathlineto{\pgfqpoint{0.716789in}{1.869005in}}%
\pgfpathlineto{\pgfqpoint{0.738652in}{1.533815in}}%
\pgfpathlineto{\pgfqpoint{0.760510in}{1.223734in}}%
\pgfpathlineto{\pgfqpoint{0.782368in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{0.804223in}{0.800249in}}%
\pgfpathlineto{\pgfqpoint{0.826075in}{0.656298in}}%
\pgfpathlineto{\pgfqpoint{0.847925in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{0.869763in}{0.488913in}}%
\pgfpathlineto{\pgfqpoint{0.891586in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{0.913389in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{0.935167in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{0.956908in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{1.000223in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.021774in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.043231in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.085796in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.106862in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.148535in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.189502in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.209682in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.249412in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.326144in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.363185in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.417136in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.451920in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.485830in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.535255in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.583154in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.614405in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.660406in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.705532in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.764699in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.808631in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.866556in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.909523in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.966237in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.022889in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.093488in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.150330in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.221419in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.291272in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.358771in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.422298in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.553001in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.604314in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.646869in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.686862in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.719427in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.747044in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.775170in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.801077in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.828746in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.855672in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.882238in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.911507in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.940650in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.972620in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.004544in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.039363in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.077075in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.114813in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.152589in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.193209in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.236765in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.283192in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.329614in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.378936in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.431159in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.486287in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.544289in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.602312in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.666113in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.729916in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.799782in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.872286in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.947725in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.026057in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.110242in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.194400in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.287248in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.380121in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.481666in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.586149in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.693507in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.809754in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.928701in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.053446in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.186941in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410690in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.432541in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.454394in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.476246in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.498098in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{0.519951in}{4.188128in}}%
\pgfpathlineto{\pgfqpoint{0.541804in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{3.817370in}}%
\pgfpathlineto{\pgfqpoint{0.585508in}{3.544532in}}%
\pgfpathlineto{\pgfqpoint{0.607361in}{3.208924in}}%
\pgfpathlineto{\pgfqpoint{0.629213in}{2.811384in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{2.345216in}}%
\pgfpathlineto{\pgfqpoint{0.672918in}{1.915873in}}%
\pgfpathlineto{\pgfqpoint{0.694770in}{1.523354in}}%
\pgfpathlineto{\pgfqpoint{0.716623in}{1.149666in}}%
\pgfpathlineto{\pgfqpoint{0.738476in}{0.886871in}}%
\pgfpathlineto{\pgfqpoint{0.760329in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{0.782181in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{0.804034in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{0.825886in}{0.416937in}}%
\pgfpathlineto{\pgfqpoint{0.847739in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{0.891444in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.935151in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{0.957004in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.000710in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.022563in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.044416in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.088121in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.109974in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.153678in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.197376in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.219222in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.262899in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.306551in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.350168in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.393737in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.458999in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.502399in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.545681in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.610443in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.674886in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.717660in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.781514in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.844986in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.929084in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.991924in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.075344in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.137839in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.221010in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.304090in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.407866in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.490782in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.556216in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.583945in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.604301in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.622019in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.641417in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.659847in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.677719in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.695352in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.715780in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.736109in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.756381in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.779538in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.802691in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.828729in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.854762in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.880794in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.909721in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.938668in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.970486in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.002303in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.037014in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.074616in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.112333in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.149937in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.190432in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.233820in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.280101in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.326381in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.375556in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.427625in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.482618in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.540471in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.598342in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.661980in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.725619in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.795043in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.867359in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.942588in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.020691in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.104691in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.188575in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.281136in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.373698in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.474974in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.579124in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.686149in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.801851in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.920470in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.044991in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.178051in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408115in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.427393in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.446670in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.465948in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.485225in}{4.302787in}}%
\pgfpathlineto{\pgfqpoint{0.504502in}{4.198590in}}%
\pgfpathlineto{\pgfqpoint{0.523780in}{4.053383in}}%
\pgfpathlineto{\pgfqpoint{0.543057in}{3.854613in}}%
\pgfpathlineto{\pgfqpoint{0.562334in}{3.610230in}}%
\pgfpathlineto{\pgfqpoint{0.581612in}{3.319817in}}%
\pgfpathlineto{\pgfqpoint{0.600889in}{2.990905in}}%
\pgfpathlineto{\pgfqpoint{0.620166in}{2.630189in}}%
\pgfpathlineto{\pgfqpoint{0.639443in}{2.271985in}}%
\pgfpathlineto{\pgfqpoint{0.658721in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{0.677998in}{1.633410in}}%
\pgfpathlineto{\pgfqpoint{0.697275in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{0.716552in}{1.196534in}}%
\pgfpathlineto{\pgfqpoint{0.735830in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{0.755107in}{0.890219in}}%
\pgfpathlineto{\pgfqpoint{0.774384in}{0.785185in}}%
\pgfpathlineto{\pgfqpoint{0.793662in}{0.696889in}}%
\pgfpathlineto{\pgfqpoint{0.812939in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{0.832216in}{0.551264in}}%
\pgfpathlineto{\pgfqpoint{0.851494in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{0.870771in}{0.473429in}}%
\pgfpathlineto{\pgfqpoint{0.890048in}{0.444974in}}%
\pgfpathlineto{\pgfqpoint{0.928601in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{0.967155in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{1.005707in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{1.024985in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.063537in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.102089in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.121367in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.159919in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.198471in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.237023in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.275576in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.333403in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.410508in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.468335in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.526162in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.564714in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.622542in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.680369in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.757472in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.815299in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.892401in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.950228in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.027329in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.104431in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.200806in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.277905in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.317410in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.318984in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.320557in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.322130in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.324017in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.325905in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.327792in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.329680in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.331881in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.334083in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.336284in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.338800in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.341315in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.344145in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.346975in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.349805in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.352949in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.356093in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.359551in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.363009in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.366781in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.370868in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.379041in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.383441in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.388155in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.393184in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.398213in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.403556in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.409213in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.415184in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.421470in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.427755in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.434670in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.441583in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.449125in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.456981in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.465151in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.473659in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.482772in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.491885in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.501940in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.511995in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.522992in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.534304in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.545929in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.558497in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.571380in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.584891in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.599345in}{0.348309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410679in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.432520in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.454361in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.476201in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{0.498042in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{0.519883in}{4.265125in}}%
\pgfpathlineto{\pgfqpoint{0.541724in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{0.563565in}{4.014047in}}%
\pgfpathlineto{\pgfqpoint{0.585406in}{3.835782in}}%
\pgfpathlineto{\pgfqpoint{0.607247in}{3.602280in}}%
\pgfpathlineto{\pgfqpoint{0.629088in}{3.317725in}}%
\pgfpathlineto{\pgfqpoint{0.650928in}{2.998437in}}%
\pgfpathlineto{\pgfqpoint{0.672769in}{2.643580in}}%
\pgfpathlineto{\pgfqpoint{0.694611in}{2.292071in}}%
\pgfpathlineto{\pgfqpoint{0.716453in}{1.946420in}}%
\pgfpathlineto{\pgfqpoint{0.738295in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{0.760136in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{0.781977in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{0.803817in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{0.825656in}{0.768446in}}%
\pgfpathlineto{\pgfqpoint{0.847493in}{0.664249in}}%
\pgfpathlineto{\pgfqpoint{0.869327in}{0.572605in}}%
\pgfpathlineto{\pgfqpoint{0.891155in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{0.912969in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{0.934762in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{0.956535in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{0.999962in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.021592in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.043137in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.107109in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.149013in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.190161in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.210434in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.250351in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.289401in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.327605in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.419449in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.454853in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.489414in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.588949in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.668211in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.714651in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.775151in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.819573in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.877910in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.921258in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.036591in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.108403in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.166011in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.237858in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.308167in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.374837in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.435363in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.498723in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.552196in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.596898in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.634959in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.672401in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.704194in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.732458in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.761859in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.789524in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.818846in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.847118in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.874730in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.904778in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.934346in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.966613in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.998732in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.033545in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.071214in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.108794in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.146313in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.230100in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.276216in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.322322in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.371314in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.423173in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.477926in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.535553in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.593215in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.656624in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.720013in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.789162in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.861192in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.936106in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.013921in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.097480in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.181203in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.273405in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.570214in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.676850in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.792099in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.910238in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.034152in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.166793in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410698in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.432558in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.454419in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.476280in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.498141in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{0.520003in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{0.541864in}{4.192313in}}%
\pgfpathlineto{\pgfqpoint{0.563725in}{4.083094in}}%
\pgfpathlineto{\pgfqpoint{0.585587in}{3.937469in}}%
\pgfpathlineto{\pgfqpoint{0.607448in}{3.762551in}}%
\pgfpathlineto{\pgfqpoint{0.629307in}{3.573824in}}%
\pgfpathlineto{\pgfqpoint{0.651163in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{0.673016in}{3.091336in}}%
\pgfpathlineto{\pgfqpoint{0.694868in}{2.836492in}}%
\pgfpathlineto{\pgfqpoint{0.716711in}{2.585414in}}%
\pgfpathlineto{\pgfqpoint{0.738549in}{2.327640in}}%
\pgfpathlineto{\pgfqpoint{0.760381in}{2.084932in}}%
\pgfpathlineto{\pgfqpoint{0.782203in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{0.825821in}{1.554739in}}%
\pgfpathlineto{\pgfqpoint{0.847622in}{1.425015in}}%
\pgfpathlineto{\pgfqpoint{0.869411in}{1.314541in}}%
\pgfpathlineto{\pgfqpoint{0.891188in}{1.202811in}}%
\pgfpathlineto{\pgfqpoint{0.912956in}{1.124140in}}%
\pgfpathlineto{\pgfqpoint{0.934718in}{1.055094in}}%
\pgfpathlineto{\pgfqpoint{0.956478in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{0.999961in}{0.869714in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{0.826194in}}%
\pgfpathlineto{\pgfqpoint{1.043393in}{0.780582in}}%
\pgfpathlineto{\pgfqpoint{1.086783in}{0.717812in}}%
\pgfpathlineto{\pgfqpoint{1.108452in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{1.151737in}{0.640396in}}%
\pgfpathlineto{\pgfqpoint{1.194989in}{0.600224in}}%
\pgfpathlineto{\pgfqpoint{1.216589in}{0.581811in}}%
\pgfpathlineto{\pgfqpoint{1.259677in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{1.302569in}{0.532014in}}%
\pgfpathlineto{\pgfqpoint{1.345189in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.387474in}{0.492260in}}%
\pgfpathlineto{\pgfqpoint{1.450036in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{1.490970in}{0.463386in}}%
\pgfpathlineto{\pgfqpoint{1.530984in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{1.588974in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{1.679093in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{1.728219in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{1.773413in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.827903in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{1.864408in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{1.907578in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{1.936363in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{1.970674in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{2.001038in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{2.034320in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{2.057875in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.109369in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{2.132173in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{2.178602in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{2.202596in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.225978in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.248858in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.275288in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.301695in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.327728in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.357358in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.386526in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.419464in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.452449in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.485190in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.521377in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.557317in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.596995in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.636342in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.679419in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.725868in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.817849in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{2.866822in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.918936in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.974538in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.030333in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.089063in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.150533in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.215464in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.283252in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.350453in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.423743in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.497005in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.576873in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.659092in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.744083in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.831765in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.925624in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.019676in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.122470in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.224925in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.335721in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.449549in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.565316in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.689739in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.817331in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.949735in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.090574in}{0.337010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408119in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.427399in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.446676in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.465951in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{4.343797in}}%
\pgfpathlineto{\pgfqpoint{0.504484in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{0.523740in}{4.187710in}}%
\pgfpathlineto{\pgfqpoint{0.542987in}{4.075143in}}%
\pgfpathlineto{\pgfqpoint{0.562218in}{3.923659in}}%
\pgfpathlineto{\pgfqpoint{0.581434in}{3.744139in}}%
\pgfpathlineto{\pgfqpoint{0.600629in}{3.551646in}}%
\pgfpathlineto{\pgfqpoint{0.619802in}{3.312703in}}%
\pgfpathlineto{\pgfqpoint{0.638951in}{3.037773in}}%
\pgfpathlineto{\pgfqpoint{0.658070in}{2.751962in}}%
\pgfpathlineto{\pgfqpoint{0.677150in}{2.472847in}}%
\pgfpathlineto{\pgfqpoint{0.696179in}{2.186618in}}%
\pgfpathlineto{\pgfqpoint{0.715149in}{1.925916in}}%
\pgfpathlineto{\pgfqpoint{0.734042in}{1.706641in}}%
\pgfpathlineto{\pgfqpoint{0.752848in}{1.507452in}}%
\pgfpathlineto{\pgfqpoint{0.771553in}{1.341322in}}%
\pgfpathlineto{\pgfqpoint{0.790138in}{1.193186in}}%
\pgfpathlineto{\pgfqpoint{0.808588in}{1.062207in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{0.953825in}}%
\pgfpathlineto{\pgfqpoint{0.844995in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{0.862913in}{0.788951in}}%
\pgfpathlineto{\pgfqpoint{0.880613in}{0.714046in}}%
\pgfpathlineto{\pgfqpoint{0.915287in}{0.592273in}}%
\pgfpathlineto{\pgfqpoint{0.932247in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{0.948950in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{0.981592in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{0.997554in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{1.028822in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{1.059325in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{1.074330in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{1.103971in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{1.133143in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.161896in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{1.190219in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.231740in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.258630in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.284655in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.321497in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{1.355624in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.405385in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.431033in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.460095in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.478764in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.499835in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{1.513202in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.528450in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.554439in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.563543in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.573511in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.582356in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.590449in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.598043in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.606748in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.614977in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.622840in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.630393in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.639128in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.647993in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.656617in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.675683in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.686179in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.696788in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.707188in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.718632in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.729684in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.753841in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.767075in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.781265in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.794834in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.808286in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.822250in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.837029in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.852542in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.867918in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.884373in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.900556in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.917929in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.935869in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.953791in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.972612in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.010498in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.030514in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.071812in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.093703in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.115192in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.138030in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.159790in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.207366in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.230215in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.254338in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.278247in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.302708in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{0.341195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410688in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.432537in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.454387in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.476237in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.498086in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.519934in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.541773in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{0.563601in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{0.585405in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.607163in}{4.318689in}}%
\pgfpathlineto{\pgfqpoint{0.628871in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{0.650501in}{4.196498in}}%
\pgfpathlineto{\pgfqpoint{0.672048in}{4.130380in}}%
\pgfpathlineto{\pgfqpoint{0.693493in}{4.049198in}}%
\pgfpathlineto{\pgfqpoint{0.714821in}{3.948767in}}%
\pgfpathlineto{\pgfqpoint{0.736012in}{3.837874in}}%
\pgfpathlineto{\pgfqpoint{0.757052in}{3.711917in}}%
\pgfpathlineto{\pgfqpoint{0.777936in}{3.555830in}}%
\pgfpathlineto{\pgfqpoint{0.798639in}{3.402673in}}%
\pgfpathlineto{\pgfqpoint{0.819177in}{3.234032in}}%
\pgfpathlineto{\pgfqpoint{0.839546in}{3.062880in}}%
\pgfpathlineto{\pgfqpoint{0.859730in}{2.883360in}}%
\pgfpathlineto{\pgfqpoint{0.879728in}{2.700491in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{0.919202in}{2.351493in}}%
\pgfpathlineto{\pgfqpoint{0.938660in}{2.184526in}}%
\pgfpathlineto{\pgfqpoint{0.977107in}{1.898716in}}%
\pgfpathlineto{\pgfqpoint{0.996111in}{1.776943in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{1.650985in}}%
\pgfpathlineto{\pgfqpoint{1.052363in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{1.070796in}{1.336719in}}%
\pgfpathlineto{\pgfqpoint{1.107206in}{1.151758in}}%
\pgfpathlineto{\pgfqpoint{1.143160in}{1.008644in}}%
\pgfpathlineto{\pgfqpoint{1.160956in}{0.945875in}}%
\pgfpathlineto{\pgfqpoint{1.196087in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{1.230623in}{0.721160in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{0.653369in}}%
\pgfpathlineto{\pgfqpoint{1.298004in}{0.589344in}}%
\pgfpathlineto{\pgfqpoint{1.347125in}{0.521134in}}%
\pgfpathlineto{\pgfqpoint{1.379295in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{1.410838in}{0.456273in}}%
\pgfpathlineto{\pgfqpoint{1.456837in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{1.501515in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{1.530579in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{1.573128in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{1.614149in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.704641in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.752947in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.787478in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.830982in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.871685in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.919028in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.954331in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.995581in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.033598in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.068432in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.100595in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.135960in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.168094in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.197725in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.255375in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.283668in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.310492in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.339871in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.368141in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.399032in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.429162in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.458642in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.490966in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.522870in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.558008in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.593080in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.631312in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.672710in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.714016in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.755344in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.799986in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.847944in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.899069in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.950891in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.005941in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.064504in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.126324in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.191351in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.256273in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.327725in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.398839in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.476137in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.556454in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.639450in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.724823in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.815960in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.906695in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.005447in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.103357in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.209210in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.316801in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.426826in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.544802in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.790991in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.925045in}{0.336592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410690in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.432542in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.454394in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.476246in}{4.367230in}}%
\pgfpathlineto{\pgfqpoint{0.498098in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{0.519950in}{4.188128in}}%
\pgfpathlineto{\pgfqpoint{0.541805in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{0.563657in}{3.817788in}}%
\pgfpathlineto{\pgfqpoint{0.585509in}{3.544950in}}%
\pgfpathlineto{\pgfqpoint{0.607362in}{3.208924in}}%
\pgfpathlineto{\pgfqpoint{0.629214in}{2.811384in}}%
\pgfpathlineto{\pgfqpoint{0.651066in}{2.345634in}}%
\pgfpathlineto{\pgfqpoint{0.672918in}{1.914617in}}%
\pgfpathlineto{\pgfqpoint{0.694771in}{1.524609in}}%
\pgfpathlineto{\pgfqpoint{0.716624in}{1.150085in}}%
\pgfpathlineto{\pgfqpoint{0.738476in}{0.887290in}}%
\pgfpathlineto{\pgfqpoint{0.760329in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{0.782181in}{0.552938in}}%
\pgfpathlineto{\pgfqpoint{0.804034in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{0.417774in}}%
\pgfpathlineto{\pgfqpoint{0.847740in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{0.869593in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{0.891446in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{0.913299in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.935152in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.000709in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.022560in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.044412in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.088115in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.109968in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.153672in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.197371in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.219216in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.262893in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.350179in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.393738in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.458978in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.502374in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.545754in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.610539in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.675045in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.717850in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.781744in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.845300in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.929577in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.992445in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.075845in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.138213in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.221396in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.304458in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.408193in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.491063in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.556484in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.584108in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.604313in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.641214in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.659625in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.677663in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.695356in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.715793in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.736127in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.756402in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.779562in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.802726in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.828756in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.854786in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.880837in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.909763in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.938684in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.970497in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.002311in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.037017in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.074618in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.112216in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.149817in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.190307in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.233715in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.279994in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.326270in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.375439in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.427712in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.482664in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.540509in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.598355in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.661986in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.725617in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.795071in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.867399in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.942597in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.020691in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.104567in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.188466in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.281025in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.373820in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.475049in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.579168in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.686184in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.801946in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.920534in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.044906in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.177977in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408116in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.427393in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.446670in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.485224in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{0.504502in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{0.543056in}{4.122429in}}%
\pgfpathlineto{\pgfqpoint{0.562333in}{3.970946in}}%
\pgfpathlineto{\pgfqpoint{0.581611in}{3.786404in}}%
\pgfpathlineto{\pgfqpoint{0.600888in}{3.541603in}}%
\pgfpathlineto{\pgfqpoint{0.620165in}{3.237380in}}%
\pgfpathlineto{\pgfqpoint{0.639442in}{2.913907in}}%
\pgfpathlineto{\pgfqpoint{0.658719in}{2.523481in}}%
\pgfpathlineto{\pgfqpoint{0.677997in}{2.132218in}}%
\pgfpathlineto{\pgfqpoint{0.697274in}{1.758112in}}%
\pgfpathlineto{\pgfqpoint{0.716551in}{1.396141in}}%
\pgfpathlineto{\pgfqpoint{0.735828in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{0.755105in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{0.774382in}{0.652532in}}%
\pgfpathlineto{\pgfqpoint{0.793659in}{0.516113in}}%
\pgfpathlineto{\pgfqpoint{0.812937in}{0.434931in}}%
\pgfpathlineto{\pgfqpoint{0.832214in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{0.851492in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{0.870769in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{0.947875in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.967153in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.005705in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.024982in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.063534in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.102086in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.121363in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.159915in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.198468in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.237020in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.275572in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.333399in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.371951in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.410503in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.468330in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.526158in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.564710in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.622537in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.680364in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.757466in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.815293in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.892395in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.950223in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.027324in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.104427in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.277906in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.317402in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.318975in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.320548in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.322120in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.324007in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.325894in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.327781in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.329668in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.331869in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.334071in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.336272in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.338787in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.341302in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.344131in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.346961in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.349790in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.352933in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.359535in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.362992in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.366764in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.370850in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.374935in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.379021in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.383421in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.388135in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.393163in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.398191in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.403533in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.409189in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.415158in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.421442in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.427726in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.434639in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.441551in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.449093in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.465117in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.473600in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.482712in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.491823in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.501877in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.511931in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.522948in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.534282in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.545905in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.558471in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.571352in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.584860in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.599312in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410679in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.432520in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.454360in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.476201in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.498042in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.519883in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{0.541724in}{4.328313in}}%
\pgfpathlineto{\pgfqpoint{0.563565in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{0.585406in}{4.164694in}}%
\pgfpathlineto{\pgfqpoint{0.607248in}{4.040411in}}%
\pgfpathlineto{\pgfqpoint{0.629089in}{3.874281in}}%
\pgfpathlineto{\pgfqpoint{0.650930in}{3.658772in}}%
\pgfpathlineto{\pgfqpoint{0.672771in}{3.397233in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{3.058277in}}%
\pgfpathlineto{\pgfqpoint{0.716453in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{0.738294in}{2.309228in}}%
\pgfpathlineto{\pgfqpoint{0.760135in}{1.923823in}}%
\pgfpathlineto{\pgfqpoint{0.781976in}{1.556831in}}%
\pgfpathlineto{\pgfqpoint{0.803818in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{0.825660in}{0.976841in}}%
\pgfpathlineto{\pgfqpoint{0.847502in}{0.776815in}}%
\pgfpathlineto{\pgfqpoint{0.869345in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{0.891186in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{0.913026in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{0.934865in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{0.956703in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.022191in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.044003in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.087570in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.109310in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.152618in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.195620in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.216970in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.259296in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.301051in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.342145in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.382510in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.441637in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.480100in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.517911in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.573447in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.627638in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.663212in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.715758in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.767491in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.835359in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.885640in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.952000in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.001413in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.067020in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.132332in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.213539in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.278096in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.356800in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.426416in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.484672in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.533164in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.580017in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.617606in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.648681in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.675602in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.703248in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.728031in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.775780in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.799813in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.852495in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.878473in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.907321in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.936160in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.967864in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.999560in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.034137in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.071597in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.109097in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.146550in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.186902in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.230121in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.276217in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.322315in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.371292in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.423154in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.477897in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.535542in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.593166in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.656555in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.720085in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.789233in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.861263in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.936174in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.013969in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.097565in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.181141in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.273347in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.365548in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.466393in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.570138in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.677004in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.792254in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.910383in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.034315in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.166865in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.417925in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.428318in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.438071in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.447202in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.455745in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.463756in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.471291in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.478378in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.485074in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.491410in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.497425in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.503157in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.508625in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.513865in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.518888in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.523724in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.528383in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.532894in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.537265in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.541510in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.545642in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.549675in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.557474in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.561260in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.564979in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.572240in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.575795in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.579309in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.586222in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.589632in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.596364in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.603004in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.606294in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.612822in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.619311in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.625746in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.632145in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.641684in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.648017in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.654332in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.663780in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.673201in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.679473in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.688870in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.698253in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.710753in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.720120in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.732609in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.741976in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.754480in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.766973in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.782563in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.795033in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.810619in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.826203in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.841785in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.857398in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.876098in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.894792in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.913508in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.932226in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.954048in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.975874in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.997696in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.022635in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.047577in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.075635in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.103693in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.131750in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.228408in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.262705in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.300118in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.340667in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.381357in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.421892in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.512269in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.562130in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.612019in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.665037in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.721200in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.780439in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.842818in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.905174in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.973742in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.042300in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.117095in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.195012in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.276037in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.360356in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.450722in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.541093in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.640812in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.740578in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.849667in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.961847in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.077139in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.201803in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.329709in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.463693in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.607042in}{4.476031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.415260in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.422690in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.429666in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.436079in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.441919in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.447243in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.452083in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.456495in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.460515in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.464183in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.467533in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.470603in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.473415in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.475993in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.478363in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.480541in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.482548in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.484403in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.486121in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.487717in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.489199in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.490577in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.491866in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.493075in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.494210in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.495283in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.497248in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.498157in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.499023in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.500637in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.501393in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.502824in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.504157in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.504800in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.506031in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.507207in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.508338in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.511013in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.512036in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.513047in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.514536in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.515998in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.516967in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.518402in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.519830in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.521719in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.523126in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.524997in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.526404in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.528272in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.530135in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.532460in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.534321in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.536649in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.538976in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.541298in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.543623in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.546410in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.549198in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.551981in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.554768in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.558021in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.561267in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.564520in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.568236in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.571956in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.576135in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.580317in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.584505in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.589146in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.593798in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.598912in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.604023in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.609598in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.615641in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.621683in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.627721in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.634225in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.641195in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.648646in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.656076in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.663973in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.672331in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.681157in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.690435in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.699725in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.709943in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.720153in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.731312in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.742926in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.755003in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.767541in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.781008in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.794475in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.824181in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.840433in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.857152in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.874327in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.892893in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.911927in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.931898in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.953246in}{4.476450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.417610in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.427890in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.437565in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.446623in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.455116in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.463083in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.470571in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.477633in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.490609in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.496600in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.502310in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.507758in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.512971in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.517971in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.522782in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.527427in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.531917in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.536273in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.540504in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.544618in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.548635in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.552565in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.556409in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.560180in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.563887in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.571126in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.574673in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.578176in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.585068in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.588465in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.595174in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.601793in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.611602in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.618081in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.624493in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.630868in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.640371in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.646677in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.652969in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.662377in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.671759in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.678007in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.687366in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.696713in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.709186in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.730949in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.740274in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.752704in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.765127in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.780657in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.793080in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.808609in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.824134in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.839659in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.855183in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.892449in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.911079in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.929711in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.951447in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.973185in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.994923in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.019761in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.044620in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.100515in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.128455in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.159503in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.190557in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.224866in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.259017in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.296279in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.336643in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{1.377006in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.417367in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.507414in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.557112in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.606808in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.659612in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.715499in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.774494in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.836591in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.898699in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.967028in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{2.035373in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.109908in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.187687in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.268434in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.352283in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.442335in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.532434in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{2.631835in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.731209in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.839911in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.951713in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{3.066634in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.190996in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{3.318319in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.451848in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{3.594760in}{4.485656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.417907in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.428261in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.437980in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.447073in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.455578in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.463562in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.471060in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.478126in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.484797in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.491114in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.497111in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.502818in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.508268in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.513480in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.518485in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.523297in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.527942in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.532427in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.536776in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.540997in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.545114in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.553050in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.556887in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.560653in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.564351in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.571581in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.575121in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.578613in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.585706in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.589094in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.595791in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.602391in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.612161in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.618601in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.631356in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.640841in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.647136in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.653414in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.662802in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.672167in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.687732in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.697059in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.709478in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.718786in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.731193in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.752891in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.765289in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.780784in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.793179in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.808667in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.824154in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.839644in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.855131in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.873718in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.892303in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.910888in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.929502in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.951208in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.972892in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.994573in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.019356in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.044152in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.072024in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.099898in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.127774in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.158750in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.295030in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.375584in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.415846in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.459207in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.505665in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.555331in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.604884in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.657533in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.713286in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.772133in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.834077in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.896049in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.964194in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.032354in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.106686in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.184114in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.264638in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.348292in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.438112in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.528121in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.627230in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.726344in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.834743in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.946311in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.060912in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.184797in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.311805in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.444995in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.587605in}{4.476868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.415250in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.422954in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.430022in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.436460in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.442322in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.447655in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.452505in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.456915in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.460931in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.464595in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.467938in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.470988in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.473778in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.476337in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.478682in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.480839in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.482825in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.484657in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.486351in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.487917in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.489373in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.490731in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.491997in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.493180in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.494291in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.495336in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.497248in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.498130in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.500532in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.501265in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.502646in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.503933in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.504547in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.506853in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.507932in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.508976in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.510487in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.511468in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.512429in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.513844in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.515234in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.516150in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.517514in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.518866in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.520655in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.521993in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.523768in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.525097in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.526866in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.528630in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.530830in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.532591in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.534791in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.536991in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.539191in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.541388in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.544024in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.546658in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.549293in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.551930in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.555005in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.558079in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.561154in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.564668in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.568181in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.572134in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.576084in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.580036in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.584427in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.588817in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.593649in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.598478in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.603744in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.609454in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.615160in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.620869in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.627014in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.633601in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.640621in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.647647in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.655110in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.663036in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.671397in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.680179in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.688957in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.698614in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.708271in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.718806in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.729781in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.741191in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.753067in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.765796in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.778524in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.792569in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.821975in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.837775in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.854014in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.871570in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.889566in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.908439in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.928632in}{4.475612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.417426in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.427641in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.437262in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.446284in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.454732in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.470107in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.477131in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.483770in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.490050in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.496006in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.501685in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.507105in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.512298in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.517279in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.522068in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.526695in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.531163in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.535498in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.539710in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.543804in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.547805in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.551713in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.555539in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.559295in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.562983in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.570189in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.573717in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.577208in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.584066in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.587443in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.594120in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.600702in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.603967in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.610443in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.616864in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.623242in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.639032in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.645306in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.651563in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.660923in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.670257in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.676471in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.685775in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.695088in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.707492in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.716764in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.729129in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.738399in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.763108in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.778547in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.790904in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.806342in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.821775in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.837210in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.852639in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.871158in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.889675in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.926718in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.948318in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.969926in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.991531in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.016221in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.040916in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.068694in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.155129in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.185989in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.219943in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.253895in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.290931in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.331071in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.371192in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.454521in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.500813in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.550194in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.599570in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.652060in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.707635in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.766296in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.828021in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.889743in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.957641in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.025536in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.099633in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.176790in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.340512in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.430014in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.618330in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.717106in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.825125in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.936230in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.050445in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.173889in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.300593in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.433293in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.575273in}{4.483982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.417919in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.428260in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.437949in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.447018in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.455498in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.463450in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.470913in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.477957in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.484601in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.490894in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.496866in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.502558in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.507985in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.513182in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.518184in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.522994in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.527630in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.532115in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.536453in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.540679in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.544794in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.552729in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.556570in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.560338in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.564038in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.574809in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.578308in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.585202in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.588599in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.595316in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.601929in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.605208in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.611716in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.618173in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.624585in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.630950in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.640465in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.646772in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.653071in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.662483in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.671877in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.678126in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.687501in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.696880in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.709337in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.718667in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.731118in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.740442in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.752881in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.765304in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.780876in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.793299in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.808835in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.824365in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.839896in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.855433in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.874075in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.892711in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.911340in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.929991in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.951735in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.973471in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.995219in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.020082in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.044918in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.072884in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.100847in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.128819in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.159874in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.190946in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.225117in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.259289in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.296754in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.337146in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.377523in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.417906in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.461395in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.557681in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.607394in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.660242in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.716155in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{1.775198in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.899455in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{1.967784in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.036134in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.110692in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.188349in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.269217in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.353092in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.443167in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.533255in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.632676in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.732100in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{2.840816in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{2.952639in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.067591in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{3.191846in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{3.319392in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{3.452955in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{3.595889in}{4.474776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.415245in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.422947in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.430020in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.436456in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.442312in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.447629in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.452470in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.456875in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.460878in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.464531in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.467864in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.470909in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.473700in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.476255in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.478590in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.480765in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.482750in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.484581in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.486273in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.487838in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.489295in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.490650in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.493102in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.494209in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.495249in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.497164in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.498043in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.498881in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.500460in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.501195in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.502576in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.503864in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.504482in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.505664in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.506791in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.507872in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.508917in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.510433in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.511415in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.512382in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.513803in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.515201in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.516123in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.517495in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.518857in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.520659in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.522002in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.523790in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.525125in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.526907in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.528683in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.532671in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.534887in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.537104in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.539316in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.541533in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.544191in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.546849in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.549502in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.552156in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.555260in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.558361in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.561460in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.564997in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.568536in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.572521in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.576524in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.580506in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.584933in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.589360in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.594224in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.599092in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.604401in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.610154in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.615905in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.621657in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.627850in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.634486in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.641564in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.648645in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.656164in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.664129in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.672531in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.681380in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.690225in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.699959in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.709691in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.720306in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.731368in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.742868in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.754816in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.767641in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.780472in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.808780in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.856553in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.874245in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.892382in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.911401in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.931761in}{4.476868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.417532in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.427722in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.437288in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.446229in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.454614in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.462463in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{0.469837in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.483353in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{0.489575in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{0.495468in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.501092in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.506469in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.511623in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.516567in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.521317in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.525911in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.530359in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.534673in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.538866in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.542948in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.546925in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.554631in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.558381in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.562065in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.569259in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.572809in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.576296in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.583138in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.586516in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.593195in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.599780in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.603051in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.609530in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.615975in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.622358in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.628707in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.638175in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.644456in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.650737in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.660119in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.669476in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.685016in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.694339in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.706755in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.716051in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.728458in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.737745in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.750134in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.762526in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.778008in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.790394in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.805871in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.821342in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.836820in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.852305in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.870870in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.889447in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.926611in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.948272in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.969935in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.041134in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.068992in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.097016in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.124868in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.155822in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.186778in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.220827in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.292010in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.372493in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.412721in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.502517in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.552063in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.601583in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.654202in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.709913in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.768715in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.830606in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.892538in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{1.960642in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.028728in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.103195in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.180580in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.261046in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.344610in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.434417in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.524188in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.623222in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.722259in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.830587in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{2.942026in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.056739in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.180554in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.307447in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.440576in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.582961in}{4.486911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.417910in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428272in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.437988in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.447088in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.455606in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.471090in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.478160in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.484829in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.491146in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.497145in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.502851in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.508303in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.513515in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.518518in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.523334in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.527975in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.532464in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.536816in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.541045in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.545156in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.549168in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.553220in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.557061in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.560828in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.564531in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.571763in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.575303in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.578799in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.585678in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.589067in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.595762in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.602364in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.605634in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.612127in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.618567in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.624961in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.631320in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.640799in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.647095in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.653368in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.662752in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.672115in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.678347in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.687681in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.697001in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.709418in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.718730in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.731136in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.740437in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.752834in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.765231in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.780720in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.793112in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.808602in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.824088in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.839576in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.855064in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.873650in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.892231in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.910833in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.951122in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.972805in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.994487in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.019279in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.044055in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.071928in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.099805in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.127682in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.158653in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.189625in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.223693in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.257761in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.294927in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.335192in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.375477in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.415739in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.459103in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.505560in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.555134in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.604686in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.657336in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.713080in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.771931in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.833870in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{1.895857in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.032155in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.106482in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.183912in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.264443in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.348080in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.437893in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.527826in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.626933in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.726037in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{2.834471in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{2.945980in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.060576in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.184456in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{3.311462in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.444785in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{3.587253in}{4.476031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.415274in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.423004in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.430094in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.436550in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.442425in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.447765in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.452619in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.457039in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.461066in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.464737in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.468086in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.471145in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.473943in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.476507in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.478859in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.481018in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.483010in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.484842in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.486537in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.488108in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.489568in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.490925in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.492193in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.493374in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.494483in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.495527in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.497438in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.498318in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.499155in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.500711in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.502816in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.504098in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.504712in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.505885in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.507004in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.508079in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.509117in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.510624in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.511599in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.512558in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.513968in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.515356in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.516270in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.517631in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.518978in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.520763in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.522096in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.523867in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.525193in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.526959in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.528722in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.530923in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.532683in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.534880in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.537078in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.539277in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.541476in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.544112in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.546747in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.549382in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.552018in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.555093in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.558168in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.561243in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.564758in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.568272in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.572225in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.576176in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.584526in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.588916in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.593749in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.603847in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.609557in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.615265in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.620974in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.627120in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.633709in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.640733in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.647781in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.655245in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.663164in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.671505in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.680284in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.689066in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.698727in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.708383in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.718923in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.729899in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.741332in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.753184in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.765913in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.778648in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.792697in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.806745in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.822111in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.837915in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.854160in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.871721in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.889717in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.908596in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.928792in}{4.480216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.417675in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.427974in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.437659in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.446725in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.455213in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.463173in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.470653in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.477703in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.484358in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.490661in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.496648in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.502344in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.507785in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.512989in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.517978in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.522780in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.527409in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.531884in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.536226in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.540439in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.544540in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.548539in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.552449in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.556275in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.560029in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.563716in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.570917in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.574443in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.577926in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.584779in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.588155in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.594824in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.601401in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.604660in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.611129in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.617543in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.623910in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.630241in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.639687in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.645955in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.652206in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.661556in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.670906in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.677138in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.686437in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.695725in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.729729in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.738997in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.751349in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.763719in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.791505in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.806937in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.822367in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.837795in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.853225in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.871740in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.890257in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.908773in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.927288in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.948889in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.970489in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.992093in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.016780in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.041473in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.069246in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.097016in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.124811in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{1.155672in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.186530in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.220474in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.254417in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.291664in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.331777in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.412008in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.455208in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.501493in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.550870in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.600245in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.652743in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.708291in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.766948in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.828658in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.890369in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.958256in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.026145in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.177378in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.257735in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.341054in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.430539in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.520028in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.618811in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.717574in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.825574in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.936666in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.050860in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.174289in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.433614in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{4.483982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427804in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.446162in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.462990in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.478439in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{0.492645in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{0.505732in}{4.322873in}}%
\pgfpathlineto{\pgfqpoint{0.517812in}{4.267636in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{4.213236in}}%
\pgfpathlineto{\pgfqpoint{0.539342in}{4.146700in}}%
\pgfpathlineto{\pgfqpoint{0.548966in}{4.075980in}}%
\pgfpathlineto{\pgfqpoint{0.557927in}{3.999401in}}%
\pgfpathlineto{\pgfqpoint{0.566295in}{3.928262in}}%
\pgfpathlineto{\pgfqpoint{0.574127in}{3.855868in}}%
\pgfpathlineto{\pgfqpoint{0.581476in}{3.776779in}}%
\pgfpathlineto{\pgfqpoint{0.588394in}{3.705640in}}%
\pgfpathlineto{\pgfqpoint{0.594921in}{3.639941in}}%
\pgfpathlineto{\pgfqpoint{0.601097in}{3.565873in}}%
\pgfpathlineto{\pgfqpoint{0.606957in}{3.500593in}}%
\pgfpathlineto{\pgfqpoint{0.612532in}{3.439916in}}%
\pgfpathlineto{\pgfqpoint{0.617852in}{3.378402in}}%
\pgfpathlineto{\pgfqpoint{0.622940in}{3.316051in}}%
\pgfpathlineto{\pgfqpoint{0.627823in}{3.252026in}}%
\pgfpathlineto{\pgfqpoint{0.632518in}{3.207250in}}%
\pgfpathlineto{\pgfqpoint{0.637044in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{0.641420in}{3.106401in}}%
\pgfpathlineto{\pgfqpoint{0.645660in}{3.064554in}}%
\pgfpathlineto{\pgfqpoint{0.653784in}{2.991323in}}%
\pgfpathlineto{\pgfqpoint{0.657692in}{2.961194in}}%
\pgfpathlineto{\pgfqpoint{0.661512in}{2.928972in}}%
\pgfpathlineto{\pgfqpoint{0.668917in}{2.868713in}}%
\pgfpathlineto{\pgfqpoint{0.672519in}{2.839840in}}%
\pgfpathlineto{\pgfqpoint{0.679554in}{2.795064in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{2.747359in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{2.735224in}}%
\pgfpathlineto{\pgfqpoint{0.696386in}{2.703839in}}%
\pgfpathlineto{\pgfqpoint{0.702901in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{0.709325in}{2.657808in}}%
\pgfpathlineto{\pgfqpoint{0.715678in}{2.641906in}}%
\pgfpathlineto{\pgfqpoint{0.725097in}{2.623912in}}%
\pgfpathlineto{\pgfqpoint{0.731322in}{2.615962in}}%
\pgfpathlineto{\pgfqpoint{0.737512in}{2.600060in}}%
\pgfpathlineto{\pgfqpoint{0.746744in}{2.587925in}}%
\pgfpathlineto{\pgfqpoint{0.755946in}{2.573697in}}%
\pgfpathlineto{\pgfqpoint{0.762051in}{2.565327in}}%
\pgfpathlineto{\pgfqpoint{0.771185in}{2.556121in}}%
\pgfpathlineto{\pgfqpoint{0.780298in}{2.548589in}}%
\pgfpathlineto{\pgfqpoint{0.792428in}{2.539383in}}%
\pgfpathlineto{\pgfqpoint{0.801513in}{2.531014in}}%
\pgfpathlineto{\pgfqpoint{0.813615in}{2.528084in}}%
\pgfpathlineto{\pgfqpoint{0.822685in}{2.523900in}}%
\pgfpathlineto{\pgfqpoint{0.834775in}{2.518041in}}%
\pgfpathlineto{\pgfqpoint{0.846859in}{2.513856in}}%
\pgfpathlineto{\pgfqpoint{0.861959in}{2.508417in}}%
\pgfpathlineto{\pgfqpoint{0.874038in}{2.502140in}}%
\pgfpathlineto{\pgfqpoint{0.889132in}{2.495863in}}%
\pgfpathlineto{\pgfqpoint{0.904224in}{2.491678in}}%
\pgfpathlineto{\pgfqpoint{0.919502in}{2.490004in}}%
\pgfpathlineto{\pgfqpoint{0.934592in}{2.490423in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{2.484146in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{2.476613in}}%
\pgfpathlineto{\pgfqpoint{0.988931in}{2.477450in}}%
\pgfpathlineto{\pgfqpoint{1.007039in}{2.473265in}}%
\pgfpathlineto{\pgfqpoint{1.028163in}{2.469081in}}%
\pgfpathlineto{\pgfqpoint{1.049287in}{2.467826in}}%
\pgfpathlineto{\pgfqpoint{1.070411in}{2.466989in}}%
\pgfpathlineto{\pgfqpoint{1.094553in}{2.464060in}}%
\pgfpathlineto{\pgfqpoint{1.118695in}{2.464478in}}%
\pgfpathlineto{\pgfqpoint{1.145851in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{2.464060in}}%
\pgfpathlineto{\pgfqpoint{1.200171in}{2.460293in}}%
\pgfpathlineto{\pgfqpoint{1.230348in}{2.455690in}}%
\pgfpathlineto{\pgfqpoint{1.260551in}{2.451087in}}%
\pgfpathlineto{\pgfqpoint{1.293773in}{2.452342in}}%
\pgfpathlineto{\pgfqpoint{1.326969in}{2.449413in}}%
\pgfpathlineto{\pgfqpoint{1.363204in}{2.446902in}}%
\pgfpathlineto{\pgfqpoint{1.402434in}{2.444392in}}%
\pgfpathlineto{\pgfqpoint{1.441668in}{2.440625in}}%
\pgfpathlineto{\pgfqpoint{1.480895in}{2.444810in}}%
\pgfpathlineto{\pgfqpoint{1.523142in}{2.438952in}}%
\pgfpathlineto{\pgfqpoint{1.568409in}{2.437696in}}%
\pgfpathlineto{\pgfqpoint{1.616694in}{2.433093in}}%
\pgfpathlineto{\pgfqpoint{1.664975in}{2.436859in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{2.436441in}}%
\pgfpathlineto{\pgfqpoint{1.770607in}{2.433512in}}%
\pgfpathlineto{\pgfqpoint{1.827947in}{2.430164in}}%
\pgfpathlineto{\pgfqpoint{1.888440in}{2.425561in}}%
\pgfpathlineto{\pgfqpoint{1.948795in}{2.426816in}}%
\pgfpathlineto{\pgfqpoint{2.015183in}{2.422213in}}%
\pgfpathlineto{\pgfqpoint{2.081567in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.153988in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.229482in}{2.420121in}}%
\pgfpathlineto{\pgfqpoint{2.307945in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.389446in}{2.417610in}}%
\pgfpathlineto{\pgfqpoint{2.476965in}{2.416773in}}%
\pgfpathlineto{\pgfqpoint{2.564478in}{2.416773in}}%
\pgfpathlineto{\pgfqpoint{2.661058in}{2.416773in}}%
\pgfpathlineto{\pgfqpoint{2.757641in}{2.413007in}}%
\pgfpathlineto{\pgfqpoint{2.863447in}{2.413425in}}%
\pgfpathlineto{\pgfqpoint{2.972080in}{2.410915in}}%
\pgfpathlineto{\pgfqpoint{3.083741in}{2.410496in}}%
\pgfpathlineto{\pgfqpoint{3.204494in}{2.405893in}}%
\pgfpathlineto{\pgfqpoint{3.328234in}{2.405893in}}%
\pgfpathlineto{\pgfqpoint{3.458009in}{2.402964in}}%
\pgfpathlineto{\pgfqpoint{3.596823in}{2.402127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.425233in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.441012in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.468140in}{4.406985in}}%
\pgfpathlineto{\pgfqpoint{0.479775in}{4.368904in}}%
\pgfpathlineto{\pgfqpoint{0.490291in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{0.499801in}{4.288560in}}%
\pgfpathlineto{\pgfqpoint{0.508404in}{4.236251in}}%
\pgfpathlineto{\pgfqpoint{0.516193in}{4.176830in}}%
\pgfpathlineto{\pgfqpoint{0.523247in}{4.115734in}}%
\pgfpathlineto{\pgfqpoint{0.529641in}{4.051709in}}%
\pgfpathlineto{\pgfqpoint{0.535440in}{3.989358in}}%
\pgfpathlineto{\pgfqpoint{0.540705in}{3.921567in}}%
\pgfpathlineto{\pgfqpoint{0.545488in}{3.863401in}}%
\pgfpathlineto{\pgfqpoint{0.549837in}{3.793936in}}%
\pgfpathlineto{\pgfqpoint{0.553796in}{3.732003in}}%
\pgfpathlineto{\pgfqpoint{0.557404in}{3.673418in}}%
\pgfpathlineto{\pgfqpoint{0.560696in}{3.615252in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{3.562944in}}%
\pgfpathlineto{\pgfqpoint{0.566456in}{3.511891in}}%
\pgfpathlineto{\pgfqpoint{0.568978in}{3.454562in}}%
\pgfpathlineto{\pgfqpoint{0.571293in}{3.410205in}}%
\pgfpathlineto{\pgfqpoint{0.573422in}{3.364174in}}%
\pgfpathlineto{\pgfqpoint{0.575382in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{0.577191in}{3.280900in}}%
\pgfpathlineto{\pgfqpoint{0.578864in}{3.242401in}}%
\pgfpathlineto{\pgfqpoint{0.581853in}{3.179213in}}%
\pgfpathlineto{\pgfqpoint{0.583194in}{3.149084in}}%
\pgfpathlineto{\pgfqpoint{0.584446in}{3.122302in}}%
\pgfpathlineto{\pgfqpoint{0.586716in}{3.069157in}}%
\pgfpathlineto{\pgfqpoint{0.587751in}{3.049490in}}%
\pgfpathlineto{\pgfqpoint{0.589653in}{3.016431in}}%
\pgfpathlineto{\pgfqpoint{0.591360in}{2.975003in}}%
\pgfpathlineto{\pgfqpoint{0.592156in}{2.958265in}}%
\pgfpathlineto{\pgfqpoint{0.593645in}{2.928135in}}%
\pgfpathlineto{\pgfqpoint{0.595024in}{2.899261in}}%
\pgfpathlineto{\pgfqpoint{0.596314in}{2.877083in}}%
\pgfpathlineto{\pgfqpoint{0.597528in}{2.859926in}}%
\pgfpathlineto{\pgfqpoint{0.599243in}{2.831889in}}%
\pgfpathlineto{\pgfqpoint{0.600332in}{2.818079in}}%
\pgfpathlineto{\pgfqpoint{0.601386in}{2.808036in}}%
\pgfpathlineto{\pgfqpoint{0.602913in}{2.789205in}}%
\pgfpathlineto{\pgfqpoint{0.604390in}{2.774978in}}%
\pgfpathlineto{\pgfqpoint{0.605356in}{2.769119in}}%
\pgfpathlineto{\pgfqpoint{0.606782in}{2.761587in}}%
\pgfpathlineto{\pgfqpoint{0.608189in}{2.751544in}}%
\pgfpathlineto{\pgfqpoint{0.610039in}{2.741082in}}%
\pgfpathlineto{\pgfqpoint{0.611416in}{2.737316in}}%
\pgfpathlineto{\pgfqpoint{0.613240in}{2.732713in}}%
\pgfpathlineto{\pgfqpoint{0.614602in}{2.725599in}}%
\pgfpathlineto{\pgfqpoint{0.616412in}{2.723925in}}%
\pgfpathlineto{\pgfqpoint{0.618217in}{2.718485in}}%
\pgfpathlineto{\pgfqpoint{0.620470in}{2.716811in}}%
\pgfpathlineto{\pgfqpoint{0.622290in}{2.706768in}}%
\pgfpathlineto{\pgfqpoint{0.624538in}{2.709697in}}%
\pgfpathlineto{\pgfqpoint{0.626784in}{2.700073in}}%
\pgfpathlineto{\pgfqpoint{0.629028in}{2.705094in}}%
\pgfpathlineto{\pgfqpoint{0.631272in}{2.698399in}}%
\pgfpathlineto{\pgfqpoint{0.633987in}{2.696307in}}%
\pgfpathlineto{\pgfqpoint{0.636677in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{0.639367in}{2.691703in}}%
\pgfpathlineto{\pgfqpoint{0.642057in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{0.645194in}{2.687100in}}%
\pgfpathlineto{\pgfqpoint{0.648331in}{2.683753in}}%
\pgfpathlineto{\pgfqpoint{0.651470in}{2.679568in}}%
\pgfpathlineto{\pgfqpoint{0.655055in}{2.680823in}}%
\pgfpathlineto{\pgfqpoint{0.658641in}{2.677894in}}%
\pgfpathlineto{\pgfqpoint{0.662674in}{2.672873in}}%
\pgfpathlineto{\pgfqpoint{0.666707in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{0.670739in}{2.670362in}}%
\pgfpathlineto{\pgfqpoint{0.675220in}{2.671617in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{2.667014in}}%
\pgfpathlineto{\pgfqpoint{0.684625in}{2.663666in}}%
\pgfpathlineto{\pgfqpoint{0.689552in}{2.661156in}}%
\pgfpathlineto{\pgfqpoint{0.694925in}{2.665340in}}%
\pgfpathlineto{\pgfqpoint{0.700748in}{2.661156in}}%
\pgfpathlineto{\pgfqpoint{0.706569in}{2.658645in}}%
\pgfpathlineto{\pgfqpoint{0.712404in}{2.652368in}}%
\pgfpathlineto{\pgfqpoint{0.718674in}{2.651950in}}%
\pgfpathlineto{\pgfqpoint{0.725392in}{2.648183in}}%
\pgfpathlineto{\pgfqpoint{0.732558in}{2.652786in}}%
\pgfpathlineto{\pgfqpoint{0.739723in}{2.651950in}}%
\pgfpathlineto{\pgfqpoint{0.747340in}{2.649020in}}%
\pgfpathlineto{\pgfqpoint{0.755402in}{2.648602in}}%
\pgfpathlineto{\pgfqpoint{0.763912in}{2.649020in}}%
\pgfpathlineto{\pgfqpoint{0.772869in}{2.644417in}}%
\pgfpathlineto{\pgfqpoint{0.781825in}{2.641069in}}%
\pgfpathlineto{\pgfqpoint{0.791677in}{2.637722in}}%
\pgfpathlineto{\pgfqpoint{0.801529in}{2.636885in}}%
\pgfpathlineto{\pgfqpoint{0.812278in}{2.638559in}}%
\pgfpathlineto{\pgfqpoint{0.823471in}{2.635211in}}%
\pgfpathlineto{\pgfqpoint{0.835116in}{2.633119in}}%
\pgfpathlineto{\pgfqpoint{0.847207in}{2.636048in}}%
\pgfpathlineto{\pgfqpoint{0.860193in}{2.630608in}}%
\pgfpathlineto{\pgfqpoint{0.873180in}{2.626423in}}%
\pgfpathlineto{\pgfqpoint{0.887508in}{2.630608in}}%
\pgfpathlineto{\pgfqpoint{0.901834in}{2.626423in}}%
\pgfpathlineto{\pgfqpoint{0.917504in}{2.620565in}}%
\pgfpathlineto{\pgfqpoint{0.933622in}{2.628934in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{2.621820in}}%
\pgfpathlineto{\pgfqpoint{0.968105in}{2.624331in}}%
\pgfpathlineto{\pgfqpoint{0.986457in}{2.620146in}}%
\pgfpathlineto{\pgfqpoint{1.005708in}{2.619309in}}%
\pgfpathlineto{\pgfqpoint{1.026306in}{2.620565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427771in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.446111in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.462921in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.478349in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.492537in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.505607in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.517670in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.528826in}{4.313249in}}%
\pgfpathlineto{\pgfqpoint{0.539165in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{0.548772in}{4.252153in}}%
\pgfpathlineto{\pgfqpoint{0.557714in}{4.226627in}}%
\pgfpathlineto{\pgfqpoint{0.566064in}{4.206959in}}%
\pgfpathlineto{\pgfqpoint{0.573879in}{4.168879in}}%
\pgfpathlineto{\pgfqpoint{0.581212in}{4.152140in}}%
\pgfpathlineto{\pgfqpoint{0.588111in}{4.124522in}}%
\pgfpathlineto{\pgfqpoint{0.594620in}{4.118663in}}%
\pgfpathlineto{\pgfqpoint{0.600778in}{4.098996in}}%
\pgfpathlineto{\pgfqpoint{0.606619in}{4.068029in}}%
\pgfpathlineto{\pgfqpoint{0.612176in}{4.074725in}}%
\pgfpathlineto{\pgfqpoint{0.617479in}{4.044177in}}%
\pgfpathlineto{\pgfqpoint{0.622552in}{4.048361in}}%
\pgfpathlineto{\pgfqpoint{0.627417in}{4.029949in}}%
\pgfpathlineto{\pgfqpoint{0.632092in}{4.022417in}}%
\pgfpathlineto{\pgfqpoint{0.636602in}{4.006934in}}%
\pgfpathlineto{\pgfqpoint{0.640962in}{4.026183in}}%
\pgfpathlineto{\pgfqpoint{0.645188in}{3.993124in}}%
\pgfpathlineto{\pgfqpoint{0.653282in}{3.995217in}}%
\pgfpathlineto{\pgfqpoint{0.657176in}{3.989358in}}%
\pgfpathlineto{\pgfqpoint{0.660981in}{3.985592in}}%
\pgfpathlineto{\pgfqpoint{0.668365in}{3.975967in}}%
\pgfpathlineto{\pgfqpoint{0.671956in}{3.955044in}}%
\pgfpathlineto{\pgfqpoint{0.678966in}{3.974294in}}%
\pgfpathlineto{\pgfqpoint{0.685790in}{3.967179in}}%
\pgfpathlineto{\pgfqpoint{0.689144in}{3.960484in}}%
\pgfpathlineto{\pgfqpoint{0.695750in}{3.967179in}}%
\pgfpathlineto{\pgfqpoint{0.702243in}{3.966343in}}%
\pgfpathlineto{\pgfqpoint{0.708645in}{3.969272in}}%
\pgfpathlineto{\pgfqpoint{0.714978in}{3.966761in}}%
\pgfpathlineto{\pgfqpoint{0.724366in}{3.952952in}}%
\pgfpathlineto{\pgfqpoint{0.730573in}{3.956718in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{0.745948in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{0.755108in}{3.944164in}}%
\pgfpathlineto{\pgfqpoint{0.761192in}{3.948767in}}%
\pgfpathlineto{\pgfqpoint{0.770295in}{3.952533in}}%
\pgfpathlineto{\pgfqpoint{0.779380in}{3.945838in}}%
\pgfpathlineto{\pgfqpoint{0.791490in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{0.800569in}{3.945420in}}%
\pgfpathlineto{\pgfqpoint{0.812629in}{3.939980in}}%
\pgfpathlineto{\pgfqpoint{0.821667in}{3.947093in}}%
\pgfpathlineto{\pgfqpoint{0.833712in}{3.936213in}}%
\pgfpathlineto{\pgfqpoint{0.845750in}{3.941235in}}%
\pgfpathlineto{\pgfqpoint{0.860794in}{3.915290in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{3.930773in}}%
\pgfpathlineto{\pgfqpoint{0.887889in}{3.937469in}}%
\pgfpathlineto{\pgfqpoint{0.902927in}{3.926589in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{3.914872in}}%
\pgfpathlineto{\pgfqpoint{0.932999in}{3.920312in}}%
\pgfpathlineto{\pgfqpoint{0.951043in}{3.908176in}}%
\pgfpathlineto{\pgfqpoint{0.969089in}{3.919893in}}%
\pgfpathlineto{\pgfqpoint{0.987133in}{3.909850in}}%
\pgfpathlineto{\pgfqpoint{1.005176in}{3.917383in}}%
\pgfpathlineto{\pgfqpoint{1.026221in}{3.926589in}}%
\pgfpathlineto{\pgfqpoint{1.047271in}{3.919056in}}%
\pgfpathlineto{\pgfqpoint{1.068316in}{3.936632in}}%
\pgfpathlineto{\pgfqpoint{1.092365in}{3.913616in}}%
\pgfpathlineto{\pgfqpoint{1.116418in}{3.908595in}}%
\pgfpathlineto{\pgfqpoint{1.143480in}{3.901899in}}%
\pgfpathlineto{\pgfqpoint{1.170543in}{3.902736in}}%
\pgfpathlineto{\pgfqpoint{1.197603in}{3.901899in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{3.914453in}}%
\pgfpathlineto{\pgfqpoint{1.257751in}{3.922823in}}%
\pgfpathlineto{\pgfqpoint{1.290822in}{3.906084in}}%
\pgfpathlineto{\pgfqpoint{1.323890in}{3.915709in}}%
\pgfpathlineto{\pgfqpoint{1.359965in}{3.912779in}}%
\pgfpathlineto{\pgfqpoint{1.399248in}{3.913616in}}%
\pgfpathlineto{\pgfqpoint{1.438340in}{3.928681in}}%
\pgfpathlineto{\pgfqpoint{1.477430in}{3.923659in}}%
\pgfpathlineto{\pgfqpoint{1.519529in}{3.915709in}}%
\pgfpathlineto{\pgfqpoint{1.564626in}{3.903992in}}%
\pgfpathlineto{\pgfqpoint{1.612728in}{3.904410in}}%
\pgfpathlineto{\pgfqpoint{1.660831in}{3.912779in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{3.913616in}}%
\pgfpathlineto{\pgfqpoint{1.766097in}{3.911524in}}%
\pgfpathlineto{\pgfqpoint{1.823216in}{3.908595in}}%
\pgfpathlineto{\pgfqpoint{1.883371in}{3.898133in}}%
\pgfpathlineto{\pgfqpoint{1.943512in}{3.888927in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{3.900644in}}%
\pgfpathlineto{\pgfqpoint{2.075793in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{2.147946in}{3.887253in}}%
\pgfpathlineto{\pgfqpoint{2.223134in}{3.921149in}}%
\pgfpathlineto{\pgfqpoint{2.301301in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{2.382643in}{3.880139in}}%
\pgfpathlineto{\pgfqpoint{2.469833in}{3.896459in}}%
\pgfpathlineto{\pgfqpoint{2.557019in}{3.889764in}}%
\pgfpathlineto{\pgfqpoint{2.653226in}{3.902736in}}%
\pgfpathlineto{\pgfqpoint{2.749476in}{3.887671in}}%
\pgfpathlineto{\pgfqpoint{2.854723in}{3.899807in}}%
\pgfpathlineto{\pgfqpoint{2.962952in}{3.901899in}}%
\pgfpathlineto{\pgfqpoint{3.074195in}{3.885579in}}%
\pgfpathlineto{\pgfqpoint{3.194475in}{3.902318in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{3.447197in}{3.899389in}}%
\pgfpathlineto{\pgfqpoint{3.585521in}{3.885161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427782in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.446120in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.462928in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.478357in}{4.399034in}}%
\pgfpathlineto{\pgfqpoint{0.492543in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.505610in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{0.517672in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{0.528826in}{4.208214in}}%
\pgfpathlineto{\pgfqpoint{0.539164in}{4.140005in}}%
\pgfpathlineto{\pgfqpoint{0.548769in}{4.074306in}}%
\pgfpathlineto{\pgfqpoint{0.557713in}{3.998564in}}%
\pgfpathlineto{\pgfqpoint{0.566063in}{3.918219in}}%
\pgfpathlineto{\pgfqpoint{0.573876in}{3.838293in}}%
\pgfpathlineto{\pgfqpoint{0.581208in}{3.760459in}}%
\pgfpathlineto{\pgfqpoint{0.588107in}{3.684717in}}%
\pgfpathlineto{\pgfqpoint{0.594616in}{3.610649in}}%
\pgfpathlineto{\pgfqpoint{0.600774in}{3.540765in}}%
\pgfpathlineto{\pgfqpoint{0.606615in}{3.479251in}}%
\pgfpathlineto{\pgfqpoint{0.612172in}{3.414390in}}%
\pgfpathlineto{\pgfqpoint{0.617473in}{3.339903in}}%
\pgfpathlineto{\pgfqpoint{0.622543in}{3.273367in}}%
\pgfpathlineto{\pgfqpoint{0.627406in}{3.213109in}}%
\pgfpathlineto{\pgfqpoint{0.632084in}{3.156616in}}%
\pgfpathlineto{\pgfqpoint{0.636594in}{3.113933in}}%
\pgfpathlineto{\pgfqpoint{0.640952in}{3.069157in}}%
\pgfpathlineto{\pgfqpoint{0.645174in}{3.019360in}}%
\pgfpathlineto{\pgfqpoint{0.653263in}{2.939015in}}%
\pgfpathlineto{\pgfqpoint{0.657153in}{2.904701in}}%
\pgfpathlineto{\pgfqpoint{0.660954in}{2.874572in}}%
\pgfpathlineto{\pgfqpoint{0.668323in}{2.810547in}}%
\pgfpathlineto{\pgfqpoint{0.671907in}{2.789624in}}%
\pgfpathlineto{\pgfqpoint{0.678906in}{2.739408in}}%
\pgfpathlineto{\pgfqpoint{0.685716in}{2.705513in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{2.683753in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{2.651112in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{2.620146in}}%
\pgfpathlineto{\pgfqpoint{0.708516in}{2.596712in}}%
\pgfpathlineto{\pgfqpoint{0.714831in}{2.577044in}}%
\pgfpathlineto{\pgfqpoint{0.724197in}{2.553611in}}%
\pgfpathlineto{\pgfqpoint{0.730384in}{2.540220in}}%
\pgfpathlineto{\pgfqpoint{0.736537in}{2.527666in}}%
\pgfpathlineto{\pgfqpoint{0.745715in}{2.514694in}}%
\pgfpathlineto{\pgfqpoint{0.754844in}{2.500884in}}%
\pgfpathlineto{\pgfqpoint{0.760912in}{2.492515in}}%
\pgfpathlineto{\pgfqpoint{0.769991in}{2.482472in}}%
\pgfpathlineto{\pgfqpoint{0.779049in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{0.791118in}{2.466570in}}%
\pgfpathlineto{\pgfqpoint{0.800172in}{2.455272in}}%
\pgfpathlineto{\pgfqpoint{0.812199in}{2.448995in}}%
\pgfpathlineto{\pgfqpoint{0.821214in}{2.443555in}}%
\pgfpathlineto{\pgfqpoint{0.833228in}{2.438952in}}%
\pgfpathlineto{\pgfqpoint{0.845237in}{2.432256in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{2.423050in}}%
\pgfpathlineto{\pgfqpoint{0.872250in}{2.423050in}}%
\pgfpathlineto{\pgfqpoint{0.887250in}{2.422632in}}%
\pgfpathlineto{\pgfqpoint{0.902251in}{2.412170in}}%
\pgfpathlineto{\pgfqpoint{0.917251in}{2.412170in}}%
\pgfpathlineto{\pgfqpoint{0.932250in}{2.409241in}}%
\pgfpathlineto{\pgfqpoint{0.950248in}{2.402964in}}%
\pgfpathlineto{\pgfqpoint{0.968244in}{2.401708in}}%
\pgfpathlineto{\pgfqpoint{0.986243in}{2.399616in}}%
\pgfpathlineto{\pgfqpoint{1.004238in}{2.396268in}}%
\pgfpathlineto{\pgfqpoint{1.025233in}{2.391247in}}%
\pgfpathlineto{\pgfqpoint{1.046227in}{2.393339in}}%
\pgfpathlineto{\pgfqpoint{1.067223in}{2.388736in}}%
\pgfpathlineto{\pgfqpoint{1.091219in}{2.386225in}}%
\pgfpathlineto{\pgfqpoint{1.115211in}{2.386644in}}%
\pgfpathlineto{\pgfqpoint{1.142205in}{2.384970in}}%
\pgfpathlineto{\pgfqpoint{1.169198in}{2.382459in}}%
\pgfpathlineto{\pgfqpoint{1.196192in}{2.380785in}}%
\pgfpathlineto{\pgfqpoint{1.226204in}{2.378693in}}%
\pgfpathlineto{\pgfqpoint{1.256198in}{2.381204in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{2.380367in}}%
\pgfpathlineto{\pgfqpoint{1.322178in}{2.378274in}}%
\pgfpathlineto{\pgfqpoint{1.358166in}{2.374508in}}%
\pgfpathlineto{\pgfqpoint{1.397336in}{2.371161in}}%
\pgfpathlineto{\pgfqpoint{1.436331in}{2.371161in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{2.371998in}}%
\pgfpathlineto{\pgfqpoint{1.517309in}{2.369905in}}%
\pgfpathlineto{\pgfqpoint{1.562296in}{2.368650in}}%
\pgfpathlineto{\pgfqpoint{1.610281in}{2.367394in}}%
\pgfpathlineto{\pgfqpoint{1.658268in}{2.366139in}}%
\pgfpathlineto{\pgfqpoint{1.709253in}{2.362373in}}%
\pgfpathlineto{\pgfqpoint{1.763276in}{2.363210in}}%
\pgfpathlineto{\pgfqpoint{1.820262in}{2.363628in}}%
\pgfpathlineto{\pgfqpoint{1.880262in}{2.354841in}}%
\pgfpathlineto{\pgfqpoint{1.940246in}{2.358188in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{2.354004in}}%
\pgfpathlineto{\pgfqpoint{2.072209in}{2.354004in}}%
\pgfpathlineto{\pgfqpoint{2.144188in}{2.352330in}}%
\pgfpathlineto{\pgfqpoint{2.219187in}{2.351493in}}%
\pgfpathlineto{\pgfqpoint{2.297162in}{2.345216in}}%
\pgfpathlineto{\pgfqpoint{2.378334in}{2.344797in}}%
\pgfpathlineto{\pgfqpoint{2.465305in}{2.347727in}}%
\pgfpathlineto{\pgfqpoint{2.552280in}{2.341450in}}%
\pgfpathlineto{\pgfqpoint{2.648250in}{2.342287in}}%
\pgfpathlineto{\pgfqpoint{2.744257in}{2.342287in}}%
\pgfpathlineto{\pgfqpoint{2.849251in}{2.341868in}}%
\pgfpathlineto{\pgfqpoint{2.957218in}{2.341868in}}%
\pgfpathlineto{\pgfqpoint{3.068183in}{2.338102in}}%
\pgfpathlineto{\pgfqpoint{3.188165in}{2.332244in}}%
\pgfpathlineto{\pgfqpoint{3.311245in}{2.335591in}}%
\pgfpathlineto{\pgfqpoint{3.440204in}{2.335173in}}%
\pgfpathlineto{\pgfqpoint{3.578164in}{2.337265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.425205in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.440967in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.455199in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.468051in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{0.479661in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{0.490152in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{0.499636in}{4.270147in}}%
\pgfpathlineto{\pgfqpoint{0.508214in}{4.214910in}}%
\pgfpathlineto{\pgfqpoint{0.515976in}{4.140423in}}%
\pgfpathlineto{\pgfqpoint{0.523005in}{4.075980in}}%
\pgfpathlineto{\pgfqpoint{0.529373in}{4.003586in}}%
\pgfpathlineto{\pgfqpoint{0.535148in}{3.924915in}}%
\pgfpathlineto{\pgfqpoint{0.540386in}{3.858379in}}%
\pgfpathlineto{\pgfqpoint{0.545143in}{3.780963in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{3.702292in}}%
\pgfpathlineto{\pgfqpoint{0.553401in}{3.630735in}}%
\pgfpathlineto{\pgfqpoint{0.556984in}{3.556249in}}%
\pgfpathlineto{\pgfqpoint{0.560251in}{3.495990in}}%
\pgfpathlineto{\pgfqpoint{0.563234in}{3.428617in}}%
\pgfpathlineto{\pgfqpoint{0.565960in}{3.370451in}}%
\pgfpathlineto{\pgfqpoint{0.568457in}{3.304752in}}%
\pgfpathlineto{\pgfqpoint{0.570745in}{3.247841in}}%
\pgfpathlineto{\pgfqpoint{0.572849in}{3.191349in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{3.142388in}}%
\pgfpathlineto{\pgfqpoint{0.576567in}{3.097194in}}%
\pgfpathlineto{\pgfqpoint{0.578214in}{3.058696in}}%
\pgfpathlineto{\pgfqpoint{0.581153in}{2.981280in}}%
\pgfpathlineto{\pgfqpoint{0.582468in}{2.953243in}}%
\pgfpathlineto{\pgfqpoint{0.583695in}{2.923951in}}%
\pgfpathlineto{\pgfqpoint{0.585914in}{2.862018in}}%
\pgfpathlineto{\pgfqpoint{0.586923in}{2.833563in}}%
\pgfpathlineto{\pgfqpoint{0.588771in}{2.782092in}}%
\pgfpathlineto{\pgfqpoint{0.590429in}{2.740664in}}%
\pgfpathlineto{\pgfqpoint{0.591199in}{2.725599in}}%
\pgfpathlineto{\pgfqpoint{0.592638in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{0.593965in}{2.666177in}}%
\pgfpathlineto{\pgfqpoint{0.595203in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{0.596367in}{2.623494in}}%
\pgfpathlineto{\pgfqpoint{0.598005in}{2.595457in}}%
\pgfpathlineto{\pgfqpoint{0.599042in}{2.584995in}}%
\pgfpathlineto{\pgfqpoint{0.600045in}{2.574534in}}%
\pgfpathlineto{\pgfqpoint{0.601497in}{2.553611in}}%
\pgfpathlineto{\pgfqpoint{0.602901in}{2.543986in}}%
\pgfpathlineto{\pgfqpoint{0.603819in}{2.534361in}}%
\pgfpathlineto{\pgfqpoint{0.605172in}{2.525992in}}%
\pgfpathlineto{\pgfqpoint{0.606504in}{2.516367in}}%
\pgfpathlineto{\pgfqpoint{0.608256in}{2.504232in}}%
\pgfpathlineto{\pgfqpoint{0.609559in}{2.498792in}}%
\pgfpathlineto{\pgfqpoint{0.611283in}{2.492096in}}%
\pgfpathlineto{\pgfqpoint{0.612571in}{2.487912in}}%
\pgfpathlineto{\pgfqpoint{0.614282in}{2.479124in}}%
\pgfpathlineto{\pgfqpoint{0.615987in}{2.477032in}}%
\pgfpathlineto{\pgfqpoint{0.618112in}{2.474103in}}%
\pgfpathlineto{\pgfqpoint{0.619811in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{0.621932in}{2.466570in}}%
\pgfpathlineto{\pgfqpoint{0.624052in}{2.458619in}}%
\pgfpathlineto{\pgfqpoint{0.626170in}{2.454435in}}%
\pgfpathlineto{\pgfqpoint{0.628288in}{2.454435in}}%
\pgfpathlineto{\pgfqpoint{0.630827in}{2.450669in}}%
\pgfpathlineto{\pgfqpoint{0.633507in}{2.443136in}}%
\pgfpathlineto{\pgfqpoint{0.636046in}{2.441881in}}%
\pgfpathlineto{\pgfqpoint{0.638585in}{2.438952in}}%
\pgfpathlineto{\pgfqpoint{0.641547in}{2.431001in}}%
\pgfpathlineto{\pgfqpoint{0.644509in}{2.434767in}}%
\pgfpathlineto{\pgfqpoint{0.647471in}{2.428490in}}%
\pgfpathlineto{\pgfqpoint{0.650855in}{2.426398in}}%
\pgfpathlineto{\pgfqpoint{0.654238in}{2.422632in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.421795in}}%
\pgfpathlineto{\pgfqpoint{0.661851in}{2.418447in}}%
\pgfpathlineto{\pgfqpoint{0.665657in}{2.412588in}}%
\pgfpathlineto{\pgfqpoint{0.669886in}{2.411752in}}%
\pgfpathlineto{\pgfqpoint{0.674115in}{2.412170in}}%
\pgfpathlineto{\pgfqpoint{0.678767in}{2.405893in}}%
\pgfpathlineto{\pgfqpoint{0.683418in}{2.408404in}}%
\pgfpathlineto{\pgfqpoint{0.688493in}{2.409241in}}%
\pgfpathlineto{\pgfqpoint{0.693989in}{2.402964in}}%
\pgfpathlineto{\pgfqpoint{0.699486in}{2.401290in}}%
\pgfpathlineto{\pgfqpoint{0.704982in}{2.401708in}}%
\pgfpathlineto{\pgfqpoint{0.710902in}{2.398779in}}%
\pgfpathlineto{\pgfqpoint{0.717245in}{2.396687in}}%
\pgfpathlineto{\pgfqpoint{0.724009in}{2.397524in}}%
\pgfpathlineto{\pgfqpoint{0.730774in}{2.395013in}}%
\pgfpathlineto{\pgfqpoint{0.737961in}{2.392921in}}%
\pgfpathlineto{\pgfqpoint{0.745572in}{2.390410in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{2.388736in}}%
\pgfpathlineto{\pgfqpoint{0.762059in}{2.387062in}}%
\pgfpathlineto{\pgfqpoint{0.770514in}{2.385388in}}%
\pgfpathlineto{\pgfqpoint{0.779815in}{2.386225in}}%
\pgfpathlineto{\pgfqpoint{0.789114in}{2.387062in}}%
\pgfpathlineto{\pgfqpoint{0.799259in}{2.385807in}}%
\pgfpathlineto{\pgfqpoint{0.809828in}{2.381204in}}%
\pgfpathlineto{\pgfqpoint{0.820819in}{2.378693in}}%
\pgfpathlineto{\pgfqpoint{0.832233in}{2.379948in}}%
\pgfpathlineto{\pgfqpoint{0.844493in}{2.382459in}}%
\pgfpathlineto{\pgfqpoint{0.856750in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{0.870276in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{0.883803in}{2.376182in}}%
\pgfpathlineto{\pgfqpoint{0.898597in}{2.377856in}}%
\pgfpathlineto{\pgfqpoint{0.913813in}{2.379111in}}%
\pgfpathlineto{\pgfqpoint{0.929452in}{2.373253in}}%
\pgfpathlineto{\pgfqpoint{0.946361in}{2.374508in}}%
\pgfpathlineto{\pgfqpoint{0.963693in}{2.374927in}}%
\pgfpathlineto{\pgfqpoint{0.981882in}{2.375764in}}%
\pgfpathlineto{\pgfqpoint{1.001347in}{2.375764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427733in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.446043in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.462832in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.478240in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.492409in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{0.505459in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.517502in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{0.528640in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{0.538963in}{4.283119in}}%
\pgfpathlineto{\pgfqpoint{0.548551in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{0.557479in}{4.223279in}}%
\pgfpathlineto{\pgfqpoint{0.565813in}{4.192313in}}%
\pgfpathlineto{\pgfqpoint{0.573610in}{4.161765in}}%
\pgfpathlineto{\pgfqpoint{0.580928in}{4.134146in}}%
\pgfpathlineto{\pgfqpoint{0.587811in}{4.110713in}}%
\pgfpathlineto{\pgfqpoint{0.594306in}{4.087279in}}%
\pgfpathlineto{\pgfqpoint{0.600450in}{4.070958in}}%
\pgfpathlineto{\pgfqpoint{0.606277in}{4.051291in}}%
\pgfpathlineto{\pgfqpoint{0.611819in}{4.033297in}}%
\pgfpathlineto{\pgfqpoint{0.617107in}{4.024091in}}%
\pgfpathlineto{\pgfqpoint{0.622164in}{4.004004in}}%
\pgfpathlineto{\pgfqpoint{0.627016in}{4.000238in}}%
\pgfpathlineto{\pgfqpoint{0.631681in}{3.984755in}}%
\pgfpathlineto{\pgfqpoint{0.636177in}{3.980152in}}%
\pgfpathlineto{\pgfqpoint{0.640524in}{3.971783in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{3.968435in}}%
\pgfpathlineto{\pgfqpoint{0.652800in}{3.953789in}}%
\pgfpathlineto{\pgfqpoint{0.656679in}{3.951278in}}%
\pgfpathlineto{\pgfqpoint{0.660469in}{3.942909in}}%
\pgfpathlineto{\pgfqpoint{0.667816in}{3.937887in}}%
\pgfpathlineto{\pgfqpoint{0.671391in}{3.931192in}}%
\pgfpathlineto{\pgfqpoint{0.678370in}{3.920312in}}%
\pgfpathlineto{\pgfqpoint{0.685161in}{3.917801in}}%
\pgfpathlineto{\pgfqpoint{0.688496in}{3.918638in}}%
\pgfpathlineto{\pgfqpoint{0.695070in}{3.913198in}}%
\pgfpathlineto{\pgfqpoint{0.701543in}{3.915709in}}%
\pgfpathlineto{\pgfqpoint{0.707912in}{3.914872in}}%
\pgfpathlineto{\pgfqpoint{0.714208in}{3.911942in}}%
\pgfpathlineto{\pgfqpoint{0.723546in}{3.903155in}}%
\pgfpathlineto{\pgfqpoint{0.729715in}{3.904829in}}%
\pgfpathlineto{\pgfqpoint{0.735848in}{3.905247in}}%
\pgfpathlineto{\pgfqpoint{0.744995in}{3.900225in}}%
\pgfpathlineto{\pgfqpoint{0.754097in}{3.898970in}}%
\pgfpathlineto{\pgfqpoint{0.760145in}{3.893948in}}%
\pgfpathlineto{\pgfqpoint{0.769194in}{3.899807in}}%
\pgfpathlineto{\pgfqpoint{0.778222in}{3.898133in}}%
\pgfpathlineto{\pgfqpoint{0.790235in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{0.799234in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{0.811218in}{3.889764in}}%
\pgfpathlineto{\pgfqpoint{0.820199in}{3.889764in}}%
\pgfpathlineto{\pgfqpoint{0.832169in}{3.891856in}}%
\pgfpathlineto{\pgfqpoint{0.844131in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{0.859081in}{3.883068in}}%
\pgfpathlineto{\pgfqpoint{0.871213in}{3.889345in}}%
\pgfpathlineto{\pgfqpoint{0.886159in}{3.884324in}}%
\pgfpathlineto{\pgfqpoint{0.901103in}{3.885161in}}%
\pgfpathlineto{\pgfqpoint{0.916046in}{3.885998in}}%
\pgfpathlineto{\pgfqpoint{0.930988in}{3.883068in}}%
\pgfpathlineto{\pgfqpoint{0.948919in}{3.883068in}}%
\pgfpathlineto{\pgfqpoint{0.966847in}{3.878884in}}%
\pgfpathlineto{\pgfqpoint{0.984776in}{3.882650in}}%
\pgfpathlineto{\pgfqpoint{1.002704in}{3.876373in}}%
\pgfpathlineto{\pgfqpoint{1.023620in}{3.878884in}}%
\pgfpathlineto{\pgfqpoint{1.044536in}{3.880976in}}%
\pgfpathlineto{\pgfqpoint{1.065452in}{3.877628in}}%
\pgfpathlineto{\pgfqpoint{1.089357in}{3.874699in}}%
\pgfpathlineto{\pgfqpoint{1.113260in}{3.875118in}}%
\pgfpathlineto{\pgfqpoint{1.140152in}{3.873444in}}%
\pgfpathlineto{\pgfqpoint{1.167039in}{3.872189in}}%
\pgfpathlineto{\pgfqpoint{1.193928in}{3.876373in}}%
\pgfpathlineto{\pgfqpoint{1.223842in}{3.871770in}}%
\pgfpathlineto{\pgfqpoint{1.253722in}{3.875955in}}%
\pgfpathlineto{\pgfqpoint{1.286588in}{3.873025in}}%
\pgfpathlineto{\pgfqpoint{1.319466in}{3.871351in}}%
\pgfpathlineto{\pgfqpoint{1.355315in}{3.868841in}}%
\pgfpathlineto{\pgfqpoint{1.394156in}{3.870096in}}%
\pgfpathlineto{\pgfqpoint{1.432998in}{3.873025in}}%
\pgfpathlineto{\pgfqpoint{1.471836in}{3.873444in}}%
\pgfpathlineto{\pgfqpoint{1.513665in}{3.870096in}}%
\pgfpathlineto{\pgfqpoint{1.558480in}{3.870933in}}%
\pgfpathlineto{\pgfqpoint{1.606283in}{3.863401in}}%
\pgfpathlineto{\pgfqpoint{1.654111in}{3.870096in}}%
\pgfpathlineto{\pgfqpoint{1.704901in}{3.867167in}}%
\pgfpathlineto{\pgfqpoint{1.758677in}{3.867167in}}%
\pgfpathlineto{\pgfqpoint{1.815585in}{3.866330in}}%
\pgfpathlineto{\pgfqpoint{1.875340in}{3.865493in}}%
\pgfpathlineto{\pgfqpoint{1.935092in}{3.870933in}}%
\pgfpathlineto{\pgfqpoint{2.000823in}{3.871351in}}%
\pgfpathlineto{\pgfqpoint{2.066553in}{3.870096in}}%
\pgfpathlineto{\pgfqpoint{2.138258in}{3.869259in}}%
\pgfpathlineto{\pgfqpoint{2.212991in}{3.868422in}}%
\pgfpathlineto{\pgfqpoint{2.290682in}{3.860053in}}%
\pgfpathlineto{\pgfqpoint{2.371348in}{3.865074in}}%
\pgfpathlineto{\pgfqpoint{2.457996in}{3.859635in}}%
\pgfpathlineto{\pgfqpoint{2.544636in}{3.863819in}}%
\pgfpathlineto{\pgfqpoint{2.640262in}{3.860471in}}%
\pgfpathlineto{\pgfqpoint{2.735864in}{3.864656in}}%
\pgfpathlineto{\pgfqpoint{2.840686in}{3.862145in}}%
\pgfpathlineto{\pgfqpoint{2.948245in}{3.862145in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{3.859635in}}%
\pgfpathlineto{\pgfqpoint{3.178348in}{3.862982in}}%
\pgfpathlineto{\pgfqpoint{3.300858in}{3.855868in}}%
\pgfpathlineto{\pgfqpoint{3.429328in}{3.862564in}}%
\pgfpathlineto{\pgfqpoint{3.566767in}{3.865493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427788in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.446118in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.462912in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.478320in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.492482in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.505519in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{0.517551in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{0.528678in}{4.255082in}}%
\pgfpathlineto{\pgfqpoint{0.538990in}{4.204030in}}%
\pgfpathlineto{\pgfqpoint{0.548562in}{4.147537in}}%
\pgfpathlineto{\pgfqpoint{0.557474in}{4.088116in}}%
\pgfpathlineto{\pgfqpoint{0.565800in}{4.027020in}}%
\pgfpathlineto{\pgfqpoint{0.573596in}{3.965087in}}%
\pgfpathlineto{\pgfqpoint{0.580907in}{3.903992in}}%
\pgfpathlineto{\pgfqpoint{0.587781in}{3.847499in}}%
\pgfpathlineto{\pgfqpoint{0.594264in}{3.777197in}}%
\pgfpathlineto{\pgfqpoint{0.600401in}{3.722797in}}%
\pgfpathlineto{\pgfqpoint{0.606227in}{3.669652in}}%
\pgfpathlineto{\pgfqpoint{0.611766in}{3.623621in}}%
\pgfpathlineto{\pgfqpoint{0.617052in}{3.574661in}}%
\pgfpathlineto{\pgfqpoint{0.622100in}{3.527375in}}%
\pgfpathlineto{\pgfqpoint{0.626958in}{3.479251in}}%
\pgfpathlineto{\pgfqpoint{0.631628in}{3.425270in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{3.376310in}}%
\pgfpathlineto{\pgfqpoint{0.640471in}{3.337392in}}%
\pgfpathlineto{\pgfqpoint{0.644691in}{3.299731in}}%
\pgfpathlineto{\pgfqpoint{0.652787in}{3.228592in}}%
\pgfpathlineto{\pgfqpoint{0.656680in}{3.188838in}}%
\pgfpathlineto{\pgfqpoint{0.660482in}{3.160801in}}%
\pgfpathlineto{\pgfqpoint{0.667872in}{3.100961in}}%
\pgfpathlineto{\pgfqpoint{0.671467in}{3.074597in}}%
\pgfpathlineto{\pgfqpoint{0.678488in}{3.032332in}}%
\pgfpathlineto{\pgfqpoint{0.685316in}{2.993415in}}%
\pgfpathlineto{\pgfqpoint{0.688672in}{2.975003in}}%
\pgfpathlineto{\pgfqpoint{0.695292in}{2.939015in}}%
\pgfpathlineto{\pgfqpoint{0.701793in}{2.905538in}}%
\pgfpathlineto{\pgfqpoint{0.708207in}{2.877083in}}%
\pgfpathlineto{\pgfqpoint{0.714550in}{2.854486in}}%
\pgfpathlineto{\pgfqpoint{0.723957in}{2.828541in}}%
\pgfpathlineto{\pgfqpoint{0.730171in}{2.801341in}}%
\pgfpathlineto{\pgfqpoint{0.736361in}{2.781255in}}%
\pgfpathlineto{\pgfqpoint{0.745578in}{2.762842in}}%
\pgfpathlineto{\pgfqpoint{0.754758in}{2.742337in}}%
\pgfpathlineto{\pgfqpoint{0.760859in}{2.734387in}}%
\pgfpathlineto{\pgfqpoint{0.769979in}{2.718904in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{2.705094in}}%
\pgfpathlineto{\pgfqpoint{0.791200in}{2.701328in}}%
\pgfpathlineto{\pgfqpoint{0.800273in}{2.685008in}}%
\pgfpathlineto{\pgfqpoint{0.812356in}{2.671199in}}%
\pgfpathlineto{\pgfqpoint{0.821406in}{2.667014in}}%
\pgfpathlineto{\pgfqpoint{0.833455in}{2.662411in}}%
\pgfpathlineto{\pgfqpoint{0.845501in}{2.653623in}}%
\pgfpathlineto{\pgfqpoint{0.860557in}{2.651112in}}%
\pgfpathlineto{\pgfqpoint{0.872593in}{2.638559in}}%
\pgfpathlineto{\pgfqpoint{0.887656in}{2.633537in}}%
\pgfpathlineto{\pgfqpoint{0.902733in}{2.632700in}}%
\pgfpathlineto{\pgfqpoint{0.917809in}{2.628097in}}%
\pgfpathlineto{\pgfqpoint{0.932860in}{2.630189in}}%
\pgfpathlineto{\pgfqpoint{0.950904in}{2.621820in}}%
\pgfpathlineto{\pgfqpoint{0.968969in}{2.618472in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{2.617217in}}%
\pgfpathlineto{\pgfqpoint{1.005087in}{2.615125in}}%
\pgfpathlineto{\pgfqpoint{1.026144in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{1.047218in}{2.607592in}}%
\pgfpathlineto{\pgfqpoint{1.068263in}{2.611777in}}%
\pgfpathlineto{\pgfqpoint{1.092338in}{2.602989in}}%
\pgfpathlineto{\pgfqpoint{1.116393in}{2.609266in}}%
\pgfpathlineto{\pgfqpoint{1.143471in}{2.603826in}}%
\pgfpathlineto{\pgfqpoint{1.170522in}{2.602152in}}%
\pgfpathlineto{\pgfqpoint{1.197583in}{2.592528in}}%
\pgfpathlineto{\pgfqpoint{1.227689in}{2.597549in}}%
\pgfpathlineto{\pgfqpoint{1.257788in}{2.599223in}}%
\pgfpathlineto{\pgfqpoint{1.290870in}{2.596294in}}%
\pgfpathlineto{\pgfqpoint{1.323966in}{2.590017in}}%
\pgfpathlineto{\pgfqpoint{1.360080in}{2.584995in}}%
\pgfpathlineto{\pgfqpoint{1.399189in}{2.584577in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{2.591691in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.584995in}}%
\pgfpathlineto{\pgfqpoint{1.519521in}{2.584995in}}%
\pgfpathlineto{\pgfqpoint{1.564627in}{2.582485in}}%
\pgfpathlineto{\pgfqpoint{1.612753in}{2.585414in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{1.712011in}{2.577044in}}%
\pgfpathlineto{\pgfqpoint{1.766170in}{2.572023in}}%
\pgfpathlineto{\pgfqpoint{1.823307in}{2.576626in}}%
\pgfpathlineto{\pgfqpoint{1.883508in}{2.570768in}}%
\pgfpathlineto{\pgfqpoint{1.943699in}{2.571186in}}%
\pgfpathlineto{\pgfqpoint{2.009881in}{2.569512in}}%
\pgfpathlineto{\pgfqpoint{2.076074in}{2.571604in}}%
\pgfpathlineto{\pgfqpoint{2.148245in}{2.564909in}}%
\pgfpathlineto{\pgfqpoint{2.223442in}{2.572860in}}%
\pgfpathlineto{\pgfqpoint{2.301654in}{2.565746in}}%
\pgfpathlineto{\pgfqpoint{2.382851in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{2.470294in}{2.563654in}}%
\pgfpathlineto{\pgfqpoint{2.557496in}{2.565746in}}%
\pgfpathlineto{\pgfqpoint{2.653744in}{2.573278in}}%
\pgfpathlineto{\pgfqpoint{2.750018in}{2.563654in}}%
\pgfpathlineto{\pgfqpoint{2.855324in}{2.563235in}}%
\pgfpathlineto{\pgfqpoint{2.963636in}{2.563235in}}%
\pgfpathlineto{\pgfqpoint{3.074926in}{2.561143in}}%
\pgfpathlineto{\pgfqpoint{3.195241in}{2.558214in}}%
\pgfpathlineto{\pgfqpoint{3.318570in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{3.448003in}{2.559050in}}%
\pgfpathlineto{\pgfqpoint{3.586380in}{2.558214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.425207in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.440964in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.455178in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.468002in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.479573in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.490012in}{4.339194in}}%
\pgfpathlineto{\pgfqpoint{0.499429in}{4.298184in}}%
\pgfpathlineto{\pgfqpoint{0.507912in}{4.253409in}}%
\pgfpathlineto{\pgfqpoint{0.515582in}{4.200682in}}%
\pgfpathlineto{\pgfqpoint{0.522492in}{4.145445in}}%
\pgfpathlineto{\pgfqpoint{0.528710in}{4.083512in}}%
\pgfpathlineto{\pgfqpoint{0.534370in}{4.020324in}}%
\pgfpathlineto{\pgfqpoint{0.539433in}{3.964669in}}%
\pgfpathlineto{\pgfqpoint{0.544056in}{3.906084in}}%
\pgfpathlineto{\pgfqpoint{0.548216in}{3.839967in}}%
\pgfpathlineto{\pgfqpoint{0.551986in}{3.783056in}}%
\pgfpathlineto{\pgfqpoint{0.555414in}{3.724471in}}%
\pgfpathlineto{\pgfqpoint{0.558507in}{3.667141in}}%
\pgfpathlineto{\pgfqpoint{0.561316in}{3.618181in}}%
\pgfpathlineto{\pgfqpoint{0.563870in}{3.562526in}}%
\pgfpathlineto{\pgfqpoint{0.566179in}{3.509799in}}%
\pgfpathlineto{\pgfqpoint{0.568334in}{3.459165in}}%
\pgfpathlineto{\pgfqpoint{0.570297in}{3.408531in}}%
\pgfpathlineto{\pgfqpoint{0.572070in}{3.364592in}}%
\pgfpathlineto{\pgfqpoint{0.573702in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{0.575192in}{3.292198in}}%
\pgfpathlineto{\pgfqpoint{0.577853in}{3.208506in}}%
\pgfpathlineto{\pgfqpoint{0.579025in}{3.174610in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{3.139878in}}%
\pgfpathlineto{\pgfqpoint{0.582086in}{3.087151in}}%
\pgfpathlineto{\pgfqpoint{0.582978in}{3.066647in}}%
\pgfpathlineto{\pgfqpoint{0.584647in}{3.016431in}}%
\pgfpathlineto{\pgfqpoint{0.586135in}{2.974166in}}%
\pgfpathlineto{\pgfqpoint{0.586838in}{2.957009in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{2.926043in}}%
\pgfpathlineto{\pgfqpoint{0.589316in}{2.893403in}}%
\pgfpathlineto{\pgfqpoint{0.590451in}{2.861181in}}%
\pgfpathlineto{\pgfqpoint{0.591540in}{2.834818in}}%
\pgfpathlineto{\pgfqpoint{0.593023in}{2.796738in}}%
\pgfpathlineto{\pgfqpoint{0.594010in}{2.783765in}}%
\pgfpathlineto{\pgfqpoint{0.594947in}{2.768701in}}%
\pgfpathlineto{\pgfqpoint{0.596353in}{2.751962in}}%
\pgfpathlineto{\pgfqpoint{0.597662in}{2.732294in}}%
\pgfpathlineto{\pgfqpoint{0.598596in}{2.724762in}}%
\pgfpathlineto{\pgfqpoint{0.599928in}{2.706768in}}%
\pgfpathlineto{\pgfqpoint{0.601192in}{2.693796in}}%
\pgfpathlineto{\pgfqpoint{0.602919in}{2.682497in}}%
\pgfpathlineto{\pgfqpoint{0.604228in}{2.677476in}}%
\pgfpathlineto{\pgfqpoint{0.605921in}{2.664922in}}%
\pgfpathlineto{\pgfqpoint{0.607199in}{2.660737in}}%
\pgfpathlineto{\pgfqpoint{0.608905in}{2.652786in}}%
\pgfpathlineto{\pgfqpoint{0.610619in}{2.647346in}}%
\pgfpathlineto{\pgfqpoint{0.612760in}{2.642325in}}%
\pgfpathlineto{\pgfqpoint{0.614398in}{2.638559in}}%
\pgfpathlineto{\pgfqpoint{0.616577in}{2.633537in}}%
\pgfpathlineto{\pgfqpoint{0.618636in}{2.628934in}}%
\pgfpathlineto{\pgfqpoint{0.620787in}{2.626005in}}%
\pgfpathlineto{\pgfqpoint{0.622911in}{2.620983in}}%
\pgfpathlineto{\pgfqpoint{0.625493in}{2.616799in}}%
\pgfpathlineto{\pgfqpoint{0.628022in}{2.612614in}}%
\pgfpathlineto{\pgfqpoint{0.630549in}{2.607174in}}%
\pgfpathlineto{\pgfqpoint{0.633094in}{2.607174in}}%
\pgfpathlineto{\pgfqpoint{0.636074in}{2.599223in}}%
\pgfpathlineto{\pgfqpoint{0.639013in}{2.598386in}}%
\pgfpathlineto{\pgfqpoint{0.642011in}{2.596712in}}%
\pgfpathlineto{\pgfqpoint{0.645393in}{2.591272in}}%
\pgfpathlineto{\pgfqpoint{0.648833in}{2.587925in}}%
\pgfpathlineto{\pgfqpoint{0.652602in}{2.586251in}}%
\pgfpathlineto{\pgfqpoint{0.656411in}{2.586669in}}%
\pgfpathlineto{\pgfqpoint{0.660283in}{2.586251in}}%
\pgfpathlineto{\pgfqpoint{0.664514in}{2.583321in}}%
\pgfpathlineto{\pgfqpoint{0.668778in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{0.673453in}{2.578300in}}%
\pgfpathlineto{\pgfqpoint{0.678105in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{0.683210in}{2.570768in}}%
\pgfpathlineto{\pgfqpoint{0.688760in}{2.576208in}}%
\pgfpathlineto{\pgfqpoint{0.694238in}{2.569931in}}%
\pgfpathlineto{\pgfqpoint{0.699789in}{2.569931in}}%
\pgfpathlineto{\pgfqpoint{0.705728in}{2.566165in}}%
\pgfpathlineto{\pgfqpoint{0.712117in}{2.569512in}}%
\pgfpathlineto{\pgfqpoint{0.718910in}{2.561980in}}%
\pgfpathlineto{\pgfqpoint{0.725733in}{2.560306in}}%
\pgfpathlineto{\pgfqpoint{0.732964in}{2.558214in}}%
\pgfpathlineto{\pgfqpoint{0.740644in}{2.556121in}}%
\pgfpathlineto{\pgfqpoint{0.748729in}{2.556958in}}%
\pgfpathlineto{\pgfqpoint{0.757224in}{2.551937in}}%
\pgfpathlineto{\pgfqpoint{0.765913in}{2.555284in}}%
\pgfpathlineto{\pgfqpoint{0.775240in}{2.551937in}}%
\pgfpathlineto{\pgfqpoint{0.784597in}{2.556121in}}%
\pgfpathlineto{\pgfqpoint{0.794830in}{2.549845in}}%
\pgfpathlineto{\pgfqpoint{0.805442in}{2.548589in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{2.551518in}}%
\pgfpathlineto{\pgfqpoint{0.828037in}{2.546497in}}%
\pgfpathlineto{\pgfqpoint{0.840367in}{2.549426in}}%
\pgfpathlineto{\pgfqpoint{0.852635in}{2.546915in}}%
\pgfpathlineto{\pgfqpoint{0.866313in}{2.543149in}}%
\pgfpathlineto{\pgfqpoint{0.879955in}{2.545241in}}%
\pgfpathlineto{\pgfqpoint{0.894854in}{2.541057in}}%
\pgfpathlineto{\pgfqpoint{0.910133in}{2.541475in}}%
\pgfpathlineto{\pgfqpoint{0.925911in}{2.537291in}}%
\pgfpathlineto{\pgfqpoint{0.942942in}{2.536035in}}%
\pgfpathlineto{\pgfqpoint{0.960393in}{2.534780in}}%
\pgfpathlineto{\pgfqpoint{0.978665in}{2.531014in}}%
\pgfpathlineto{\pgfqpoint{0.998266in}{2.535617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.446003in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.462690in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.477940in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.491914in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.504722in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.516494in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.527306in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.537273in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.546532in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.555115in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.563163in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.570683in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{0.577736in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.584366in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{0.590618in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.596531in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.602149in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{0.607529in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{0.612675in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.617592in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{0.622309in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{0.626848in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{0.631251in}{4.348818in}}%
\pgfpathlineto{\pgfqpoint{0.635499in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{0.639674in}{4.338356in}}%
\pgfpathlineto{\pgfqpoint{0.647659in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{0.651500in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{0.655259in}{4.324129in}}%
\pgfpathlineto{\pgfqpoint{0.662583in}{4.318689in}}%
\pgfpathlineto{\pgfqpoint{0.666134in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{0.679989in}{4.304461in}}%
\pgfpathlineto{\pgfqpoint{0.683359in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{0.689993in}{4.300695in}}%
\pgfpathlineto{\pgfqpoint{0.696512in}{4.297347in}}%
\pgfpathlineto{\pgfqpoint{0.702956in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{4.293999in}}%
\pgfpathlineto{\pgfqpoint{0.718766in}{4.290233in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{0.731138in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{0.740371in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{0.749576in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{0.755673in}{4.281445in}}%
\pgfpathlineto{\pgfqpoint{0.764790in}{4.279772in}}%
\pgfpathlineto{\pgfqpoint{0.773905in}{4.278935in}}%
\pgfpathlineto{\pgfqpoint{0.786002in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{0.795059in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{0.807147in}{4.273495in}}%
\pgfpathlineto{\pgfqpoint{0.816171in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{0.828225in}{4.270984in}}%
\pgfpathlineto{\pgfqpoint{0.840184in}{4.270147in}}%
\pgfpathlineto{\pgfqpoint{0.855249in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{0.867254in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{0.882226in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{0.897271in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{0.912274in}{4.264707in}}%
\pgfpathlineto{\pgfqpoint{0.927294in}{4.265544in}}%
\pgfpathlineto{\pgfqpoint{0.945301in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{0.963285in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.981272in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{0.999453in}{4.261778in}}%
\pgfpathlineto{\pgfqpoint{1.020420in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{1.041406in}{4.259685in}}%
\pgfpathlineto{\pgfqpoint{1.062419in}{4.259267in}}%
\pgfpathlineto{\pgfqpoint{1.086402in}{4.258848in}}%
\pgfpathlineto{\pgfqpoint{1.110419in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{1.137376in}{4.256756in}}%
\pgfpathlineto{\pgfqpoint{1.164408in}{4.256756in}}%
\pgfpathlineto{\pgfqpoint{1.191329in}{4.256338in}}%
\pgfpathlineto{\pgfqpoint{1.221275in}{4.256338in}}%
\pgfpathlineto{\pgfqpoint{1.251241in}{4.255501in}}%
\pgfpathlineto{\pgfqpoint{1.284241in}{4.253827in}}%
\pgfpathlineto{\pgfqpoint{1.317174in}{4.253827in}}%
\pgfpathlineto{\pgfqpoint{1.353216in}{4.253827in}}%
\pgfpathlineto{\pgfqpoint{1.392155in}{4.253827in}}%
\pgfpathlineto{\pgfqpoint{1.431144in}{4.253827in}}%
\pgfpathlineto{\pgfqpoint{1.470114in}{4.253409in}}%
\pgfpathlineto{\pgfqpoint{1.512066in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{4.252572in}}%
\pgfpathlineto{\pgfqpoint{1.604886in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{1.652854in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{1.703789in}{4.251735in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{4.250479in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{1.874618in}{4.249642in}}%
\pgfpathlineto{\pgfqpoint{1.934574in}{4.249642in}}%
\pgfpathlineto{\pgfqpoint{2.000639in}{4.249224in}}%
\pgfpathlineto{\pgfqpoint{2.066571in}{4.247969in}}%
\pgfpathlineto{\pgfqpoint{2.138525in}{4.247550in}}%
\pgfpathlineto{\pgfqpoint{2.213416in}{4.247969in}}%
\pgfpathlineto{\pgfqpoint{2.291273in}{4.245876in}}%
\pgfpathlineto{\pgfqpoint{2.372237in}{4.245876in}}%
\pgfpathlineto{\pgfqpoint{2.459171in}{4.245458in}}%
\pgfpathlineto{\pgfqpoint{2.546065in}{4.245458in}}%
\pgfpathlineto{\pgfqpoint{2.641941in}{4.245458in}}%
\pgfpathlineto{\pgfqpoint{2.737794in}{4.244202in}}%
\pgfpathlineto{\pgfqpoint{2.842731in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{2.950698in}{4.242947in}}%
\pgfpathlineto{\pgfqpoint{3.061591in}{4.242947in}}%
\pgfpathlineto{\pgfqpoint{3.181399in}{4.242528in}}%
\pgfpathlineto{\pgfqpoint{3.304311in}{4.241692in}}%
\pgfpathlineto{\pgfqpoint{3.433213in}{4.242110in}}%
\pgfpathlineto{\pgfqpoint{3.571021in}{4.241273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427782in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.446122in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.462932in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.478381in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{0.492567in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{0.505634in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.517695in}{4.264707in}}%
\pgfpathlineto{\pgfqpoint{0.528850in}{4.206122in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{0.548792in}{4.067192in}}%
\pgfpathlineto{\pgfqpoint{0.557735in}{3.994798in}}%
\pgfpathlineto{\pgfqpoint{0.566084in}{3.915290in}}%
\pgfpathlineto{\pgfqpoint{0.573898in}{3.833271in}}%
\pgfpathlineto{\pgfqpoint{0.581232in}{3.757948in}}%
\pgfpathlineto{\pgfqpoint{0.588131in}{3.681788in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{3.608138in}}%
\pgfpathlineto{\pgfqpoint{0.600795in}{3.542021in}}%
\pgfpathlineto{\pgfqpoint{0.606637in}{3.476322in}}%
\pgfpathlineto{\pgfqpoint{0.612195in}{3.409368in}}%
\pgfpathlineto{\pgfqpoint{0.617495in}{3.343251in}}%
\pgfpathlineto{\pgfqpoint{0.622566in}{3.275878in}}%
\pgfpathlineto{\pgfqpoint{0.627430in}{3.215201in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{3.164149in}}%
\pgfpathlineto{\pgfqpoint{0.636618in}{3.109330in}}%
\pgfpathlineto{\pgfqpoint{0.640976in}{3.060788in}}%
\pgfpathlineto{\pgfqpoint{0.645196in}{3.019779in}}%
\pgfpathlineto{\pgfqpoint{0.653283in}{2.941526in}}%
\pgfpathlineto{\pgfqpoint{0.657172in}{2.901772in}}%
\pgfpathlineto{\pgfqpoint{0.660974in}{2.873735in}}%
\pgfpathlineto{\pgfqpoint{0.668342in}{2.812639in}}%
\pgfpathlineto{\pgfqpoint{0.671927in}{2.787950in}}%
\pgfpathlineto{\pgfqpoint{0.678928in}{2.736479in}}%
\pgfpathlineto{\pgfqpoint{0.685735in}{2.697980in}}%
\pgfpathlineto{\pgfqpoint{0.689080in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{0.695670in}{2.649857in}}%
\pgfpathlineto{\pgfqpoint{0.702148in}{2.627260in}}%
\pgfpathlineto{\pgfqpoint{0.708536in}{2.610103in}}%
\pgfpathlineto{\pgfqpoint{0.714852in}{2.588343in}}%
\pgfpathlineto{\pgfqpoint{0.724216in}{2.559888in}}%
\pgfpathlineto{\pgfqpoint{0.730403in}{2.549007in}}%
\pgfpathlineto{\pgfqpoint{0.736555in}{2.534361in}}%
\pgfpathlineto{\pgfqpoint{0.745889in}{2.518041in}}%
\pgfpathlineto{\pgfqpoint{0.755019in}{2.502558in}}%
\pgfpathlineto{\pgfqpoint{0.761085in}{2.492933in}}%
\pgfpathlineto{\pgfqpoint{0.770164in}{2.482890in}}%
\pgfpathlineto{\pgfqpoint{0.779222in}{2.476613in}}%
\pgfpathlineto{\pgfqpoint{0.791275in}{2.466152in}}%
\pgfpathlineto{\pgfqpoint{0.800304in}{2.460293in}}%
\pgfpathlineto{\pgfqpoint{0.812333in}{2.450669in}}%
\pgfpathlineto{\pgfqpoint{0.821348in}{2.446066in}}%
\pgfpathlineto{\pgfqpoint{0.833360in}{2.441881in}}%
\pgfpathlineto{\pgfqpoint{0.845368in}{2.442718in}}%
\pgfpathlineto{\pgfqpoint{0.860372in}{2.431419in}}%
\pgfpathlineto{\pgfqpoint{0.872375in}{2.428909in}}%
\pgfpathlineto{\pgfqpoint{0.887375in}{2.425142in}}%
\pgfpathlineto{\pgfqpoint{0.902375in}{2.418447in}}%
\pgfpathlineto{\pgfqpoint{0.917374in}{2.416355in}}%
\pgfpathlineto{\pgfqpoint{0.932372in}{2.413007in}}%
\pgfpathlineto{\pgfqpoint{0.950370in}{2.406311in}}%
\pgfpathlineto{\pgfqpoint{0.968369in}{2.408404in}}%
\pgfpathlineto{\pgfqpoint{0.986364in}{2.400871in}}%
\pgfpathlineto{\pgfqpoint{1.004359in}{2.396268in}}%
\pgfpathlineto{\pgfqpoint{1.025352in}{2.395013in}}%
\pgfpathlineto{\pgfqpoint{1.046347in}{2.394176in}}%
\pgfpathlineto{\pgfqpoint{1.067343in}{2.390828in}}%
\pgfpathlineto{\pgfqpoint{1.091354in}{2.390410in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.388736in}}%
\pgfpathlineto{\pgfqpoint{1.142363in}{2.384551in}}%
\pgfpathlineto{\pgfqpoint{1.169355in}{2.379111in}}%
\pgfpathlineto{\pgfqpoint{1.196362in}{2.377856in}}%
\pgfpathlineto{\pgfqpoint{1.226352in}{2.379530in}}%
\pgfpathlineto{\pgfqpoint{1.256343in}{2.375764in}}%
\pgfpathlineto{\pgfqpoint{1.289332in}{2.374508in}}%
\pgfpathlineto{\pgfqpoint{1.322323in}{2.371161in}}%
\pgfpathlineto{\pgfqpoint{1.358312in}{2.370324in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{2.366139in}}%
\pgfpathlineto{\pgfqpoint{1.436287in}{2.366139in}}%
\pgfpathlineto{\pgfqpoint{1.475277in}{2.360699in}}%
\pgfpathlineto{\pgfqpoint{1.517264in}{2.359025in}}%
\pgfpathlineto{\pgfqpoint{1.562270in}{2.358607in}}%
\pgfpathlineto{\pgfqpoint{1.610252in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{2.359862in}}%
\pgfpathlineto{\pgfqpoint{1.709401in}{2.357770in}}%
\pgfpathlineto{\pgfqpoint{1.763385in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{1.820366in}{2.348982in}}%
\pgfpathlineto{\pgfqpoint{1.880349in}{2.346890in}}%
\pgfpathlineto{\pgfqpoint{1.940329in}{2.346053in}}%
\pgfpathlineto{\pgfqpoint{2.006305in}{2.350237in}}%
\pgfpathlineto{\pgfqpoint{2.072333in}{2.345634in}}%
\pgfpathlineto{\pgfqpoint{2.144329in}{2.339357in}}%
\pgfpathlineto{\pgfqpoint{2.219300in}{2.341031in}}%
\pgfpathlineto{\pgfqpoint{2.297274in}{2.342287in}}%
\pgfpathlineto{\pgfqpoint{2.378244in}{2.337683in}}%
\pgfpathlineto{\pgfqpoint{2.465218in}{2.335173in}}%
\pgfpathlineto{\pgfqpoint{2.552212in}{2.335591in}}%
\pgfpathlineto{\pgfqpoint{2.648182in}{2.339776in}}%
\pgfpathlineto{\pgfqpoint{2.744258in}{2.330570in}}%
\pgfpathlineto{\pgfqpoint{2.849221in}{2.332244in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{2.330151in}}%
\pgfpathlineto{\pgfqpoint{3.068181in}{2.330988in}}%
\pgfpathlineto{\pgfqpoint{3.188159in}{2.326385in}}%
\pgfpathlineto{\pgfqpoint{3.311115in}{2.329314in}}%
\pgfpathlineto{\pgfqpoint{3.440073in}{2.324293in}}%
\pgfpathlineto{\pgfqpoint{3.578046in}{2.324711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.425209in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.440977in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.455214in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.468071in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.479684in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.490180in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.499668in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{0.508250in}{4.324547in}}%
\pgfpathlineto{\pgfqpoint{0.516016in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{0.523048in}{4.252990in}}%
\pgfpathlineto{\pgfqpoint{0.529418in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{0.535195in}{4.177667in}}%
\pgfpathlineto{\pgfqpoint{0.540437in}{4.137494in}}%
\pgfpathlineto{\pgfqpoint{0.545196in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{0.549522in}{4.067611in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{4.027020in}}%
\pgfpathlineto{\pgfqpoint{0.557042in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{0.560311in}{3.956718in}}%
\pgfpathlineto{\pgfqpoint{0.563295in}{3.917801in}}%
\pgfpathlineto{\pgfqpoint{0.566022in}{3.887671in}}%
\pgfpathlineto{\pgfqpoint{0.568520in}{3.859635in}}%
\pgfpathlineto{\pgfqpoint{0.570809in}{3.821136in}}%
\pgfpathlineto{\pgfqpoint{0.572913in}{3.796447in}}%
\pgfpathlineto{\pgfqpoint{0.574849in}{3.768828in}}%
\pgfpathlineto{\pgfqpoint{0.576633in}{3.742465in}}%
\pgfpathlineto{\pgfqpoint{0.578282in}{3.719449in}}%
\pgfpathlineto{\pgfqpoint{0.581221in}{3.682206in}}%
\pgfpathlineto{\pgfqpoint{0.582537in}{3.660864in}}%
\pgfpathlineto{\pgfqpoint{0.583764in}{3.642870in}}%
\pgfpathlineto{\pgfqpoint{0.585984in}{3.608975in}}%
\pgfpathlineto{\pgfqpoint{0.586993in}{3.593492in}}%
\pgfpathlineto{\pgfqpoint{0.588841in}{3.564618in}}%
\pgfpathlineto{\pgfqpoint{0.590498in}{3.539929in}}%
\pgfpathlineto{\pgfqpoint{0.591269in}{3.527375in}}%
\pgfpathlineto{\pgfqpoint{0.592707in}{3.511473in}}%
\pgfpathlineto{\pgfqpoint{0.594033in}{3.492224in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{3.478833in}}%
\pgfpathlineto{\pgfqpoint{0.596431in}{3.466697in}}%
\pgfpathlineto{\pgfqpoint{0.598065in}{3.454144in}}%
\pgfpathlineto{\pgfqpoint{0.599100in}{3.439916in}}%
\pgfpathlineto{\pgfqpoint{0.600099in}{3.433220in}}%
\pgfpathlineto{\pgfqpoint{0.601545in}{3.424014in}}%
\pgfpathlineto{\pgfqpoint{0.602945in}{3.415227in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{3.408950in}}%
\pgfpathlineto{\pgfqpoint{0.605208in}{3.397651in}}%
\pgfpathlineto{\pgfqpoint{0.606535in}{3.396396in}}%
\pgfpathlineto{\pgfqpoint{0.608283in}{3.386353in}}%
\pgfpathlineto{\pgfqpoint{0.609582in}{3.379239in}}%
\pgfpathlineto{\pgfqpoint{0.611302in}{3.372962in}}%
\pgfpathlineto{\pgfqpoint{0.612587in}{3.368359in}}%
\pgfpathlineto{\pgfqpoint{0.614294in}{3.365429in}}%
\pgfpathlineto{\pgfqpoint{0.615997in}{3.361245in}}%
\pgfpathlineto{\pgfqpoint{0.618121in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{0.619817in}{3.359989in}}%
\pgfpathlineto{\pgfqpoint{0.621936in}{3.357897in}}%
\pgfpathlineto{\pgfqpoint{0.624054in}{3.353294in}}%
\pgfpathlineto{\pgfqpoint{0.626171in}{3.347435in}}%
\pgfpathlineto{\pgfqpoint{0.628286in}{3.346180in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{3.346180in}}%
\pgfpathlineto{\pgfqpoint{0.633362in}{3.349946in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{3.338229in}}%
\pgfpathlineto{\pgfqpoint{0.638437in}{3.341577in}}%
\pgfpathlineto{\pgfqpoint{0.641397in}{3.340322in}}%
\pgfpathlineto{\pgfqpoint{0.644356in}{3.341577in}}%
\pgfpathlineto{\pgfqpoint{0.647317in}{3.339903in}}%
\pgfpathlineto{\pgfqpoint{0.650699in}{3.336555in}}%
\pgfpathlineto{\pgfqpoint{0.654081in}{3.333208in}}%
\pgfpathlineto{\pgfqpoint{0.657885in}{3.333626in}}%
\pgfpathlineto{\pgfqpoint{0.661690in}{3.332789in}}%
\pgfpathlineto{\pgfqpoint{0.665494in}{3.331952in}}%
\pgfpathlineto{\pgfqpoint{0.669721in}{3.328605in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{3.331115in}}%
\pgfpathlineto{\pgfqpoint{0.678597in}{3.326094in}}%
\pgfpathlineto{\pgfqpoint{0.683246in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{0.688318in}{3.325257in}}%
\pgfpathlineto{\pgfqpoint{0.693813in}{3.324838in}}%
\pgfpathlineto{\pgfqpoint{0.699307in}{3.323583in}}%
\pgfpathlineto{\pgfqpoint{0.704802in}{3.323165in}}%
\pgfpathlineto{\pgfqpoint{0.710718in}{3.319817in}}%
\pgfpathlineto{\pgfqpoint{0.717057in}{3.319398in}}%
\pgfpathlineto{\pgfqpoint{0.723819in}{3.321491in}}%
\pgfpathlineto{\pgfqpoint{0.730579in}{3.316888in}}%
\pgfpathlineto{\pgfqpoint{0.737762in}{3.317725in}}%
\pgfpathlineto{\pgfqpoint{0.745368in}{3.314795in}}%
\pgfpathlineto{\pgfqpoint{0.753418in}{3.311866in}}%
\pgfpathlineto{\pgfqpoint{0.761869in}{3.313540in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{3.311448in}}%
\pgfpathlineto{\pgfqpoint{0.779615in}{3.311866in}}%
\pgfpathlineto{\pgfqpoint{0.788910in}{3.306845in}}%
\pgfpathlineto{\pgfqpoint{0.799051in}{3.311448in}}%
\pgfpathlineto{\pgfqpoint{0.809614in}{3.304752in}}%
\pgfpathlineto{\pgfqpoint{0.820599in}{3.309355in}}%
\pgfpathlineto{\pgfqpoint{0.832006in}{3.305171in}}%
\pgfpathlineto{\pgfqpoint{0.844259in}{3.304752in}}%
\pgfpathlineto{\pgfqpoint{0.856511in}{3.303497in}}%
\pgfpathlineto{\pgfqpoint{0.870030in}{3.300568in}}%
\pgfpathlineto{\pgfqpoint{0.883549in}{3.303915in}}%
\pgfpathlineto{\pgfqpoint{0.898335in}{3.301823in}}%
\pgfpathlineto{\pgfqpoint{0.913714in}{3.303078in}}%
\pgfpathlineto{\pgfqpoint{0.929346in}{3.298894in}}%
\pgfpathlineto{\pgfqpoint{0.946246in}{3.299312in}}%
\pgfpathlineto{\pgfqpoint{0.963567in}{3.300149in}}%
\pgfpathlineto{\pgfqpoint{0.981733in}{3.301404in}}%
\pgfpathlineto{\pgfqpoint{1.001167in}{3.300568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427784in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.446113in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.462909in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.478327in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.492501in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.505558in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.517608in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{0.528751in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.539079in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{0.548673in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.557606in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{0.565944in}{4.318689in}}%
\pgfpathlineto{\pgfqpoint{0.573748in}{4.293999in}}%
\pgfpathlineto{\pgfqpoint{0.581069in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{0.587958in}{4.250479in}}%
\pgfpathlineto{\pgfqpoint{0.594456in}{4.230811in}}%
\pgfpathlineto{\pgfqpoint{0.600603in}{4.211981in}}%
\pgfpathlineto{\pgfqpoint{0.606434in}{4.195242in}}%
\pgfpathlineto{\pgfqpoint{0.611980in}{4.183107in}}%
\pgfpathlineto{\pgfqpoint{0.617272in}{4.162602in}}%
\pgfpathlineto{\pgfqpoint{0.622332in}{4.147119in}}%
\pgfpathlineto{\pgfqpoint{0.627185in}{4.133728in}}%
\pgfpathlineto{\pgfqpoint{0.631852in}{4.115734in}}%
\pgfpathlineto{\pgfqpoint{0.636350in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{0.640697in}{4.087697in}}%
\pgfpathlineto{\pgfqpoint{0.644908in}{4.075143in}}%
\pgfpathlineto{\pgfqpoint{0.652987in}{4.048361in}}%
\pgfpathlineto{\pgfqpoint{0.656868in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{0.660659in}{4.029531in}}%
\pgfpathlineto{\pgfqpoint{0.668006in}{4.013629in}}%
\pgfpathlineto{\pgfqpoint{0.671580in}{4.008608in}}%
\pgfpathlineto{\pgfqpoint{0.678555in}{3.996054in}}%
\pgfpathlineto{\pgfqpoint{0.685341in}{3.986429in}}%
\pgfpathlineto{\pgfqpoint{0.688676in}{3.981826in}}%
\pgfpathlineto{\pgfqpoint{0.695244in}{3.973038in}}%
\pgfpathlineto{\pgfqpoint{0.701699in}{3.968435in}}%
\pgfpathlineto{\pgfqpoint{0.708065in}{3.960903in}}%
\pgfpathlineto{\pgfqpoint{0.714357in}{3.950859in}}%
\pgfpathlineto{\pgfqpoint{0.723687in}{3.942909in}}%
\pgfpathlineto{\pgfqpoint{0.729850in}{3.936213in}}%
\pgfpathlineto{\pgfqpoint{0.735979in}{3.934121in}}%
\pgfpathlineto{\pgfqpoint{0.745120in}{3.927426in}}%
\pgfpathlineto{\pgfqpoint{0.754214in}{3.926170in}}%
\pgfpathlineto{\pgfqpoint{0.760258in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{0.769300in}{3.919056in}}%
\pgfpathlineto{\pgfqpoint{0.778323in}{3.918638in}}%
\pgfpathlineto{\pgfqpoint{0.790330in}{3.914035in}}%
\pgfpathlineto{\pgfqpoint{0.799322in}{3.912779in}}%
\pgfpathlineto{\pgfqpoint{0.811300in}{3.905665in}}%
\pgfpathlineto{\pgfqpoint{0.820278in}{3.907339in}}%
\pgfpathlineto{\pgfqpoint{0.832245in}{3.903573in}}%
\pgfpathlineto{\pgfqpoint{0.844205in}{3.898970in}}%
\pgfpathlineto{\pgfqpoint{0.859150in}{3.901062in}}%
\pgfpathlineto{\pgfqpoint{0.871104in}{3.899807in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{3.898552in}}%
\pgfpathlineto{\pgfqpoint{0.900983in}{3.896459in}}%
\pgfpathlineto{\pgfqpoint{0.915921in}{3.896459in}}%
\pgfpathlineto{\pgfqpoint{0.930860in}{3.893112in}}%
\pgfpathlineto{\pgfqpoint{0.948784in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{3.892275in}}%
\pgfpathlineto{\pgfqpoint{0.984635in}{3.889764in}}%
\pgfpathlineto{\pgfqpoint{1.002575in}{3.890182in}}%
\pgfpathlineto{\pgfqpoint{1.023487in}{3.887671in}}%
\pgfpathlineto{\pgfqpoint{1.044398in}{3.885579in}}%
\pgfpathlineto{\pgfqpoint{1.065310in}{3.885579in}}%
\pgfpathlineto{\pgfqpoint{1.089210in}{3.884324in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{3.882650in}}%
\pgfpathlineto{\pgfqpoint{1.139994in}{3.884324in}}%
\pgfpathlineto{\pgfqpoint{1.166900in}{3.882650in}}%
\pgfpathlineto{\pgfqpoint{1.193786in}{3.877628in}}%
\pgfpathlineto{\pgfqpoint{1.223659in}{3.880139in}}%
\pgfpathlineto{\pgfqpoint{1.253532in}{3.880139in}}%
\pgfpathlineto{\pgfqpoint{1.286391in}{3.878884in}}%
\pgfpathlineto{\pgfqpoint{1.319256in}{3.879721in}}%
\pgfpathlineto{\pgfqpoint{1.355104in}{3.876792in}}%
\pgfpathlineto{\pgfqpoint{1.393940in}{3.875536in}}%
\pgfpathlineto{\pgfqpoint{1.432777in}{3.877628in}}%
\pgfpathlineto{\pgfqpoint{1.471614in}{3.880976in}}%
\pgfpathlineto{\pgfqpoint{1.513459in}{3.877628in}}%
\pgfpathlineto{\pgfqpoint{1.558292in}{3.878465in}}%
\pgfpathlineto{\pgfqpoint{1.606109in}{3.875118in}}%
\pgfpathlineto{\pgfqpoint{1.653905in}{3.874699in}}%
\pgfpathlineto{\pgfqpoint{1.704692in}{3.875118in}}%
\pgfpathlineto{\pgfqpoint{1.758465in}{3.874699in}}%
\pgfpathlineto{\pgfqpoint{1.815224in}{3.874281in}}%
\pgfpathlineto{\pgfqpoint{1.874973in}{3.872189in}}%
\pgfpathlineto{\pgfqpoint{1.934719in}{3.871351in}}%
\pgfpathlineto{\pgfqpoint{2.000471in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{2.066192in}{3.873862in}}%
\pgfpathlineto{\pgfqpoint{2.138059in}{3.871351in}}%
\pgfpathlineto{\pgfqpoint{2.212746in}{3.873444in}}%
\pgfpathlineto{\pgfqpoint{2.290415in}{3.873025in}}%
\pgfpathlineto{\pgfqpoint{2.371073in}{3.870933in}}%
\pgfpathlineto{\pgfqpoint{2.457707in}{3.872189in}}%
\pgfpathlineto{\pgfqpoint{2.544376in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{2.639992in}{3.870096in}}%
\pgfpathlineto{\pgfqpoint{2.735584in}{3.870515in}}%
\pgfpathlineto{\pgfqpoint{2.840138in}{3.866748in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{3.870933in}}%
\pgfpathlineto{\pgfqpoint{3.058239in}{3.868422in}}%
\pgfpathlineto{\pgfqpoint{3.177903in}{3.864656in}}%
\pgfpathlineto{\pgfqpoint{3.300377in}{3.865912in}}%
\pgfpathlineto{\pgfqpoint{3.428833in}{3.866748in}}%
\pgfpathlineto{\pgfqpoint{3.566308in}{3.862982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.400482in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.411273in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.421294in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.430625in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.439333in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.447483in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.455126in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.462319in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.469124in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.475541in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.481628in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.487440in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.492962in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.498243in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.503307in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.508177in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.512872in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.517409in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.521803in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.526070in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.530222in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.534270in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.538225in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.542096in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.545892in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.549620in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.556897in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.560459in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.563977in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.570894in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.574304in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.581037in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.587694in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.590984in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.597512in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.603983in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.610409in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.616799in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.626329in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.632654in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.638961in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.648397in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.657808in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.664074in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.673459in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.682836in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.695326in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.704687in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.717167in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.726522in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.738993in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.751459in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.767041in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.779507in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.810671in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.826251in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.860525in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.879220in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.897913in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.916608in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.938433in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.982053in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.006981in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.031909in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.059953in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.087992in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.116147in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.147307in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.178465in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.212738in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.247013in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.284401in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.324903in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.365409in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.405913in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.449556in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.496306in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.546186in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.596035in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.705084in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.764292in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.826605in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.888937in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.957482in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.100955in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.178847in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.259867in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.343995in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.434400in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.524777in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.624476in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.724183in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.833231in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.945419in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.060815in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.185444in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.313186in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.447201in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{4.477286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.397833in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405968in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.413334in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.420011in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.426067in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.431563in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.436556in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.441106in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.445238in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.449004in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.452439in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.455578in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.458449in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.463492in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.465712in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.467755in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.469641in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.471385in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.473002in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.474503in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.475902in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.477207in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.478427in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.479571in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.480650in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.482628in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.483541in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.484409in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.486028in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.486788in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.488220in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.489560in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.491431in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.492604in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.493732in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.494823in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.496407in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.497434in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.498443in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.499929in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.501396in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.502361in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.503799in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.505225in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.507121in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.508533in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.510410in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.511817in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.513688in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.515557in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.517890in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.519758in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.522090in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.524423in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.526754in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.529086in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.531881in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.534679in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.537475in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.540273in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.543537in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.546798in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.550061in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.553789in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.557517in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.561711in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.565904in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.570097in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.574757in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.579417in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.584544in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.589670in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.595260in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.601318in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.607376in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.613432in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.619955in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.626943in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.634398in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.641853in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.649776in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.658162in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.667015in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.676333in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.685649in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.695898in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.706146in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.717321in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.728965in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.741073in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.753647in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.767153in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.780660in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.795566in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.810494in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.826796in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.843563in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.860797in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.879427in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.898528in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.918556in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.939981in}{4.477286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.400467in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.411241in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421248in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.430564in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.439259in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.447396in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.455026in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.462203in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.468974in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.475377in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.481450in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.487226in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.492735in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.498003in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.503054in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.507910in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.512592in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.517116in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.521498in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.525753in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.529892in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.533929in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.537872in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.541731in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.545515in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.549231in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.556486in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.560037in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.563543in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.570438in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.573836in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.580546in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.587160in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.590438in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.596942in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.603391in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.609795in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.616161in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.625658in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.631961in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.638249in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.647650in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.657029in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.663272in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.672624in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.681966in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.703742in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.716172in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.725493in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.737918in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.750342in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.765892in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.778312in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.793835in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.809363in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.824887in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.840411in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.877670in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.896298in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.914925in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.936830in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.958562in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.980295in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{1.005135in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{1.029970in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.057914in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.085853in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.113793in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.144845in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.175892in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.210042in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.244196in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.281498in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.321857in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.362221in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.402599in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.446062in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{1.492627in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.542297in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.591968in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.644752in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{1.700639in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.759650in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.821736in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{1.884015in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{1.952312in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.095116in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.172733in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{2.253498in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{2.337348in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.427378in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{2.517404in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.616745in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.716099in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.824754in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{2.936722in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{3.051634in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.303313in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{3.436894in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{3.579859in}{4.483982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.411232in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.421234in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.430545in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.439234in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.447363in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.454988in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.462161in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.468924in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.475321in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.481387in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.487157in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.492660in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.497921in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.502964in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.507815in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.512490in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.517007in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.521381in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.525628in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.529760in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.533789in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.537728in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.541580in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.545357in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.549067in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.556306in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.559849in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.563348in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.570227in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.573617in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.580312in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.586911in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.590182in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.596673in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.603107in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.609495in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.615848in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.625322in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.631609in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.637879in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.647259in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.656614in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.662856in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.672206in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.681525in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.693939in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.703243in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.715644in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.724942in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.737337in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.749732in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.765238in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.777628in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.793114in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.808599in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.839571in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.876735in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.895317in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.913899in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.935579in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.003713in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.056363in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.084235in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.112131in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.143102in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.174070in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.208138in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.242202in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.279577in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.319840in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.360099in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.400359in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.443716in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.490173in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.539722in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.641962in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.697705in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.756557in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.818494in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.880431in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.948560in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.016692in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.168465in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.249089in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.332705in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.422510in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.512315in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.611457in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.710576in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.818963in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.930449in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.045058in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.168929in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.296027in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.429187in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.571679in}{4.477286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.397805in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.405918in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.413264in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.419918in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.425951in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.431424in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.436393in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.440908in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.445016in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.448757in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.452167in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.455280in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.458126in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.460731in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.463119in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.465313in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.467331in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.469191in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.470909in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.472499in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.475348in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.476627in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.477822in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.478942in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.479994in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.481918in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.482805in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.483647in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.485212in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.485945in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.487325in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.488609in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.489223in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.490398in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.491517in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.492591in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.493628in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.495128in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.496101in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.497057in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.498463in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.499845in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.500758in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.502113in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.503460in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.505243in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.506576in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.508359in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.509685in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.511448in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.513210in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.515410in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.517170in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.519366in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.521564in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.523761in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.525958in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.528593in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.531229in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.533865in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.536499in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.539573in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.542647in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.545722in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.549234in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.552747in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.556698in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.560650in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.564602in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.568992in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.573383in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.578213in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.583042in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.588310in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.594017in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.599724in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.605431in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.611577in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.618161in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.625185in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.632208in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.639671in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.647572in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.655910in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.664690in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.673469in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.683126in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.692781in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.703314in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.714287in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.725699in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.737550in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.750277in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.763005in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.777051in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.791094in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.806455in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.822255in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.838494in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.856071in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.874065in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.892936in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.913124in}{4.476868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.400445in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411199in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421185in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.430479in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.439152in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.447266in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.454876in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.462034in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.468784in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.475167in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.481219in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.486976in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.492464in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.497713in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.502744in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.507603in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.512265in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.516769in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.521132in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.525367in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.529487in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.537427in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.541267in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.545032in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.555945in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.559476in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.562964in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.569822in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.573201in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.579874in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.586450in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.589711in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.596179in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.602591in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.608957in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.615286in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.624726in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.630993in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.637242in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.646588in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.655911in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.662118in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.671416in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.680703in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.693073in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.702346in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.714704in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.723970in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.736320in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.748669in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.764104in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.776453in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.791883in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.807314in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.822746in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.838177in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.856692in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.875224in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.893740in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.933857in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.955460in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.977060in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.001747in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.054328in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.082100in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.109874in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.140732in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.171590in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.205533in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.239479in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.276508in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.316627in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.356745in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.440106in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.535789in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.637629in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.693180in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.751811in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.813531in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.875267in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{1.943151in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.011143in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.085201in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.162348in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.242581in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.325899in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.415434in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.504941in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.603688in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.702435in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.810467in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{2.921558in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.035890in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.159325in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.285843in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.418606in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{3.560552in}{4.483145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.400471in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.411249in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.421258in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.430576in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.439270in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.447403in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.455033in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.462209in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.468974in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.475374in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.481443in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.487214in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.492717in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.497983in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.503030in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.507885in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.512564in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.521467in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.525735in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.529874in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.533910in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.537849in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.541709in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.545492in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.549209in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.556465in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.560017in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.563525in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.570422in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.573822in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.580532in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.587150in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.590428in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.596938in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.603389in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.609795in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.616167in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.625666in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.631974in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.657047in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.663291in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.672651in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.681995in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.703779in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.716216in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.725542in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.737970in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.750403in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.765934in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.778359in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.793892in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.809426in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.824955in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.840485in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.859119in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.877778in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.896413in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.915047in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.958532in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.980270in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.005118in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.029962in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.058050in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{1.085998in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.145006in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.176067in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.210233in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.244394in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.281662in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.322038in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.362411in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.402828in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.446304in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.492919in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.542607in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.592301in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.645093in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.701000in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.760014in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.822123in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.884270in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.952595in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.095647in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.173291in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.254039in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.337899in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.428009in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.518092in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.617475in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.716857in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.825581in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.937385in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.052404in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.176633in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.303963in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.437561in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.580423in}{4.477286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.397808in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.405925in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.413274in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.419931in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.425966in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.431442in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.436413in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.440932in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.445042in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.448786in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.452198in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.455311in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.458160in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.460767in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.463157in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.465354in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.467376in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.469239in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.470959in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.472553in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.474030in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.475404in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.476686in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.477885in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.479008in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.480063in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.481994in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.482883in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.483727in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.485298in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.486035in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.487420in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.488712in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.489330in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.490510in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.491637in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.492717in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.493761in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.495271in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.496249in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.497214in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.498630in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.500022in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.500941in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.502307in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.503665in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.505460in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.506805in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.508585in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.509921in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.511701in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.513476in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.515692in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.517465in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.519681in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.521896in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.524111in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.526323in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.528978in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.531635in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.534290in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.536946in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.540045in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.543143in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.546239in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.549780in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.553322in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.557305in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.561287in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.565271in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.569693in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.574119in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.578985in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.583852in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.589163in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.594912in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.600666in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.606417in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.612610in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.619245in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.626322in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.633401in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.640921in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.648885in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.657289in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.666155in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.675003in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.684733in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.694462in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.705080in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.716139in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.727637in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.739579in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.752403in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.765231in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.779384in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.793539in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.809019in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.825099in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.841464in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.896309in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.916650in}{4.477286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.400455in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.411216in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.421206in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.430502in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.439177in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.447284in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{0.454891in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{0.462044in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.468788in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.475166in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.481213in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.486963in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.492446in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.497690in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.502718in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.507552in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.512212in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.516717in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.521079in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.525314in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.529437in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.533454in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.537381in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.541225in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.544993in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.548690in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.555918in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.559458in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.562947in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.569822in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.573209in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.579895in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.586490in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.589758in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.596243in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.602672in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.609048in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.615398in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.624867in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.631149in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.637417in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.646787in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.656139in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.662363in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.671711in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.681026in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.693430in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.702723in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.715117in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.724412in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.736798in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.749175in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.764653in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.777035in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.792511in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.807986in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.823456in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.839066in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.857632in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.876196in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.894768in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.913337in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.935002in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.956657in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.978318in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.003077in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.027832in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.055688in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.083538in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.111385in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.173281in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.241393in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.278549in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.318787in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.359015in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.399244in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.442568in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.488987in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.538501in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.588010in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.640634in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.696336in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.755140in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.817137in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.879032in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{1.947110in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.015192in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.089460in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.166869in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.247349in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.330907in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.510393in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.609444in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.708473in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.816946in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{2.928350in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.042849in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.166671in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.293569in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.426635in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{3.569004in}{4.487748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.400462in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.411231in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.421233in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.430543in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.439232in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.447361in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.454986in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.462158in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.468921in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.475319in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.481385in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.487155in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.492657in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.497922in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.502968in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.507817in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.512491in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.517008in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.521383in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.525630in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.529762in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.533790in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.537726in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.541579in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.549064in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.556302in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.559845in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.563343in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.570221in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.573611in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.580305in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.586904in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.590174in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.596663in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.603097in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.609486in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.615838in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.625310in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.631598in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.637868in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.647247in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.656620in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.662847in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.672175in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.681494in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.693907in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.703211in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.715610in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.724909in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.749715in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.765201in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.777590in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.793076in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.808561in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.824046in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.839531in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.858113in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.876694in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.895278in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.935539in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.957216in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.978895in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.003666in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.028444in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.056317in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.084191in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.143047in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.174016in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.208078in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.242141in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.279413in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.319670in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.359930in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.400192in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.443547in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.539548in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.641780in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.697543in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{1.756377in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.818312in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.880246in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{1.948374in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.016498in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.090840in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.168256in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.248938in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.332546in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{2.422350in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.512156in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.611289in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.710399in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.818782in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.930262in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.044859in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.168722in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.295870in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{3.429028in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{3.571521in}{4.477286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.397805in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.405919in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413265in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.419920in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.425953in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.431426in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.436396in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.440912in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.445020in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.448761in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.452171in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.455284in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.458131in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.460736in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.463125in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.465319in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.467337in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.469198in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.470916in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.472507in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.473983in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.475355in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.476635in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.477830in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.478950in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.480002in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.481926in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.482813in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.483654in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.485953in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.487333in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.488618in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.489232in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.490408in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.491527in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.492600in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.493637in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.495138in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.496110in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.497066in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.498472in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.499854in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.500767in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.502124in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.503471in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.505254in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.506586in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.508356in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.509682in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.511446in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.513208in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.515409in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.517169in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.519367in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.521565in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.523762in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.525960in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.528595in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.531231in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.533867in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.539576in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.542651in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.545726in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.549240in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.552753in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.556705in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.560658in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.564610in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.569002in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.573394in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.578224in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.583054in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.588323in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.594030in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.599738in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.605446in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.611593in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.618179in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.625203in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.632228in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.639691in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.647594in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.655935in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.664716in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.673495in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.683154in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.692812in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.703349in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.714323in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.725737in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.737589in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.750319in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.763048in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.777094in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.791140in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.806526in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.822329in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.838570in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.856128in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.874125in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.893000in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.913192in}{4.480634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411205in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421193in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.430491in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.439167in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.447284in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.454901in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.462060in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.468812in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.475198in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.481267in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.487025in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.492515in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.497764in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.502797in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.507636in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.512299in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.516804in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.521167in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.525402in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.529524in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.533541in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.537465in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.541305in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.545070in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.548767in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.555981in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.559513in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.563001in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.569859in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.573237in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.579909in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.586486in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.589744in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.596210in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.602621in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.608987in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.615316in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.624754in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.631018in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.637266in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.646609in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.655929in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.662134in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.671428in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.680713in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.693080in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.702352in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.714710in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.748674in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.764106in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.776450in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.791877in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.807305in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.822734in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.838162in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.856698in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.875209in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.893722in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.912236in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.933834in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.955432in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.977031in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.001718in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.026549in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.054320in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.082090in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.109859in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{1.140712in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.205505in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.239446in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.276475in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.316586in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.356717in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.396851in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.440053in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.486356in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.535725in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.585094in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.637544in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.693083in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.813442in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.875149in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{1.943027in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.011062in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.085112in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.162244in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.242465in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.415301in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{2.504775in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.603508in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.702239in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.810246in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{2.921319in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.035656in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.159072in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.285594in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.418317in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{3.560241in}{4.484819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408924in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.427301in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.444141in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.459599in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.473814in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{0.486909in}{4.333754in}}%
\pgfpathlineto{\pgfqpoint{0.498996in}{4.291907in}}%
\pgfpathlineto{\pgfqpoint{0.510177in}{4.239181in}}%
\pgfpathlineto{\pgfqpoint{0.520542in}{4.173063in}}%
\pgfpathlineto{\pgfqpoint{0.530171in}{4.111549in}}%
\pgfpathlineto{\pgfqpoint{0.539140in}{4.045014in}}%
\pgfpathlineto{\pgfqpoint{0.547514in}{3.970527in}}%
\pgfpathlineto{\pgfqpoint{0.555352in}{3.898970in}}%
\pgfpathlineto{\pgfqpoint{0.562707in}{3.834945in}}%
\pgfpathlineto{\pgfqpoint{0.569630in}{3.765062in}}%
\pgfpathlineto{\pgfqpoint{0.576162in}{3.696015in}}%
\pgfpathlineto{\pgfqpoint{0.582343in}{3.637849in}}%
\pgfpathlineto{\pgfqpoint{0.588208in}{3.573824in}}%
\pgfpathlineto{\pgfqpoint{0.593787in}{3.521098in}}%
\pgfpathlineto{\pgfqpoint{0.599111in}{3.458328in}}%
\pgfpathlineto{\pgfqpoint{0.604205in}{3.399743in}}%
\pgfpathlineto{\pgfqpoint{0.609092in}{3.345343in}}%
\pgfpathlineto{\pgfqpoint{0.613791in}{3.297638in}}%
\pgfpathlineto{\pgfqpoint{0.618323in}{3.249934in}}%
\pgfpathlineto{\pgfqpoint{0.622703in}{3.201392in}}%
\pgfpathlineto{\pgfqpoint{0.626947in}{3.159964in}}%
\pgfpathlineto{\pgfqpoint{0.635216in}{3.088825in}}%
\pgfpathlineto{\pgfqpoint{0.639127in}{3.053674in}}%
\pgfpathlineto{\pgfqpoint{0.642950in}{3.023963in}}%
\pgfpathlineto{\pgfqpoint{0.650363in}{2.978351in}}%
\pgfpathlineto{\pgfqpoint{0.653967in}{2.952824in}}%
\pgfpathlineto{\pgfqpoint{0.661006in}{2.903864in}}%
\pgfpathlineto{\pgfqpoint{0.667854in}{2.872061in}}%
\pgfpathlineto{\pgfqpoint{0.671219in}{2.852812in}}%
\pgfpathlineto{\pgfqpoint{0.677847in}{2.822682in}}%
\pgfpathlineto{\pgfqpoint{0.684363in}{2.796319in}}%
\pgfpathlineto{\pgfqpoint{0.690789in}{2.772885in}}%
\pgfpathlineto{\pgfqpoint{0.697138in}{2.754473in}}%
\pgfpathlineto{\pgfqpoint{0.706559in}{2.723507in}}%
\pgfpathlineto{\pgfqpoint{0.712780in}{2.712627in}}%
\pgfpathlineto{\pgfqpoint{0.718966in}{2.703002in}}%
\pgfpathlineto{\pgfqpoint{0.728193in}{2.685426in}}%
\pgfpathlineto{\pgfqpoint{0.737373in}{2.670362in}}%
\pgfpathlineto{\pgfqpoint{0.743475in}{2.663248in}}%
\pgfpathlineto{\pgfqpoint{0.752604in}{2.653205in}}%
\pgfpathlineto{\pgfqpoint{0.761712in}{2.645254in}}%
\pgfpathlineto{\pgfqpoint{0.773833in}{2.633537in}}%
\pgfpathlineto{\pgfqpoint{0.782912in}{2.631445in}}%
\pgfpathlineto{\pgfqpoint{0.795010in}{2.630608in}}%
\pgfpathlineto{\pgfqpoint{0.804076in}{2.623912in}}%
\pgfpathlineto{\pgfqpoint{0.816160in}{2.615543in}}%
\pgfpathlineto{\pgfqpoint{0.828239in}{2.613869in}}%
\pgfpathlineto{\pgfqpoint{0.843335in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{0.855410in}{2.602571in}}%
\pgfpathlineto{\pgfqpoint{0.870501in}{2.599641in}}%
\pgfpathlineto{\pgfqpoint{0.885592in}{2.597968in}}%
\pgfpathlineto{\pgfqpoint{0.900683in}{2.594620in}}%
\pgfpathlineto{\pgfqpoint{0.915772in}{2.592528in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{2.587506in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{2.584995in}}%
\pgfpathlineto{\pgfqpoint{0.970103in}{2.584577in}}%
\pgfpathlineto{\pgfqpoint{0.988225in}{2.585414in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{2.580811in}}%
\pgfpathlineto{\pgfqpoint{1.030491in}{2.580811in}}%
\pgfpathlineto{\pgfqpoint{1.051616in}{2.572860in}}%
\pgfpathlineto{\pgfqpoint{1.075757in}{2.572023in}}%
\pgfpathlineto{\pgfqpoint{1.099917in}{2.567420in}}%
\pgfpathlineto{\pgfqpoint{1.127075in}{2.572441in}}%
\pgfpathlineto{\pgfqpoint{1.154236in}{2.569512in}}%
\pgfpathlineto{\pgfqpoint{1.181395in}{2.567838in}}%
\pgfpathlineto{\pgfqpoint{1.211571in}{2.565746in}}%
\pgfpathlineto{\pgfqpoint{1.241749in}{2.563654in}}%
\pgfpathlineto{\pgfqpoint{1.274940in}{2.559050in}}%
\pgfpathlineto{\pgfqpoint{1.308136in}{2.557795in}}%
\pgfpathlineto{\pgfqpoint{1.344350in}{2.557377in}}%
\pgfpathlineto{\pgfqpoint{1.383584in}{2.558214in}}%
\pgfpathlineto{\pgfqpoint{1.422812in}{2.554447in}}%
\pgfpathlineto{\pgfqpoint{1.462066in}{2.555284in}}%
\pgfpathlineto{\pgfqpoint{1.504314in}{2.553611in}}%
\pgfpathlineto{\pgfqpoint{1.549582in}{2.549426in}}%
\pgfpathlineto{\pgfqpoint{1.597984in}{2.549007in}}%
\pgfpathlineto{\pgfqpoint{1.646268in}{2.552355in}}%
\pgfpathlineto{\pgfqpoint{1.697568in}{2.546915in}}%
\pgfpathlineto{\pgfqpoint{1.751885in}{2.545241in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{2.544823in}}%
\pgfpathlineto{\pgfqpoint{1.869572in}{2.545241in}}%
\pgfpathlineto{\pgfqpoint{1.929929in}{2.545660in}}%
\pgfpathlineto{\pgfqpoint{1.996358in}{2.539801in}}%
\pgfpathlineto{\pgfqpoint{2.062759in}{2.539801in}}%
\pgfpathlineto{\pgfqpoint{2.135188in}{2.539383in}}%
\pgfpathlineto{\pgfqpoint{2.210628in}{2.539801in}}%
\pgfpathlineto{\pgfqpoint{2.289082in}{2.535198in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{2.536453in}}%
\pgfpathlineto{\pgfqpoint{2.458099in}{2.536035in}}%
\pgfpathlineto{\pgfqpoint{2.545615in}{2.536872in}}%
\pgfpathlineto{\pgfqpoint{2.642319in}{2.534361in}}%
\pgfpathlineto{\pgfqpoint{2.738882in}{2.532687in}}%
\pgfpathlineto{\pgfqpoint{2.844500in}{2.530595in}}%
\pgfpathlineto{\pgfqpoint{2.953172in}{2.528084in}}%
\pgfpathlineto{\pgfqpoint{3.064847in}{2.531851in}}%
\pgfpathlineto{\pgfqpoint{3.185554in}{2.530177in}}%
\pgfpathlineto{\pgfqpoint{3.309281in}{2.528503in}}%
\pgfpathlineto{\pgfqpoint{3.439056in}{2.526829in}}%
\pgfpathlineto{\pgfqpoint{3.577985in}{2.525155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.407534in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.423345in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.437617in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.450508in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.462154in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.472680in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{0.482203in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{0.490815in}{4.258430in}}%
\pgfpathlineto{\pgfqpoint{0.498610in}{4.206122in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{4.150048in}}%
\pgfpathlineto{\pgfqpoint{0.512072in}{4.091882in}}%
\pgfpathlineto{\pgfqpoint{0.517877in}{4.032878in}}%
\pgfpathlineto{\pgfqpoint{0.523147in}{3.968853in}}%
\pgfpathlineto{\pgfqpoint{0.527935in}{3.913616in}}%
\pgfpathlineto{\pgfqpoint{0.532289in}{3.855031in}}%
\pgfpathlineto{\pgfqpoint{0.536253in}{3.794773in}}%
\pgfpathlineto{\pgfqpoint{0.539865in}{3.731585in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{3.679277in}}%
\pgfpathlineto{\pgfqpoint{0.546176in}{3.636593in}}%
\pgfpathlineto{\pgfqpoint{0.548932in}{3.583449in}}%
\pgfpathlineto{\pgfqpoint{0.551456in}{3.538673in}}%
\pgfpathlineto{\pgfqpoint{0.553774in}{3.485947in}}%
\pgfpathlineto{\pgfqpoint{0.555905in}{3.442008in}}%
\pgfpathlineto{\pgfqpoint{0.557868in}{3.402673in}}%
\pgfpathlineto{\pgfqpoint{0.559679in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{0.561354in}{3.330697in}}%
\pgfpathlineto{\pgfqpoint{0.564347in}{3.264161in}}%
\pgfpathlineto{\pgfqpoint{0.565690in}{3.234869in}}%
\pgfpathlineto{\pgfqpoint{0.566943in}{3.208506in}}%
\pgfpathlineto{\pgfqpoint{0.569216in}{3.162893in}}%
\pgfpathlineto{\pgfqpoint{0.570252in}{3.141970in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{3.103053in}}%
\pgfpathlineto{\pgfqpoint{0.573862in}{3.069994in}}%
\pgfpathlineto{\pgfqpoint{0.574659in}{3.061206in}}%
\pgfpathlineto{\pgfqpoint{0.576148in}{3.031077in}}%
\pgfpathlineto{\pgfqpoint{0.577525in}{3.005551in}}%
\pgfpathlineto{\pgfqpoint{0.578811in}{2.980862in}}%
\pgfpathlineto{\pgfqpoint{0.580023in}{2.964542in}}%
\pgfpathlineto{\pgfqpoint{0.581732in}{2.936504in}}%
\pgfpathlineto{\pgfqpoint{0.582815in}{2.924788in}}%
\pgfpathlineto{\pgfqpoint{0.583863in}{2.915163in}}%
\pgfpathlineto{\pgfqpoint{0.585382in}{2.904283in}}%
\pgfpathlineto{\pgfqpoint{0.586855in}{2.892566in}}%
\pgfpathlineto{\pgfqpoint{0.587818in}{2.885034in}}%
\pgfpathlineto{\pgfqpoint{0.589239in}{2.873735in}}%
\pgfpathlineto{\pgfqpoint{0.590639in}{2.863692in}}%
\pgfpathlineto{\pgfqpoint{0.592482in}{2.853649in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{2.846953in}}%
\pgfpathlineto{\pgfqpoint{0.595672in}{2.832307in}}%
\pgfpathlineto{\pgfqpoint{0.597029in}{2.829378in}}%
\pgfpathlineto{\pgfqpoint{0.598836in}{2.822682in}}%
\pgfpathlineto{\pgfqpoint{0.600637in}{2.823101in}}%
\pgfpathlineto{\pgfqpoint{0.602885in}{2.815150in}}%
\pgfpathlineto{\pgfqpoint{0.604682in}{2.807199in}}%
\pgfpathlineto{\pgfqpoint{0.606927in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{0.609170in}{2.800922in}}%
\pgfpathlineto{\pgfqpoint{0.611411in}{2.802178in}}%
\pgfpathlineto{\pgfqpoint{0.613656in}{2.795482in}}%
\pgfpathlineto{\pgfqpoint{0.616344in}{2.793390in}}%
\pgfpathlineto{\pgfqpoint{0.619033in}{2.790879in}}%
\pgfpathlineto{\pgfqpoint{0.621723in}{2.785439in}}%
\pgfpathlineto{\pgfqpoint{0.624411in}{2.782928in}}%
\pgfpathlineto{\pgfqpoint{0.627548in}{2.781673in}}%
\pgfpathlineto{\pgfqpoint{0.630684in}{2.782510in}}%
\pgfpathlineto{\pgfqpoint{0.633820in}{2.778744in}}%
\pgfpathlineto{\pgfqpoint{0.637405in}{2.774559in}}%
\pgfpathlineto{\pgfqpoint{0.640988in}{2.777070in}}%
\pgfpathlineto{\pgfqpoint{0.645019in}{2.772885in}}%
\pgfpathlineto{\pgfqpoint{0.649051in}{2.774141in}}%
\pgfpathlineto{\pgfqpoint{0.653083in}{2.772467in}}%
\pgfpathlineto{\pgfqpoint{0.657561in}{2.769956in}}%
\pgfpathlineto{\pgfqpoint{0.662040in}{2.766190in}}%
\pgfpathlineto{\pgfqpoint{0.666967in}{2.762005in}}%
\pgfpathlineto{\pgfqpoint{0.671894in}{2.767027in}}%
\pgfpathlineto{\pgfqpoint{0.677269in}{2.764516in}}%
\pgfpathlineto{\pgfqpoint{0.683091in}{2.760331in}}%
\pgfpathlineto{\pgfqpoint{0.688913in}{2.758239in}}%
\pgfpathlineto{\pgfqpoint{0.694736in}{2.755728in}}%
\pgfpathlineto{\pgfqpoint{0.701005in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{0.707724in}{2.751962in}}%
\pgfpathlineto{\pgfqpoint{0.714888in}{2.753218in}}%
\pgfpathlineto{\pgfqpoint{0.722053in}{2.748614in}}%
\pgfpathlineto{\pgfqpoint{0.729666in}{2.748196in}}%
\pgfpathlineto{\pgfqpoint{0.737729in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{0.746240in}{2.746941in}}%
\pgfpathlineto{\pgfqpoint{0.755195in}{2.748196in}}%
\pgfpathlineto{\pgfqpoint{0.764153in}{2.746104in}}%
\pgfpathlineto{\pgfqpoint{0.774004in}{2.744011in}}%
\pgfpathlineto{\pgfqpoint{0.783856in}{2.742756in}}%
\pgfpathlineto{\pgfqpoint{0.794624in}{2.745685in}}%
\pgfpathlineto{\pgfqpoint{0.805821in}{2.736897in}}%
\pgfpathlineto{\pgfqpoint{0.817468in}{2.741919in}}%
\pgfpathlineto{\pgfqpoint{0.829559in}{2.741919in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.737316in}}%
\pgfpathlineto{\pgfqpoint{0.855534in}{2.738153in}}%
\pgfpathlineto{\pgfqpoint{0.869864in}{2.737735in}}%
\pgfpathlineto{\pgfqpoint{0.884198in}{2.738571in}}%
\pgfpathlineto{\pgfqpoint{0.899884in}{2.737735in}}%
\pgfpathlineto{\pgfqpoint{0.916005in}{2.736479in}}%
\pgfpathlineto{\pgfqpoint{0.932578in}{2.730620in}}%
\pgfpathlineto{\pgfqpoint{0.950653in}{2.729784in}}%
\pgfpathlineto{\pgfqpoint{0.969017in}{2.726017in}}%
\pgfpathlineto{\pgfqpoint{0.988276in}{2.728947in}}%
\pgfpathlineto{\pgfqpoint{1.008873in}{2.729365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408910in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.427277in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.444107in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.459554in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.473757in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.486841in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{0.498917in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.510091in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{0.520445in}{4.302369in}}%
\pgfpathlineto{\pgfqpoint{0.530063in}{4.279772in}}%
\pgfpathlineto{\pgfqpoint{0.539020in}{4.244202in}}%
\pgfpathlineto{\pgfqpoint{0.547383in}{4.223279in}}%
\pgfpathlineto{\pgfqpoint{0.555210in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{0.562556in}{4.173482in}}%
\pgfpathlineto{\pgfqpoint{0.569468in}{4.154651in}}%
\pgfpathlineto{\pgfqpoint{0.576011in}{4.136657in}}%
\pgfpathlineto{\pgfqpoint{0.582181in}{4.129125in}}%
\pgfpathlineto{\pgfqpoint{0.588034in}{4.105273in}}%
\pgfpathlineto{\pgfqpoint{0.593603in}{4.091882in}}%
\pgfpathlineto{\pgfqpoint{0.598915in}{4.098996in}}%
\pgfpathlineto{\pgfqpoint{0.603997in}{4.069285in}}%
\pgfpathlineto{\pgfqpoint{0.608873in}{4.073051in}}%
\pgfpathlineto{\pgfqpoint{0.613561in}{4.045014in}}%
\pgfpathlineto{\pgfqpoint{0.618080in}{4.069703in}}%
\pgfpathlineto{\pgfqpoint{0.622448in}{4.029949in}}%
\pgfpathlineto{\pgfqpoint{0.626681in}{4.040411in}}%
\pgfpathlineto{\pgfqpoint{0.634790in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{0.638691in}{4.024928in}}%
\pgfpathlineto{\pgfqpoint{0.642503in}{4.015721in}}%
\pgfpathlineto{\pgfqpoint{0.649892in}{4.024509in}}%
\pgfpathlineto{\pgfqpoint{0.653485in}{4.001912in}}%
\pgfpathlineto{\pgfqpoint{0.660501in}{4.006515in}}%
\pgfpathlineto{\pgfqpoint{0.667326in}{4.002749in}}%
\pgfpathlineto{\pgfqpoint{0.670679in}{4.003168in}}%
\pgfpathlineto{\pgfqpoint{0.677284in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{0.683777in}{3.991032in}}%
\pgfpathlineto{\pgfqpoint{0.690178in}{3.985173in}}%
\pgfpathlineto{\pgfqpoint{0.696506in}{4.011537in}}%
\pgfpathlineto{\pgfqpoint{0.705888in}{3.993543in}}%
\pgfpathlineto{\pgfqpoint{0.712087in}{3.981407in}}%
\pgfpathlineto{\pgfqpoint{0.718252in}{3.991450in}}%
\pgfpathlineto{\pgfqpoint{0.727445in}{3.990195in}}%
\pgfpathlineto{\pgfqpoint{0.736590in}{3.979315in}}%
\pgfpathlineto{\pgfqpoint{0.742668in}{3.973456in}}%
\pgfpathlineto{\pgfqpoint{0.751762in}{3.986847in}}%
\pgfpathlineto{\pgfqpoint{0.760837in}{3.981407in}}%
\pgfpathlineto{\pgfqpoint{0.772915in}{3.968435in}}%
\pgfpathlineto{\pgfqpoint{0.781961in}{3.965087in}}%
\pgfpathlineto{\pgfqpoint{0.794012in}{3.959647in}}%
\pgfpathlineto{\pgfqpoint{0.803046in}{3.970109in}}%
\pgfpathlineto{\pgfqpoint{0.815084in}{3.963413in}}%
\pgfpathlineto{\pgfqpoint{0.827118in}{3.975549in}}%
\pgfpathlineto{\pgfqpoint{0.842158in}{3.966761in}}%
\pgfpathlineto{\pgfqpoint{0.854187in}{3.973875in}}%
\pgfpathlineto{\pgfqpoint{0.869221in}{3.964669in}}%
\pgfpathlineto{\pgfqpoint{0.884254in}{3.942490in}}%
\pgfpathlineto{\pgfqpoint{0.899290in}{3.970109in}}%
\pgfpathlineto{\pgfqpoint{0.914321in}{3.957974in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{3.969690in}}%
\pgfpathlineto{\pgfqpoint{0.950424in}{3.974712in}}%
\pgfpathlineto{\pgfqpoint{0.968464in}{3.970527in}}%
\pgfpathlineto{\pgfqpoint{0.986502in}{3.963832in}}%
\pgfpathlineto{\pgfqpoint{1.007548in}{3.964250in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{3.954626in}}%
\pgfpathlineto{\pgfqpoint{1.049639in}{3.963413in}}%
\pgfpathlineto{\pgfqpoint{1.073697in}{3.962158in}}%
\pgfpathlineto{\pgfqpoint{1.097750in}{3.961740in}}%
\pgfpathlineto{\pgfqpoint{1.124976in}{3.952115in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{3.968853in}}%
\pgfpathlineto{\pgfqpoint{1.179091in}{3.946675in}}%
\pgfpathlineto{\pgfqpoint{1.209153in}{3.955044in}}%
\pgfpathlineto{\pgfqpoint{1.239221in}{3.965087in}}%
\pgfpathlineto{\pgfqpoint{1.272290in}{3.962577in}}%
\pgfpathlineto{\pgfqpoint{1.305371in}{3.952952in}}%
\pgfpathlineto{\pgfqpoint{1.341449in}{3.945838in}}%
\pgfpathlineto{\pgfqpoint{1.380529in}{3.948767in}}%
\pgfpathlineto{\pgfqpoint{1.419611in}{3.937050in}}%
\pgfpathlineto{\pgfqpoint{1.458714in}{3.954207in}}%
\pgfpathlineto{\pgfqpoint{1.500833in}{3.955881in}}%
\pgfpathlineto{\pgfqpoint{1.545928in}{3.958810in}}%
\pgfpathlineto{\pgfqpoint{1.594057in}{3.950859in}}%
\pgfpathlineto{\pgfqpoint{1.642160in}{3.949604in}}%
\pgfpathlineto{\pgfqpoint{1.693267in}{3.952533in}}%
\pgfpathlineto{\pgfqpoint{1.747383in}{3.953370in}}%
\pgfpathlineto{\pgfqpoint{1.804503in}{3.944164in}}%
\pgfpathlineto{\pgfqpoint{1.864628in}{3.941235in}}%
\pgfpathlineto{\pgfqpoint{1.924778in}{3.929936in}}%
\pgfpathlineto{\pgfqpoint{1.990917in}{3.950023in}}%
\pgfpathlineto{\pgfqpoint{2.057053in}{3.937050in}}%
\pgfpathlineto{\pgfqpoint{2.129352in}{3.951278in}}%
\pgfpathlineto{\pgfqpoint{2.204515in}{3.932029in}}%
\pgfpathlineto{\pgfqpoint{2.282681in}{3.952952in}}%
\pgfpathlineto{\pgfqpoint{2.363856in}{3.944582in}}%
\pgfpathlineto{\pgfqpoint{2.451076in}{3.939980in}}%
\pgfpathlineto{\pgfqpoint{2.538274in}{3.941653in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{3.948349in}}%
\pgfpathlineto{\pgfqpoint{2.730700in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{2.835925in}{3.952115in}}%
\pgfpathlineto{\pgfqpoint{2.944160in}{3.965924in}}%
\pgfpathlineto{\pgfqpoint{3.055525in}{3.931192in}}%
\pgfpathlineto{\pgfqpoint{3.175778in}{3.939143in}}%
\pgfpathlineto{\pgfqpoint{3.299037in}{3.948767in}}%
\pgfpathlineto{\pgfqpoint{3.428358in}{3.924496in}}%
\pgfpathlineto{\pgfqpoint{3.566669in}{3.958810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408901in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.427258in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.444081in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.459520in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.473717in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{0.486793in}{4.331243in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{0.510023in}{4.233741in}}%
\pgfpathlineto{\pgfqpoint{0.520369in}{4.170134in}}%
\pgfpathlineto{\pgfqpoint{0.529980in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{0.538929in}{4.044177in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{3.963832in}}%
\pgfpathlineto{\pgfqpoint{0.555103in}{3.891856in}}%
\pgfpathlineto{\pgfqpoint{0.562441in}{3.814440in}}%
\pgfpathlineto{\pgfqpoint{0.569345in}{3.743302in}}%
\pgfpathlineto{\pgfqpoint{0.575858in}{3.675092in}}%
\pgfpathlineto{\pgfqpoint{0.582021in}{3.614834in}}%
\pgfpathlineto{\pgfqpoint{0.587867in}{3.547879in}}%
\pgfpathlineto{\pgfqpoint{0.593428in}{3.489294in}}%
\pgfpathlineto{\pgfqpoint{0.598733in}{3.427362in}}%
\pgfpathlineto{\pgfqpoint{0.603807in}{3.371288in}}%
\pgfpathlineto{\pgfqpoint{0.608673in}{3.309774in}}%
\pgfpathlineto{\pgfqpoint{0.613354in}{3.256629in}}%
\pgfpathlineto{\pgfqpoint{0.617866in}{3.208087in}}%
\pgfpathlineto{\pgfqpoint{0.622227in}{3.166241in}}%
\pgfpathlineto{\pgfqpoint{0.626453in}{3.123139in}}%
\pgfpathlineto{\pgfqpoint{0.634545in}{3.044468in}}%
\pgfpathlineto{\pgfqpoint{0.638438in}{3.010573in}}%
\pgfpathlineto{\pgfqpoint{0.642242in}{2.977932in}}%
\pgfpathlineto{\pgfqpoint{0.649616in}{2.928135in}}%
\pgfpathlineto{\pgfqpoint{0.653202in}{2.905957in}}%
\pgfpathlineto{\pgfqpoint{0.660202in}{2.853649in}}%
\pgfpathlineto{\pgfqpoint{0.667012in}{2.820172in}}%
\pgfpathlineto{\pgfqpoint{0.670357in}{2.800085in}}%
\pgfpathlineto{\pgfqpoint{0.676949in}{2.767445in}}%
\pgfpathlineto{\pgfqpoint{0.683426in}{2.740245in}}%
\pgfpathlineto{\pgfqpoint{0.689814in}{2.718904in}}%
\pgfpathlineto{\pgfqpoint{0.696127in}{2.697980in}}%
\pgfpathlineto{\pgfqpoint{0.705489in}{2.672873in}}%
\pgfpathlineto{\pgfqpoint{0.711675in}{2.657389in}}%
\pgfpathlineto{\pgfqpoint{0.717825in}{2.638977in}}%
\pgfpathlineto{\pgfqpoint{0.726996in}{2.628934in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.615543in}}%
\pgfpathlineto{\pgfqpoint{0.742184in}{2.607592in}}%
\pgfpathlineto{\pgfqpoint{0.751257in}{2.598386in}}%
\pgfpathlineto{\pgfqpoint{0.760309in}{2.591272in}}%
\pgfpathlineto{\pgfqpoint{0.772357in}{2.581648in}}%
\pgfpathlineto{\pgfqpoint{0.781382in}{2.576208in}}%
\pgfpathlineto{\pgfqpoint{0.793404in}{2.573278in}}%
\pgfpathlineto{\pgfqpoint{0.802416in}{2.568257in}}%
\pgfpathlineto{\pgfqpoint{0.814425in}{2.560306in}}%
\pgfpathlineto{\pgfqpoint{0.826429in}{2.553192in}}%
\pgfpathlineto{\pgfqpoint{0.841430in}{2.554029in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{0.868430in}{2.544404in}}%
\pgfpathlineto{\pgfqpoint{0.883427in}{2.545660in}}%
\pgfpathlineto{\pgfqpoint{0.898423in}{2.541894in}}%
\pgfpathlineto{\pgfqpoint{0.913419in}{2.531014in}}%
\pgfpathlineto{\pgfqpoint{0.931413in}{2.534361in}}%
\pgfpathlineto{\pgfqpoint{0.949427in}{2.530595in}}%
\pgfpathlineto{\pgfqpoint{0.967421in}{2.531014in}}%
\pgfpathlineto{\pgfqpoint{0.985417in}{2.528084in}}%
\pgfpathlineto{\pgfqpoint{1.006413in}{2.525155in}}%
\pgfpathlineto{\pgfqpoint{1.027406in}{2.524318in}}%
\pgfpathlineto{\pgfqpoint{1.048399in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{1.072392in}{2.518460in}}%
\pgfpathlineto{\pgfqpoint{1.096385in}{2.515112in}}%
\pgfpathlineto{\pgfqpoint{1.123602in}{2.514275in}}%
\pgfpathlineto{\pgfqpoint{1.150592in}{2.505906in}}%
\pgfpathlineto{\pgfqpoint{1.177581in}{2.508835in}}%
\pgfpathlineto{\pgfqpoint{1.207573in}{2.505487in}}%
\pgfpathlineto{\pgfqpoint{1.237565in}{2.506743in}}%
\pgfpathlineto{\pgfqpoint{1.270557in}{2.502140in}}%
\pgfpathlineto{\pgfqpoint{1.303544in}{2.500466in}}%
\pgfpathlineto{\pgfqpoint{1.339533in}{2.501721in}}%
\pgfpathlineto{\pgfqpoint{1.378521in}{2.500884in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{2.496700in}}%
\pgfpathlineto{\pgfqpoint{1.456496in}{2.492096in}}%
\pgfpathlineto{\pgfqpoint{1.498526in}{2.486657in}}%
\pgfpathlineto{\pgfqpoint{1.543511in}{2.494607in}}%
\pgfpathlineto{\pgfqpoint{1.591517in}{2.490423in}}%
\pgfpathlineto{\pgfqpoint{1.639501in}{2.487075in}}%
\pgfpathlineto{\pgfqpoint{1.690484in}{2.487493in}}%
\pgfpathlineto{\pgfqpoint{1.744465in}{2.486238in}}%
\pgfpathlineto{\pgfqpoint{1.801445in}{2.480798in}}%
\pgfpathlineto{\pgfqpoint{1.861427in}{2.481635in}}%
\pgfpathlineto{\pgfqpoint{1.921430in}{2.484983in}}%
\pgfpathlineto{\pgfqpoint{1.987410in}{2.479542in}}%
\pgfpathlineto{\pgfqpoint{2.053383in}{2.477450in}}%
\pgfpathlineto{\pgfqpoint{2.125477in}{2.474939in}}%
\pgfpathlineto{\pgfqpoint{2.200453in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{2.278428in}{2.472429in}}%
\pgfpathlineto{\pgfqpoint{2.359406in}{2.470336in}}%
\pgfpathlineto{\pgfqpoint{2.446421in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{2.533417in}{2.470336in}}%
\pgfpathlineto{\pgfqpoint{2.629388in}{2.469081in}}%
\pgfpathlineto{\pgfqpoint{2.725354in}{2.469081in}}%
\pgfpathlineto{\pgfqpoint{2.830320in}{2.464896in}}%
\pgfpathlineto{\pgfqpoint{2.938305in}{2.466152in}}%
\pgfpathlineto{\pgfqpoint{3.049403in}{2.464478in}}%
\pgfpathlineto{\pgfqpoint{3.169361in}{2.465315in}}%
\pgfpathlineto{\pgfqpoint{3.292320in}{2.464060in}}%
\pgfpathlineto{\pgfqpoint{3.421315in}{2.461549in}}%
\pgfpathlineto{\pgfqpoint{3.559288in}{2.461130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406328in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.422111in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.436358in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.449223in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{0.460844in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{0.471346in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{0.480839in}{4.293999in}}%
\pgfpathlineto{\pgfqpoint{0.489426in}{4.238344in}}%
\pgfpathlineto{\pgfqpoint{0.497197in}{4.175574in}}%
\pgfpathlineto{\pgfqpoint{0.504233in}{4.112386in}}%
\pgfpathlineto{\pgfqpoint{0.510608in}{4.049198in}}%
\pgfpathlineto{\pgfqpoint{0.516388in}{3.978897in}}%
\pgfpathlineto{\pgfqpoint{0.521632in}{3.906502in}}%
\pgfpathlineto{\pgfqpoint{0.526395in}{3.838711in}}%
\pgfpathlineto{\pgfqpoint{0.530724in}{3.764225in}}%
\pgfpathlineto{\pgfqpoint{0.534662in}{3.694342in}}%
\pgfpathlineto{\pgfqpoint{0.538249in}{3.633664in}}%
\pgfpathlineto{\pgfqpoint{0.541520in}{3.561270in}}%
\pgfpathlineto{\pgfqpoint{0.544506in}{3.508962in}}%
\pgfpathlineto{\pgfqpoint{0.547236in}{3.448703in}}%
\pgfpathlineto{\pgfqpoint{0.549735in}{3.394303in}}%
\pgfpathlineto{\pgfqpoint{0.552027in}{3.335719in}}%
\pgfpathlineto{\pgfqpoint{0.554133in}{3.284666in}}%
\pgfpathlineto{\pgfqpoint{0.556070in}{3.236543in}}%
\pgfpathlineto{\pgfqpoint{0.557856in}{3.194696in}}%
\pgfpathlineto{\pgfqpoint{0.559506in}{3.150339in}}%
\pgfpathlineto{\pgfqpoint{0.562449in}{3.076690in}}%
\pgfpathlineto{\pgfqpoint{0.563767in}{3.042794in}}%
\pgfpathlineto{\pgfqpoint{0.564995in}{3.008062in}}%
\pgfpathlineto{\pgfqpoint{0.567217in}{2.957428in}}%
\pgfpathlineto{\pgfqpoint{0.568228in}{2.930227in}}%
\pgfpathlineto{\pgfqpoint{0.570078in}{2.885870in}}%
\pgfpathlineto{\pgfqpoint{0.571737in}{2.849046in}}%
\pgfpathlineto{\pgfqpoint{0.572508in}{2.833981in}}%
\pgfpathlineto{\pgfqpoint{0.573947in}{2.801341in}}%
\pgfpathlineto{\pgfqpoint{0.575274in}{2.770793in}}%
\pgfpathlineto{\pgfqpoint{0.576510in}{2.748196in}}%
\pgfpathlineto{\pgfqpoint{0.577672in}{2.723925in}}%
\pgfpathlineto{\pgfqpoint{0.579305in}{2.700491in}}%
\pgfpathlineto{\pgfqpoint{0.580338in}{2.690867in}}%
\pgfpathlineto{\pgfqpoint{0.581336in}{2.678731in}}%
\pgfpathlineto{\pgfqpoint{0.582780in}{2.666596in}}%
\pgfpathlineto{\pgfqpoint{0.584177in}{2.651950in}}%
\pgfpathlineto{\pgfqpoint{0.585089in}{2.644417in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{2.636466in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{2.629771in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{2.622238in}}%
\pgfpathlineto{\pgfqpoint{0.590798in}{2.617635in}}%
\pgfpathlineto{\pgfqpoint{0.592515in}{2.611359in}}%
\pgfpathlineto{\pgfqpoint{0.593798in}{2.606755in}}%
\pgfpathlineto{\pgfqpoint{0.595502in}{2.601315in}}%
\pgfpathlineto{\pgfqpoint{0.597203in}{2.597549in}}%
\pgfpathlineto{\pgfqpoint{0.599324in}{2.595457in}}%
\pgfpathlineto{\pgfqpoint{0.601020in}{2.589598in}}%
\pgfpathlineto{\pgfqpoint{0.603138in}{2.581648in}}%
\pgfpathlineto{\pgfqpoint{0.605255in}{2.577881in}}%
\pgfpathlineto{\pgfqpoint{0.607371in}{2.571604in}}%
\pgfpathlineto{\pgfqpoint{0.609487in}{2.572023in}}%
\pgfpathlineto{\pgfqpoint{0.612026in}{2.564491in}}%
\pgfpathlineto{\pgfqpoint{0.614564in}{2.564491in}}%
\pgfpathlineto{\pgfqpoint{0.617102in}{2.563654in}}%
\pgfpathlineto{\pgfqpoint{0.619640in}{2.556121in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{2.556958in}}%
\pgfpathlineto{\pgfqpoint{0.625561in}{2.551937in}}%
\pgfpathlineto{\pgfqpoint{0.628521in}{2.553611in}}%
\pgfpathlineto{\pgfqpoint{0.631905in}{2.548589in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{2.546915in}}%
\pgfpathlineto{\pgfqpoint{0.639094in}{2.542730in}}%
\pgfpathlineto{\pgfqpoint{0.642900in}{2.543568in}}%
\pgfpathlineto{\pgfqpoint{0.646706in}{2.533106in}}%
\pgfpathlineto{\pgfqpoint{0.650934in}{2.535198in}}%
\pgfpathlineto{\pgfqpoint{0.655162in}{2.533106in}}%
\pgfpathlineto{\pgfqpoint{0.659814in}{2.532269in}}%
\pgfpathlineto{\pgfqpoint{0.664464in}{2.530595in}}%
\pgfpathlineto{\pgfqpoint{0.669539in}{2.530595in}}%
\pgfpathlineto{\pgfqpoint{0.675035in}{2.527247in}}%
\pgfpathlineto{\pgfqpoint{0.680532in}{2.526829in}}%
\pgfpathlineto{\pgfqpoint{0.686028in}{2.525574in}}%
\pgfpathlineto{\pgfqpoint{0.691947in}{2.525574in}}%
\pgfpathlineto{\pgfqpoint{0.698311in}{2.520970in}}%
\pgfpathlineto{\pgfqpoint{0.705089in}{2.519715in}}%
\pgfpathlineto{\pgfqpoint{0.711852in}{2.517204in}}%
\pgfpathlineto{\pgfqpoint{0.719038in}{2.517204in}}%
\pgfpathlineto{\pgfqpoint{0.726648in}{2.515112in}}%
\pgfpathlineto{\pgfqpoint{0.734679in}{2.516786in}}%
\pgfpathlineto{\pgfqpoint{0.743134in}{2.515530in}}%
\pgfpathlineto{\pgfqpoint{0.751589in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{0.760888in}{2.508417in}}%
\pgfpathlineto{\pgfqpoint{0.770187in}{2.508835in}}%
\pgfpathlineto{\pgfqpoint{0.780332in}{2.507998in}}%
\pgfpathlineto{\pgfqpoint{0.790922in}{2.503813in}}%
\pgfpathlineto{\pgfqpoint{0.801911in}{2.504650in}}%
\pgfpathlineto{\pgfqpoint{0.813324in}{2.507161in}}%
\pgfpathlineto{\pgfqpoint{0.825582in}{2.504232in}}%
\pgfpathlineto{\pgfqpoint{0.837839in}{2.495863in}}%
\pgfpathlineto{\pgfqpoint{0.851365in}{2.497955in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{0.879685in}{2.497536in}}%
\pgfpathlineto{\pgfqpoint{0.894902in}{2.497955in}}%
\pgfpathlineto{\pgfqpoint{0.910541in}{2.496281in}}%
\pgfpathlineto{\pgfqpoint{0.927447in}{2.494189in}}%
\pgfpathlineto{\pgfqpoint{0.944776in}{2.492096in}}%
\pgfpathlineto{\pgfqpoint{0.962950in}{2.493352in}}%
\pgfpathlineto{\pgfqpoint{0.982393in}{2.492515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408891in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.427237in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.444048in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.459477in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.473662in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.486726in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.498784in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{0.509934in}{4.332917in}}%
\pgfpathlineto{\pgfqpoint{0.520268in}{4.300276in}}%
\pgfpathlineto{\pgfqpoint{0.529868in}{4.271402in}}%
\pgfpathlineto{\pgfqpoint{0.538807in}{4.238762in}}%
\pgfpathlineto{\pgfqpoint{0.547298in}{4.213654in}}%
\pgfpathlineto{\pgfqpoint{0.555106in}{4.188547in}}%
\pgfpathlineto{\pgfqpoint{0.562432in}{4.161765in}}%
\pgfpathlineto{\pgfqpoint{0.569324in}{4.144190in}}%
\pgfpathlineto{\pgfqpoint{0.575826in}{4.120756in}}%
\pgfpathlineto{\pgfqpoint{0.581976in}{4.102762in}}%
\pgfpathlineto{\pgfqpoint{0.587810in}{4.086023in}}%
\pgfpathlineto{\pgfqpoint{0.593360in}{4.070958in}}%
\pgfpathlineto{\pgfqpoint{0.598654in}{4.056312in}}%
\pgfpathlineto{\pgfqpoint{0.603717in}{4.041666in}}%
\pgfpathlineto{\pgfqpoint{0.608572in}{4.036644in}}%
\pgfpathlineto{\pgfqpoint{0.613241in}{4.026183in}}%
\pgfpathlineto{\pgfqpoint{0.617742in}{4.015721in}}%
\pgfpathlineto{\pgfqpoint{0.622092in}{4.007770in}}%
\pgfpathlineto{\pgfqpoint{0.626305in}{4.006934in}}%
\pgfpathlineto{\pgfqpoint{0.634375in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{0.638257in}{3.989358in}}%
\pgfpathlineto{\pgfqpoint{0.642049in}{3.980571in}}%
\pgfpathlineto{\pgfqpoint{0.649399in}{3.976386in}}%
\pgfpathlineto{\pgfqpoint{0.652974in}{3.971364in}}%
\pgfpathlineto{\pgfqpoint{0.659951in}{3.968853in}}%
\pgfpathlineto{\pgfqpoint{0.666738in}{3.959229in}}%
\pgfpathlineto{\pgfqpoint{0.670073in}{3.955881in}}%
\pgfpathlineto{\pgfqpoint{0.676641in}{3.948767in}}%
\pgfpathlineto{\pgfqpoint{0.683097in}{3.951278in}}%
\pgfpathlineto{\pgfqpoint{0.689461in}{3.949186in}}%
\pgfpathlineto{\pgfqpoint{0.695751in}{3.946256in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{3.940398in}}%
\pgfpathlineto{\pgfqpoint{0.711236in}{3.937469in}}%
\pgfpathlineto{\pgfqpoint{0.717362in}{3.945001in}}%
\pgfpathlineto{\pgfqpoint{0.726500in}{3.938724in}}%
\pgfpathlineto{\pgfqpoint{0.735590in}{3.938306in}}%
\pgfpathlineto{\pgfqpoint{0.741632in}{3.940816in}}%
\pgfpathlineto{\pgfqpoint{0.750670in}{3.928681in}}%
\pgfpathlineto{\pgfqpoint{0.759690in}{3.934539in}}%
\pgfpathlineto{\pgfqpoint{0.771692in}{3.929518in}}%
\pgfpathlineto{\pgfqpoint{0.780683in}{3.927426in}}%
\pgfpathlineto{\pgfqpoint{0.792659in}{3.928681in}}%
\pgfpathlineto{\pgfqpoint{0.801635in}{3.928262in}}%
\pgfpathlineto{\pgfqpoint{0.813597in}{3.929936in}}%
\pgfpathlineto{\pgfqpoint{0.825556in}{3.926589in}}%
\pgfpathlineto{\pgfqpoint{0.840500in}{3.929518in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{3.926170in}}%
\pgfpathlineto{\pgfqpoint{0.867394in}{3.922823in}}%
\pgfpathlineto{\pgfqpoint{0.882334in}{3.928681in}}%
\pgfpathlineto{\pgfqpoint{0.897272in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{0.912211in}{3.920312in}}%
\pgfpathlineto{\pgfqpoint{0.930139in}{3.919056in}}%
\pgfpathlineto{\pgfqpoint{0.948086in}{3.919056in}}%
\pgfpathlineto{\pgfqpoint{0.966011in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{1.004850in}{3.918219in}}%
\pgfpathlineto{\pgfqpoint{1.025786in}{3.921149in}}%
\pgfpathlineto{\pgfqpoint{1.046700in}{3.915709in}}%
\pgfpathlineto{\pgfqpoint{1.070600in}{3.917383in}}%
\pgfpathlineto{\pgfqpoint{1.094501in}{3.913616in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{3.920312in}}%
\pgfpathlineto{\pgfqpoint{1.148278in}{3.911524in}}%
\pgfpathlineto{\pgfqpoint{1.175166in}{3.912361in}}%
\pgfpathlineto{\pgfqpoint{1.205044in}{3.914453in}}%
\pgfpathlineto{\pgfqpoint{1.234920in}{3.915290in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{3.912361in}}%
\pgfpathlineto{\pgfqpoint{1.300649in}{3.913198in}}%
\pgfpathlineto{\pgfqpoint{1.336501in}{3.908176in}}%
\pgfpathlineto{\pgfqpoint{1.375354in}{3.912361in}}%
\pgfpathlineto{\pgfqpoint{1.414195in}{3.907339in}}%
\pgfpathlineto{\pgfqpoint{1.453031in}{3.908176in}}%
\pgfpathlineto{\pgfqpoint{1.494858in}{3.910687in}}%
\pgfpathlineto{\pgfqpoint{1.539839in}{3.912361in}}%
\pgfpathlineto{\pgfqpoint{1.587641in}{3.911106in}}%
\pgfpathlineto{\pgfqpoint{1.635437in}{3.909432in}}%
\pgfpathlineto{\pgfqpoint{1.686229in}{3.910687in}}%
\pgfpathlineto{\pgfqpoint{1.740003in}{3.911524in}}%
\pgfpathlineto{\pgfqpoint{1.796772in}{3.912361in}}%
\pgfpathlineto{\pgfqpoint{1.856524in}{3.907339in}}%
\pgfpathlineto{\pgfqpoint{1.916318in}{3.910269in}}%
\pgfpathlineto{\pgfqpoint{1.982056in}{3.908595in}}%
\pgfpathlineto{\pgfqpoint{2.047781in}{3.908176in}}%
\pgfpathlineto{\pgfqpoint{2.119481in}{3.904829in}}%
\pgfpathlineto{\pgfqpoint{2.194175in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{2.271851in}{3.909432in}}%
\pgfpathlineto{\pgfqpoint{2.352527in}{3.910269in}}%
\pgfpathlineto{\pgfqpoint{2.439162in}{3.903992in}}%
\pgfpathlineto{\pgfqpoint{2.525978in}{3.906502in}}%
\pgfpathlineto{\pgfqpoint{2.621575in}{3.908176in}}%
\pgfpathlineto{\pgfqpoint{2.717181in}{3.902318in}}%
\pgfpathlineto{\pgfqpoint{2.821745in}{3.906502in}}%
\pgfpathlineto{\pgfqpoint{2.929341in}{3.906084in}}%
\pgfpathlineto{\pgfqpoint{3.039902in}{3.908595in}}%
\pgfpathlineto{\pgfqpoint{3.159407in}{3.906921in}}%
\pgfpathlineto{\pgfqpoint{3.281901in}{3.907758in}}%
\pgfpathlineto{\pgfqpoint{3.410385in}{3.902318in}}%
\pgfpathlineto{\pgfqpoint{3.548045in}{3.908176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408911in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.427278in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.444109in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.459558in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.473763in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{0.486847in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{0.498924in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{0.510095in}{4.273913in}}%
\pgfpathlineto{\pgfqpoint{0.520450in}{4.226208in}}%
\pgfpathlineto{\pgfqpoint{0.530069in}{4.178085in}}%
\pgfpathlineto{\pgfqpoint{0.539024in}{4.119500in}}%
\pgfpathlineto{\pgfqpoint{0.547384in}{4.062171in}}%
\pgfpathlineto{\pgfqpoint{0.555210in}{4.008189in}}%
\pgfpathlineto{\pgfqpoint{0.562556in}{3.947930in}}%
\pgfpathlineto{\pgfqpoint{0.569469in}{3.900225in}}%
\pgfpathlineto{\pgfqpoint{0.575988in}{3.834945in}}%
\pgfpathlineto{\pgfqpoint{0.582155in}{3.780545in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{3.724052in}}%
\pgfpathlineto{\pgfqpoint{0.593572in}{3.677603in}}%
\pgfpathlineto{\pgfqpoint{0.598880in}{3.627806in}}%
\pgfpathlineto{\pgfqpoint{0.603977in}{3.585960in}}%
\pgfpathlineto{\pgfqpoint{0.608852in}{3.537418in}}%
\pgfpathlineto{\pgfqpoint{0.613542in}{3.500593in}}%
\pgfpathlineto{\pgfqpoint{0.618054in}{3.446611in}}%
\pgfpathlineto{\pgfqpoint{0.622422in}{3.411879in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{3.375472in}}%
\pgfpathlineto{\pgfqpoint{0.634768in}{3.304752in}}%
\pgfpathlineto{\pgfqpoint{0.638671in}{3.276715in}}%
\pgfpathlineto{\pgfqpoint{0.642482in}{3.245330in}}%
\pgfpathlineto{\pgfqpoint{0.649875in}{3.189675in}}%
\pgfpathlineto{\pgfqpoint{0.653470in}{3.158290in}}%
\pgfpathlineto{\pgfqpoint{0.660486in}{3.115607in}}%
\pgfpathlineto{\pgfqpoint{0.667312in}{3.072505in}}%
\pgfpathlineto{\pgfqpoint{0.670667in}{3.052837in}}%
\pgfpathlineto{\pgfqpoint{0.677271in}{3.028148in}}%
\pgfpathlineto{\pgfqpoint{0.683769in}{2.997600in}}%
\pgfpathlineto{\pgfqpoint{0.690168in}{2.965797in}}%
\pgfpathlineto{\pgfqpoint{0.696502in}{2.951988in}}%
\pgfpathlineto{\pgfqpoint{0.705909in}{2.916000in}}%
\pgfpathlineto{\pgfqpoint{0.712112in}{2.897169in}}%
\pgfpathlineto{\pgfqpoint{0.718278in}{2.881686in}}%
\pgfpathlineto{\pgfqpoint{0.727478in}{2.865366in}}%
\pgfpathlineto{\pgfqpoint{0.736621in}{2.847372in}}%
\pgfpathlineto{\pgfqpoint{0.742692in}{2.841932in}}%
\pgfpathlineto{\pgfqpoint{0.751793in}{2.823101in}}%
\pgfpathlineto{\pgfqpoint{0.760874in}{2.815569in}}%
\pgfpathlineto{\pgfqpoint{0.772966in}{2.794227in}}%
\pgfpathlineto{\pgfqpoint{0.782015in}{2.787950in}}%
\pgfpathlineto{\pgfqpoint{0.794065in}{2.775396in}}%
\pgfpathlineto{\pgfqpoint{0.803103in}{2.778744in}}%
\pgfpathlineto{\pgfqpoint{0.815151in}{2.767445in}}%
\pgfpathlineto{\pgfqpoint{0.827193in}{2.759913in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{2.754473in}}%
\pgfpathlineto{\pgfqpoint{0.854266in}{2.746941in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{2.738990in}}%
\pgfpathlineto{\pgfqpoint{0.884351in}{2.736061in}}%
\pgfpathlineto{\pgfqpoint{0.899396in}{2.732294in}}%
\pgfpathlineto{\pgfqpoint{0.914434in}{2.725181in}}%
\pgfpathlineto{\pgfqpoint{0.932483in}{2.726854in}}%
\pgfpathlineto{\pgfqpoint{0.950523in}{2.721833in}}%
\pgfpathlineto{\pgfqpoint{0.968573in}{2.722251in}}%
\pgfpathlineto{\pgfqpoint{0.986616in}{2.717230in}}%
\pgfpathlineto{\pgfqpoint{1.007675in}{2.717230in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{2.711790in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{2.704676in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{2.710953in}}%
\pgfpathlineto{\pgfqpoint{1.097929in}{2.704257in}}%
\pgfpathlineto{\pgfqpoint{1.125001in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{1.152066in}{2.703420in}}%
\pgfpathlineto{\pgfqpoint{1.179140in}{2.699236in}}%
\pgfpathlineto{\pgfqpoint{1.209217in}{2.701328in}}%
\pgfpathlineto{\pgfqpoint{1.239417in}{2.697562in}}%
\pgfpathlineto{\pgfqpoint{1.272492in}{2.693796in}}%
\pgfpathlineto{\pgfqpoint{1.305585in}{2.688356in}}%
\pgfpathlineto{\pgfqpoint{1.341672in}{2.694633in}}%
\pgfpathlineto{\pgfqpoint{1.380777in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{1.419875in}{2.687519in}}%
\pgfpathlineto{\pgfqpoint{1.458964in}{2.684171in}}%
\pgfpathlineto{\pgfqpoint{1.501079in}{2.681660in}}%
\pgfpathlineto{\pgfqpoint{1.546191in}{2.680823in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{2.680405in}}%
\pgfpathlineto{\pgfqpoint{1.642472in}{2.677057in}}%
\pgfpathlineto{\pgfqpoint{1.693625in}{2.675802in}}%
\pgfpathlineto{\pgfqpoint{1.747748in}{2.678313in}}%
\pgfpathlineto{\pgfqpoint{1.804900in}{2.677476in}}%
\pgfpathlineto{\pgfqpoint{1.865042in}{2.670780in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{2.683753in}}%
\pgfpathlineto{\pgfqpoint{1.991367in}{2.675383in}}%
\pgfpathlineto{\pgfqpoint{2.057562in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{2.129745in}{2.676220in}}%
\pgfpathlineto{\pgfqpoint{2.205046in}{2.675383in}}%
\pgfpathlineto{\pgfqpoint{2.283252in}{2.675802in}}%
\pgfpathlineto{\pgfqpoint{2.364455in}{2.664922in}}%
\pgfpathlineto{\pgfqpoint{2.451673in}{2.668270in}}%
\pgfpathlineto{\pgfqpoint{2.538939in}{2.667433in}}%
\pgfpathlineto{\pgfqpoint{2.635197in}{2.672454in}}%
\pgfpathlineto{\pgfqpoint{2.731441in}{2.668270in}}%
\pgfpathlineto{\pgfqpoint{2.836710in}{2.669943in}}%
\pgfpathlineto{\pgfqpoint{2.944982in}{2.661993in}}%
\pgfpathlineto{\pgfqpoint{3.056293in}{2.665340in}}%
\pgfpathlineto{\pgfqpoint{3.176601in}{2.667851in}}%
\pgfpathlineto{\pgfqpoint{3.299917in}{2.661156in}}%
\pgfpathlineto{\pgfqpoint{3.429250in}{2.659482in}}%
\pgfpathlineto{\pgfqpoint{3.567636in}{2.653623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406331in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.422117in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.436359in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.449207in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.460803in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{0.471249in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{0.480702in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{0.489216in}{4.273495in}}%
\pgfpathlineto{\pgfqpoint{0.496904in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{0.503823in}{4.175574in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{4.116152in}}%
\pgfpathlineto{\pgfqpoint{0.515745in}{4.059660in}}%
\pgfpathlineto{\pgfqpoint{0.520882in}{4.005260in}}%
\pgfpathlineto{\pgfqpoint{0.525465in}{3.946675in}}%
\pgfpathlineto{\pgfqpoint{0.529672in}{3.896878in}}%
\pgfpathlineto{\pgfqpoint{0.533483in}{3.830342in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{3.776360in}}%
\pgfpathlineto{\pgfqpoint{0.540021in}{3.721960in}}%
\pgfpathlineto{\pgfqpoint{0.542872in}{3.673418in}}%
\pgfpathlineto{\pgfqpoint{0.545411in}{3.622366in}}%
\pgfpathlineto{\pgfqpoint{0.547822in}{3.579683in}}%
\pgfpathlineto{\pgfqpoint{0.549942in}{3.530304in}}%
\pgfpathlineto{\pgfqpoint{0.551888in}{3.489294in}}%
\pgfpathlineto{\pgfqpoint{0.553717in}{3.442008in}}%
\pgfpathlineto{\pgfqpoint{0.555341in}{3.400162in}}%
\pgfpathlineto{\pgfqpoint{0.556854in}{3.363756in}}%
\pgfpathlineto{\pgfqpoint{0.559553in}{3.294291in}}%
\pgfpathlineto{\pgfqpoint{0.560739in}{3.264998in}}%
\pgfpathlineto{\pgfqpoint{0.561862in}{3.233195in}}%
\pgfpathlineto{\pgfqpoint{0.563884in}{3.177121in}}%
\pgfpathlineto{\pgfqpoint{0.564798in}{3.143225in}}%
\pgfpathlineto{\pgfqpoint{0.566464in}{3.101379in}}%
\pgfpathlineto{\pgfqpoint{0.567941in}{3.058277in}}%
\pgfpathlineto{\pgfqpoint{0.568629in}{3.040283in}}%
\pgfpathlineto{\pgfqpoint{0.569988in}{3.013920in}}%
\pgfpathlineto{\pgfqpoint{0.571155in}{2.984628in}}%
\pgfpathlineto{\pgfqpoint{0.572313in}{2.956172in}}%
\pgfpathlineto{\pgfqpoint{0.573381in}{2.937760in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{2.902190in}}%
\pgfpathlineto{\pgfqpoint{0.575871in}{2.880849in}}%
\pgfpathlineto{\pgfqpoint{0.576835in}{2.865366in}}%
\pgfpathlineto{\pgfqpoint{0.578213in}{2.849883in}}%
\pgfpathlineto{\pgfqpoint{0.579524in}{2.833144in}}%
\pgfpathlineto{\pgfqpoint{0.580473in}{2.825193in}}%
\pgfpathlineto{\pgfqpoint{0.581732in}{2.811802in}}%
\pgfpathlineto{\pgfqpoint{0.583006in}{2.800922in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{2.787531in}}%
\pgfpathlineto{\pgfqpoint{0.586003in}{2.780836in}}%
\pgfpathlineto{\pgfqpoint{0.587736in}{2.768282in}}%
\pgfpathlineto{\pgfqpoint{0.589003in}{2.764516in}}%
\pgfpathlineto{\pgfqpoint{0.590717in}{2.758239in}}%
\pgfpathlineto{\pgfqpoint{0.592351in}{2.748196in}}%
\pgfpathlineto{\pgfqpoint{0.594522in}{2.741919in}}%
\pgfpathlineto{\pgfqpoint{0.596179in}{2.739827in}}%
\pgfpathlineto{\pgfqpoint{0.598280in}{2.732294in}}%
\pgfpathlineto{\pgfqpoint{0.600405in}{2.728110in}}%
\pgfpathlineto{\pgfqpoint{0.602507in}{2.726017in}}%
\pgfpathlineto{\pgfqpoint{0.604619in}{2.720996in}}%
\pgfpathlineto{\pgfqpoint{0.607219in}{2.719322in}}%
\pgfpathlineto{\pgfqpoint{0.609712in}{2.715556in}}%
\pgfpathlineto{\pgfqpoint{0.612291in}{2.717648in}}%
\pgfpathlineto{\pgfqpoint{0.614792in}{2.710116in}}%
\pgfpathlineto{\pgfqpoint{0.617808in}{2.707187in}}%
\pgfpathlineto{\pgfqpoint{0.620780in}{2.704676in}}%
\pgfpathlineto{\pgfqpoint{0.623760in}{2.704257in}}%
\pgfpathlineto{\pgfqpoint{0.627148in}{2.697980in}}%
\pgfpathlineto{\pgfqpoint{0.630591in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{0.634318in}{2.692959in}}%
\pgfpathlineto{\pgfqpoint{0.638191in}{2.690448in}}%
\pgfpathlineto{\pgfqpoint{0.642035in}{2.690448in}}%
\pgfpathlineto{\pgfqpoint{0.646276in}{2.692540in}}%
\pgfpathlineto{\pgfqpoint{0.650530in}{2.687519in}}%
\pgfpathlineto{\pgfqpoint{0.655199in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{0.659878in}{2.682497in}}%
\pgfpathlineto{\pgfqpoint{0.664994in}{2.680405in}}%
\pgfpathlineto{\pgfqpoint{0.670525in}{2.680823in}}%
\pgfpathlineto{\pgfqpoint{0.676040in}{2.677476in}}%
\pgfpathlineto{\pgfqpoint{0.681557in}{2.677894in}}%
\pgfpathlineto{\pgfqpoint{0.687543in}{2.672873in}}%
\pgfpathlineto{\pgfqpoint{0.693913in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{0.700730in}{2.670362in}}%
\pgfpathlineto{\pgfqpoint{0.707506in}{2.671199in}}%
\pgfpathlineto{\pgfqpoint{0.714782in}{2.667433in}}%
\pgfpathlineto{\pgfqpoint{0.722412in}{2.667851in}}%
\pgfpathlineto{\pgfqpoint{0.730475in}{2.666596in}}%
\pgfpathlineto{\pgfqpoint{0.738988in}{2.663248in}}%
\pgfpathlineto{\pgfqpoint{0.747484in}{2.667433in}}%
\pgfpathlineto{\pgfqpoint{0.756847in}{2.665759in}}%
\pgfpathlineto{\pgfqpoint{0.766191in}{2.662411in}}%
\pgfpathlineto{\pgfqpoint{0.776403in}{2.663248in}}%
\pgfpathlineto{\pgfqpoint{0.787121in}{2.663248in}}%
\pgfpathlineto{\pgfqpoint{0.798130in}{2.663666in}}%
\pgfpathlineto{\pgfqpoint{0.809642in}{2.661574in}}%
\pgfpathlineto{\pgfqpoint{0.821987in}{2.656553in}}%
\pgfpathlineto{\pgfqpoint{0.834368in}{2.658226in}}%
\pgfpathlineto{\pgfqpoint{0.847978in}{2.661574in}}%
\pgfpathlineto{\pgfqpoint{0.861596in}{2.656971in}}%
\pgfpathlineto{\pgfqpoint{0.876530in}{2.660319in}}%
\pgfpathlineto{\pgfqpoint{0.891816in}{2.654460in}}%
\pgfpathlineto{\pgfqpoint{0.907605in}{2.657808in}}%
\pgfpathlineto{\pgfqpoint{0.924623in}{2.654042in}}%
\pgfpathlineto{\pgfqpoint{0.942013in}{2.649857in}}%
\pgfpathlineto{\pgfqpoint{0.960375in}{2.649857in}}%
\pgfpathlineto{\pgfqpoint{0.979931in}{2.647765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408899in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.427255in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.444075in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.459510in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.473699in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.486766in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.498815in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.509944in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.520260in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.529835in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.538739in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.547030in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.554792in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.562072in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{0.568907in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.575347in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.581445in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.587225in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{0.597990in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.602999in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{0.607794in}{4.370997in}}%
\pgfpathlineto{\pgfqpoint{0.612433in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.616903in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.621232in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{0.633466in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{0.637331in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{0.641106in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{0.648462in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{0.652029in}{4.329987in}}%
\pgfpathlineto{\pgfqpoint{0.658986in}{4.322873in}}%
\pgfpathlineto{\pgfqpoint{0.665796in}{4.317852in}}%
\pgfpathlineto{\pgfqpoint{0.669151in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{0.675713in}{4.313249in}}%
\pgfpathlineto{\pgfqpoint{0.682178in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{0.688579in}{4.306972in}}%
\pgfpathlineto{\pgfqpoint{0.694884in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{0.704261in}{4.301113in}}%
\pgfpathlineto{\pgfqpoint{0.710621in}{4.298603in}}%
\pgfpathlineto{\pgfqpoint{0.716791in}{4.296929in}}%
\pgfpathlineto{\pgfqpoint{0.725969in}{4.294836in}}%
\pgfpathlineto{\pgfqpoint{0.735105in}{4.293581in}}%
\pgfpathlineto{\pgfqpoint{0.741173in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{0.759309in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{0.771343in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{0.780366in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{0.792389in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{0.801393in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{0.813423in}{4.286049in}}%
\pgfpathlineto{\pgfqpoint{0.825416in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{0.840388in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{0.852384in}{4.281027in}}%
\pgfpathlineto{\pgfqpoint{0.867370in}{4.280609in}}%
\pgfpathlineto{\pgfqpoint{0.882386in}{4.280190in}}%
\pgfpathlineto{\pgfqpoint{0.897367in}{4.280190in}}%
\pgfpathlineto{\pgfqpoint{0.912336in}{4.279772in}}%
\pgfpathlineto{\pgfqpoint{0.930345in}{4.279772in}}%
\pgfpathlineto{\pgfqpoint{0.948332in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{0.966292in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.277261in}}%
\pgfpathlineto{\pgfqpoint{1.005286in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{1.026255in}{4.276006in}}%
\pgfpathlineto{\pgfqpoint{1.047227in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{1.071227in}{4.274750in}}%
\pgfpathlineto{\pgfqpoint{1.095214in}{4.274750in}}%
\pgfpathlineto{\pgfqpoint{1.122174in}{4.273913in}}%
\pgfpathlineto{\pgfqpoint{1.149173in}{4.273913in}}%
\pgfpathlineto{\pgfqpoint{1.176164in}{4.273913in}}%
\pgfpathlineto{\pgfqpoint{1.206092in}{4.273076in}}%
\pgfpathlineto{\pgfqpoint{1.236094in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{1.269056in}{4.270566in}}%
\pgfpathlineto{\pgfqpoint{1.302001in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{1.337977in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{1.376932in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{4.268473in}}%
\pgfpathlineto{\pgfqpoint{1.454829in}{4.268055in}}%
\pgfpathlineto{\pgfqpoint{1.496777in}{4.266799in}}%
\pgfpathlineto{\pgfqpoint{1.541746in}{4.266799in}}%
\pgfpathlineto{\pgfqpoint{1.589654in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{1.637642in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{1.688691in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{1.742622in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{1.799530in}{4.265544in}}%
\pgfpathlineto{\pgfqpoint{1.859501in}{4.265544in}}%
\pgfpathlineto{\pgfqpoint{1.919382in}{4.265544in}}%
\pgfpathlineto{\pgfqpoint{1.985315in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{2.051243in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{2.123148in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{2.198087in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{2.275998in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{2.356903in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{2.443764in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{2.530677in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{2.626713in}{4.262196in}}%
\pgfpathlineto{\pgfqpoint{2.722586in}{4.261359in}}%
\pgfpathlineto{\pgfqpoint{2.827457in}{4.261359in}}%
\pgfpathlineto{\pgfqpoint{2.935312in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{3.046252in}{4.259267in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{4.259685in}}%
\pgfpathlineto{\pgfqpoint{3.288913in}{4.259685in}}%
\pgfpathlineto{\pgfqpoint{3.417799in}{4.259685in}}%
\pgfpathlineto{\pgfqpoint{3.555647in}{4.259685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408902in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.427260in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.444082in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.459521in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.473717in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{0.486794in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{0.510023in}{4.233741in}}%
\pgfpathlineto{\pgfqpoint{0.520368in}{4.170134in}}%
\pgfpathlineto{\pgfqpoint{0.529979in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{0.538928in}{4.041666in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{3.963413in}}%
\pgfpathlineto{\pgfqpoint{0.555102in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{0.562439in}{3.816951in}}%
\pgfpathlineto{\pgfqpoint{0.569343in}{3.744139in}}%
\pgfpathlineto{\pgfqpoint{0.575856in}{3.675929in}}%
\pgfpathlineto{\pgfqpoint{0.582017in}{3.614415in}}%
\pgfpathlineto{\pgfqpoint{0.587863in}{3.549553in}}%
\pgfpathlineto{\pgfqpoint{0.593423in}{3.489713in}}%
\pgfpathlineto{\pgfqpoint{0.598728in}{3.429873in}}%
\pgfpathlineto{\pgfqpoint{0.603803in}{3.371288in}}%
\pgfpathlineto{\pgfqpoint{0.608670in}{3.310611in}}%
\pgfpathlineto{\pgfqpoint{0.613350in}{3.259558in}}%
\pgfpathlineto{\pgfqpoint{0.617862in}{3.206832in}}%
\pgfpathlineto{\pgfqpoint{0.622223in}{3.164985in}}%
\pgfpathlineto{\pgfqpoint{0.626448in}{3.119791in}}%
\pgfpathlineto{\pgfqpoint{0.634541in}{3.046560in}}%
\pgfpathlineto{\pgfqpoint{0.638434in}{3.009317in}}%
\pgfpathlineto{\pgfqpoint{0.642238in}{2.976677in}}%
\pgfpathlineto{\pgfqpoint{0.649612in}{2.928554in}}%
\pgfpathlineto{\pgfqpoint{0.653198in}{2.902609in}}%
\pgfpathlineto{\pgfqpoint{0.660198in}{2.857415in}}%
\pgfpathlineto{\pgfqpoint{0.667009in}{2.820172in}}%
\pgfpathlineto{\pgfqpoint{0.670354in}{2.802596in}}%
\pgfpathlineto{\pgfqpoint{0.676946in}{2.764516in}}%
\pgfpathlineto{\pgfqpoint{0.683424in}{2.738990in}}%
\pgfpathlineto{\pgfqpoint{0.689812in}{2.714719in}}%
\pgfpathlineto{\pgfqpoint{0.696125in}{2.691703in}}%
\pgfpathlineto{\pgfqpoint{0.705485in}{2.669943in}}%
\pgfpathlineto{\pgfqpoint{0.711670in}{2.656971in}}%
\pgfpathlineto{\pgfqpoint{0.717819in}{2.641906in}}%
\pgfpathlineto{\pgfqpoint{0.726989in}{2.627679in}}%
\pgfpathlineto{\pgfqpoint{0.736112in}{2.614706in}}%
\pgfpathlineto{\pgfqpoint{0.742177in}{2.608848in}}%
\pgfpathlineto{\pgfqpoint{0.751249in}{2.597549in}}%
\pgfpathlineto{\pgfqpoint{0.760300in}{2.592528in}}%
\pgfpathlineto{\pgfqpoint{0.772346in}{2.580811in}}%
\pgfpathlineto{\pgfqpoint{0.781370in}{2.574115in}}%
\pgfpathlineto{\pgfqpoint{0.793393in}{2.571186in}}%
\pgfpathlineto{\pgfqpoint{0.802402in}{2.565327in}}%
\pgfpathlineto{\pgfqpoint{0.814430in}{2.563235in}}%
\pgfpathlineto{\pgfqpoint{0.826447in}{2.561143in}}%
\pgfpathlineto{\pgfqpoint{0.841448in}{2.551937in}}%
\pgfpathlineto{\pgfqpoint{0.853447in}{2.553611in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{2.549007in}}%
\pgfpathlineto{\pgfqpoint{0.883440in}{2.547752in}}%
\pgfpathlineto{\pgfqpoint{0.898436in}{2.543568in}}%
\pgfpathlineto{\pgfqpoint{0.913458in}{2.538127in}}%
\pgfpathlineto{\pgfqpoint{0.931454in}{2.539383in}}%
\pgfpathlineto{\pgfqpoint{0.949449in}{2.534361in}}%
\pgfpathlineto{\pgfqpoint{0.967443in}{2.534780in}}%
\pgfpathlineto{\pgfqpoint{0.985436in}{2.529340in}}%
\pgfpathlineto{\pgfqpoint{1.006429in}{2.529340in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.528921in}}%
\pgfpathlineto{\pgfqpoint{1.048428in}{2.524737in}}%
\pgfpathlineto{\pgfqpoint{1.072423in}{2.524737in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{2.522644in}}%
\pgfpathlineto{\pgfqpoint{1.123408in}{2.516367in}}%
\pgfpathlineto{\pgfqpoint{1.150398in}{2.516786in}}%
\pgfpathlineto{\pgfqpoint{1.177398in}{2.513438in}}%
\pgfpathlineto{\pgfqpoint{1.207390in}{2.512601in}}%
\pgfpathlineto{\pgfqpoint{1.237379in}{2.509254in}}%
\pgfpathlineto{\pgfqpoint{1.270388in}{2.506324in}}%
\pgfpathlineto{\pgfqpoint{1.303380in}{2.505069in}}%
\pgfpathlineto{\pgfqpoint{1.339365in}{2.501303in}}%
\pgfpathlineto{\pgfqpoint{1.378351in}{2.500466in}}%
\pgfpathlineto{\pgfqpoint{1.417441in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{1.456425in}{2.493352in}}%
\pgfpathlineto{\pgfqpoint{1.498410in}{2.495444in}}%
\pgfpathlineto{\pgfqpoint{1.543394in}{2.491260in}}%
\pgfpathlineto{\pgfqpoint{1.591375in}{2.491260in}}%
\pgfpathlineto{\pgfqpoint{1.639356in}{2.487493in}}%
\pgfpathlineto{\pgfqpoint{1.690336in}{2.486238in}}%
\pgfpathlineto{\pgfqpoint{1.744324in}{2.484983in}}%
\pgfpathlineto{\pgfqpoint{1.801336in}{2.481216in}}%
\pgfpathlineto{\pgfqpoint{1.861333in}{2.480380in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{2.479542in}}%
\pgfpathlineto{\pgfqpoint{1.987309in}{2.478287in}}%
\pgfpathlineto{\pgfqpoint{2.053289in}{2.479542in}}%
\pgfpathlineto{\pgfqpoint{2.125273in}{2.478706in}}%
\pgfpathlineto{\pgfqpoint{2.200256in}{2.474939in}}%
\pgfpathlineto{\pgfqpoint{2.278250in}{2.478706in}}%
\pgfpathlineto{\pgfqpoint{2.359223in}{2.475776in}}%
\pgfpathlineto{\pgfqpoint{2.446338in}{2.472847in}}%
\pgfpathlineto{\pgfqpoint{2.533310in}{2.471592in}}%
\pgfpathlineto{\pgfqpoint{2.629279in}{2.466989in}}%
\pgfpathlineto{\pgfqpoint{2.725273in}{2.465733in}}%
\pgfpathlineto{\pgfqpoint{2.830278in}{2.465315in}}%
\pgfpathlineto{\pgfqpoint{2.938232in}{2.467407in}}%
\pgfpathlineto{\pgfqpoint{3.049187in}{2.464896in}}%
\pgfpathlineto{\pgfqpoint{3.169150in}{2.469918in}}%
\pgfpathlineto{\pgfqpoint{3.292098in}{2.464896in}}%
\pgfpathlineto{\pgfqpoint{3.421218in}{2.463222in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.463641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.406328in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.422111in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.436358in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.449223in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.460844in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{0.471345in}{4.391501in}}%
\pgfpathlineto{\pgfqpoint{0.480839in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{0.489425in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.497196in}{4.306135in}}%
\pgfpathlineto{\pgfqpoint{0.504232in}{4.271821in}}%
\pgfpathlineto{\pgfqpoint{0.510607in}{4.232485in}}%
\pgfpathlineto{\pgfqpoint{0.516386in}{4.199845in}}%
\pgfpathlineto{\pgfqpoint{0.521631in}{4.161347in}}%
\pgfpathlineto{\pgfqpoint{0.526393in}{4.126614in}}%
\pgfpathlineto{\pgfqpoint{0.530721in}{4.091463in}}%
\pgfpathlineto{\pgfqpoint{0.534660in}{4.057568in}}%
\pgfpathlineto{\pgfqpoint{0.538246in}{4.029112in}}%
\pgfpathlineto{\pgfqpoint{0.541517in}{3.990614in}}%
\pgfpathlineto{\pgfqpoint{0.544503in}{3.953789in}}%
\pgfpathlineto{\pgfqpoint{0.547233in}{3.923241in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{3.893530in}}%
\pgfpathlineto{\pgfqpoint{0.552024in}{3.869259in}}%
\pgfpathlineto{\pgfqpoint{0.554130in}{3.839130in}}%
\pgfpathlineto{\pgfqpoint{0.556067in}{3.814859in}}%
\pgfpathlineto{\pgfqpoint{0.557852in}{3.789751in}}%
\pgfpathlineto{\pgfqpoint{0.559502in}{3.772594in}}%
\pgfpathlineto{\pgfqpoint{0.562444in}{3.734096in}}%
\pgfpathlineto{\pgfqpoint{0.563762in}{3.711080in}}%
\pgfpathlineto{\pgfqpoint{0.564991in}{3.700200in}}%
\pgfpathlineto{\pgfqpoint{0.567212in}{3.667141in}}%
\pgfpathlineto{\pgfqpoint{0.568223in}{3.657935in}}%
\pgfpathlineto{\pgfqpoint{0.570072in}{3.626550in}}%
\pgfpathlineto{\pgfqpoint{0.571731in}{3.601861in}}%
\pgfpathlineto{\pgfqpoint{0.572502in}{3.589726in}}%
\pgfpathlineto{\pgfqpoint{0.573940in}{3.578009in}}%
\pgfpathlineto{\pgfqpoint{0.575267in}{3.559596in}}%
\pgfpathlineto{\pgfqpoint{0.576502in}{3.544950in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{3.536581in}}%
\pgfpathlineto{\pgfqpoint{0.579296in}{3.521935in}}%
\pgfpathlineto{\pgfqpoint{0.580329in}{3.513565in}}%
\pgfpathlineto{\pgfqpoint{0.581327in}{3.503104in}}%
\pgfpathlineto{\pgfqpoint{0.582770in}{3.491805in}}%
\pgfpathlineto{\pgfqpoint{0.584167in}{3.487202in}}%
\pgfpathlineto{\pgfqpoint{0.585078in}{3.481762in}}%
\pgfpathlineto{\pgfqpoint{0.586423in}{3.470464in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{3.470882in}}%
\pgfpathlineto{\pgfqpoint{0.589489in}{3.463350in}}%
\pgfpathlineto{\pgfqpoint{0.590785in}{3.458747in}}%
\pgfpathlineto{\pgfqpoint{0.592501in}{3.452470in}}%
\pgfpathlineto{\pgfqpoint{0.593783in}{3.450796in}}%
\pgfpathlineto{\pgfqpoint{0.595487in}{3.449541in}}%
\pgfpathlineto{\pgfqpoint{0.597186in}{3.448285in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{3.443682in}}%
\pgfpathlineto{\pgfqpoint{0.601001in}{3.441171in}}%
\pgfpathlineto{\pgfqpoint{0.603118in}{3.440334in}}%
\pgfpathlineto{\pgfqpoint{0.605233in}{3.438660in}}%
\pgfpathlineto{\pgfqpoint{0.607349in}{3.437824in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{3.431965in}}%
\pgfpathlineto{\pgfqpoint{0.612001in}{3.431965in}}%
\pgfpathlineto{\pgfqpoint{0.614538in}{3.431965in}}%
\pgfpathlineto{\pgfqpoint{0.617074in}{3.428617in}}%
\pgfpathlineto{\pgfqpoint{0.619611in}{3.426525in}}%
\pgfpathlineto{\pgfqpoint{0.622570in}{3.423177in}}%
\pgfpathlineto{\pgfqpoint{0.625530in}{3.424851in}}%
\pgfpathlineto{\pgfqpoint{0.628489in}{3.422340in}}%
\pgfpathlineto{\pgfqpoint{0.631870in}{3.418156in}}%
\pgfpathlineto{\pgfqpoint{0.635252in}{3.417319in}}%
\pgfpathlineto{\pgfqpoint{0.639056in}{3.414390in}}%
\pgfpathlineto{\pgfqpoint{0.642859in}{3.416482in}}%
\pgfpathlineto{\pgfqpoint{0.646771in}{3.418574in}}%
\pgfpathlineto{\pgfqpoint{0.650997in}{3.416063in}}%
\pgfpathlineto{\pgfqpoint{0.655223in}{3.410623in}}%
\pgfpathlineto{\pgfqpoint{0.659872in}{3.409368in}}%
\pgfpathlineto{\pgfqpoint{0.664521in}{3.407276in}}%
\pgfpathlineto{\pgfqpoint{0.669593in}{3.405602in}}%
\pgfpathlineto{\pgfqpoint{0.675086in}{3.408113in}}%
\pgfpathlineto{\pgfqpoint{0.680580in}{3.405602in}}%
\pgfpathlineto{\pgfqpoint{0.686073in}{3.406439in}}%
\pgfpathlineto{\pgfqpoint{0.691989in}{3.405183in}}%
\pgfpathlineto{\pgfqpoint{0.698327in}{3.403510in}}%
\pgfpathlineto{\pgfqpoint{0.705088in}{3.400999in}}%
\pgfpathlineto{\pgfqpoint{0.711849in}{3.403510in}}%
\pgfpathlineto{\pgfqpoint{0.719032in}{3.398069in}}%
\pgfpathlineto{\pgfqpoint{0.726638in}{3.398488in}}%
\pgfpathlineto{\pgfqpoint{0.734665in}{3.396814in}}%
\pgfpathlineto{\pgfqpoint{0.743116in}{3.398069in}}%
\pgfpathlineto{\pgfqpoint{0.751567in}{3.392630in}}%
\pgfpathlineto{\pgfqpoint{0.760863in}{3.393885in}}%
\pgfpathlineto{\pgfqpoint{0.770158in}{3.391792in}}%
\pgfpathlineto{\pgfqpoint{0.780298in}{3.394303in}}%
\pgfpathlineto{\pgfqpoint{0.790861in}{3.391374in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{3.391374in}}%
\pgfpathlineto{\pgfqpoint{0.813253in}{3.391374in}}%
\pgfpathlineto{\pgfqpoint{0.825506in}{3.386353in}}%
\pgfpathlineto{\pgfqpoint{0.837758in}{3.384679in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{3.390956in}}%
\pgfpathlineto{\pgfqpoint{0.864798in}{3.388445in}}%
\pgfpathlineto{\pgfqpoint{0.879585in}{3.383842in}}%
\pgfpathlineto{\pgfqpoint{0.894793in}{3.384260in}}%
\pgfpathlineto{\pgfqpoint{0.910424in}{3.386353in}}%
\pgfpathlineto{\pgfqpoint{0.927322in}{3.383842in}}%
\pgfpathlineto{\pgfqpoint{0.944643in}{3.385934in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{3.381749in}}%
\pgfpathlineto{\pgfqpoint{0.982243in}{3.381749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408891in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.427238in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.444048in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.459477in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.473661in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.486726in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.498784in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.509933in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.520268in}{4.383969in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{4.365975in}}%
\pgfpathlineto{\pgfqpoint{0.538806in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.547149in}{4.332917in}}%
\pgfpathlineto{\pgfqpoint{0.554957in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{0.562282in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{0.569174in}{4.268473in}}%
\pgfpathlineto{\pgfqpoint{0.575676in}{4.249224in}}%
\pgfpathlineto{\pgfqpoint{0.581827in}{4.232904in}}%
\pgfpathlineto{\pgfqpoint{0.587661in}{4.217839in}}%
\pgfpathlineto{\pgfqpoint{0.593212in}{4.200264in}}%
\pgfpathlineto{\pgfqpoint{0.598506in}{4.181014in}}%
\pgfpathlineto{\pgfqpoint{0.603569in}{4.168461in}}%
\pgfpathlineto{\pgfqpoint{0.608424in}{4.152559in}}%
\pgfpathlineto{\pgfqpoint{0.613092in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{0.617593in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{0.621942in}{4.114479in}}%
\pgfpathlineto{\pgfqpoint{0.626156in}{4.099414in}}%
\pgfpathlineto{\pgfqpoint{0.634226in}{4.081420in}}%
\pgfpathlineto{\pgfqpoint{0.638107in}{4.073051in}}%
\pgfpathlineto{\pgfqpoint{0.641899in}{4.063008in}}%
\pgfpathlineto{\pgfqpoint{0.649249in}{4.047106in}}%
\pgfpathlineto{\pgfqpoint{0.652824in}{4.039992in}}%
\pgfpathlineto{\pgfqpoint{0.659802in}{4.025346in}}%
\pgfpathlineto{\pgfqpoint{0.666588in}{4.014047in}}%
\pgfpathlineto{\pgfqpoint{0.669923in}{4.011118in}}%
\pgfpathlineto{\pgfqpoint{0.676490in}{4.002331in}}%
\pgfpathlineto{\pgfqpoint{0.682945in}{3.990614in}}%
\pgfpathlineto{\pgfqpoint{0.689309in}{3.982244in}}%
\pgfpathlineto{\pgfqpoint{0.695599in}{3.974294in}}%
\pgfpathlineto{\pgfqpoint{0.704925in}{3.971783in}}%
\pgfpathlineto{\pgfqpoint{0.711087in}{3.964669in}}%
\pgfpathlineto{\pgfqpoint{0.717212in}{3.962158in}}%
\pgfpathlineto{\pgfqpoint{0.726372in}{3.957136in}}%
\pgfpathlineto{\pgfqpoint{0.735462in}{3.953789in}}%
\pgfpathlineto{\pgfqpoint{0.741503in}{3.952952in}}%
\pgfpathlineto{\pgfqpoint{0.750541in}{3.949186in}}%
\pgfpathlineto{\pgfqpoint{0.759557in}{3.945838in}}%
\pgfpathlineto{\pgfqpoint{0.771558in}{3.945420in}}%
\pgfpathlineto{\pgfqpoint{0.780547in}{3.942072in}}%
\pgfpathlineto{\pgfqpoint{0.792520in}{3.939561in}}%
\pgfpathlineto{\pgfqpoint{0.801495in}{3.934539in}}%
\pgfpathlineto{\pgfqpoint{0.813456in}{3.934121in}}%
\pgfpathlineto{\pgfqpoint{0.825415in}{3.932447in}}%
\pgfpathlineto{\pgfqpoint{0.840359in}{3.932029in}}%
\pgfpathlineto{\pgfqpoint{0.852312in}{3.930355in}}%
\pgfpathlineto{\pgfqpoint{0.867251in}{3.927426in}}%
\pgfpathlineto{\pgfqpoint{0.882190in}{3.926589in}}%
\pgfpathlineto{\pgfqpoint{0.897384in}{3.926589in}}%
\pgfpathlineto{\pgfqpoint{0.912322in}{3.926589in}}%
\pgfpathlineto{\pgfqpoint{0.930245in}{3.924078in}}%
\pgfpathlineto{\pgfqpoint{0.948169in}{3.924915in}}%
\pgfpathlineto{\pgfqpoint{0.966094in}{3.922404in}}%
\pgfpathlineto{\pgfqpoint{0.984019in}{3.923659in}}%
\pgfpathlineto{\pgfqpoint{1.004935in}{3.919893in}}%
\pgfpathlineto{\pgfqpoint{1.025847in}{3.919893in}}%
\pgfpathlineto{\pgfqpoint{1.046756in}{3.923241in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{3.924078in}}%
\pgfpathlineto{\pgfqpoint{1.094553in}{3.919056in}}%
\pgfpathlineto{\pgfqpoint{1.121441in}{3.920730in}}%
\pgfpathlineto{\pgfqpoint{1.148326in}{3.917801in}}%
\pgfpathlineto{\pgfqpoint{1.175209in}{3.918638in}}%
\pgfpathlineto{\pgfqpoint{1.205084in}{3.919056in}}%
\pgfpathlineto{\pgfqpoint{1.234980in}{3.919475in}}%
\pgfpathlineto{\pgfqpoint{1.267857in}{3.917801in}}%
\pgfpathlineto{\pgfqpoint{1.300719in}{3.916127in}}%
\pgfpathlineto{\pgfqpoint{1.336589in}{3.914872in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{3.915290in}}%
\pgfpathlineto{\pgfqpoint{1.414259in}{3.914453in}}%
\pgfpathlineto{\pgfqpoint{1.453094in}{3.915290in}}%
\pgfpathlineto{\pgfqpoint{1.494916in}{3.915709in}}%
\pgfpathlineto{\pgfqpoint{1.539727in}{3.913198in}}%
\pgfpathlineto{\pgfqpoint{1.587524in}{3.911524in}}%
\pgfpathlineto{\pgfqpoint{1.635321in}{3.911942in}}%
\pgfpathlineto{\pgfqpoint{1.686127in}{3.911942in}}%
\pgfpathlineto{\pgfqpoint{1.739899in}{3.911942in}}%
\pgfpathlineto{\pgfqpoint{1.796657in}{3.912779in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{3.912361in}}%
\pgfpathlineto{\pgfqpoint{1.916326in}{3.912779in}}%
\pgfpathlineto{\pgfqpoint{1.982050in}{3.914453in}}%
\pgfpathlineto{\pgfqpoint{2.047770in}{3.910687in}}%
\pgfpathlineto{\pgfqpoint{2.119464in}{3.912361in}}%
\pgfpathlineto{\pgfqpoint{2.194171in}{3.910687in}}%
\pgfpathlineto{\pgfqpoint{2.271860in}{3.909850in}}%
\pgfpathlineto{\pgfqpoint{2.352529in}{3.906921in}}%
\pgfpathlineto{\pgfqpoint{2.439161in}{3.906921in}}%
\pgfpathlineto{\pgfqpoint{2.525795in}{3.907339in}}%
\pgfpathlineto{\pgfqpoint{2.621388in}{3.906502in}}%
\pgfpathlineto{\pgfqpoint{2.717000in}{3.906084in}}%
\pgfpathlineto{\pgfqpoint{2.821677in}{3.908595in}}%
\pgfpathlineto{\pgfqpoint{2.929212in}{3.906502in}}%
\pgfpathlineto{\pgfqpoint{3.039748in}{3.904829in}}%
\pgfpathlineto{\pgfqpoint{3.159260in}{3.907758in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.905247in}}%
\pgfpathlineto{\pgfqpoint{3.410213in}{3.901481in}}%
\pgfpathlineto{\pgfqpoint{3.547629in}{3.903155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418962in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.428840in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.438795in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.448800in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.458833in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.468888in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.478960in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.489033in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.499118in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.509197in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.519286in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.529377in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.539467in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.549562in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.559661in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.569751in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.579850in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.589940in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.600020in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.610105in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.620183in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.630267in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.640345in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.650418in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.660480in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.670546in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.690654in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.700698in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.710739in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.730801in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.740819in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.760836in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.780832in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.790815in}{4.385224in}}%
\pgfpathlineto{\pgfqpoint{0.810766in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{0.830687in}{4.366394in}}%
\pgfpathlineto{\pgfqpoint{0.850583in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{0.870431in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{0.900153in}{4.319526in}}%
\pgfpathlineto{\pgfqpoint{0.919913in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{0.939629in}{4.286467in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{4.260104in}}%
\pgfpathlineto{\pgfqpoint{0.998483in}{4.229556in}}%
\pgfpathlineto{\pgfqpoint{1.018017in}{4.211562in}}%
\pgfpathlineto{\pgfqpoint{1.047227in}{4.180177in}}%
\pgfpathlineto{\pgfqpoint{1.076375in}{4.142516in}}%
\pgfpathlineto{\pgfqpoint{1.115167in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{1.144160in}{4.057149in}}%
\pgfpathlineto{\pgfqpoint{1.182624in}{4.006097in}}%
\pgfpathlineto{\pgfqpoint{1.211355in}{3.961321in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{3.886416in}}%
\pgfpathlineto{\pgfqpoint{1.287284in}{3.811930in}}%
\pgfpathlineto{\pgfqpoint{1.334192in}{3.715683in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{3.636175in}}%
\pgfpathlineto{\pgfqpoint{1.417740in}{3.521935in}}%
\pgfpathlineto{\pgfqpoint{1.463442in}{3.395977in}}%
\pgfpathlineto{\pgfqpoint{1.508665in}{3.275460in}}%
\pgfpathlineto{\pgfqpoint{1.553438in}{3.126068in}}%
\pgfpathlineto{\pgfqpoint{1.606501in}{2.948221in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{2.771630in}}%
\pgfpathlineto{\pgfqpoint{1.710643in}{2.568675in}}%
\pgfpathlineto{\pgfqpoint{1.761668in}{2.389155in}}%
\pgfpathlineto{\pgfqpoint{1.820165in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{1.877590in}{1.948931in}}%
\pgfpathlineto{\pgfqpoint{1.933836in}{1.753090in}}%
\pgfpathlineto{\pgfqpoint{1.996735in}{1.540511in}}%
\pgfpathlineto{\pgfqpoint{2.058308in}{1.344670in}}%
\pgfpathlineto{\pgfqpoint{2.125729in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{2.191376in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{2.255156in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{2.324038in}{0.710698in}}%
\pgfpathlineto{\pgfqpoint{2.390836in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{2.461691in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{2.530173in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{2.602295in}{0.408986in}}%
\pgfpathlineto{\pgfqpoint{2.677426in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{2.749273in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{2.818221in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.889446in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.962717in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.037449in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.109806in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.184493in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.264140in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.348160in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.435900in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.523503in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.619122in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.713177in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.813271in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.913445in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.013414in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.113304in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.216709in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.316983in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.424966in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.530925in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.644902in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.760818in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.878992in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.006004in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.135632in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.271194in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.415950in}{0.337010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416282in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.423206in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.430411in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.437703in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.445027in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.452379in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.459738in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.467114in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.474504in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.481901in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.489299in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.496705in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.504104in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.511513in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.526327in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.533723in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.541129in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.548528in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.555930in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.563324in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.570719in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.578113in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.585495in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.592872in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.600258in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.614997in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.622361in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.629708in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.644394in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.651730in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.666387in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.681024in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.702903in}{4.377692in}}%
\pgfpathlineto{\pgfqpoint{0.717452in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{0.731940in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{0.746433in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{0.768017in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{0.782393in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{0.796718in}{4.299439in}}%
\pgfpathlineto{\pgfqpoint{0.818144in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{0.839440in}{4.247550in}}%
\pgfpathlineto{\pgfqpoint{0.853589in}{4.227045in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{0.895787in}{4.168042in}}%
\pgfpathlineto{\pgfqpoint{0.923754in}{4.122429in}}%
\pgfpathlineto{\pgfqpoint{0.944655in}{4.091045in}}%
\pgfpathlineto{\pgfqpoint{0.972355in}{4.036644in}}%
\pgfpathlineto{\pgfqpoint{0.992977in}{3.995635in}}%
\pgfpathlineto{\pgfqpoint{1.020305in}{3.938306in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{3.874699in}}%
\pgfpathlineto{\pgfqpoint{1.080799in}{3.784311in}}%
\pgfpathlineto{\pgfqpoint{1.107268in}{3.714009in}}%
\pgfpathlineto{\pgfqpoint{1.139912in}{3.608975in}}%
\pgfpathlineto{\pgfqpoint{1.172126in}{3.502685in}}%
\pgfpathlineto{\pgfqpoint{1.203873in}{3.382586in}}%
\pgfpathlineto{\pgfqpoint{1.235114in}{3.259140in}}%
\pgfpathlineto{\pgfqpoint{1.272034in}{3.088407in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{2.937341in}}%
\pgfpathlineto{\pgfqpoint{1.343793in}{2.764098in}}%
\pgfpathlineto{\pgfqpoint{1.378670in}{2.590854in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{2.380785in}}%
\pgfpathlineto{\pgfqpoint{1.456976in}{2.186200in}}%
\pgfpathlineto{\pgfqpoint{1.494508in}{2.010027in}}%
\pgfpathlineto{\pgfqpoint{1.536093in}{1.804143in}}%
\pgfpathlineto{\pgfqpoint{1.576241in}{1.610394in}}%
\pgfpathlineto{\pgfqpoint{1.619662in}{1.402000in}}%
\pgfpathlineto{\pgfqpoint{1.661326in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{1.701208in}{1.073087in}}%
\pgfpathlineto{\pgfqpoint{1.743699in}{0.916164in}}%
\pgfpathlineto{\pgfqpoint{1.784101in}{0.775142in}}%
\pgfpathlineto{\pgfqpoint{1.826229in}{0.660901in}}%
\pgfpathlineto{\pgfqpoint{1.866008in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{0.486820in}}%
\pgfpathlineto{\pgfqpoint{1.948288in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{1.986680in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{2.022361in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{2.058004in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{2.093686in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{2.129164in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.162424in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.196135in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.232675in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.270442in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.309271in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.347047in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.386959in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.423913in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.459726in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.491862in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.520131in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.545238in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.568330in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.588427in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.608240in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.626413in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.645097in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.663542in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.681994in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.701622in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.721520in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.742268in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.764397in}{0.351238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.428394in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.438287in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.448229in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.458210in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.468207in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.478220in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.488237in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.498278in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.508316in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.518357in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.528402in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.538444in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.548489in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.558536in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.568590in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.578640in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.588685in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.598730in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.608772in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.618809in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.628850in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.638891in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.648917in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.658946in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.668968in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.688994in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.698997in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.708991in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.728990in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.738974in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.758915in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.778817in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.788763in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.808614in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.828428in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.848222in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{0.897529in}{4.367230in}}%
\pgfpathlineto{\pgfqpoint{0.917154in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.936746in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{0.966034in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{0.995397in}{4.306135in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{4.293999in}}%
\pgfpathlineto{\pgfqpoint{1.043831in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{1.072766in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{1.111204in}{4.206959in}}%
\pgfpathlineto{\pgfqpoint{1.139926in}{4.181014in}}%
\pgfpathlineto{\pgfqpoint{1.178029in}{4.137076in}}%
\pgfpathlineto{\pgfqpoint{1.206484in}{4.110713in}}%
\pgfpathlineto{\pgfqpoint{1.244184in}{4.065518in}}%
\pgfpathlineto{\pgfqpoint{1.281637in}{4.023254in}}%
\pgfpathlineto{\pgfqpoint{1.327990in}{3.946675in}}%
\pgfpathlineto{\pgfqpoint{1.364737in}{3.891019in}}%
\pgfpathlineto{\pgfqpoint{1.410284in}{3.810256in}}%
\pgfpathlineto{\pgfqpoint{1.455282in}{3.718194in}}%
\pgfpathlineto{\pgfqpoint{1.499794in}{3.632409in}}%
\pgfpathlineto{\pgfqpoint{1.543725in}{3.539929in}}%
\pgfpathlineto{\pgfqpoint{1.595645in}{3.407276in}}%
\pgfpathlineto{\pgfqpoint{1.646768in}{3.263743in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{3.109748in}}%
\pgfpathlineto{\pgfqpoint{1.746500in}{2.954080in}}%
\pgfpathlineto{\pgfqpoint{1.802977in}{2.751544in}}%
\pgfpathlineto{\pgfqpoint{1.858210in}{2.550263in}}%
\pgfpathlineto{\pgfqpoint{1.912085in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{1.972039in}{2.150212in}}%
\pgfpathlineto{\pgfqpoint{2.030405in}{1.922986in}}%
\pgfpathlineto{\pgfqpoint{2.094134in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{2.155679in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{2.215350in}{1.305335in}}%
\pgfpathlineto{\pgfqpoint{2.279365in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{2.340918in}{0.942945in}}%
\pgfpathlineto{\pgfqpoint{2.406076in}{0.787695in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.656716in}}%
\pgfpathlineto{\pgfqpoint{2.534266in}{0.561725in}}%
\pgfpathlineto{\pgfqpoint{2.602351in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{2.667639in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{2.730501in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{2.795752in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{2.863578in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.934002in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.003084in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{3.075594in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{3.152623in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{3.234228in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{3.320014in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.404899in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{3.497014in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.586877in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.682284in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.778978in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.876712in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.975614in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.079857in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.182469in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.293917in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.403716in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.522278in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.643235in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.766363in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.898554in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.032923in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{5.172977in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{5.322334in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418916in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.428753in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.438680in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.448649in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.458648in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.468667in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.478683in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.488726in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.498764in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.508813in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.518861in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.528914in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.538969in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.549021in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.559076in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.569128in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.579185in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.589251in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.599306in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.609351in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.619399in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.629445in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.639486in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.649526in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.659556in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.669598in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.699638in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.709640in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.729631in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.739619in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.759584in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{0.779493in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{0.789445in}{4.383132in}}%
\pgfpathlineto{\pgfqpoint{0.809326in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{0.829185in}{4.362209in}}%
\pgfpathlineto{\pgfqpoint{0.848996in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{0.868777in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{0.898398in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{0.918084in}{4.302369in}}%
\pgfpathlineto{\pgfqpoint{0.937733in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{0.967111in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{4.228301in}}%
\pgfpathlineto{\pgfqpoint{1.015864in}{4.208214in}}%
\pgfpathlineto{\pgfqpoint{1.044995in}{4.175574in}}%
\pgfpathlineto{\pgfqpoint{1.074043in}{4.143353in}}%
\pgfpathlineto{\pgfqpoint{1.112690in}{4.097740in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{4.047525in}}%
\pgfpathlineto{\pgfqpoint{1.179927in}{3.988103in}}%
\pgfpathlineto{\pgfqpoint{1.208559in}{3.944164in}}%
\pgfpathlineto{\pgfqpoint{1.246551in}{3.873862in}}%
\pgfpathlineto{\pgfqpoint{1.284255in}{3.790170in}}%
\pgfpathlineto{\pgfqpoint{1.331053in}{3.692249in}}%
\pgfpathlineto{\pgfqpoint{1.368200in}{3.606046in}}%
\pgfpathlineto{\pgfqpoint{1.414237in}{3.491387in}}%
\pgfpathlineto{\pgfqpoint{1.459834in}{3.369614in}}%
\pgfpathlineto{\pgfqpoint{1.504917in}{3.234032in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{3.089662in}}%
\pgfpathlineto{\pgfqpoint{1.602448in}{2.915581in}}%
\pgfpathlineto{\pgfqpoint{1.654704in}{2.719322in}}%
\pgfpathlineto{\pgfqpoint{1.706308in}{2.515530in}}%
\pgfpathlineto{\pgfqpoint{1.757220in}{2.322619in}}%
\pgfpathlineto{\pgfqpoint{1.815582in}{2.085350in}}%
\pgfpathlineto{\pgfqpoint{1.872870in}{1.883232in}}%
\pgfpathlineto{\pgfqpoint{1.929042in}{1.681533in}}%
\pgfpathlineto{\pgfqpoint{1.991997in}{1.457655in}}%
\pgfpathlineto{\pgfqpoint{2.053454in}{1.260559in}}%
\pgfpathlineto{\pgfqpoint{2.120755in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{2.186483in}{0.909050in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{0.775142in}}%
\pgfpathlineto{\pgfqpoint{2.318849in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{2.385469in}{0.556704in}}%
\pgfpathlineto{\pgfqpoint{2.456346in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{2.524841in}{0.435768in}}%
\pgfpathlineto{\pgfqpoint{2.596801in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{2.743299in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{2.811920in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.882517in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.955177in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{3.029603in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.101563in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.175971in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.255472in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.338886in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.513179in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.608385in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.702194in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.801506in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.900957in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.000164in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.099010in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.201383in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.300606in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.407399in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.512071in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.624835in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.739508in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.856687in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.982389in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.110761in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.245115in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.388506in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416257in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.423452in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430735in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.438057in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.445402in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.452769in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.460151in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.474930in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.482317in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.489717in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.497117in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.504519in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.511923in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.526728in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.534125in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.541527in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.548927in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.556323in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.563708in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.578472in}{4.448831in}}%
\pgfpathlineto{\pgfqpoint{0.585845in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.593221in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.600583in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.615305in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.622658in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.630013in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.644686in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{0.652015in}{4.412006in}}%
\pgfpathlineto{\pgfqpoint{0.666639in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.681249in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.688541in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{0.703099in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{0.717635in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{0.732132in}{4.350492in}}%
\pgfpathlineto{\pgfqpoint{0.746615in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.768252in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{4.305298in}}%
\pgfpathlineto{\pgfqpoint{0.796961in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{0.818369in}{4.264289in}}%
\pgfpathlineto{\pgfqpoint{0.839680in}{4.234159in}}%
\pgfpathlineto{\pgfqpoint{0.853838in}{4.214491in}}%
\pgfpathlineto{\pgfqpoint{0.874983in}{4.182688in}}%
\pgfpathlineto{\pgfqpoint{0.896032in}{4.150885in}}%
\pgfpathlineto{\pgfqpoint{0.924031in}{4.102343in}}%
\pgfpathlineto{\pgfqpoint{0.944929in}{4.063426in}}%
\pgfpathlineto{\pgfqpoint{0.972678in}{4.012374in}}%
\pgfpathlineto{\pgfqpoint{0.993325in}{3.970109in}}%
\pgfpathlineto{\pgfqpoint{1.020663in}{3.899389in}}%
\pgfpathlineto{\pgfqpoint{1.047720in}{3.828668in}}%
\pgfpathlineto{\pgfqpoint{1.081209in}{3.734096in}}%
\pgfpathlineto{\pgfqpoint{1.107736in}{3.649147in}}%
\pgfpathlineto{\pgfqpoint{1.140471in}{3.544113in}}%
\pgfpathlineto{\pgfqpoint{1.172766in}{3.426106in}}%
\pgfpathlineto{\pgfqpoint{1.204626in}{3.297220in}}%
\pgfpathlineto{\pgfqpoint{1.235976in}{3.165404in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{3.007643in}}%
\pgfpathlineto{\pgfqpoint{1.309475in}{2.846535in}}%
\pgfpathlineto{\pgfqpoint{1.345174in}{2.672036in}}%
\pgfpathlineto{\pgfqpoint{1.380155in}{2.500047in}}%
\pgfpathlineto{\pgfqpoint{1.420114in}{2.322200in}}%
\pgfpathlineto{\pgfqpoint{1.458969in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{1.496744in}{1.964833in}}%
\pgfpathlineto{\pgfqpoint{1.538552in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.578975in}{1.609976in}}%
\pgfpathlineto{\pgfqpoint{1.622897in}{1.428781in}}%
\pgfpathlineto{\pgfqpoint{1.665075in}{1.278971in}}%
\pgfpathlineto{\pgfqpoint{1.705592in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{1.748611in}{0.978933in}}%
\pgfpathlineto{\pgfqpoint{1.789698in}{0.859671in}}%
\pgfpathlineto{\pgfqpoint{1.832489in}{0.752126in}}%
\pgfpathlineto{\pgfqpoint{1.872883in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{1.914449in}{0.578882in}}%
\pgfpathlineto{\pgfqpoint{1.956711in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{1.996122in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{2.069392in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{2.105329in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{2.140559in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{2.172909in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{2.204762in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.239025in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.273561in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.308316in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.342356in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.378551in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.412382in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.445662in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.475631in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.502200in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.525908in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.547643in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.566466in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.584932in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.601822in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.619161in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.636387in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.653490in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.671678in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.690131in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.709383in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.729913in}{0.352075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418394in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.428094in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.437928in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.447812in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.457726in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.467671in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.477623in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.487598in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.497578in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.507561in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.517551in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.527540in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.537537in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.547547in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.557541in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.567551in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.577563in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.587575in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.597579in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.617567in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.627558in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.637536in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.647503in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.657478in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.667452in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.687393in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.697360in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.707321in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.727227in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.737159in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.757011in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.776825in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.786736in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.806516in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{0.826282in}{4.406148in}}%
\pgfpathlineto{\pgfqpoint{0.846000in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.865674in}{4.392757in}}%
\pgfpathlineto{\pgfqpoint{0.895114in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.914694in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.934221in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{0.963452in}{4.341704in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{4.324129in}}%
\pgfpathlineto{\pgfqpoint{1.011951in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{1.040905in}{4.290652in}}%
\pgfpathlineto{\pgfqpoint{1.069770in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{1.108087in}{4.229556in}}%
\pgfpathlineto{\pgfqpoint{1.136737in}{4.207378in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{4.167624in}}%
\pgfpathlineto{\pgfqpoint{1.203139in}{4.132891in}}%
\pgfpathlineto{\pgfqpoint{1.240772in}{4.093137in}}%
\pgfpathlineto{\pgfqpoint{1.278141in}{4.054638in}}%
\pgfpathlineto{\pgfqpoint{1.324434in}{3.985592in}}%
\pgfpathlineto{\pgfqpoint{1.361172in}{3.922823in}}%
\pgfpathlineto{\pgfqpoint{1.406685in}{3.846244in}}%
\pgfpathlineto{\pgfqpoint{1.451701in}{3.761296in}}%
\pgfpathlineto{\pgfqpoint{1.496267in}{3.671326in}}%
\pgfpathlineto{\pgfqpoint{1.540431in}{3.567966in}}%
\pgfpathlineto{\pgfqpoint{1.592398in}{3.443264in}}%
\pgfpathlineto{\pgfqpoint{1.643549in}{3.302660in}}%
\pgfpathlineto{\pgfqpoint{1.693917in}{3.156198in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{3.001366in}}%
\pgfpathlineto{\pgfqpoint{1.800019in}{2.807199in}}%
\pgfpathlineto{\pgfqpoint{1.855466in}{2.629771in}}%
\pgfpathlineto{\pgfqpoint{1.909558in}{2.427235in}}%
\pgfpathlineto{\pgfqpoint{1.969741in}{2.220932in}}%
\pgfpathlineto{\pgfqpoint{2.028435in}{2.018815in}}%
\pgfpathlineto{\pgfqpoint{2.092381in}{1.802050in}}%
\pgfpathlineto{\pgfqpoint{2.154222in}{1.604117in}}%
\pgfpathlineto{\pgfqpoint{2.213973in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{2.277995in}{1.233777in}}%
\pgfpathlineto{\pgfqpoint{2.339716in}{1.064300in}}%
\pgfpathlineto{\pgfqpoint{2.405054in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{2.467542in}{0.779745in}}%
\pgfpathlineto{\pgfqpoint{2.533128in}{0.662575in}}%
\pgfpathlineto{\pgfqpoint{2.601124in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{2.666043in}{0.503559in}}%
\pgfpathlineto{\pgfqpoint{2.728644in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{2.793640in}{0.410660in}}%
\pgfpathlineto{\pgfqpoint{2.861234in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{2.931621in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{3.000809in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{3.073623in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.151056in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{3.232751in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.318872in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.404424in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.497085in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.587607in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.683636in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.780814in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.879019in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.978274in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.082313in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.183875in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.294200in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.402670in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.520137in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.639462in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.760792in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.890703in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.023056in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.160904in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.307755in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418908in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.428718in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.438621in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.448555in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.458511in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.468483in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.478459in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.488447in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.498436in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.518424in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.528401in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.538379in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.548349in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.558313in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.568290in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.578253in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.588220in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.598194in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.608156in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.618108in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.628028in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.637964in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.647881in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.657787in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.667675in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.687482in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.697369in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.707235in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.726968in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.736822in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.756462in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.776059in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{0.785858in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.805389in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.824911in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.844377in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{0.863758in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{0.912005in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{0.931167in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{0.959859in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{0.988443in}{4.283538in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{4.268473in}}%
\pgfpathlineto{\pgfqpoint{1.035949in}{4.246713in}}%
\pgfpathlineto{\pgfqpoint{1.064200in}{4.218257in}}%
\pgfpathlineto{\pgfqpoint{1.101625in}{4.187291in}}%
\pgfpathlineto{\pgfqpoint{1.129552in}{4.155488in}}%
\pgfpathlineto{\pgfqpoint{1.166604in}{4.115734in}}%
\pgfpathlineto{\pgfqpoint{1.194204in}{4.088952in}}%
\pgfpathlineto{\pgfqpoint{1.230801in}{4.045851in}}%
\pgfpathlineto{\pgfqpoint{1.267131in}{4.002749in}}%
\pgfpathlineto{\pgfqpoint{1.312064in}{3.944164in}}%
\pgfpathlineto{\pgfqpoint{1.347698in}{3.893530in}}%
\pgfpathlineto{\pgfqpoint{1.391745in}{3.822391in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{3.756693in}}%
\pgfpathlineto{\pgfqpoint{1.478502in}{3.677603in}}%
\pgfpathlineto{\pgfqpoint{1.521155in}{3.592237in}}%
\pgfpathlineto{\pgfqpoint{1.571704in}{3.494735in}}%
\pgfpathlineto{\pgfqpoint{1.621529in}{3.386353in}}%
\pgfpathlineto{\pgfqpoint{1.670729in}{3.274623in}}%
\pgfpathlineto{\pgfqpoint{1.719130in}{3.155361in}}%
\pgfpathlineto{\pgfqpoint{1.774729in}{3.012246in}}%
\pgfpathlineto{\pgfqpoint{1.829390in}{2.874572in}}%
\pgfpathlineto{\pgfqpoint{1.882991in}{2.734805in}}%
\pgfpathlineto{\pgfqpoint{1.943072in}{2.583740in}}%
\pgfpathlineto{\pgfqpoint{2.001982in}{2.431838in}}%
\pgfpathlineto{\pgfqpoint{2.066727in}{2.267800in}}%
\pgfpathlineto{\pgfqpoint{2.129859in}{2.130544in}}%
\pgfpathlineto{\pgfqpoint{2.191462in}{1.998310in}}%
\pgfpathlineto{\pgfqpoint{2.258104in}{1.863146in}}%
\pgfpathlineto{\pgfqpoint{2.322927in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{2.392239in}{1.598677in}}%
\pgfpathlineto{\pgfqpoint{2.459253in}{1.482345in}}%
\pgfpathlineto{\pgfqpoint{2.530022in}{1.376892in}}%
\pgfpathlineto{\pgfqpoint{2.604421in}{1.265581in}}%
\pgfpathlineto{\pgfqpoint{2.676002in}{1.172263in}}%
\pgfpathlineto{\pgfqpoint{2.744763in}{1.094848in}}%
\pgfpathlineto{\pgfqpoint{2.816399in}{1.011992in}}%
\pgfpathlineto{\pgfqpoint{2.890531in}{0.944201in}}%
\pgfpathlineto{\pgfqpoint{2.966605in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{3.039922in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{3.115838in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{3.195943in}{0.739572in}}%
\pgfpathlineto{\pgfqpoint{3.279254in}{0.700237in}}%
\pgfpathlineto{\pgfqpoint{3.364836in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{3.448233in}{0.643326in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{3.624711in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{3.715366in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{3.806154in}{0.545405in}}%
\pgfpathlineto{\pgfqpoint{3.896929in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{3.988450in}{0.506907in}}%
\pgfpathlineto{\pgfqpoint{4.084584in}{0.495608in}}%
\pgfpathlineto{\pgfqpoint{4.179048in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{4.282200in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{4.384215in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{4.495337in}{0.450414in}}%
\pgfpathlineto{\pgfqpoint{4.609168in}{0.444556in}}%
\pgfpathlineto{\pgfqpoint{4.725762in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{4.851515in}{0.426562in}}%
\pgfpathlineto{\pgfqpoint{4.980150in}{0.423214in}}%
\pgfpathlineto{\pgfqpoint{5.114943in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{5.259196in}{0.410242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416243in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.423411in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.430681in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.437986in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.445314in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.452658in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.460009in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.467373in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.474737in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.482115in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.489489in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.504241in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.511617in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.518998in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.526362in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.533731in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.541098in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.548457in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.555822in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.563168in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.570524in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.577858in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.585184in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.592520in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.599846in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.614464in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.621763in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.629067in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.643642in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{0.650924in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.665446in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.679915in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{0.687171in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.701603in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.716009in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.730380in}{4.369323in}}%
\pgfpathlineto{\pgfqpoint{0.744715in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{0.766103in}{4.342960in}}%
\pgfpathlineto{\pgfqpoint{0.780275in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{0.794392in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{0.815500in}{4.307390in}}%
\pgfpathlineto{\pgfqpoint{0.836684in}{4.283538in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{0.871440in}{4.238762in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{4.214491in}}%
\pgfpathlineto{\pgfqpoint{0.919585in}{4.181433in}}%
\pgfpathlineto{\pgfqpoint{0.940069in}{4.155488in}}%
\pgfpathlineto{\pgfqpoint{0.967233in}{4.110713in}}%
\pgfpathlineto{\pgfqpoint{0.987427in}{4.078072in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{4.033297in}}%
\pgfpathlineto{\pgfqpoint{1.040455in}{3.987266in}}%
\pgfpathlineto{\pgfqpoint{1.072975in}{3.929518in}}%
\pgfpathlineto{\pgfqpoint{1.098691in}{3.869678in}}%
\pgfpathlineto{\pgfqpoint{1.130320in}{3.799794in}}%
\pgfpathlineto{\pgfqpoint{1.161363in}{3.725308in}}%
\pgfpathlineto{\pgfqpoint{1.191888in}{3.642452in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{3.561689in}}%
\pgfpathlineto{\pgfqpoint{1.257080in}{3.450377in}}%
\pgfpathlineto{\pgfqpoint{1.291488in}{3.318561in}}%
\pgfpathlineto{\pgfqpoint{1.324986in}{3.199718in}}%
\pgfpathlineto{\pgfqpoint{1.357662in}{3.066647in}}%
\pgfpathlineto{\pgfqpoint{1.394519in}{2.926043in}}%
\pgfpathlineto{\pgfqpoint{1.430093in}{2.767864in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{2.605918in}}%
\pgfpathlineto{\pgfqpoint{1.501629in}{2.416355in}}%
\pgfpathlineto{\pgfqpoint{1.537098in}{2.251480in}}%
\pgfpathlineto{\pgfqpoint{1.574786in}{2.064845in}}%
\pgfpathlineto{\pgfqpoint{1.610033in}{1.894949in}}%
\pgfpathlineto{\pgfqpoint{1.642845in}{1.734259in}}%
\pgfpathlineto{\pgfqpoint{1.676567in}{1.557668in}}%
\pgfpathlineto{\pgfqpoint{1.707131in}{1.406603in}}%
\pgfpathlineto{\pgfqpoint{1.737398in}{1.248424in}}%
\pgfpathlineto{\pgfqpoint{1.764199in}{1.101124in}}%
\pgfpathlineto{\pgfqpoint{1.789908in}{0.963868in}}%
\pgfpathlineto{\pgfqpoint{1.813994in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{1.834155in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{1.851113in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{1.866406in}{0.561307in}}%
\pgfpathlineto{\pgfqpoint{1.880030in}{0.514439in}}%
\pgfpathlineto{\pgfqpoint{1.892384in}{0.467571in}}%
\pgfpathlineto{\pgfqpoint{1.903101in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{0.415263in}}%
\pgfpathlineto{\pgfqpoint{1.923902in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{1.934386in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{1.944714in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{1.954509in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{1.964975in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{1.986299in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.997686in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{2.009466in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.021643in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.034676in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.047707in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.062083in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.076454in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.092162in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.108316in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.124964in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.142916in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.161316in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.180620in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.201276in}{0.355841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418507in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.428169in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.437938in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.447750in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.457572in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.467406in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{0.477252in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.487095in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.496929in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.506749in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.516571in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.526387in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.536204in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.546011in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.555788in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.565563in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.575327in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.585067in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.594802in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.604549in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.614265in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.623956in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.633648in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.643332in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.653002in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.662669in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.681954in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.691551in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.701134in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.720255in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.729796in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.748801in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.777176in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.795985in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.814689in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.833339in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.851838in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.879451in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.897645in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.915789in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.942843in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.969760in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.987582in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{1.014144in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{1.040511in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{1.075435in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{1.101292in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{1.135347in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{1.194020in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{1.227086in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{1.267697in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{1.299693in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{1.339166in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{1.378065in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{1.416522in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{1.499039in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{1.542869in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{1.585836in}{4.303624in}}%
\pgfpathlineto{\pgfqpoint{1.628077in}{4.288560in}}%
\pgfpathlineto{\pgfqpoint{1.676622in}{4.268055in}}%
\pgfpathlineto{\pgfqpoint{1.724023in}{4.242528in}}%
\pgfpathlineto{\pgfqpoint{1.770638in}{4.206959in}}%
\pgfpathlineto{\pgfqpoint{1.822702in}{4.183525in}}%
\pgfpathlineto{\pgfqpoint{1.873709in}{4.154233in}}%
\pgfpathlineto{\pgfqpoint{1.929906in}{4.109457in}}%
\pgfpathlineto{\pgfqpoint{1.984845in}{4.065100in}}%
\pgfpathlineto{\pgfqpoint{2.038683in}{4.018232in}}%
\pgfpathlineto{\pgfqpoint{2.097173in}{3.956718in}}%
\pgfpathlineto{\pgfqpoint{2.154356in}{3.890601in}}%
\pgfpathlineto{\pgfqpoint{2.215799in}{3.805234in}}%
\pgfpathlineto{\pgfqpoint{2.275895in}{3.729074in}}%
\pgfpathlineto{\pgfqpoint{2.339790in}{3.629898in}}%
\pgfpathlineto{\pgfqpoint{2.407505in}{3.515658in}}%
\pgfpathlineto{\pgfqpoint{2.473700in}{3.393885in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{3.267509in}}%
\pgfpathlineto{\pgfqpoint{2.607231in}{3.127742in}}%
\pgfpathlineto{\pgfqpoint{2.679380in}{2.977095in}}%
\pgfpathlineto{\pgfqpoint{2.754961in}{2.805525in}}%
\pgfpathlineto{\pgfqpoint{2.829087in}{2.644417in}}%
\pgfpathlineto{\pgfqpoint{2.906769in}{2.460712in}}%
\pgfpathlineto{\pgfqpoint{2.988156in}{2.282446in}}%
\pgfpathlineto{\pgfqpoint{3.072929in}{2.096649in}}%
\pgfpathlineto{\pgfqpoint{3.161399in}{1.931356in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{1.746813in}}%
\pgfpathlineto{\pgfqpoint{3.344019in}{1.578591in}}%
\pgfpathlineto{\pgfqpoint{3.437965in}{1.410787in}}%
\pgfpathlineto{\pgfqpoint{3.538955in}{1.240473in}}%
\pgfpathlineto{\pgfqpoint{3.642140in}{1.091081in}}%
\pgfpathlineto{\pgfqpoint{3.747902in}{0.956336in}}%
\pgfpathlineto{\pgfqpoint{3.855307in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{3.968808in}{0.725763in}}%
\pgfpathlineto{\pgfqpoint{4.080061in}{0.647510in}}%
\pgfpathlineto{\pgfqpoint{4.199716in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{4.316490in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{4.441305in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{4.567231in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{4.694318in}{0.417774in}}%
\pgfpathlineto{\pgfqpoint{4.829269in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{4.965429in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{5.106625in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{5.256195in}{0.374254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418927in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.428763in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.438685in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.448655in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.458646in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.468679in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.478711in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.488753in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.498799in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.508865in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.528961in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.539015in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.549072in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.559124in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.569185in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.579251in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.589299in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.599354in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.609411in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.619462in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.629503in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.639553in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.649594in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.659619in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.669644in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.689679in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.699689in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{0.729689in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{0.739666in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.759644in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.779554in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.789510in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.809390in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{0.829232in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{0.849038in}{4.346726in}}%
\pgfpathlineto{\pgfqpoint{0.868805in}{4.337101in}}%
\pgfpathlineto{\pgfqpoint{0.898418in}{4.317433in}}%
\pgfpathlineto{\pgfqpoint{0.918114in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{0.937748in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{0.967160in}{4.259267in}}%
\pgfpathlineto{\pgfqpoint{0.996445in}{4.228301in}}%
\pgfpathlineto{\pgfqpoint{1.015893in}{4.207378in}}%
\pgfpathlineto{\pgfqpoint{1.044996in}{4.174737in}}%
\pgfpathlineto{\pgfqpoint{1.074022in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{1.112662in}{4.092300in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{4.050454in}}%
\pgfpathlineto{\pgfqpoint{1.179912in}{3.987684in}}%
\pgfpathlineto{\pgfqpoint{1.208508in}{3.944582in}}%
\pgfpathlineto{\pgfqpoint{1.246490in}{3.871770in}}%
\pgfpathlineto{\pgfqpoint{1.284231in}{3.792681in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{3.690994in}}%
\pgfpathlineto{\pgfqpoint{1.368147in}{3.609394in}}%
\pgfpathlineto{\pgfqpoint{1.414185in}{3.492224in}}%
\pgfpathlineto{\pgfqpoint{1.459739in}{3.371706in}}%
\pgfpathlineto{\pgfqpoint{1.504815in}{3.234032in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{3.089662in}}%
\pgfpathlineto{\pgfqpoint{1.602416in}{2.906794in}}%
\pgfpathlineto{\pgfqpoint{1.654684in}{2.722670in}}%
\pgfpathlineto{\pgfqpoint{1.706229in}{2.519715in}}%
\pgfpathlineto{\pgfqpoint{1.757049in}{2.319271in}}%
\pgfpathlineto{\pgfqpoint{1.815443in}{2.094975in}}%
\pgfpathlineto{\pgfqpoint{1.872738in}{1.875282in}}%
\pgfpathlineto{\pgfqpoint{1.928965in}{1.681115in}}%
\pgfpathlineto{\pgfqpoint{1.991905in}{1.457237in}}%
\pgfpathlineto{\pgfqpoint{2.053310in}{1.255956in}}%
\pgfpathlineto{\pgfqpoint{2.120661in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{2.250053in}{0.776397in}}%
\pgfpathlineto{\pgfqpoint{2.318860in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{2.385467in}{0.559633in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{2.524796in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{2.596694in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{2.671352in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{2.742668in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{2.811195in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.881960in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.954759in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{3.029215in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.101171in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.175632in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.254939in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.338407in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.425721in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.512657in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.607964in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.701771in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.801326in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.900922in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.000085in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.098913in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.201168in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.300313in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.407051in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.511678in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.624388in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.739074in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.856081in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.981837in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.110222in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.244550in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.387941in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416243in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.423438in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430730in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.438066in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.445424in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.452801in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.460184in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.467581in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.474981in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.482387in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.489791in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.497204in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.504623in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.512044in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.519463in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.526879in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.534290in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.541702in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.549112in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.556522in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.563932in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.571340in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.578735in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.586125in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.593522in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.600913in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.615677in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.623049in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.630406in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.645115in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.652461in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.667142in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.681805in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.703734in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.718304in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.732835in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{0.747344in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.769050in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{0.783458in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.797836in}{4.361791in}}%
\pgfpathlineto{\pgfqpoint{0.819326in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{0.840711in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{0.854913in}{4.313667in}}%
\pgfpathlineto{\pgfqpoint{0.876150in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{0.897294in}{4.280609in}}%
\pgfpathlineto{\pgfqpoint{0.925415in}{4.244202in}}%
\pgfpathlineto{\pgfqpoint{0.946383in}{4.219513in}}%
\pgfpathlineto{\pgfqpoint{0.974226in}{4.182688in}}%
\pgfpathlineto{\pgfqpoint{0.994966in}{4.155070in}}%
\pgfpathlineto{\pgfqpoint{1.022436in}{4.113223in}}%
\pgfpathlineto{\pgfqpoint{1.049615in}{4.073469in}}%
\pgfpathlineto{\pgfqpoint{1.083274in}{4.014047in}}%
\pgfpathlineto{\pgfqpoint{1.109890in}{3.961321in}}%
\pgfpathlineto{\pgfqpoint{1.142777in}{3.869678in}}%
\pgfpathlineto{\pgfqpoint{1.175224in}{3.781382in}}%
\pgfpathlineto{\pgfqpoint{1.207226in}{3.697689in}}%
\pgfpathlineto{\pgfqpoint{1.238739in}{3.600606in}}%
\pgfpathlineto{\pgfqpoint{1.275926in}{3.471719in}}%
\pgfpathlineto{\pgfqpoint{1.312479in}{3.320235in}}%
\pgfpathlineto{\pgfqpoint{1.348362in}{3.171262in}}%
\pgfpathlineto{\pgfqpoint{1.383542in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{1.423637in}{2.796738in}}%
\pgfpathlineto{\pgfqpoint{1.462668in}{2.586251in}}%
\pgfpathlineto{\pgfqpoint{1.500687in}{2.361954in}}%
\pgfpathlineto{\pgfqpoint{1.542817in}{2.117153in}}%
\pgfpathlineto{\pgfqpoint{1.583569in}{1.881558in}}%
\pgfpathlineto{\pgfqpoint{1.627803in}{1.609976in}}%
\pgfpathlineto{\pgfqpoint{1.670248in}{1.351784in}}%
\pgfpathlineto{\pgfqpoint{1.710923in}{1.139205in}}%
\pgfpathlineto{\pgfqpoint{1.754157in}{0.927044in}}%
\pgfpathlineto{\pgfqpoint{1.795506in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{1.838670in}{0.616962in}}%
\pgfpathlineto{\pgfqpoint{1.879489in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{1.921514in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{1.964265in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{2.004087in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{2.041042in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.077929in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.114347in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.150160in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.182947in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.214999in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.249320in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.283369in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.317274in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.350173in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.384840in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.417059in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.448839in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.503350in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.526734in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.548228in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.566869in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.585176in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.601959in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.619221in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.636260in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.653334in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.690093in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.709339in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.729863in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418659in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.428439in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.438324in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.448255in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.458220in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.468214in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.478215in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.488227in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.498245in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.508268in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.518302in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.528344in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.538381in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.548412in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.558450in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.568482in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.578516in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.588547in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.608612in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.618638in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.628660in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.638683in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.648698in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.658710in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.668716in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.688722in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.708706in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.728657in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.738635in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.758560in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.778469in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.788418in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.808278in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.828110in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.867674in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.897219in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.916892in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.936499in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{0.965837in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.995092in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{1.014546in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{1.043654in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{1.072676in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{1.111280in}{4.359280in}}%
\pgfpathlineto{\pgfqpoint{1.140163in}{4.347144in}}%
\pgfpathlineto{\pgfqpoint{1.178518in}{4.325803in}}%
\pgfpathlineto{\pgfqpoint{1.207126in}{4.307809in}}%
\pgfpathlineto{\pgfqpoint{1.245048in}{4.283538in}}%
\pgfpathlineto{\pgfqpoint{1.282742in}{4.261359in}}%
\pgfpathlineto{\pgfqpoint{1.329486in}{4.227882in}}%
\pgfpathlineto{\pgfqpoint{1.366590in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{1.412578in}{4.147956in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{4.103599in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{4.042503in}}%
\pgfpathlineto{\pgfqpoint{1.547741in}{3.982663in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{3.807745in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{3.705222in}}%
\pgfpathlineto{\pgfqpoint{1.755377in}{3.580520in}}%
\pgfpathlineto{\pgfqpoint{1.813691in}{3.418156in}}%
\pgfpathlineto{\pgfqpoint{1.870945in}{3.244075in}}%
\pgfpathlineto{\pgfqpoint{1.927126in}{3.041539in}}%
\pgfpathlineto{\pgfqpoint{1.989921in}{2.825193in}}%
\pgfpathlineto{\pgfqpoint{2.051189in}{2.598386in}}%
\pgfpathlineto{\pgfqpoint{2.118388in}{2.314668in}}%
\pgfpathlineto{\pgfqpoint{2.183671in}{2.051455in}}%
\pgfpathlineto{\pgfqpoint{2.247079in}{1.805398in}}%
\pgfpathlineto{\pgfqpoint{2.315207in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{2.380972in}{1.304916in}}%
\pgfpathlineto{\pgfqpoint{2.450629in}{1.073506in}}%
\pgfpathlineto{\pgfqpoint{2.517543in}{0.872643in}}%
\pgfpathlineto{\pgfqpoint{2.587023in}{0.697726in}}%
\pgfpathlineto{\pgfqpoint{2.658624in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{2.726569in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{2.791343in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{2.857859in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{2.925680in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.995042in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{3.062022in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.131600in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.206092in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.285082in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.368406in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.452199in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.543788in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.634371in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.730926in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.828498in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.927152in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.026676in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.130801in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.232598in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.342628in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.450883in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.567761in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.686324in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.807050in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.936531in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.068235in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.205555in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.351673in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429824in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.447061in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.464302in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.481545in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.498789in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{0.516034in}{4.272239in}}%
\pgfpathlineto{\pgfqpoint{0.533279in}{4.172645in}}%
\pgfpathlineto{\pgfqpoint{0.550524in}{4.039155in}}%
\pgfpathlineto{\pgfqpoint{0.567768in}{3.873025in}}%
\pgfpathlineto{\pgfqpoint{0.585013in}{3.650403in}}%
\pgfpathlineto{\pgfqpoint{0.602257in}{3.384679in}}%
\pgfpathlineto{\pgfqpoint{0.619498in}{3.071250in}}%
\pgfpathlineto{\pgfqpoint{0.636739in}{2.709697in}}%
\pgfpathlineto{\pgfqpoint{0.653976in}{2.325130in}}%
\pgfpathlineto{\pgfqpoint{0.671215in}{1.963159in}}%
\pgfpathlineto{\pgfqpoint{0.688570in}{1.620437in}}%
\pgfpathlineto{\pgfqpoint{0.705801in}{1.309519in}}%
\pgfpathlineto{\pgfqpoint{0.723028in}{1.078946in}}%
\pgfpathlineto{\pgfqpoint{0.740248in}{0.876828in}}%
\pgfpathlineto{\pgfqpoint{0.757466in}{0.722415in}}%
\pgfpathlineto{\pgfqpoint{0.774681in}{0.608175in}}%
\pgfpathlineto{\pgfqpoint{0.791890in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{0.809100in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{0.826294in}{0.422377in}}%
\pgfpathlineto{\pgfqpoint{0.843488in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{0.895030in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.912202in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.929365in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.963649in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.049166in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.066216in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.100269in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.134207in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.168081in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.201815in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.252241in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.285764in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.319136in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.369066in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.418706in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.451772in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.550290in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.615862in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.665000in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.730407in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.779530in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.845128in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.910582in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.992566in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.058125in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.140097in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.221841in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.303950in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.385966in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.484416in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.583151in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.656434in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.693594in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.724741in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.750994in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.775274in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.801529in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.826978in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.854971in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.882646in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.910108in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.940531in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.970890in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.004280in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.037661in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.074075in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.113545in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.152994in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.192440in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.234921in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.280582in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.329133in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.377681in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.429265in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.483880in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.541538in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.602231in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.662965in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.729742in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.796493in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.869321in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.945184in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.024085in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.106048in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.194064in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.282227in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.379328in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.476431in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.582643in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.691935in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.804202in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.925571in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.050015in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.180499in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.320289in}{0.336174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427252in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.441907in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.456574in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.471245in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.485919in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.500593in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{0.515269in}{4.196498in}}%
\pgfpathlineto{\pgfqpoint{0.529944in}{4.075980in}}%
\pgfpathlineto{\pgfqpoint{0.544616in}{3.933284in}}%
\pgfpathlineto{\pgfqpoint{0.559290in}{3.736188in}}%
\pgfpathlineto{\pgfqpoint{0.573965in}{3.504778in}}%
\pgfpathlineto{\pgfqpoint{0.588643in}{3.233195in}}%
\pgfpathlineto{\pgfqpoint{0.603316in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{0.617988in}{2.584577in}}%
\pgfpathlineto{\pgfqpoint{0.632658in}{2.233068in}}%
\pgfpathlineto{\pgfqpoint{0.647329in}{1.904155in}}%
\pgfpathlineto{\pgfqpoint{0.662000in}{1.595330in}}%
\pgfpathlineto{\pgfqpoint{0.676668in}{1.341322in}}%
\pgfpathlineto{\pgfqpoint{0.691334in}{1.122466in}}%
\pgfpathlineto{\pgfqpoint{0.706002in}{0.946293in}}%
\pgfpathlineto{\pgfqpoint{0.720667in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{0.735329in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{0.749993in}{0.596458in}}%
\pgfpathlineto{\pgfqpoint{0.764656in}{0.525737in}}%
\pgfpathlineto{\pgfqpoint{0.779318in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{0.793979in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{0.823293in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{0.837950in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{0.881918in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.896575in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.925879in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.955194in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.969853in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.999156in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.028462in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.057763in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.087056in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.131001in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.160299in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.189607in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.233561in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.306823in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.350765in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.394699in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.453308in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.497272in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.555886in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.599841in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.658471in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.717063in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.790338in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.848964in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.922217in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.995471in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.068738in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.141974in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.229846in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.317715in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.347979in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.350807in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.354053in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.357294in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.360538in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.364239in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.367939in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.372099in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.380413in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.385038in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.389668in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.399844in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.405393in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.411392in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.417403in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.423414in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.429888in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.436824in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.444213in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.451612in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.467785in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.476564in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.485811in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.495059in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.505219in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.515391in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.526490in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.538041in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.550080in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.575953in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.589363in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.604138in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.618947in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.635108in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.651755in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.687347in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.706433in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.726299in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.747567in}{0.350820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429788in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.447004in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.464230in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.481456in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.498683in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.515910in}{4.330824in}}%
\pgfpathlineto{\pgfqpoint{0.533138in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{0.550362in}{4.176830in}}%
\pgfpathlineto{\pgfqpoint{0.567581in}{4.065937in}}%
\pgfpathlineto{\pgfqpoint{0.584802in}{3.919893in}}%
\pgfpathlineto{\pgfqpoint{0.602016in}{3.765062in}}%
\pgfpathlineto{\pgfqpoint{0.619222in}{3.551646in}}%
\pgfpathlineto{\pgfqpoint{0.636421in}{3.308937in}}%
\pgfpathlineto{\pgfqpoint{0.653610in}{3.036517in}}%
\pgfpathlineto{\pgfqpoint{0.670794in}{2.730202in}}%
\pgfpathlineto{\pgfqpoint{0.687955in}{2.425979in}}%
\pgfpathlineto{\pgfqpoint{0.705112in}{2.115479in}}%
\pgfpathlineto{\pgfqpoint{0.722286in}{1.809164in}}%
\pgfpathlineto{\pgfqpoint{0.739420in}{1.526283in}}%
\pgfpathlineto{\pgfqpoint{0.756528in}{1.264325in}}%
\pgfpathlineto{\pgfqpoint{0.773616in}{1.060534in}}%
\pgfpathlineto{\pgfqpoint{0.790712in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.768865in}}%
\pgfpathlineto{\pgfqpoint{0.824833in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{0.841843in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{0.858856in}{0.510673in}}%
\pgfpathlineto{\pgfqpoint{0.892719in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{0.909586in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{0.926424in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{0.959914in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{0.976564in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.009695in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.042493in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.091130in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.123113in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.154683in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.185766in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.231481in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.261285in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.290498in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.333065in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.374468in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.401415in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.440521in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.478451in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.527100in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.562393in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.607743in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.640771in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.683275in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.724642in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.774839in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.813788in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.907962in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.953174in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.997685in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.050658in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.102612in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.153296in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.202501in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.258591in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.313262in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.366546in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.425433in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.482133in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.543174in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.601295in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.657599in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.716788in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.886350in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.942242in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.998017in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.050558in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.100521in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.151667in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.203710in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.257675in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.310152in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.364845in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.421718in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.481107in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.543007in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.604428in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.671671in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.738676in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.811825in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.887665in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.966598in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.048520in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.136372in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.224124in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.320875in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.417631in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.523431in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.632271in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.744243in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.865141in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.119148in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.258277in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429783in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.446990in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.464202in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.481416in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{0.498631in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{0.515846in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{0.533062in}{4.163857in}}%
\pgfpathlineto{\pgfqpoint{0.550279in}{4.029949in}}%
\pgfpathlineto{\pgfqpoint{0.567518in}{3.851684in}}%
\pgfpathlineto{\pgfqpoint{0.584734in}{3.617763in}}%
\pgfpathlineto{\pgfqpoint{0.601950in}{3.347017in}}%
\pgfpathlineto{\pgfqpoint{0.619165in}{3.010573in}}%
\pgfpathlineto{\pgfqpoint{0.636394in}{2.640232in}}%
\pgfpathlineto{\pgfqpoint{0.653607in}{2.223025in}}%
\pgfpathlineto{\pgfqpoint{0.670816in}{1.833854in}}%
\pgfpathlineto{\pgfqpoint{0.688023in}{1.482345in}}%
\pgfpathlineto{\pgfqpoint{0.705225in}{1.163057in}}%
\pgfpathlineto{\pgfqpoint{0.722427in}{0.900681in}}%
\pgfpathlineto{\pgfqpoint{0.739627in}{0.711535in}}%
\pgfpathlineto{\pgfqpoint{0.756821in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{0.774011in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{0.791199in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{0.808387in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{0.825570in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{0.842751in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{0.859921in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{0.894248in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{0.911395in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{0.928544in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{0.962811in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.979925in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.014110in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.048261in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.065332in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.099384in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.133376in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.167279in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.201055in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.285106in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.318530in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.368672in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.418592in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.451748in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.501385in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.550917in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.616924in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.666339in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.732245in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.781622in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.847444in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.913230in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.995636in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.061482in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.143721in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.226006in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.308351in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.390903in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.489816in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.588685in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.659141in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.692948in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.722168in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.747530in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.771073in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.796791in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.821825in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.849574in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.876975in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.904238in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.934542in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.964646in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.997748in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.030826in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.066908in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.105997in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.145087in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.184175in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.226268in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.271408in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.319517in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.367642in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.418757in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.472883in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.530018in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.590153in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.650288in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.716457in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.782604in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.854763in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.930055in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.008232in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.089417in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.176610in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.263852in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.360079in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.456298in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.561525in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.669787in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.781038in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.901446in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.024714in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.154007in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.292392in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429734in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.446915in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.464107in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.481302in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{0.498498in}{4.387317in}}%
\pgfpathlineto{\pgfqpoint{0.515695in}{4.341286in}}%
\pgfpathlineto{\pgfqpoint{0.532891in}{4.276006in}}%
\pgfpathlineto{\pgfqpoint{0.550087in}{4.191894in}}%
\pgfpathlineto{\pgfqpoint{0.567281in}{4.083512in}}%
\pgfpathlineto{\pgfqpoint{0.584472in}{3.942490in}}%
\pgfpathlineto{\pgfqpoint{0.601662in}{3.782219in}}%
\pgfpathlineto{\pgfqpoint{0.618844in}{3.572569in}}%
\pgfpathlineto{\pgfqpoint{0.636021in}{3.331952in}}%
\pgfpathlineto{\pgfqpoint{0.653192in}{3.057440in}}%
\pgfpathlineto{\pgfqpoint{0.670356in}{2.762005in}}%
\pgfpathlineto{\pgfqpoint{0.687502in}{2.469081in}}%
\pgfpathlineto{\pgfqpoint{0.704642in}{2.181597in}}%
\pgfpathlineto{\pgfqpoint{0.721769in}{1.900389in}}%
\pgfpathlineto{\pgfqpoint{0.738887in}{1.644290in}}%
\pgfpathlineto{\pgfqpoint{0.755985in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{0.773069in}{1.176866in}}%
\pgfpathlineto{\pgfqpoint{0.790139in}{1.017013in}}%
\pgfpathlineto{\pgfqpoint{0.807180in}{0.880594in}}%
\pgfpathlineto{\pgfqpoint{0.824221in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{0.841243in}{0.676384in}}%
\pgfpathlineto{\pgfqpoint{0.858233in}{0.606082in}}%
\pgfpathlineto{\pgfqpoint{0.892126in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{0.909017in}{0.463386in}}%
\pgfpathlineto{\pgfqpoint{0.925917in}{0.433257in}}%
\pgfpathlineto{\pgfqpoint{0.959528in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{0.976235in}{0.382204in}}%
\pgfpathlineto{\pgfqpoint{1.009598in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.042796in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.059254in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.124600in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.156751in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.188451in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.235228in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.265830in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.295816in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.339783in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.382607in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.410522in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.451260in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.490774in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.541743in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.578684in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.625984in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.660220in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.747320in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.798877in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.839046in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.887935in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.935339in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.981382in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.026352in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.078986in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.130386in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.338263in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.389765in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.445960in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.499268in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.555716in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.608742in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.658968in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.710956in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.760028in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.859653in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.909141in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.960617in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.009705in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.057056in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.106638in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.158611in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.212384in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.264799in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.319805in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.377145in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.436849in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.498954in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.560500in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.627936in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.694925in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.767856in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.843496in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.922053in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.003419in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.090598in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.177726in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.274028in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.370002in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.474923in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.582842in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.693760in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.813594in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.936409in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.065234in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.203265in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429791in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.446990in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.464188in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.481386in}{4.405729in}}%
\pgfpathlineto{\pgfqpoint{0.498576in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{0.515763in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{0.532940in}{4.239181in}}%
\pgfpathlineto{\pgfqpoint{0.550117in}{4.144190in}}%
\pgfpathlineto{\pgfqpoint{0.567288in}{4.028694in}}%
\pgfpathlineto{\pgfqpoint{0.584453in}{3.885161in}}%
\pgfpathlineto{\pgfqpoint{0.601610in}{3.717775in}}%
\pgfpathlineto{\pgfqpoint{0.618767in}{3.525701in}}%
\pgfpathlineto{\pgfqpoint{0.635919in}{3.300986in}}%
\pgfpathlineto{\pgfqpoint{0.653062in}{3.059114in}}%
\pgfpathlineto{\pgfqpoint{0.670187in}{2.808873in}}%
\pgfpathlineto{\pgfqpoint{0.687322in}{2.538127in}}%
\pgfpathlineto{\pgfqpoint{0.704431in}{2.303788in}}%
\pgfpathlineto{\pgfqpoint{0.721555in}{2.058150in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{1.845989in}}%
\pgfpathlineto{\pgfqpoint{0.755739in}{1.668142in}}%
\pgfpathlineto{\pgfqpoint{0.772790in}{1.508708in}}%
\pgfpathlineto{\pgfqpoint{0.789861in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{0.806918in}{1.260977in}}%
\pgfpathlineto{\pgfqpoint{0.823924in}{1.168079in}}%
\pgfpathlineto{\pgfqpoint{0.840931in}{1.083549in}}%
\pgfpathlineto{\pgfqpoint{0.857895in}{0.998601in}}%
\pgfpathlineto{\pgfqpoint{0.891807in}{0.869296in}}%
\pgfpathlineto{\pgfqpoint{0.908722in}{0.819917in}}%
\pgfpathlineto{\pgfqpoint{0.925567in}{0.780582in}}%
\pgfpathlineto{\pgfqpoint{0.959170in}{0.702329in}}%
\pgfpathlineto{\pgfqpoint{0.975863in}{0.672618in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{0.620729in}}%
\pgfpathlineto{\pgfqpoint{1.041963in}{0.591436in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{1.090617in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{1.122368in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{1.153460in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{1.183477in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{1.226939in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{1.254361in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{1.280699in}{0.456273in}}%
\pgfpathlineto{\pgfqpoint{1.318015in}{0.443300in}}%
\pgfpathlineto{\pgfqpoint{1.352676in}{0.435768in}}%
\pgfpathlineto{\pgfqpoint{1.374304in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{1.404783in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{1.433174in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{1.468746in}{0.402709in}}%
\pgfpathlineto{\pgfqpoint{1.494034in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{1.525881in}{0.391829in}}%
\pgfpathlineto{\pgfqpoint{1.548939in}{0.390992in}}%
\pgfpathlineto{\pgfqpoint{1.578621in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{1.607189in}{0.383041in}}%
\pgfpathlineto{\pgfqpoint{1.642141in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{1.668950in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{1.701772in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{1.733588in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{1.764818in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{1.795319in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{1.830820in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{1.865832in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.933324in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.971637in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{2.008562in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.045273in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.086344in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.127036in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.215667in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.258823in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.306186in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.351998in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.402033in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.450608in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.503360in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.559728in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.615034in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.726559in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.787241in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.851193in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.913401in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{2.979323in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.119926in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.194461in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.267721in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.347302in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.426512in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.512219in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.599883in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.689924in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.782215in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.880588in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.977890in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.084336in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.189328in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.303726in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.419780in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.538797in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.666035in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.795458in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.930860in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.074674in}{0.340777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429741in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.446863in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.463953in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.481000in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.497984in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.514883in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.531674in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.548394in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.581522in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.597938in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{0.614225in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.630398in}{4.324129in}}%
\pgfpathlineto{\pgfqpoint{0.646492in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{0.662397in}{4.245876in}}%
\pgfpathlineto{\pgfqpoint{0.678267in}{4.199008in}}%
\pgfpathlineto{\pgfqpoint{0.693958in}{4.157999in}}%
\pgfpathlineto{\pgfqpoint{0.709584in}{4.095648in}}%
\pgfpathlineto{\pgfqpoint{0.725043in}{4.037482in}}%
\pgfpathlineto{\pgfqpoint{0.740408in}{3.969690in}}%
\pgfpathlineto{\pgfqpoint{0.755698in}{3.894367in}}%
\pgfpathlineto{\pgfqpoint{0.770867in}{3.818207in}}%
\pgfpathlineto{\pgfqpoint{0.785895in}{3.734096in}}%
\pgfpathlineto{\pgfqpoint{0.800786in}{3.648729in}}%
\pgfpathlineto{\pgfqpoint{0.815686in}{3.543695in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{3.432802in}}%
\pgfpathlineto{\pgfqpoint{0.859519in}{3.191767in}}%
\pgfpathlineto{\pgfqpoint{0.873838in}{3.066647in}}%
\pgfpathlineto{\pgfqpoint{0.888092in}{2.944874in}}%
\pgfpathlineto{\pgfqpoint{0.916234in}{2.697144in}}%
\pgfpathlineto{\pgfqpoint{0.930147in}{2.580392in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{0.984773in}{2.143517in}}%
\pgfpathlineto{\pgfqpoint{0.998115in}{2.043922in}}%
\pgfpathlineto{\pgfqpoint{1.024404in}{1.856032in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.686136in}}%
\pgfpathlineto{\pgfqpoint{1.075905in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{1.100844in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{1.137515in}{1.197371in}}%
\pgfpathlineto{\pgfqpoint{1.161368in}{1.081038in}}%
\pgfpathlineto{\pgfqpoint{1.184579in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{1.218746in}{0.848791in}}%
\pgfpathlineto{\pgfqpoint{1.251639in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{1.272755in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{1.303472in}{0.608593in}}%
\pgfpathlineto{\pgfqpoint{1.333278in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{1.371027in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{1.398273in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{1.432765in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{1.457352in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{1.488591in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{1.518136in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{1.552880in}{0.380949in}}%
\pgfpathlineto{\pgfqpoint{1.579042in}{0.375928in}}%
\pgfpathlineto{\pgfqpoint{1.610345in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.640176in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.696046in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.727380in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.757208in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.785593in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.844128in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.902901in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.934833in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.965571in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{1.999227in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.031828in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.063676in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.098153in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.131926in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.168372in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.204089in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.242430in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.283419in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.323870in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.364149in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.407178in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.453145in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.501983in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.550541in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.601953in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.656381in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.713712in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.834274in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.900535in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.966733in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.038875in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.114042in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.192204in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.273344in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.360516in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.447653in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.543952in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.640115in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.745289in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.853520in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{3.964729in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{4.084942in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{4.208141in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{4.337373in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{4.475790in}{0.349564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429782in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.446988in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.464200in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{0.481415in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.498630in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.515846in}{4.269310in}}%
\pgfpathlineto{\pgfqpoint{0.533258in}{4.165950in}}%
\pgfpathlineto{\pgfqpoint{0.550474in}{4.033297in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{3.847081in}}%
\pgfpathlineto{\pgfqpoint{0.584907in}{3.626550in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{3.352875in}}%
\pgfpathlineto{\pgfqpoint{0.619335in}{3.018105in}}%
\pgfpathlineto{\pgfqpoint{0.636547in}{2.633119in}}%
\pgfpathlineto{\pgfqpoint{0.653758in}{2.217585in}}%
\pgfpathlineto{\pgfqpoint{0.670967in}{1.845989in}}%
\pgfpathlineto{\pgfqpoint{0.688174in}{1.478160in}}%
\pgfpathlineto{\pgfqpoint{0.705380in}{1.160128in}}%
\pgfpathlineto{\pgfqpoint{0.722581in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{0.739781in}{0.714464in}}%
\pgfpathlineto{\pgfqpoint{0.756977in}{0.584322in}}%
\pgfpathlineto{\pgfqpoint{0.774169in}{0.490168in}}%
\pgfpathlineto{\pgfqpoint{0.791355in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{0.808542in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{0.825726in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{0.842901in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{0.860072in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{0.894389in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.911543in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{0.928681in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.962950in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.980068in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.014287in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.048422in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.065490in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.099549in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.133526in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.167450in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.201256in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.251800in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.285373in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.318900in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.368901in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.418851in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.451943in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.501675in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.551284in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.617207in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.666632in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.781744in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.847505in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.913251in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.995494in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.061225in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.143544in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.225859in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.308223in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.390635in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.489616in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.588532in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.658625in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.692454in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.721793in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.747070in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.770762in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.796738in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.821951in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.849675in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.877076in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.904274in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.934415in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.030710in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.066785in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.105891in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.144975in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.184054in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.226144in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.319518in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.367620in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.418727in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.472839in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.529959in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.590083in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.650241in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.716398in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.782536in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.854684in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.929841in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.008001in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.089183in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.176365in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.263753in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.359949in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.456154in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.561391in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.669655in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.780887in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.901144in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.024403in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.153676in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.292164in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427210in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.441846in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.456486in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.471127in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.485770in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{0.500415in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{0.515059in}{4.303206in}}%
\pgfpathlineto{\pgfqpoint{0.529703in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{0.544348in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{0.558993in}{4.028275in}}%
\pgfpathlineto{\pgfqpoint{0.573638in}{3.877210in}}%
\pgfpathlineto{\pgfqpoint{0.588282in}{3.699781in}}%
\pgfpathlineto{\pgfqpoint{0.602927in}{3.478415in}}%
\pgfpathlineto{\pgfqpoint{0.617571in}{3.201810in}}%
\pgfpathlineto{\pgfqpoint{0.632215in}{2.899261in}}%
\pgfpathlineto{\pgfqpoint{0.646858in}{2.575371in}}%
\pgfpathlineto{\pgfqpoint{0.661502in}{2.232231in}}%
\pgfpathlineto{\pgfqpoint{0.676145in}{1.909177in}}%
\pgfpathlineto{\pgfqpoint{0.690786in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{0.705427in}{1.289014in}}%
\pgfpathlineto{\pgfqpoint{0.720068in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{0.734708in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{0.749348in}{0.661738in}}%
\pgfpathlineto{\pgfqpoint{0.763987in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{0.778625in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{0.822536in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.837173in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{0.851808in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{0.881077in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.895714in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{0.924982in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.954244in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.968879in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.998146in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.027413in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.056681in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.085948in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.159103in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.188367in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.276153in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.305414in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.349310in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.393204in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.451727in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.495628in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.554162in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.598065in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.656594in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.715130in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.788307in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.920027in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.993201in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.066371in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.139544in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.227343in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.315142in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.343362in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.345931in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.348929in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.351927in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.354947in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.358372in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.361797in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.365651in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.369504in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.373358in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.377639in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.381925in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.386634in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.391343in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.396481in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.407610in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.413176in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.419169in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.425589in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.432438in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.439286in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.446563in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.454267in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.470964in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.479523in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.488938in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.498354in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.508624in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.519569in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.530700in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.542256in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.554667in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.567078in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.580773in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.594472in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.609451in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.640694in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.657817in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.675361in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.693767in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.713456in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429759in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.446954in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.464155in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.481358in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.498563in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.515769in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.532974in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.550180in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{0.567387in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{0.584592in}{4.225790in}}%
\pgfpathlineto{\pgfqpoint{0.601797in}{4.144190in}}%
\pgfpathlineto{\pgfqpoint{0.619002in}{4.033715in}}%
\pgfpathlineto{\pgfqpoint{0.636206in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{0.653409in}{3.742465in}}%
\pgfpathlineto{\pgfqpoint{0.670612in}{3.546624in}}%
\pgfpathlineto{\pgfqpoint{0.687812in}{3.291780in}}%
\pgfpathlineto{\pgfqpoint{0.705012in}{3.026474in}}%
\pgfpathlineto{\pgfqpoint{0.722210in}{2.719322in}}%
\pgfpathlineto{\pgfqpoint{0.739404in}{2.401708in}}%
\pgfpathlineto{\pgfqpoint{0.756594in}{2.096230in}}%
\pgfpathlineto{\pgfqpoint{0.773780in}{1.783638in}}%
\pgfpathlineto{\pgfqpoint{0.790960in}{1.493225in}}%
\pgfpathlineto{\pgfqpoint{0.808136in}{1.265162in}}%
\pgfpathlineto{\pgfqpoint{0.825303in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{0.842464in}{0.863437in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{0.893877in}{0.511510in}}%
\pgfpathlineto{\pgfqpoint{0.910984in}{0.452088in}}%
\pgfpathlineto{\pgfqpoint{0.928074in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{0.962155in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{0.979153in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.046581in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.063313in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.096529in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.129496in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.162149in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.194372in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.241979in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.273277in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.303983in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.349302in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.393554in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.422428in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.506931in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.561442in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.601153in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.653001in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.690958in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.740976in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.789996in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.897640in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.956125in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.014310in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.071320in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.195688in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.262903in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.328924in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.391299in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.458616in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.519995in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.575387in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.632432in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.683494in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.782449in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.826199in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.871052in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.912723in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.955904in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.996969in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.039930in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.084791in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.128307in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.170509in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.215100in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.262218in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.311710in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.360658in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.412183in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.466619in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.523947in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.584098in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.644127in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.710315in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.776261in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.848200in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.923104in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.000990in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.081916in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.168778in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.255624in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.351457in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.447289in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.552105in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.660046in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.770858in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.890647in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.013446in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.142263in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.280025in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401552in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.411788in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.422037in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.432271in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.442504in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.452736in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.462965in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.473194in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.483420in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.493643in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.503865in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.514084in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.524300in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.534512in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.544721in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.554927in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.565128in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.575326in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.585518in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.595704in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.605888in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.616069in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.626245in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.636416in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.656736in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.677055in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.687194in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{0.697326in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.717570in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.727682in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.747876in}{4.409914in}}%
\pgfpathlineto{\pgfqpoint{0.768039in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{0.778107in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{0.798217in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{0.818294in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.838336in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.858337in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{0.888261in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{0.928006in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{0.957690in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{0.987269in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{1.006938in}{4.243365in}}%
\pgfpathlineto{\pgfqpoint{1.036347in}{4.209470in}}%
\pgfpathlineto{\pgfqpoint{1.065652in}{4.183107in}}%
\pgfpathlineto{\pgfqpoint{1.104533in}{4.142934in}}%
\pgfpathlineto{\pgfqpoint{1.133600in}{4.109457in}}%
\pgfpathlineto{\pgfqpoint{1.172358in}{4.066774in}}%
\pgfpathlineto{\pgfqpoint{1.201278in}{4.024928in}}%
\pgfpathlineto{\pgfqpoint{1.239632in}{3.973038in}}%
\pgfpathlineto{\pgfqpoint{1.277743in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{1.325003in}{3.827413in}}%
\pgfpathlineto{\pgfqpoint{1.362505in}{3.761296in}}%
\pgfpathlineto{\pgfqpoint{1.408949in}{3.671745in}}%
\pgfpathlineto{\pgfqpoint{1.454950in}{3.570476in}}%
\pgfpathlineto{\pgfqpoint{1.500474in}{3.468371in}}%
\pgfpathlineto{\pgfqpoint{1.545523in}{3.362500in}}%
\pgfpathlineto{\pgfqpoint{1.598896in}{3.228173in}}%
\pgfpathlineto{\pgfqpoint{1.651615in}{3.072505in}}%
\pgfpathlineto{\pgfqpoint{1.703701in}{2.925206in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{2.773722in}}%
\pgfpathlineto{\pgfqpoint{1.813969in}{2.589598in}}%
\pgfpathlineto{\pgfqpoint{1.871827in}{2.413007in}}%
\pgfpathlineto{\pgfqpoint{1.928559in}{2.225117in}}%
\pgfpathlineto{\pgfqpoint{1.992074in}{2.044341in}}%
\pgfpathlineto{\pgfqpoint{2.054133in}{1.873608in}}%
\pgfpathlineto{\pgfqpoint{2.122297in}{1.693250in}}%
\pgfpathlineto{\pgfqpoint{2.188729in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{2.253278in}{1.370615in}}%
\pgfpathlineto{\pgfqpoint{2.322915in}{1.218713in}}%
\pgfpathlineto{\pgfqpoint{2.390599in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{2.462735in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{2.532456in}{0.867622in}}%
\pgfpathlineto{\pgfqpoint{2.606018in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{2.682638in}{0.691449in}}%
\pgfpathlineto{\pgfqpoint{2.756208in}{0.633701in}}%
\pgfpathlineto{\pgfqpoint{2.827118in}{0.586833in}}%
\pgfpathlineto{\pgfqpoint{2.900258in}{0.544568in}}%
\pgfpathlineto{\pgfqpoint{2.975300in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{3.051904in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{3.125492in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{3.200758in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{3.277626in}{0.463805in}}%
\pgfpathlineto{\pgfqpoint{3.356508in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{3.438155in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{3.518657in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{3.606044in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{3.692858in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{3.785830in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{3.880714in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{3.976895in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{4.175356in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.274303in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.381389in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.486847in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.600972in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.722887in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.846371in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.978229in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.111658in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.250397in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{5.397980in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398901in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.406481in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.414060in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421640in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.429220in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.436797in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.444372in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.451944in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.459515in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.467084in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.474647in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.482208in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.489768in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.497322in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.504874in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.512424in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.519966in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.527505in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.535039in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.542567in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.550092in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.557609in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.572633in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.580135in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.587629in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.602599in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.610072in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.617540in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.632459in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.639909in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.654772in}{4.412843in}}%
\pgfpathlineto{\pgfqpoint{0.669607in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.677011in}{4.400289in}}%
\pgfpathlineto{\pgfqpoint{0.691794in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.706535in}{4.379366in}}%
\pgfpathlineto{\pgfqpoint{0.721243in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{0.735899in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.757801in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{0.772349in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.786856in}{4.317015in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{4.298603in}}%
\pgfpathlineto{\pgfqpoint{0.830043in}{4.274750in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{4.258012in}}%
\pgfpathlineto{\pgfqpoint{0.865708in}{4.226208in}}%
\pgfpathlineto{\pgfqpoint{0.886970in}{4.203193in}}%
\pgfpathlineto{\pgfqpoint{0.915103in}{4.159673in}}%
\pgfpathlineto{\pgfqpoint{0.936142in}{4.132472in}}%
\pgfpathlineto{\pgfqpoint{0.964179in}{4.092300in}}%
\pgfpathlineto{\pgfqpoint{0.985061in}{4.054638in}}%
\pgfpathlineto{\pgfqpoint{1.012659in}{4.012374in}}%
\pgfpathlineto{\pgfqpoint{1.039980in}{3.958392in}}%
\pgfpathlineto{\pgfqpoint{1.073805in}{3.885998in}}%
\pgfpathlineto{\pgfqpoint{1.100539in}{3.824484in}}%
\pgfpathlineto{\pgfqpoint{1.133572in}{3.749579in}}%
\pgfpathlineto{\pgfqpoint{1.166078in}{3.662957in}}%
\pgfpathlineto{\pgfqpoint{1.198136in}{3.570476in}}%
\pgfpathlineto{\pgfqpoint{1.229714in}{3.475485in}}%
\pgfpathlineto{\pgfqpoint{1.266937in}{3.355386in}}%
\pgfpathlineto{\pgfqpoint{1.303523in}{3.218130in}}%
\pgfpathlineto{\pgfqpoint{1.339416in}{3.085059in}}%
\pgfpathlineto{\pgfqpoint{1.374592in}{2.954080in}}%
\pgfpathlineto{\pgfqpoint{1.414700in}{2.795482in}}%
\pgfpathlineto{\pgfqpoint{1.453677in}{2.623494in}}%
\pgfpathlineto{\pgfqpoint{1.491523in}{2.471173in}}%
\pgfpathlineto{\pgfqpoint{1.533509in}{2.281191in}}%
\pgfpathlineto{\pgfqpoint{1.574092in}{2.123430in}}%
\pgfpathlineto{\pgfqpoint{1.618159in}{1.950186in}}%
\pgfpathlineto{\pgfqpoint{1.660428in}{1.793681in}}%
\pgfpathlineto{\pgfqpoint{1.700983in}{1.641779in}}%
\pgfpathlineto{\pgfqpoint{1.744095in}{1.487366in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{1.352621in}}%
\pgfpathlineto{\pgfqpoint{1.828280in}{1.222060in}}%
\pgfpathlineto{\pgfqpoint{1.868977in}{1.102798in}}%
\pgfpathlineto{\pgfqpoint{1.910762in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{1.953260in}{0.884779in}}%
\pgfpathlineto{\pgfqpoint{1.992881in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{2.029643in}{0.733714in}}%
\pgfpathlineto{\pgfqpoint{2.066242in}{0.667178in}}%
\pgfpathlineto{\pgfqpoint{2.102349in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{2.170264in}{0.540802in}}%
\pgfpathlineto{\pgfqpoint{2.202152in}{0.516531in}}%
\pgfpathlineto{\pgfqpoint{2.233279in}{0.499793in}}%
\pgfpathlineto{\pgfqpoint{2.263644in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{2.293556in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{2.322009in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{2.352349in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{2.411700in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{2.440741in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{2.468067in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{2.493423in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{2.517585in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.539230in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.560857in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.601582in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.627933in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.652971in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.678671in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.703031in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.727052in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.751840in}{0.353331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401538in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.411761in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.421985in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.442427in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.452658in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.462877in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.473091in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.483304in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.493513in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.503718in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.513918in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.524119in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.534317in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.544508in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.554699in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.564884in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.575065in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.585242in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.595413in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.605579in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.615737in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.625894in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.636042in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.646187in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.656325in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.676579in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.696816in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.717023in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.727118in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{0.767401in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.777445in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.797514in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{0.817548in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.837534in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{0.857479in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.887295in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{0.907133in}{4.371415in}}%
\pgfpathlineto{\pgfqpoint{0.926926in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.956502in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{0.985957in}{4.322873in}}%
\pgfpathlineto{\pgfqpoint{1.005547in}{4.313249in}}%
\pgfpathlineto{\pgfqpoint{1.034810in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{1.063954in}{4.274750in}}%
\pgfpathlineto{\pgfqpoint{1.102647in}{4.238344in}}%
\pgfpathlineto{\pgfqpoint{1.131538in}{4.217421in}}%
\pgfpathlineto{\pgfqpoint{1.170008in}{4.177667in}}%
\pgfpathlineto{\pgfqpoint{1.198695in}{4.152140in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{4.116990in}}%
\pgfpathlineto{\pgfqpoint{1.274481in}{4.081002in}}%
\pgfpathlineto{\pgfqpoint{1.321312in}{4.028694in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{3.984755in}}%
\pgfpathlineto{\pgfqpoint{1.404380in}{3.906084in}}%
\pgfpathlineto{\pgfqpoint{1.449775in}{3.838293in}}%
\pgfpathlineto{\pgfqpoint{1.494687in}{3.772176in}}%
\pgfpathlineto{\pgfqpoint{1.539078in}{3.698526in}}%
\pgfpathlineto{\pgfqpoint{1.591619in}{3.595584in}}%
\pgfpathlineto{\pgfqpoint{1.643354in}{3.491387in}}%
\pgfpathlineto{\pgfqpoint{1.694295in}{3.381749in}}%
\pgfpathlineto{\pgfqpoint{1.744281in}{3.253281in}}%
\pgfpathlineto{\pgfqpoint{1.801661in}{3.108911in}}%
\pgfpathlineto{\pgfqpoint{1.857725in}{2.957009in}}%
\pgfpathlineto{\pgfqpoint{1.912533in}{2.797575in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{2.612195in}}%
\pgfpathlineto{\pgfqpoint{2.033253in}{2.447321in}}%
\pgfpathlineto{\pgfqpoint{2.098342in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{2.161532in}{2.070704in}}%
\pgfpathlineto{\pgfqpoint{2.222834in}{1.893276in}}%
\pgfpathlineto{\pgfqpoint{2.288686in}{1.718776in}}%
\pgfpathlineto{\pgfqpoint{2.352474in}{1.557668in}}%
\pgfpathlineto{\pgfqpoint{2.420102in}{1.399489in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.254700in}}%
\pgfpathlineto{\pgfqpoint{2.553759in}{1.125395in}}%
\pgfpathlineto{\pgfqpoint{2.624737in}{0.984373in}}%
\pgfpathlineto{\pgfqpoint{2.692761in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{2.758008in}{0.793135in}}%
\pgfpathlineto{\pgfqpoint{2.825580in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{2.895153in}{0.648766in}}%
\pgfpathlineto{\pgfqpoint{2.966870in}{0.600224in}}%
\pgfpathlineto{\pgfqpoint{3.036394in}{0.561307in}}%
\pgfpathlineto{\pgfqpoint{3.108341in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{3.183127in}{0.505233in}}%
\pgfpathlineto{\pgfqpoint{3.261027in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{3.341705in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{3.421388in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{3.508398in}{0.457109in}}%
\pgfpathlineto{\pgfqpoint{3.593526in}{0.437860in}}%
\pgfpathlineto{\pgfqpoint{3.684688in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{3.777778in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{3.872524in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{3.968828in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.070321in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{4.170235in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{4.279041in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{4.386714in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{4.503498in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{4.625270in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{4.749956in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.884019in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{5.020262in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.161762in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.312243in}{0.339521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401513in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.411721in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.421927in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.432132in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.442338in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.452540in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.462742in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.472941in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.483139in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.493334in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.503526in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.513714in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.523901in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.534083in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.544262in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.554437in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.564610in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.574777in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.584937in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.595094in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.605248in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.615396in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.625539in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.635675in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.645808in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.655935in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.676171in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.686277in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.696378in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.716563in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{0.726641in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.746777in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{0.766883in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.776919in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.796964in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{0.816977in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.856891in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{0.886718in}{4.332917in}}%
\pgfpathlineto{\pgfqpoint{0.906553in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.926335in}{4.306135in}}%
\pgfpathlineto{\pgfqpoint{0.955933in}{4.283538in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{4.258848in}}%
\pgfpathlineto{\pgfqpoint{1.005029in}{4.239181in}}%
\pgfpathlineto{\pgfqpoint{1.034344in}{4.206122in}}%
\pgfpathlineto{\pgfqpoint{1.063552in}{4.177248in}}%
\pgfpathlineto{\pgfqpoint{1.102293in}{4.138749in}}%
\pgfpathlineto{\pgfqpoint{1.131282in}{4.104436in}}%
\pgfpathlineto{\pgfqpoint{1.169917in}{4.055894in}}%
\pgfpathlineto{\pgfqpoint{1.198741in}{4.014466in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{3.955463in}}%
\pgfpathlineto{\pgfqpoint{1.274950in}{3.893530in}}%
\pgfpathlineto{\pgfqpoint{1.322070in}{3.809419in}}%
\pgfpathlineto{\pgfqpoint{1.359445in}{3.737443in}}%
\pgfpathlineto{\pgfqpoint{1.405723in}{3.646218in}}%
\pgfpathlineto{\pgfqpoint{1.451569in}{3.551227in}}%
\pgfpathlineto{\pgfqpoint{1.496934in}{3.446193in}}%
\pgfpathlineto{\pgfqpoint{1.541834in}{3.328186in}}%
\pgfpathlineto{\pgfqpoint{1.595078in}{3.193441in}}%
\pgfpathlineto{\pgfqpoint{1.647632in}{3.040702in}}%
\pgfpathlineto{\pgfqpoint{1.699548in}{2.879593in}}%
\pgfpathlineto{\pgfqpoint{1.750742in}{2.726436in}}%
\pgfpathlineto{\pgfqpoint{1.809567in}{2.536872in}}%
\pgfpathlineto{\pgfqpoint{1.867269in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{1.923785in}{2.162766in}}%
\pgfpathlineto{\pgfqpoint{1.987070in}{1.976968in}}%
\pgfpathlineto{\pgfqpoint{2.048947in}{1.800795in}}%
\pgfpathlineto{\pgfqpoint{2.116991in}{1.609976in}}%
\pgfpathlineto{\pgfqpoint{2.183124in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{2.247518in}{1.282738in}}%
\pgfpathlineto{\pgfqpoint{2.317025in}{1.137112in}}%
\pgfpathlineto{\pgfqpoint{2.384561in}{1.023290in}}%
\pgfpathlineto{\pgfqpoint{2.456683in}{0.891056in}}%
\pgfpathlineto{\pgfqpoint{2.526464in}{0.796483in}}%
\pgfpathlineto{\pgfqpoint{2.599799in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{2.676282in}{0.634956in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{0.588925in}}%
\pgfpathlineto{\pgfqpoint{2.820687in}{0.547079in}}%
\pgfpathlineto{\pgfqpoint{2.893803in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{2.968788in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{3.045225in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{3.118578in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{3.193647in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{3.270301in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{3.348814in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{3.429640in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{3.509146in}{0.426562in}}%
\pgfpathlineto{\pgfqpoint{3.596049in}{0.416518in}}%
\pgfpathlineto{\pgfqpoint{3.682255in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{3.774618in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{3.868657in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{3.963907in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.060322in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{4.160647in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.258434in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.364379in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.468814in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.581692in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.702551in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.824768in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.088103in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.225367in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.371430in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398856in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.406407in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.413958in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421507in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.429055in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.436603in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.444148in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.451692in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.459233in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.466773in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.474309in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.481844in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.489375in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.496901in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.504425in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.511945in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.519462in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.526974in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.534481in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.541982in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.549481in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.556976in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.564466in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.571949in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.579427in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.586899in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.601820in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.609273in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.616719in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.631590in}{4.424560in}}%
\pgfpathlineto{\pgfqpoint{0.639015in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.653837in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.668628in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.676010in}{4.396523in}}%
\pgfpathlineto{\pgfqpoint{0.690749in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{0.705457in}{4.376855in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.734758in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{0.756617in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{0.771133in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{0.785606in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{0.807226in}{4.288560in}}%
\pgfpathlineto{\pgfqpoint{0.828748in}{4.264289in}}%
\pgfpathlineto{\pgfqpoint{0.843056in}{4.244621in}}%
\pgfpathlineto{\pgfqpoint{0.864410in}{4.213654in}}%
\pgfpathlineto{\pgfqpoint{0.885644in}{4.187291in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{4.146282in}}%
\pgfpathlineto{\pgfqpoint{0.934780in}{4.112386in}}%
\pgfpathlineto{\pgfqpoint{0.962777in}{4.066774in}}%
\pgfpathlineto{\pgfqpoint{0.983626in}{4.028694in}}%
\pgfpathlineto{\pgfqpoint{1.011225in}{3.978897in}}%
\pgfpathlineto{\pgfqpoint{1.038592in}{3.921986in}}%
\pgfpathlineto{\pgfqpoint{1.072432in}{3.836619in}}%
\pgfpathlineto{\pgfqpoint{1.099194in}{3.769246in}}%
\pgfpathlineto{\pgfqpoint{1.132247in}{3.687228in}}%
\pgfpathlineto{\pgfqpoint{1.164860in}{3.592237in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{3.499338in}}%
\pgfpathlineto{\pgfqpoint{1.228638in}{3.392630in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{3.261651in}}%
\pgfpathlineto{\pgfqpoint{1.302649in}{3.126487in}}%
\pgfpathlineto{\pgfqpoint{1.338659in}{2.992160in}}%
\pgfpathlineto{\pgfqpoint{1.373946in}{2.855741in}}%
\pgfpathlineto{\pgfqpoint{1.414177in}{2.689611in}}%
\pgfpathlineto{\pgfqpoint{1.453354in}{2.539801in}}%
\pgfpathlineto{\pgfqpoint{1.491457in}{2.390828in}}%
\pgfpathlineto{\pgfqpoint{1.533634in}{2.218840in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{2.061916in}}%
\pgfpathlineto{\pgfqpoint{1.618649in}{1.909177in}}%
\pgfpathlineto{\pgfqpoint{1.661182in}{1.765226in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{1.745441in}{1.475649in}}%
\pgfpathlineto{\pgfqpoint{1.786932in}{1.355132in}}%
\pgfpathlineto{\pgfqpoint{1.830307in}{1.237962in}}%
\pgfpathlineto{\pgfqpoint{1.871368in}{1.137531in}}%
\pgfpathlineto{\pgfqpoint{1.913567in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{1.956446in}{0.924951in}}%
\pgfpathlineto{\pgfqpoint{1.996437in}{0.846280in}}%
\pgfpathlineto{\pgfqpoint{2.033650in}{0.775978in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{0.711954in}}%
\pgfpathlineto{\pgfqpoint{2.107535in}{0.663412in}}%
\pgfpathlineto{\pgfqpoint{2.143288in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{2.175812in}{0.585159in}}%
\pgfpathlineto{\pgfqpoint{2.207435in}{0.555867in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{2.267256in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{2.295754in}{0.486402in}}%
\pgfpathlineto{\pgfqpoint{2.322341in}{0.468408in}}%
\pgfpathlineto{\pgfqpoint{2.350514in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{2.377498in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{2.405296in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{2.432236in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{2.457757in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{2.481538in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.504381in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.524640in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.544570in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.562888in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.581409in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.605555in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.628377in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.651680in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.673567in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.695191in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.717555in}{0.352494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401495in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.411687in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421877in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.432066in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.442254in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.452440in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.462624in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.472805in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.482983in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.493161in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.503335in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.513504in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.523672in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.533834in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.543995in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.554151in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.564303in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.574450in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.584594in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.594733in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.604862in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.614991in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.625112in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.635227in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.645358in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.655459in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.675668in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.685749in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.695821in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.715943in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.746074in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.766121in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.776133in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.796122in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.835983in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.855849in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.885563in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.905327in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.925038in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{0.954519in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{0.983867in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{1.003387in}{4.332080in}}%
\pgfpathlineto{\pgfqpoint{1.032573in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{1.061628in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{1.100176in}{4.264707in}}%
\pgfpathlineto{\pgfqpoint{1.128992in}{4.239181in}}%
\pgfpathlineto{\pgfqpoint{1.167383in}{4.207378in}}%
\pgfpathlineto{\pgfqpoint{1.196029in}{4.178922in}}%
\pgfpathlineto{\pgfqpoint{1.233938in}{4.140005in}}%
\pgfpathlineto{\pgfqpoint{1.271617in}{4.108620in}}%
\pgfpathlineto{\pgfqpoint{1.318358in}{4.059660in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{4.017395in}}%
\pgfpathlineto{\pgfqpoint{1.401280in}{3.946675in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{3.872607in}}%
\pgfpathlineto{\pgfqpoint{1.491592in}{3.807327in}}%
\pgfpathlineto{\pgfqpoint{1.535963in}{3.733677in}}%
\pgfpathlineto{\pgfqpoint{1.588507in}{3.625714in}}%
\pgfpathlineto{\pgfqpoint{1.640276in}{3.533233in}}%
\pgfpathlineto{\pgfqpoint{1.691265in}{3.418993in}}%
\pgfpathlineto{\pgfqpoint{1.741389in}{3.305589in}}%
\pgfpathlineto{\pgfqpoint{1.798821in}{3.160382in}}%
\pgfpathlineto{\pgfqpoint{1.854931in}{3.013083in}}%
\pgfpathlineto{\pgfqpoint{1.909816in}{2.856160in}}%
\pgfpathlineto{\pgfqpoint{1.971043in}{2.685426in}}%
\pgfpathlineto{\pgfqpoint{2.030744in}{2.507998in}}%
\pgfpathlineto{\pgfqpoint{2.096119in}{2.317179in}}%
\pgfpathlineto{\pgfqpoint{2.159559in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{2.220991in}{1.987011in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{1.812512in}}%
\pgfpathlineto{\pgfqpoint{2.350804in}{1.668561in}}%
\pgfpathlineto{\pgfqpoint{2.418480in}{1.503268in}}%
\pgfpathlineto{\pgfqpoint{2.483525in}{1.356805in}}%
\pgfpathlineto{\pgfqpoint{2.551802in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{2.622975in}{1.097358in}}%
\pgfpathlineto{\pgfqpoint{2.691268in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{2.756793in}{0.882687in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{0.796065in}}%
\pgfpathlineto{\pgfqpoint{2.894342in}{0.719904in}}%
\pgfpathlineto{\pgfqpoint{2.966039in}{0.662575in}}%
\pgfpathlineto{\pgfqpoint{3.035345in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{3.106935in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{3.181071in}{0.541221in}}%
\pgfpathlineto{\pgfqpoint{3.258265in}{0.516113in}}%
\pgfpathlineto{\pgfqpoint{3.338724in}{0.493934in}}%
\pgfpathlineto{\pgfqpoint{3.418629in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{3.505304in}{0.458365in}}%
\pgfpathlineto{\pgfqpoint{3.590523in}{0.442463in}}%
\pgfpathlineto{\pgfqpoint{3.681779in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{3.774780in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{3.869581in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{3.965593in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{4.066592in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{4.165687in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{4.273530in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{4.380150in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.495650in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.616786in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.740299in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.873143in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{5.007717in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.296162in}{0.337010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401524in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.411741in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.421955in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.432169in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.442378in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.452584in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.462789in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.472990in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.483181in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.493371in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.503559in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.513737in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.523912in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.534078in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.544239in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.554390in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.564544in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.574688in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.584822in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.594950in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.605049in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.615154in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.625241in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.635334in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.645401in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.655480in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.675585in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.685631in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.695650in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.715663in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.725664in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.745626in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.765527in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{0.775458in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{0.795271in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{0.815024in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{0.834737in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.854380in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{0.883713in}{4.357187in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{0.922533in}{4.340449in}}%
\pgfpathlineto{\pgfqpoint{0.951440in}{4.326221in}}%
\pgfpathlineto{\pgfqpoint{0.980270in}{4.309064in}}%
\pgfpathlineto{\pgfqpoint{0.999405in}{4.295673in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{4.273076in}}%
\pgfpathlineto{\pgfqpoint{1.056446in}{4.250479in}}%
\pgfpathlineto{\pgfqpoint{1.094086in}{4.218257in}}%
\pgfpathlineto{\pgfqpoint{1.122201in}{4.194405in}}%
\pgfpathlineto{\pgfqpoint{1.159604in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{1.187439in}{4.134146in}}%
\pgfpathlineto{\pgfqpoint{1.224296in}{4.101506in}}%
\pgfpathlineto{\pgfqpoint{1.260783in}{4.060079in}}%
\pgfpathlineto{\pgfqpoint{1.306015in}{4.009863in}}%
\pgfpathlineto{\pgfqpoint{1.341832in}{3.972620in}}%
\pgfpathlineto{\pgfqpoint{1.386100in}{3.912361in}}%
\pgfpathlineto{\pgfqpoint{1.429872in}{3.856287in}}%
\pgfpathlineto{\pgfqpoint{1.473101in}{3.791007in}}%
\pgfpathlineto{\pgfqpoint{1.515872in}{3.730748in}}%
\pgfpathlineto{\pgfqpoint{1.566501in}{3.647892in}}%
\pgfpathlineto{\pgfqpoint{1.616377in}{3.567547in}}%
\pgfpathlineto{\pgfqpoint{1.665617in}{3.478415in}}%
\pgfpathlineto{\pgfqpoint{1.714086in}{3.387608in}}%
\pgfpathlineto{\pgfqpoint{1.769924in}{3.270020in}}%
\pgfpathlineto{\pgfqpoint{1.824554in}{3.161638in}}%
\pgfpathlineto{\pgfqpoint{1.878118in}{3.051582in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{2.925206in}}%
\pgfpathlineto{\pgfqpoint{1.996701in}{2.814313in}}%
\pgfpathlineto{\pgfqpoint{2.061215in}{2.663666in}}%
\pgfpathlineto{\pgfqpoint{2.124308in}{2.538127in}}%
\pgfpathlineto{\pgfqpoint{2.185809in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.252356in}{2.291234in}}%
\pgfpathlineto{\pgfqpoint{2.317229in}{2.187455in}}%
\pgfpathlineto{\pgfqpoint{2.386326in}{2.066519in}}%
\pgfpathlineto{\pgfqpoint{2.453377in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{2.524289in}{1.871934in}}%
\pgfpathlineto{\pgfqpoint{2.598669in}{1.758530in}}%
\pgfpathlineto{\pgfqpoint{2.670355in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{2.739860in}{1.592400in}}%
\pgfpathlineto{\pgfqpoint{2.812142in}{1.509126in}}%
\pgfpathlineto{\pgfqpoint{2.886653in}{1.424178in}}%
\pgfpathlineto{\pgfqpoint{2.963438in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{3.037781in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{3.114033in}{1.232103in}}%
\pgfpathlineto{\pgfqpoint{3.192329in}{1.177285in}}%
\pgfpathlineto{\pgfqpoint{3.272708in}{1.122466in}}%
\pgfpathlineto{\pgfqpoint{3.355845in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{3.437434in}{1.037518in}}%
\pgfpathlineto{\pgfqpoint{3.526023in}{0.992742in}}%
\pgfpathlineto{\pgfqpoint{3.613098in}{0.942945in}}%
\pgfpathlineto{\pgfqpoint{3.705878in}{0.891474in}}%
\pgfpathlineto{\pgfqpoint{3.800093in}{0.850465in}}%
\pgfpathlineto{\pgfqpoint{3.895603in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{3.992252in}{0.779745in}}%
\pgfpathlineto{\pgfqpoint{4.093473in}{0.735388in}}%
\pgfpathlineto{\pgfqpoint{4.192581in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{4.299878in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{4.405586in}{0.611522in}}%
\pgfpathlineto{\pgfqpoint{4.520248in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{4.641363in}{0.547079in}}%
\pgfpathlineto{\pgfqpoint{4.763480in}{0.526574in}}%
\pgfpathlineto{\pgfqpoint{4.893717in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{5.025347in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{5.162229in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{5.307743in}{0.452088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398863in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.406418in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.413973in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421526in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.429078in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.436629in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.444178in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.451724in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.459268in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.466810in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.474348in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.481882in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.489414in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.496941in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.504465in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.511982in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.519497in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.527005in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.534504in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.541997in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.549485in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.556971in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.564449in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.571924in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.579387in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.586847in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.601744in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.609181in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.616604in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.631429in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.638827in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.653596in}{4.416609in}}%
\pgfpathlineto{\pgfqpoint{0.668318in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.690320in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.704932in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.719509in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{0.734042in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{0.755742in}{4.354677in}}%
\pgfpathlineto{\pgfqpoint{0.770148in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{0.784494in}{4.337938in}}%
\pgfpathlineto{\pgfqpoint{0.805891in}{4.323292in}}%
\pgfpathlineto{\pgfqpoint{0.827169in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{0.841304in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{0.862387in}{4.267636in}}%
\pgfpathlineto{\pgfqpoint{0.883325in}{4.244202in}}%
\pgfpathlineto{\pgfqpoint{0.911014in}{4.211144in}}%
\pgfpathlineto{\pgfqpoint{0.931682in}{4.187291in}}%
\pgfpathlineto{\pgfqpoint{0.959201in}{4.154233in}}%
\pgfpathlineto{\pgfqpoint{0.979669in}{4.126614in}}%
\pgfpathlineto{\pgfqpoint{1.006708in}{4.091045in}}%
\pgfpathlineto{\pgfqpoint{1.033429in}{4.046688in}}%
\pgfpathlineto{\pgfqpoint{1.066386in}{3.996054in}}%
\pgfpathlineto{\pgfqpoint{1.092373in}{3.956718in}}%
\pgfpathlineto{\pgfqpoint{1.124365in}{3.892693in}}%
\pgfpathlineto{\pgfqpoint{1.155842in}{3.834108in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{3.764225in}}%
\pgfpathlineto{\pgfqpoint{1.217158in}{3.697271in}}%
\pgfpathlineto{\pgfqpoint{1.252793in}{3.606464in}}%
\pgfpathlineto{\pgfqpoint{1.287647in}{3.516913in}}%
\pgfpathlineto{\pgfqpoint{1.321752in}{3.419411in}}%
\pgfpathlineto{\pgfqpoint{1.354970in}{3.318561in}}%
\pgfpathlineto{\pgfqpoint{1.392632in}{3.195952in}}%
\pgfpathlineto{\pgfqpoint{1.428957in}{3.075016in}}%
\pgfpathlineto{\pgfqpoint{1.463977in}{2.949895in}}%
\pgfpathlineto{\pgfqpoint{1.502535in}{2.813895in}}%
\pgfpathlineto{\pgfqpoint{1.539385in}{2.672454in}}%
\pgfpathlineto{\pgfqpoint{1.578812in}{2.511346in}}%
\pgfpathlineto{\pgfqpoint{1.616219in}{2.365721in}}%
\pgfpathlineto{\pgfqpoint{1.651542in}{2.233486in}}%
\pgfpathlineto{\pgfqpoint{1.688299in}{2.089535in}}%
\pgfpathlineto{\pgfqpoint{1.722581in}{1.963159in}}%
\pgfpathlineto{\pgfqpoint{1.757398in}{1.814604in}}%
\pgfpathlineto{\pgfqpoint{1.789386in}{1.693250in}}%
\pgfpathlineto{\pgfqpoint{1.821091in}{1.559342in}}%
\pgfpathlineto{\pgfqpoint{1.851931in}{1.424178in}}%
\pgfpathlineto{\pgfqpoint{1.879269in}{1.317470in}}%
\pgfpathlineto{\pgfqpoint{1.903560in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{1.926633in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{1.948253in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{0.955918in}}%
\pgfpathlineto{\pgfqpoint{1.985783in}{0.889382in}}%
\pgfpathlineto{\pgfqpoint{2.002095in}{0.816988in}}%
\pgfpathlineto{\pgfqpoint{2.017379in}{0.755474in}}%
\pgfpathlineto{\pgfqpoint{2.031866in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{2.045763in}{0.653787in}}%
\pgfpathlineto{\pgfqpoint{2.058598in}{0.609849in}}%
\pgfpathlineto{\pgfqpoint{2.071758in}{0.572605in}}%
\pgfpathlineto{\pgfqpoint{2.084137in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{2.096901in}{0.493934in}}%
\pgfpathlineto{\pgfqpoint{2.109646in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{2.122317in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{2.148250in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{2.161577in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{2.176080in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{2.190554in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.206301in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{2.222657in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.239368in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.257356in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.295062in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.315721in}{0.355841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401508in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.411708in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.421903in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.432096in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.442281in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.452461in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{0.462630in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.472794in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.482952in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.493095in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.503229in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.513349in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.523459in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.533557in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.543658in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.553722in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.563792in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.573829in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.583845in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.593853in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.603847in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.613825in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.623771in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.633727in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.643638in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.653529in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.683120in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.692942in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.712505in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.722282in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.741691in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.761068in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.770682in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.789890in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.828000in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.846921in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.875067in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.893658in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.967058in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.985138in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{1.012098in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{1.038870in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.074113in}{4.443809in}}%
\pgfpathlineto{\pgfqpoint{1.100261in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{1.134867in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{1.160548in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{1.194374in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{1.228022in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{1.269229in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{1.301797in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{1.341857in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{1.381344in}{4.387735in}}%
\pgfpathlineto{\pgfqpoint{1.420228in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{1.458454in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{1.503530in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{1.547810in}{4.345470in}}%
\pgfpathlineto{\pgfqpoint{1.591341in}{4.329150in}}%
\pgfpathlineto{\pgfqpoint{1.634203in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{1.683301in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{1.731507in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{1.778806in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.831871in}{4.238344in}}%
\pgfpathlineto{\pgfqpoint{1.883752in}{4.211981in}}%
\pgfpathlineto{\pgfqpoint{1.940990in}{4.184362in}}%
\pgfpathlineto{\pgfqpoint{1.997031in}{4.150048in}}%
\pgfpathlineto{\pgfqpoint{2.051952in}{4.111549in}}%
\pgfpathlineto{\pgfqpoint{2.111522in}{4.068866in}}%
\pgfpathlineto{\pgfqpoint{2.169837in}{4.025764in}}%
\pgfpathlineto{\pgfqpoint{2.232577in}{3.969690in}}%
\pgfpathlineto{\pgfqpoint{2.293910in}{3.911106in}}%
\pgfpathlineto{\pgfqpoint{2.359276in}{3.857961in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{3.776360in}}%
\pgfpathlineto{\pgfqpoint{2.495646in}{3.701455in}}%
\pgfpathlineto{\pgfqpoint{2.561535in}{3.614415in}}%
\pgfpathlineto{\pgfqpoint{2.630866in}{3.533233in}}%
\pgfpathlineto{\pgfqpoint{2.703775in}{3.427780in}}%
\pgfpathlineto{\pgfqpoint{2.779992in}{3.307263in}}%
\pgfpathlineto{\pgfqpoint{2.854684in}{3.211435in}}%
\pgfpathlineto{\pgfqpoint{2.932489in}{3.095520in}}%
\pgfpathlineto{\pgfqpoint{3.013264in}{2.959101in}}%
\pgfpathlineto{\pgfqpoint{3.097203in}{2.831052in}}%
\pgfpathlineto{\pgfqpoint{3.183634in}{2.696307in}}%
\pgfpathlineto{\pgfqpoint{3.268682in}{2.564491in}}%
\pgfpathlineto{\pgfqpoint{3.360757in}{2.445647in}}%
\pgfpathlineto{\pgfqpoint{3.451536in}{2.325130in}}%
\pgfpathlineto{\pgfqpoint{3.548946in}{2.191640in}}%
\pgfpathlineto{\pgfqpoint{3.648527in}{2.058569in}}%
\pgfpathlineto{\pgfqpoint{3.750319in}{1.920894in}}%
\pgfpathlineto{\pgfqpoint{3.854235in}{1.780290in}}%
\pgfpathlineto{\pgfqpoint{3.963834in}{1.622948in}}%
\pgfpathlineto{\pgfqpoint{4.071464in}{1.466024in}}%
\pgfpathlineto{\pgfqpoint{4.188289in}{1.332953in}}%
\pgfpathlineto{\pgfqpoint{4.303306in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{4.427284in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{4.553203in}{0.937087in}}%
\pgfpathlineto{\pgfqpoint{4.681097in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{4.817769in}{0.729111in}}%
\pgfpathlineto{\pgfqpoint{4.956672in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{5.101075in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{5.254411in}{0.504396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401512in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.411719in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.421926in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.432131in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.442335in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.452537in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.462739in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.472938in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.483135in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.493329in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.503521in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.513709in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.523895in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.534076in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.544253in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.554429in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.564601in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.574769in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.584930in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.595087in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.605241in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.615388in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.625531in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.635668in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.645801in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.655929in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.676164in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.686270in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.696370in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.716553in}{4.422886in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.746766in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{0.766871in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.776907in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.796953in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{0.816963in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.836941in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.856874in}{4.348400in}}%
\pgfpathlineto{\pgfqpoint{0.886698in}{4.332917in}}%
\pgfpathlineto{\pgfqpoint{0.906532in}{4.316596in}}%
\pgfpathlineto{\pgfqpoint{0.926313in}{4.306135in}}%
\pgfpathlineto{\pgfqpoint{0.955910in}{4.283538in}}%
\pgfpathlineto{\pgfqpoint{0.985396in}{4.258848in}}%
\pgfpathlineto{\pgfqpoint{1.005007in}{4.239181in}}%
\pgfpathlineto{\pgfqpoint{1.034318in}{4.206122in}}%
\pgfpathlineto{\pgfqpoint{1.063526in}{4.177248in}}%
\pgfpathlineto{\pgfqpoint{1.102267in}{4.138749in}}%
\pgfpathlineto{\pgfqpoint{1.131255in}{4.104017in}}%
\pgfpathlineto{\pgfqpoint{1.169886in}{4.055894in}}%
\pgfpathlineto{\pgfqpoint{1.198707in}{4.014047in}}%
\pgfpathlineto{\pgfqpoint{1.236923in}{3.955463in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{3.893530in}}%
\pgfpathlineto{\pgfqpoint{1.322005in}{3.809419in}}%
\pgfpathlineto{\pgfqpoint{1.359367in}{3.736606in}}%
\pgfpathlineto{\pgfqpoint{1.405670in}{3.646218in}}%
\pgfpathlineto{\pgfqpoint{1.451525in}{3.551227in}}%
\pgfpathlineto{\pgfqpoint{1.496892in}{3.444937in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{3.327349in}}%
\pgfpathlineto{\pgfqpoint{1.595020in}{3.194696in}}%
\pgfpathlineto{\pgfqpoint{1.647564in}{3.041539in}}%
\pgfpathlineto{\pgfqpoint{1.699492in}{2.879175in}}%
\pgfpathlineto{\pgfqpoint{1.750706in}{2.726854in}}%
\pgfpathlineto{\pgfqpoint{1.809524in}{2.536453in}}%
\pgfpathlineto{\pgfqpoint{1.867222in}{2.354422in}}%
\pgfpathlineto{\pgfqpoint{1.923735in}{2.161092in}}%
\pgfpathlineto{\pgfqpoint{1.987013in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{2.048907in}{1.801214in}}%
\pgfpathlineto{\pgfqpoint{2.116951in}{1.609976in}}%
\pgfpathlineto{\pgfqpoint{2.183078in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{2.247499in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{2.317053in}{1.138368in}}%
\pgfpathlineto{\pgfqpoint{2.384613in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{2.456639in}{0.891893in}}%
\pgfpathlineto{\pgfqpoint{2.526452in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{2.599770in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{2.676182in}{0.637886in}}%
\pgfpathlineto{\pgfqpoint{2.749770in}{0.588088in}}%
\pgfpathlineto{\pgfqpoint{2.820662in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{2.893787in}{0.518624in}}%
\pgfpathlineto{\pgfqpoint{2.968684in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{3.045140in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{3.193550in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{3.270202in}{0.458783in}}%
\pgfpathlineto{\pgfqpoint{3.348705in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{3.429374in}{0.437860in}}%
\pgfpathlineto{\pgfqpoint{3.508830in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{3.595850in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{3.682037in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{3.774346in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{3.868385in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{3.963783in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{4.060009in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{4.160411in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.258382in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.364225in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.468541in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.702187in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.824407in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.955268in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.087426in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.224951in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.371089in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398856in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.406407in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.413957in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.421507in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.429056in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.436603in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.444149in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.451693in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.459235in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.466775in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.474313in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.481848in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.489380in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.496909in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.504435in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.511956in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.519475in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.526988in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.534497in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.542002in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.549502in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.557000in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.564492in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.571979in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.579460in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.586931in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.601859in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.609316in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.616767in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.631644in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.639074in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.653906in}{4.433348in}}%
\pgfpathlineto{\pgfqpoint{0.668705in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.676091in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.690841in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.705552in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.720229in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.734865in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{0.756736in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.771264in}{4.382714in}}%
\pgfpathlineto{\pgfqpoint{0.785750in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{0.807394in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{0.828937in}{4.345052in}}%
\pgfpathlineto{\pgfqpoint{0.843259in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{0.864641in}{4.317015in}}%
\pgfpathlineto{\pgfqpoint{0.885910in}{4.299439in}}%
\pgfpathlineto{\pgfqpoint{0.914077in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{0.935116in}{4.248387in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{4.218676in}}%
\pgfpathlineto{\pgfqpoint{0.984083in}{4.196498in}}%
\pgfpathlineto{\pgfqpoint{1.011735in}{4.160091in}}%
\pgfpathlineto{\pgfqpoint{1.039151in}{4.123685in}}%
\pgfpathlineto{\pgfqpoint{1.073070in}{4.073469in}}%
\pgfpathlineto{\pgfqpoint{1.099904in}{4.033715in}}%
\pgfpathlineto{\pgfqpoint{1.133047in}{3.976386in}}%
\pgfpathlineto{\pgfqpoint{1.165733in}{3.905247in}}%
\pgfpathlineto{\pgfqpoint{1.197934in}{3.818625in}}%
\pgfpathlineto{\pgfqpoint{1.229677in}{3.746231in}}%
\pgfpathlineto{\pgfqpoint{1.267101in}{3.655006in}}%
\pgfpathlineto{\pgfqpoint{1.303894in}{3.561689in}}%
\pgfpathlineto{\pgfqpoint{1.340086in}{3.436568in}}%
\pgfpathlineto{\pgfqpoint{1.375584in}{3.311866in}}%
\pgfpathlineto{\pgfqpoint{1.416018in}{3.157872in}}%
\pgfpathlineto{\pgfqpoint{1.455353in}{3.003459in}}%
\pgfpathlineto{\pgfqpoint{1.493589in}{2.836073in}}%
\pgfpathlineto{\pgfqpoint{1.536042in}{2.637303in}}%
\pgfpathlineto{\pgfqpoint{1.577141in}{2.441881in}}%
\pgfpathlineto{\pgfqpoint{1.621717in}{2.230975in}}%
\pgfpathlineto{\pgfqpoint{1.664496in}{2.020070in}}%
\pgfpathlineto{\pgfqpoint{1.705586in}{1.827995in}}%
\pgfpathlineto{\pgfqpoint{1.749219in}{1.613323in}}%
\pgfpathlineto{\pgfqpoint{1.790926in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.834556in}{1.248005in}}%
\pgfpathlineto{\pgfqpoint{1.875982in}{1.094429in}}%
\pgfpathlineto{\pgfqpoint{1.918597in}{0.946293in}}%
\pgfpathlineto{\pgfqpoint{1.961838in}{0.826613in}}%
\pgfpathlineto{\pgfqpoint{2.002223in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{2.039827in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{2.077351in}{0.601061in}}%
\pgfpathlineto{\pgfqpoint{2.114328in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{2.150477in}{0.521134in}}%
\pgfpathlineto{\pgfqpoint{2.183477in}{0.505651in}}%
\pgfpathlineto{\pgfqpoint{2.215648in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{2.246615in}{0.485565in}}%
\pgfpathlineto{\pgfqpoint{2.276357in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{0.472174in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{2.358513in}{0.450832in}}%
\pgfpathlineto{\pgfqpoint{2.384273in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{2.410949in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{2.436912in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{2.461591in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.484697in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.507015in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.527035in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.546676in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.564817in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.583166in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.607136in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.629769in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.674498in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.695868in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.717920in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401499in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.411693in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.421886in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.432079in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.442271in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.452461in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.462649in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.472835in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.483020in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.493202in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.503383in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.513560in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.523734in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.533906in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.544074in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.554239in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.564397in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.574551in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.584702in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.594847in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.604991in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.615127in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.625259in}{4.473102in}}%
\pgfpathlineto{\pgfqpoint{0.635385in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.645507in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.655623in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.675832in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.685926in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.696015in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.716171in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.726235in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.746357in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.766433in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.776457in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.796480in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.816467in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.836419in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.856328in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.886110in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.905909in}{4.429582in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.955217in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.984663in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{1.004274in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{1.033557in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{1.062729in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{1.101440in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{1.168974in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{1.197758in}{4.330406in}}%
\pgfpathlineto{\pgfqpoint{1.235937in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{1.273877in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{1.320933in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{1.358261in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{1.404542in}{4.209470in}}%
\pgfpathlineto{\pgfqpoint{1.450357in}{4.167624in}}%
\pgfpathlineto{\pgfqpoint{1.495698in}{4.126196in}}%
\pgfpathlineto{\pgfqpoint{1.540534in}{4.078491in}}%
\pgfpathlineto{\pgfqpoint{1.593716in}{4.011955in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{3.937469in}}%
\pgfpathlineto{\pgfqpoint{1.698115in}{3.871351in}}%
\pgfpathlineto{\pgfqpoint{1.749247in}{3.792681in}}%
\pgfpathlineto{\pgfqpoint{1.807983in}{3.685135in}}%
\pgfpathlineto{\pgfqpoint{1.865615in}{3.562944in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{3.422340in}}%
\pgfpathlineto{\pgfqpoint{1.985352in}{3.268764in}}%
\pgfpathlineto{\pgfqpoint{2.047254in}{3.100542in}}%
\pgfpathlineto{\pgfqpoint{2.115202in}{2.910560in}}%
\pgfpathlineto{\pgfqpoint{2.181348in}{2.700073in}}%
\pgfpathlineto{\pgfqpoint{2.245639in}{2.514275in}}%
\pgfpathlineto{\pgfqpoint{2.314925in}{2.311320in}}%
\pgfpathlineto{\pgfqpoint{2.382309in}{2.102926in}}%
\pgfpathlineto{\pgfqpoint{2.453955in}{1.889509in}}%
\pgfpathlineto{\pgfqpoint{2.522977in}{1.694924in}}%
\pgfpathlineto{\pgfqpoint{2.595445in}{1.497409in}}%
\pgfpathlineto{\pgfqpoint{2.670855in}{1.300731in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{1.154688in}}%
\pgfpathlineto{\pgfqpoint{2.812250in}{1.027475in}}%
\pgfpathlineto{\pgfqpoint{2.883360in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{2.956239in}{0.790206in}}%
\pgfpathlineto{\pgfqpoint{3.030637in}{0.713627in}}%
\pgfpathlineto{\pgfqpoint{3.101994in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{3.174979in}{0.585578in}}%
\pgfpathlineto{\pgfqpoint{3.249331in}{0.546242in}}%
\pgfpathlineto{\pgfqpoint{3.325552in}{0.526993in}}%
\pgfpathlineto{\pgfqpoint{3.404094in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{3.481673in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{3.566262in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{3.649864in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{3.739472in}{0.442463in}}%
\pgfpathlineto{\pgfqpoint{3.831195in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{3.924255in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{4.018364in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{4.117207in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.214259in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.319708in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.423978in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.537041in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.656008in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.777811in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.908664in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.041611in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.180237in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.327966in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410940in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.428194in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.445449in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.462703in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.479957in}{4.352584in}}%
\pgfpathlineto{\pgfqpoint{0.497211in}{4.298603in}}%
\pgfpathlineto{\pgfqpoint{0.514465in}{4.203611in}}%
\pgfpathlineto{\pgfqpoint{0.531720in}{4.077654in}}%
\pgfpathlineto{\pgfqpoint{0.548974in}{3.914035in}}%
\pgfpathlineto{\pgfqpoint{0.566228in}{3.713172in}}%
\pgfpathlineto{\pgfqpoint{0.583483in}{3.466697in}}%
\pgfpathlineto{\pgfqpoint{0.600737in}{3.167078in}}%
\pgfpathlineto{\pgfqpoint{0.617991in}{2.817661in}}%
\pgfpathlineto{\pgfqpoint{0.635245in}{2.445229in}}%
\pgfpathlineto{\pgfqpoint{0.652499in}{2.074889in}}%
\pgfpathlineto{\pgfqpoint{0.669754in}{1.712499in}}%
\pgfpathlineto{\pgfqpoint{0.687008in}{1.384006in}}%
\pgfpathlineto{\pgfqpoint{0.704262in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{0.721516in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{0.738771in}{0.757148in}}%
\pgfpathlineto{\pgfqpoint{0.756025in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{0.773281in}{0.549590in}}%
\pgfpathlineto{\pgfqpoint{0.790536in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{0.807791in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{0.825046in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{0.842301in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{0.876811in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{0.894066in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{0.911320in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.945818in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.963074in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.997578in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.032065in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.118195in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.152593in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.186892in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.238211in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.306195in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.357002in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.407465in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.440879in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.490809in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.540669in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.606794in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.722023in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.771258in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.836840in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.902405in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.984414in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.050159in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.132403in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.296554in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.378706in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.477239in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.575740in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.653363in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.691927in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.723556in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.750061in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.774481in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.801028in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.826603in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.854726in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.882471in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.909961in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.940426in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.004290in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.037675in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.074094in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.113538in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.152986in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.192432in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.234912in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.280426in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.328972in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.377525in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.429119in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.483732in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.541390in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.602235in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.662930in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.729683in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.796437in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.869260in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.945134in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.024054in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.106002in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.193994in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.281990in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.379096in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.476224in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.582543in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.691783in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.804055in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.925456in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.049882in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.180358in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.319935in}{0.335755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408372in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.423057in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.437743in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.452430in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{0.467115in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.481800in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{0.496486in}{4.227464in}}%
\pgfpathlineto{\pgfqpoint{0.511171in}{4.117826in}}%
\pgfpathlineto{\pgfqpoint{0.525856in}{3.976804in}}%
\pgfpathlineto{\pgfqpoint{0.540542in}{3.805234in}}%
\pgfpathlineto{\pgfqpoint{0.555227in}{3.580520in}}%
\pgfpathlineto{\pgfqpoint{0.569912in}{3.321072in}}%
\pgfpathlineto{\pgfqpoint{0.584598in}{3.025637in}}%
\pgfpathlineto{\pgfqpoint{0.599283in}{2.698399in}}%
\pgfpathlineto{\pgfqpoint{0.613969in}{2.357351in}}%
\pgfpathlineto{\pgfqpoint{0.628654in}{2.019233in}}%
\pgfpathlineto{\pgfqpoint{0.643340in}{1.695342in}}%
\pgfpathlineto{\pgfqpoint{0.658025in}{1.418320in}}%
\pgfpathlineto{\pgfqpoint{0.672710in}{1.190676in}}%
\pgfpathlineto{\pgfqpoint{0.687395in}{1.001949in}}%
\pgfpathlineto{\pgfqpoint{0.702080in}{0.845025in}}%
\pgfpathlineto{\pgfqpoint{0.716766in}{0.726600in}}%
\pgfpathlineto{\pgfqpoint{0.731452in}{0.627842in}}%
\pgfpathlineto{\pgfqpoint{0.746138in}{0.548334in}}%
\pgfpathlineto{\pgfqpoint{0.760823in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{0.775509in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{0.804877in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{0.819562in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{0.834247in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{0.863615in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{0.878301in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.907670in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.937038in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.951723in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.981091in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.039821in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.069186in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.113224in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.142590in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.171943in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.215994in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.260042in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.289408in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.333459in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.377500in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.436220in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.480263in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.538990in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.583035in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.700470in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.773871in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.832597in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.905992in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.979381in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.052785in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.126177in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.302294in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.347933in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.350804in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.354067in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.357304in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.364248in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.367948in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.372109in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.376272in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.380435in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.385060in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.389690in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.394785in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.399872in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.405421in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.411441in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.417451in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.423463in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.429960in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.436920in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.451719in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.459580in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.467904in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.476695in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.485952in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.495200in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.505372in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.526672in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.538235in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.550266in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.562763in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.576175in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.589604in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.604405in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.619207in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.635395in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.652048in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.669161in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.687670in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.706643in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.726537in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.747831in}{0.349564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410928in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.428171in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.445413in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.462657in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.479899in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.497142in}{4.347563in}}%
\pgfpathlineto{\pgfqpoint{0.514384in}{4.286049in}}%
\pgfpathlineto{\pgfqpoint{0.531627in}{4.203611in}}%
\pgfpathlineto{\pgfqpoint{0.548870in}{4.100251in}}%
\pgfpathlineto{\pgfqpoint{0.566114in}{3.967598in}}%
\pgfpathlineto{\pgfqpoint{0.583356in}{3.825321in}}%
\pgfpathlineto{\pgfqpoint{0.600599in}{3.629061in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{3.391374in}}%
\pgfpathlineto{\pgfqpoint{0.635084in}{3.128998in}}%
\pgfpathlineto{\pgfqpoint{0.652326in}{2.835655in}}%
\pgfpathlineto{\pgfqpoint{0.669568in}{2.530177in}}%
\pgfpathlineto{\pgfqpoint{0.686809in}{2.209215in}}%
\pgfpathlineto{\pgfqpoint{0.704052in}{1.922986in}}%
\pgfpathlineto{\pgfqpoint{0.721294in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{0.738535in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{0.755778in}{1.125395in}}%
\pgfpathlineto{\pgfqpoint{0.773013in}{0.932484in}}%
\pgfpathlineto{\pgfqpoint{0.790243in}{0.789788in}}%
\pgfpathlineto{\pgfqpoint{0.807470in}{0.680150in}}%
\pgfpathlineto{\pgfqpoint{0.824690in}{0.594784in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{0.529504in}}%
\pgfpathlineto{\pgfqpoint{0.876325in}{0.437860in}}%
\pgfpathlineto{\pgfqpoint{0.893508in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{0.910667in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{0.944927in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{0.962003in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.996046in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.029847in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{1.046642in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.080001in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.112931in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.145473in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.177425in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.224166in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.254456in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.284312in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.327737in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.369682in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.436846in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.475292in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.524163in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.559525in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.605197in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.638211in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.680975in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.722436in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.772635in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.811696in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.859265in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.905518in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.995086in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.047033in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.098340in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.149028in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.255372in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.310182in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.364008in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.423597in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.481152in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.543192in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.718193in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.774480in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.832775in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.886941in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.941913in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.997678in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.050007in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.099912in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.150701in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.202777in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.256210in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.308205in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.362654in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.419495in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.478806in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.540590in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.601984in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.669138in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.736162in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.808998in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.884785in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.963522in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.045284in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.133157in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.220845in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.317592in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.414363in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.520204in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.629018in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.740858in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.861787in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.985713in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.115868in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{5.254916in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.411100in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.428326in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.445552in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.462779in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.480005in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.497231in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{0.514456in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{0.531682in}{4.072214in}}%
\pgfpathlineto{\pgfqpoint{0.548907in}{3.896459in}}%
\pgfpathlineto{\pgfqpoint{0.566134in}{3.688902in}}%
\pgfpathlineto{\pgfqpoint{0.583361in}{3.439497in}}%
\pgfpathlineto{\pgfqpoint{0.600588in}{3.121465in}}%
\pgfpathlineto{\pgfqpoint{0.617814in}{2.748196in}}%
\pgfpathlineto{\pgfqpoint{0.635040in}{2.342705in}}%
\pgfpathlineto{\pgfqpoint{0.652266in}{1.955208in}}%
\pgfpathlineto{\pgfqpoint{0.669492in}{1.591982in}}%
\pgfpathlineto{\pgfqpoint{0.686718in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{0.703945in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{0.721171in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{0.738398in}{0.614452in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.509417in}}%
\pgfpathlineto{\pgfqpoint{0.772851in}{0.450414in}}%
\pgfpathlineto{\pgfqpoint{0.790078in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{0.807305in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{0.824530in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{0.841757in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.876210in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.893436in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{0.910663in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.962338in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.031225in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.048445in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.082879in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.117306in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.151693in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.237347in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.271438in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.305522in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.356320in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.407016in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.440694in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.490985in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.540947in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.607381in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.657070in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.723352in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.772903in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.904930in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.987297in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.053201in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.135685in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.218022in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.300318in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.382818in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.481688in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.580383in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.656159in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.691408in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.721459in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.747175in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.770878in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.796858in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.849723in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.904337in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.934500in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.964621in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.997727in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.030803in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.066906in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.105990in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.145081in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.184169in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.226262in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.271478in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.319589in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.367693in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.418804in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.472923in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.530052in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.590221in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.650352in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.716511in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.782653in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.854808in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.929970in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.008145in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.089338in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.263734in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.359943in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.456153in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.561425in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.669676in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.780914in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.901183in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.024464in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.153877in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.292188in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408328in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.422979in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.437630in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.452281in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.466932in}{4.353003in}}%
\pgfpathlineto{\pgfqpoint{0.481583in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{0.496234in}{4.207796in}}%
\pgfpathlineto{\pgfqpoint{0.510885in}{4.084768in}}%
\pgfpathlineto{\pgfqpoint{0.525536in}{3.919475in}}%
\pgfpathlineto{\pgfqpoint{0.540187in}{3.720705in}}%
\pgfpathlineto{\pgfqpoint{0.554837in}{3.480925in}}%
\pgfpathlineto{\pgfqpoint{0.569488in}{3.195952in}}%
\pgfpathlineto{\pgfqpoint{0.584140in}{2.870806in}}%
\pgfpathlineto{\pgfqpoint{0.598790in}{2.529340in}}%
\pgfpathlineto{\pgfqpoint{0.613441in}{2.201264in}}%
\pgfpathlineto{\pgfqpoint{0.628092in}{1.880722in}}%
\pgfpathlineto{\pgfqpoint{0.642744in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{0.657395in}{1.346762in}}%
\pgfpathlineto{\pgfqpoint{0.672045in}{1.149666in}}%
\pgfpathlineto{\pgfqpoint{0.686696in}{0.996927in}}%
\pgfpathlineto{\pgfqpoint{0.701347in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{0.715998in}{0.750871in}}%
\pgfpathlineto{\pgfqpoint{0.730649in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{0.745300in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{0.759951in}{0.542057in}}%
\pgfpathlineto{\pgfqpoint{0.774602in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{0.803902in}{0.434931in}}%
\pgfpathlineto{\pgfqpoint{0.818553in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{0.833204in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{0.862503in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{0.877154in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{0.906454in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{0.935753in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.950404in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.979704in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.009003in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.038303in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.067602in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.111551in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.170150in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.214098in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.258046in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.287346in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.433839in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.477788in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.536384in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.580331in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.638927in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.697521in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.770764in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.829361in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.902604in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.975850in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.049093in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.122347in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.210237in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.298124in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.343382in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.345954in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.348952in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.351951in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.354949in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.358375in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.361802in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.365656in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.377647in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.381934in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.386645in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.391355in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.396493in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.402059in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.407626in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.413193in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.419188in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.425610in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.432462in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.439313in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.446591in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.454301in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.462440in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.471004in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.479566in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.488984in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.498555in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.508829in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.519531in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.530667in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.542226in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.554640in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.567055in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.580754in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.594457in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.609439in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.624853in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.640697in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.657824in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.675374in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.693784in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.713479in}{0.349146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410891in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.428106in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.445321in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.462536in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.479751in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{0.496966in}{4.355095in}}%
\pgfpathlineto{\pgfqpoint{0.514181in}{4.292744in}}%
\pgfpathlineto{\pgfqpoint{0.531395in}{4.216165in}}%
\pgfpathlineto{\pgfqpoint{0.548610in}{4.119500in}}%
\pgfpathlineto{\pgfqpoint{0.565824in}{3.988103in}}%
\pgfpathlineto{\pgfqpoint{0.583039in}{3.834108in}}%
\pgfpathlineto{\pgfqpoint{0.600254in}{3.644963in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{3.414390in}}%
\pgfpathlineto{\pgfqpoint{0.634684in}{3.157453in}}%
\pgfpathlineto{\pgfqpoint{0.651899in}{2.874990in}}%
\pgfpathlineto{\pgfqpoint{0.669114in}{2.573697in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{2.282028in}}%
\pgfpathlineto{\pgfqpoint{0.703543in}{1.994962in}}%
\pgfpathlineto{\pgfqpoint{0.720758in}{1.735515in}}%
\pgfpathlineto{\pgfqpoint{0.737973in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{0.755188in}{1.263488in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{0.789619in}{0.929555in}}%
\pgfpathlineto{\pgfqpoint{0.806834in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{0.824047in}{0.714464in}}%
\pgfpathlineto{\pgfqpoint{0.841263in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.875679in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{0.892883in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{0.910083in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{0.944449in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{0.961621in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{0.995897in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.047021in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.080779in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{1.114322in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.179971in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.227809in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.259014in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.289691in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.334430in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.377765in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.406029in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.447310in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.487208in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.538055in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.574761in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.622212in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.701358in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.744427in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.796207in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.836280in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.885142in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.932738in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.978876in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.077252in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.129403in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.180410in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.229902in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.285672in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.338593in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.389644in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.445757in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.499117in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.555502in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.609426in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.659766in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.712380in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.761721in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.812865in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.860796in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.910675in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.962045in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.011545in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.059059in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.108479in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.160113in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.213689in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.266366in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.321380in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.378519in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.438174in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.500164in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.561814in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.629288in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.696223in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.769033in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.844756in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.923293in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.004805in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.092044in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.179158in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.275202in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.371218in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.476161in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.584249in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.695134in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.814980in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.937888in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.066683in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.204455in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410913in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.428150in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.445386in}{4.447994in}}%
\pgfpathlineto{\pgfqpoint{0.462622in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.479857in}{4.372671in}}%
\pgfpathlineto{\pgfqpoint{0.497094in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.514331in}{4.259685in}}%
\pgfpathlineto{\pgfqpoint{0.531567in}{4.181014in}}%
\pgfpathlineto{\pgfqpoint{0.548800in}{4.068866in}}%
\pgfpathlineto{\pgfqpoint{0.566034in}{3.933284in}}%
\pgfpathlineto{\pgfqpoint{0.583259in}{3.766317in}}%
\pgfpathlineto{\pgfqpoint{0.600493in}{3.581356in}}%
\pgfpathlineto{\pgfqpoint{0.617711in}{3.372962in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{3.142807in}}%
\pgfpathlineto{\pgfqpoint{0.652142in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{0.669352in}{2.628097in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{2.379948in}}%
\pgfpathlineto{\pgfqpoint{0.703751in}{2.133892in}}%
\pgfpathlineto{\pgfqpoint{0.720930in}{1.916291in}}%
\pgfpathlineto{\pgfqpoint{0.738109in}{1.728819in}}%
\pgfpathlineto{\pgfqpoint{0.755291in}{1.557249in}}%
\pgfpathlineto{\pgfqpoint{0.772469in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{0.789618in}{1.286504in}}%
\pgfpathlineto{\pgfqpoint{0.806759in}{1.197789in}}%
\pgfpathlineto{\pgfqpoint{0.823918in}{1.104891in}}%
\pgfpathlineto{\pgfqpoint{0.841032in}{1.027056in}}%
\pgfpathlineto{\pgfqpoint{0.875264in}{0.897333in}}%
\pgfpathlineto{\pgfqpoint{0.892350in}{0.839585in}}%
\pgfpathlineto{\pgfqpoint{0.909385in}{0.791043in}}%
\pgfpathlineto{\pgfqpoint{0.943386in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{0.960375in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{1.027698in}{0.600642in}}%
\pgfpathlineto{\pgfqpoint{1.044363in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.077389in}{0.557122in}}%
\pgfpathlineto{\pgfqpoint{1.109911in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{1.141836in}{0.516531in}}%
\pgfpathlineto{\pgfqpoint{1.172954in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{1.217979in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{1.246670in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{1.273985in}{0.458365in}}%
\pgfpathlineto{\pgfqpoint{1.312690in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{1.370009in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{1.401373in}{0.417774in}}%
\pgfpathlineto{\pgfqpoint{1.430523in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{1.466806in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.492504in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{1.524843in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{1.548221in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{1.607173in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{1.641943in}{0.381786in}}%
\pgfpathlineto{\pgfqpoint{1.668772in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{1.701283in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{1.733609in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{1.764656in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{1.795457in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.831384in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.866250in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.933699in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{1.971277in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.008411in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{2.044680in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.126670in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.170788in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.213671in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.256785in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.303052in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.348749in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.398374in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.447256in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.499417in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.555878in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.611361in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.665663in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.723623in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.784073in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.911451in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.978183in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.046809in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.118630in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.193071in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.267118in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.346976in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.425941in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.511273in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.599241in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.689837in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.782449in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.880927in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.978074in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.083652in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.189069in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.303139in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.419769in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.538356in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.665887in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.795362in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.930332in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.073802in}{0.339521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408334in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.422988in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.437635in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.452271in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{0.466894in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{0.481493in}{4.328732in}}%
\pgfpathlineto{\pgfqpoint{0.496067in}{4.257593in}}%
\pgfpathlineto{\pgfqpoint{0.510601in}{4.178922in}}%
\pgfpathlineto{\pgfqpoint{0.525079in}{4.060497in}}%
\pgfpathlineto{\pgfqpoint{0.539513in}{3.924915in}}%
\pgfpathlineto{\pgfqpoint{0.553870in}{3.755437in}}%
\pgfpathlineto{\pgfqpoint{0.568166in}{3.566710in}}%
\pgfpathlineto{\pgfqpoint{0.582372in}{3.354549in}}%
\pgfpathlineto{\pgfqpoint{0.596442in}{3.103890in}}%
\pgfpathlineto{\pgfqpoint{0.610369in}{2.831052in}}%
\pgfpathlineto{\pgfqpoint{0.624124in}{2.550263in}}%
\pgfpathlineto{\pgfqpoint{0.637648in}{2.287468in}}%
\pgfpathlineto{\pgfqpoint{0.650895in}{2.019233in}}%
\pgfpathlineto{\pgfqpoint{0.663802in}{1.786986in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{1.586123in}}%
\pgfpathlineto{\pgfqpoint{0.688323in}{1.398233in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.236707in}}%
\pgfpathlineto{\pgfqpoint{0.710704in}{1.099869in}}%
\pgfpathlineto{\pgfqpoint{0.720915in}{0.998601in}}%
\pgfpathlineto{\pgfqpoint{0.730443in}{0.900681in}}%
\pgfpathlineto{\pgfqpoint{0.739239in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{0.754529in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{0.761059in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{0.766862in}{0.569258in}}%
\pgfpathlineto{\pgfqpoint{0.776511in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{0.780492in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{0.786929in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{0.791849in}{0.414845in}}%
\pgfpathlineto{\pgfqpoint{0.793838in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{0.797200in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{0.799860in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{0.802041in}{0.383878in}}%
\pgfpathlineto{\pgfqpoint{0.803863in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{0.806255in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{0.807649in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{0.808989in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{0.810895in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{0.812692in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{0.813851in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{0.815500in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{0.817139in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{0.819204in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.820812in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.824364in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.826391in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.828398in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.830887in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.832850in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.835278in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.837664in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.840087in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.842465in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.845342in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.848214in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.851075in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.853953in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.857239in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.860499in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.863829in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.867542in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.871250in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.875393in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.879566in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.883718in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.888315in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.892926in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.897928in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.902932in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.914345in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.920155in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.926076in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.932415in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.939047in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.946234in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.953419in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.960969in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.977581in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.986675in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.995543in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.005192in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.015001in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.025669in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.036754in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.048247in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.060142in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.072880in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.085606in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.099668in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.129048in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.144827in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.160999in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.178403in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.196252in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.215004in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.355841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410902in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.428127in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.445352in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.462576in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.479799in}{4.468499in}}%
\pgfpathlineto{\pgfqpoint{0.497017in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.514204in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.531378in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.548519in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.565591in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{0.582604in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.599548in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{0.616385in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{0.633144in}{4.304042in}}%
\pgfpathlineto{\pgfqpoint{0.649783in}{4.263870in}}%
\pgfpathlineto{\pgfqpoint{0.666304in}{4.226627in}}%
\pgfpathlineto{\pgfqpoint{0.682716in}{4.181014in}}%
\pgfpathlineto{\pgfqpoint{0.698955in}{4.125359in}}%
\pgfpathlineto{\pgfqpoint{0.715028in}{4.068448in}}%
\pgfpathlineto{\pgfqpoint{0.730988in}{4.007770in}}%
\pgfpathlineto{\pgfqpoint{0.746774in}{3.927426in}}%
\pgfpathlineto{\pgfqpoint{0.762447in}{3.848754in}}%
\pgfpathlineto{\pgfqpoint{0.777991in}{3.764225in}}%
\pgfpathlineto{\pgfqpoint{0.793342in}{3.683880in}}%
\pgfpathlineto{\pgfqpoint{0.808536in}{3.593073in}}%
\pgfpathlineto{\pgfqpoint{0.823660in}{3.493479in}}%
\pgfpathlineto{\pgfqpoint{0.853434in}{3.270020in}}%
\pgfpathlineto{\pgfqpoint{0.868005in}{3.141970in}}%
\pgfpathlineto{\pgfqpoint{0.882511in}{3.011409in}}%
\pgfpathlineto{\pgfqpoint{0.911224in}{2.759076in}}%
\pgfpathlineto{\pgfqpoint{0.925357in}{2.640232in}}%
\pgfpathlineto{\pgfqpoint{0.953155in}{2.409659in}}%
\pgfpathlineto{\pgfqpoint{0.980582in}{2.200428in}}%
\pgfpathlineto{\pgfqpoint{0.994110in}{2.102507in}}%
\pgfpathlineto{\pgfqpoint{1.020750in}{1.912106in}}%
\pgfpathlineto{\pgfqpoint{1.046885in}{1.733841in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{1.097728in}{1.424178in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{1.228337in}}%
\pgfpathlineto{\pgfqpoint{1.158280in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{1.181437in}{1.005296in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{0.868877in}}%
\pgfpathlineto{\pgfqpoint{1.248791in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{1.270084in}{0.701074in}}%
\pgfpathlineto{\pgfqpoint{1.301026in}{0.624495in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{1.368471in}{0.502303in}}%
\pgfpathlineto{\pgfqpoint{1.395587in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{1.429997in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{1.454661in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{1.486093in}{0.405638in}}%
\pgfpathlineto{\pgfqpoint{1.515792in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{1.550535in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.576868in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{1.608326in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{1.638268in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.666965in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.726029in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{1.756198in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.785330in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.813529in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.844990in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.875268in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.904402in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.936335in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.967392in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.001030in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.033682in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.065576in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.099823in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.133435in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.169666in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.243541in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.284615in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.325096in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.365453in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.408671in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.454689in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.503376in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.551861in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.603283in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.657695in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.714989in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.775208in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.835540in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.901733in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.967921in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.040088in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.115230in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.193434in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.274607in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.361753in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.448888in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.545053in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.641243in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.746393in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.854742in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{3.965926in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.209349in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.338578in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{4.476792in}{0.352494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410901in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.428127in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.445353in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.462578in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.479805in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.497031in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{0.514257in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{0.531482in}{4.072214in}}%
\pgfpathlineto{\pgfqpoint{0.548709in}{3.895622in}}%
\pgfpathlineto{\pgfqpoint{0.565934in}{3.689320in}}%
\pgfpathlineto{\pgfqpoint{0.583159in}{3.439079in}}%
\pgfpathlineto{\pgfqpoint{0.600384in}{3.123139in}}%
\pgfpathlineto{\pgfqpoint{0.617609in}{2.748196in}}%
\pgfpathlineto{\pgfqpoint{0.634835in}{2.344379in}}%
\pgfpathlineto{\pgfqpoint{0.652061in}{1.957300in}}%
\pgfpathlineto{\pgfqpoint{0.669287in}{1.591145in}}%
\pgfpathlineto{\pgfqpoint{0.686514in}{1.248424in}}%
\pgfpathlineto{\pgfqpoint{0.703740in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{0.720966in}{0.755055in}}%
\pgfpathlineto{\pgfqpoint{0.738193in}{0.612359in}}%
\pgfpathlineto{\pgfqpoint{0.755419in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{0.772645in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{0.789871in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{0.807097in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{0.841549in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.876002in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.893228in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.910454in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.962128in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.996577in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.031025in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.048241in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.082681in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.117097in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.151452in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.185786in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.237117in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.271254in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.356030in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.406693in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.490681in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.540746in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.607169in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.656907in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.723038in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.772681in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.904530in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.986702in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.052694in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.135143in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.217548in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.299913in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.382527in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.481381in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.580316in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.656096in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.691584in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.721411in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.746979in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.770764in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.796695in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.821898in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.849648in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.877010in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.904199in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.934344in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.976833in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.009963in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.043040in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.079113in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.118216in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.157297in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.196378in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.238465in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.283558in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.331660in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.379761in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.430869in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.484995in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.542116in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.602378in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.662501in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.728638in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.794774in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.866924in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.942079in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.020280in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.101467in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.188644in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.275825in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.372021in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.468238in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.573568in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.681782in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.793019in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.913298in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.036592in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.165859in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.304147in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408328in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.422979in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.437630in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.452280in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.466931in}{4.405311in}}%
\pgfpathlineto{\pgfqpoint{0.481582in}{4.366812in}}%
\pgfpathlineto{\pgfqpoint{0.496232in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{0.510883in}{4.250898in}}%
\pgfpathlineto{\pgfqpoint{0.525534in}{4.167205in}}%
\pgfpathlineto{\pgfqpoint{0.540185in}{4.062589in}}%
\pgfpathlineto{\pgfqpoint{0.554836in}{3.917383in}}%
\pgfpathlineto{\pgfqpoint{0.569487in}{3.752090in}}%
\pgfpathlineto{\pgfqpoint{0.584137in}{3.539092in}}%
\pgfpathlineto{\pgfqpoint{0.598788in}{3.286340in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{2.987557in}}%
\pgfpathlineto{\pgfqpoint{0.628090in}{2.663248in}}%
\pgfpathlineto{\pgfqpoint{0.642740in}{2.324711in}}%
\pgfpathlineto{\pgfqpoint{0.657391in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{0.672042in}{1.679022in}}%
\pgfpathlineto{\pgfqpoint{0.686694in}{1.363919in}}%
\pgfpathlineto{\pgfqpoint{0.701345in}{1.088989in}}%
\pgfpathlineto{\pgfqpoint{0.715996in}{0.869296in}}%
\pgfpathlineto{\pgfqpoint{0.730646in}{0.697726in}}%
\pgfpathlineto{\pgfqpoint{0.745297in}{0.562981in}}%
\pgfpathlineto{\pgfqpoint{0.759948in}{0.468408in}}%
\pgfpathlineto{\pgfqpoint{0.774599in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{0.803898in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.818548in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{0.833199in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.862499in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{0.877150in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{0.906449in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.935748in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{0.950399in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{0.979698in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.008998in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.038297in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.067596in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.111544in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.140843in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.170142in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.214090in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.258037in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.331284in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.375232in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.433828in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.477776in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.536372in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.580320in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.638917in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.697513in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.770758in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.829355in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.902600in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.049090in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.122336in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.210229in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.298137in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.343369in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.345939in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.348937in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.351935in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.354932in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.358358in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.361783in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.365637in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.369490in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.373344in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.377625in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.381912in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.386620in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.396467in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.402032in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.407597in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.419156in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.425577in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.432426in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.439275in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.446552in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.454256in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.462393in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.470953in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.479512in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.488928in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.498342in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.508613in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.519313in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.530444in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.541999in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.554410in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.566821in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.580515in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.594214in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.609193in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.624599in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.640438in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.657562in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.675106in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.693535in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.713226in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410891in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428105in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.445319in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.462534in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.479748in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.496962in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.514176in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.531390in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{0.548604in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{0.565819in}{4.241692in}}%
\pgfpathlineto{\pgfqpoint{0.583033in}{4.170971in}}%
\pgfpathlineto{\pgfqpoint{0.600247in}{4.073051in}}%
\pgfpathlineto{\pgfqpoint{0.617462in}{3.944582in}}%
\pgfpathlineto{\pgfqpoint{0.634676in}{3.798957in}}%
\pgfpathlineto{\pgfqpoint{0.651891in}{3.596840in}}%
\pgfpathlineto{\pgfqpoint{0.669105in}{3.367103in}}%
\pgfpathlineto{\pgfqpoint{0.686319in}{3.093010in}}%
\pgfpathlineto{\pgfqpoint{0.703534in}{2.803852in}}%
\pgfpathlineto{\pgfqpoint{0.720749in}{2.489167in}}%
\pgfpathlineto{\pgfqpoint{0.737963in}{2.188711in}}%
\pgfpathlineto{\pgfqpoint{0.755179in}{1.890346in}}%
\pgfpathlineto{\pgfqpoint{0.772394in}{1.584868in}}%
\pgfpathlineto{\pgfqpoint{0.789608in}{1.335882in}}%
\pgfpathlineto{\pgfqpoint{0.806823in}{1.104472in}}%
\pgfpathlineto{\pgfqpoint{0.824039in}{0.910305in}}%
\pgfpathlineto{\pgfqpoint{0.841253in}{0.760495in}}%
\pgfpathlineto{\pgfqpoint{0.875683in}{0.530759in}}%
\pgfpathlineto{\pgfqpoint{0.892897in}{0.469663in}}%
\pgfpathlineto{\pgfqpoint{0.910107in}{0.420703in}}%
\pgfpathlineto{\pgfqpoint{0.944521in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{0.961726in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.030471in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.047621in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.081818in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.115808in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.149604in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.183080in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.232446in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.264747in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.296493in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.343007in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.388169in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.417628in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.461035in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.503197in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.557857in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.597976in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.650365in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.688787in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.739062in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.788393in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.848803in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.896489in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.013035in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.070097in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.126479in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.260097in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.325451in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.387538in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.455215in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.517299in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.573308in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.630746in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.682433in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.735089in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.826940in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.872140in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.913950in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.957104in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.998397in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.041649in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.129361in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.171289in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.215626in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.262457in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.311771in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.360792in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.412440in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.466889in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.524224in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.584332in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.644354in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.710322in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.776264in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.848153in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.923076in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.000964in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.081832in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.168681in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.255531in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.351366in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.447245in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.552076in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.659886in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.770696in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.890514in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.013429in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.142205in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.279971in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418696in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.430724in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.442871in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.455082in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.467310in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.479565in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.491836in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.504101in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.516383in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.528664in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.540949in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.553238in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.565526in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.577801in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.590066in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.602337in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.614601in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.626862in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.639114in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.651355in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.663589in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.675804in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.688014in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.700206in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.712390in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.724560in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.748882in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{0.773167in}{4.376437in}}%
\pgfpathlineto{\pgfqpoint{0.797363in}{4.365138in}}%
\pgfpathlineto{\pgfqpoint{0.809442in}{4.354258in}}%
\pgfpathlineto{\pgfqpoint{0.833597in}{4.339194in}}%
\pgfpathlineto{\pgfqpoint{0.857645in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{0.869648in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{0.893580in}{4.289396in}}%
\pgfpathlineto{\pgfqpoint{0.917431in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{0.941210in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{0.964912in}{4.210725in}}%
\pgfpathlineto{\pgfqpoint{1.000331in}{4.171808in}}%
\pgfpathlineto{\pgfqpoint{1.023852in}{4.135820in}}%
\pgfpathlineto{\pgfqpoint{1.047363in}{4.110713in}}%
\pgfpathlineto{\pgfqpoint{1.082487in}{4.057986in}}%
\pgfpathlineto{\pgfqpoint{1.117423in}{4.002749in}}%
\pgfpathlineto{\pgfqpoint{1.140606in}{3.957974in}}%
\pgfpathlineto{\pgfqpoint{1.175206in}{3.885998in}}%
\pgfpathlineto{\pgfqpoint{1.209526in}{3.819462in}}%
\pgfpathlineto{\pgfqpoint{1.254913in}{3.714428in}}%
\pgfpathlineto{\pgfqpoint{1.288612in}{3.627806in}}%
\pgfpathlineto{\pgfqpoint{1.333093in}{3.511891in}}%
\pgfpathlineto{\pgfqpoint{1.366110in}{3.411879in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{3.276297in}}%
\pgfpathlineto{\pgfqpoint{1.452665in}{3.122721in}}%
\pgfpathlineto{\pgfqpoint{1.505623in}{2.922277in}}%
\pgfpathlineto{\pgfqpoint{1.547417in}{2.762424in}}%
\pgfpathlineto{\pgfqpoint{1.598874in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{1.649513in}{2.336010in}}%
\pgfpathlineto{\pgfqpoint{1.699166in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{1.926753in}}%
\pgfpathlineto{\pgfqpoint{1.804745in}{1.700364in}}%
\pgfpathlineto{\pgfqpoint{1.860345in}{1.504523in}}%
\pgfpathlineto{\pgfqpoint{1.914573in}{1.315796in}}%
\pgfpathlineto{\pgfqpoint{1.967291in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.027099in}{0.974749in}}%
\pgfpathlineto{\pgfqpoint{2.084856in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{2.140612in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{2.202080in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{2.261248in}{0.515276in}}%
\pgfpathlineto{\pgfqpoint{2.325248in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{2.386450in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{2.444818in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{2.506399in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{2.564859in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.683870in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.744221in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.806682in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.867379in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.994543in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.064567in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.138949in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.212825in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.289579in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.367891in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.446375in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.524795in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.599228in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.752231in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.831442in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.911859in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.993996in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.077947in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.167164in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.255710in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.352918in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.449749in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.555356in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.663802in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.775129in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.895376in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.018750in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.147905in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.286077in}{0.336592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416060in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425104in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.434482in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.443959in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.453474in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.463005in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.472555in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.482122in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.491708in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.501291in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.510878in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.520465in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.530051in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.539616in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.549179in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.558744in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.568301in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.577854in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.587414in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.606491in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.625529in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.635020in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.644514in}{4.415354in}}%
\pgfpathlineto{\pgfqpoint{0.653999in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{0.672916in}{4.395686in}}%
\pgfpathlineto{\pgfqpoint{0.682348in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{0.691797in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.710609in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{0.719987in}{4.360535in}}%
\pgfpathlineto{\pgfqpoint{0.738704in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{0.757332in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{0.766624in}{4.317433in}}%
\pgfpathlineto{\pgfqpoint{0.785161in}{4.299858in}}%
\pgfpathlineto{\pgfqpoint{0.803626in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{0.822044in}{4.253409in}}%
\pgfpathlineto{\pgfqpoint{0.840336in}{4.228301in}}%
\pgfpathlineto{\pgfqpoint{0.867636in}{4.188547in}}%
\pgfpathlineto{\pgfqpoint{0.885749in}{4.162184in}}%
\pgfpathlineto{\pgfqpoint{0.903814in}{4.132054in}}%
\pgfpathlineto{\pgfqpoint{0.930781in}{4.085186in}}%
\pgfpathlineto{\pgfqpoint{0.957591in}{4.032041in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{3.992287in}}%
\pgfpathlineto{\pgfqpoint{1.001760in}{3.938306in}}%
\pgfpathlineto{\pgfqpoint{1.027948in}{3.872189in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{3.778034in}}%
\pgfpathlineto{\pgfqpoint{1.088052in}{3.713591in}}%
\pgfpathlineto{\pgfqpoint{1.121687in}{3.603953in}}%
\pgfpathlineto{\pgfqpoint{1.146597in}{3.510636in}}%
\pgfpathlineto{\pgfqpoint{1.179364in}{3.386771in}}%
\pgfpathlineto{\pgfqpoint{1.211585in}{3.260395in}}%
\pgfpathlineto{\pgfqpoint{1.251016in}{3.090918in}}%
\pgfpathlineto{\pgfqpoint{1.281939in}{2.931483in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{2.738990in}}%
\pgfpathlineto{\pgfqpoint{1.356978in}{2.555284in}}%
\pgfpathlineto{\pgfqpoint{1.393153in}{2.358188in}}%
\pgfpathlineto{\pgfqpoint{1.428270in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{1.469224in}{1.948513in}}%
\pgfpathlineto{\pgfqpoint{1.508623in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{1.546721in}{1.559760in}}%
\pgfpathlineto{\pgfqpoint{1.583360in}{1.398233in}}%
\pgfpathlineto{\pgfqpoint{1.624378in}{1.210343in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{1.050490in}}%
\pgfpathlineto{\pgfqpoint{1.700925in}{0.896496in}}%
\pgfpathlineto{\pgfqpoint{1.741446in}{0.762588in}}%
\pgfpathlineto{\pgfqpoint{1.779551in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{1.819748in}{0.547497in}}%
\pgfpathlineto{\pgfqpoint{1.857243in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{1.892305in}{0.429491in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{1.961973in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{1.996048in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.121615in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.152916in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.185774in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.219985in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.255432in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.288819in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.321204in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.350987in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.377024in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.399432in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.417746in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.434158in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.447697in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.460208in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.471643in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.482447in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.492954in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.503751in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.514256in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.525657in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.536969in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.549262in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.561875in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.574827in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.588798in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.603124in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.618062in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.634047in}{0.351238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418392in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.430315in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.442370in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.454485in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.466639in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.478824in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.491016in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.503219in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.515429in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.527655in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.539884in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.552115in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.564338in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.576562in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.588778in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.600992in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.613202in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.625416in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.637606in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.649793in}{4.447576in}}%
\pgfpathlineto{\pgfqpoint{0.661979in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{4.440462in}}%
\pgfpathlineto{\pgfqpoint{0.686311in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.698460in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.710603in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{0.722739in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.746944in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.759018in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.771088in}{4.406566in}}%
\pgfpathlineto{\pgfqpoint{0.795194in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.807214in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.831213in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{0.855136in}{4.369741in}}%
\pgfpathlineto{\pgfqpoint{0.867081in}{4.360117in}}%
\pgfpathlineto{\pgfqpoint{0.890894in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{0.914598in}{4.325384in}}%
\pgfpathlineto{\pgfqpoint{0.938242in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{0.961782in}{4.293999in}}%
\pgfpathlineto{\pgfqpoint{0.996939in}{4.264289in}}%
\pgfpathlineto{\pgfqpoint{1.020299in}{4.237507in}}%
\pgfpathlineto{\pgfqpoint{1.043591in}{4.211144in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{4.178085in}}%
\pgfpathlineto{\pgfqpoint{1.112995in}{4.134146in}}%
\pgfpathlineto{\pgfqpoint{1.136092in}{4.108202in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{4.068029in}}%
\pgfpathlineto{\pgfqpoint{1.204182in}{4.019906in}}%
\pgfpathlineto{\pgfqpoint{1.248939in}{3.944582in}}%
\pgfpathlineto{\pgfqpoint{1.282174in}{3.888509in}}%
\pgfpathlineto{\pgfqpoint{1.325934in}{3.796865in}}%
\pgfpathlineto{\pgfqpoint{1.358385in}{3.732840in}}%
\pgfpathlineto{\pgfqpoint{1.401172in}{3.635757in}}%
\pgfpathlineto{\pgfqpoint{1.443283in}{3.533233in}}%
\pgfpathlineto{\pgfqpoint{1.495033in}{3.383423in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{3.253700in}}%
\pgfpathlineto{\pgfqpoint{1.585717in}{3.093428in}}%
\pgfpathlineto{\pgfqpoint{1.634567in}{2.900517in}}%
\pgfpathlineto{\pgfqpoint{1.682321in}{2.727691in}}%
\pgfpathlineto{\pgfqpoint{1.728736in}{2.529758in}}%
\pgfpathlineto{\pgfqpoint{1.782941in}{2.316760in}}%
\pgfpathlineto{\pgfqpoint{1.835544in}{2.101252in}}%
\pgfpathlineto{\pgfqpoint{1.886543in}{1.878211in}}%
\pgfpathlineto{\pgfqpoint{1.935858in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{1.991244in}{1.453889in}}%
\pgfpathlineto{\pgfqpoint{2.044571in}{1.258467in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.094011in}}%
\pgfpathlineto{\pgfqpoint{2.151945in}{0.922859in}}%
\pgfpathlineto{\pgfqpoint{2.205609in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{2.263241in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{2.317745in}{0.547079in}}%
\pgfpathlineto{\pgfqpoint{2.369474in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{0.426562in}}%
\pgfpathlineto{\pgfqpoint{2.476312in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{2.531373in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{2.584227in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.640043in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.699090in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.757614in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.816688in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.880502in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.948693in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{3.020320in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.090471in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.162564in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.236750in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{3.312360in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{3.389478in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{3.464148in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.543959in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.621864in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.705026in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.790167in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.877283in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.966481in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.061034in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.154837in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.257450in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.359186in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.469710in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.582742in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.698148in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.822293in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.949140in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.081583in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.222704in}{0.337847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418683in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.430672in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.442777in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.454939in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.467138in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.479359in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.491591in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.503834in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.516082in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.528336in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.540585in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.552825in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.565071in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.577319in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.589561in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.601796in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.614043in}{4.450505in}}%
\pgfpathlineto{\pgfqpoint{0.626270in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{0.638492in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.650692in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.662909in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.675102in}{4.428745in}}%
\pgfpathlineto{\pgfqpoint{0.687283in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.699460in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.711624in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.723779in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{0.748036in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.760134in}{4.381040in}}%
\pgfpathlineto{\pgfqpoint{0.772238in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{0.796378in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{0.808410in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{0.832453in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{0.856451in}{4.317433in}}%
\pgfpathlineto{\pgfqpoint{0.868412in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{0.892292in}{4.283119in}}%
\pgfpathlineto{\pgfqpoint{0.916082in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{0.939831in}{4.233322in}}%
\pgfpathlineto{\pgfqpoint{0.963501in}{4.207378in}}%
\pgfpathlineto{\pgfqpoint{0.998821in}{4.163020in}}%
\pgfpathlineto{\pgfqpoint{1.022283in}{4.134146in}}%
\pgfpathlineto{\pgfqpoint{1.045752in}{4.106109in}}%
\pgfpathlineto{\pgfqpoint{1.080793in}{4.047943in}}%
\pgfpathlineto{\pgfqpoint{1.115691in}{3.988521in}}%
\pgfpathlineto{\pgfqpoint{1.138822in}{3.946256in}}%
\pgfpathlineto{\pgfqpoint{1.173316in}{3.872189in}}%
\pgfpathlineto{\pgfqpoint{1.207569in}{3.795191in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{3.687646in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{3.603953in}}%
\pgfpathlineto{\pgfqpoint{1.330943in}{3.482599in}}%
\pgfpathlineto{\pgfqpoint{1.363950in}{3.382168in}}%
\pgfpathlineto{\pgfqpoint{1.407498in}{3.238216in}}%
\pgfpathlineto{\pgfqpoint{1.450452in}{3.077108in}}%
\pgfpathlineto{\pgfqpoint{1.503466in}{2.880431in}}%
\pgfpathlineto{\pgfqpoint{1.545279in}{2.722251in}}%
\pgfpathlineto{\pgfqpoint{1.596760in}{2.484983in}}%
\pgfpathlineto{\pgfqpoint{1.647300in}{2.265708in}}%
\pgfpathlineto{\pgfqpoint{1.696827in}{2.058150in}}%
\pgfpathlineto{\pgfqpoint{1.745371in}{1.850592in}}%
\pgfpathlineto{\pgfqpoint{1.802365in}{1.629225in}}%
\pgfpathlineto{\pgfqpoint{1.857899in}{1.416646in}}%
\pgfpathlineto{\pgfqpoint{1.912014in}{1.230011in}}%
\pgfpathlineto{\pgfqpoint{1.964749in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{2.024264in}{0.893985in}}%
\pgfpathlineto{\pgfqpoint{2.082004in}{0.757566in}}%
\pgfpathlineto{\pgfqpoint{2.137802in}{0.639559in}}%
\pgfpathlineto{\pgfqpoint{2.199364in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{2.258687in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{2.322491in}{0.429491in}}%
\pgfpathlineto{\pgfqpoint{2.383486in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{2.441742in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{2.503323in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{2.561788in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.622789in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.680724in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{2.740791in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.802881in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.863447in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.925127in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.990757in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.060542in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.134974in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.208580in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.285074in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.362991in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.441172in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.518803in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.592549in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.669886in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.744248in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.822837in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.902606in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.983884in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.067265in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.155763in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.243611in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.340058in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.436207in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.541128in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.648866in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.759484in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.878991in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.001553in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.129923in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.267192in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416020in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.425365in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.434829in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.444346in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.453898in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.463466in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.473048in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.482643in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.492223in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.501827in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.511431in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.521024in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.530617in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.540205in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.549787in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.559362in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.568948in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.578517in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.588067in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.597625in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.607184in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.616722in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{0.626254in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.635761in}{4.417446in}}%
\pgfpathlineto{\pgfqpoint{0.645276in}{4.411588in}}%
\pgfpathlineto{\pgfqpoint{0.654761in}{4.404892in}}%
\pgfpathlineto{\pgfqpoint{0.673712in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.683179in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.692630in}{4.380203in}}%
\pgfpathlineto{\pgfqpoint{0.711464in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{0.720861in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{0.739571in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{0.758239in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{0.767559in}{4.311993in}}%
\pgfpathlineto{\pgfqpoint{0.786149in}{4.292326in}}%
\pgfpathlineto{\pgfqpoint{0.804663in}{4.267218in}}%
\pgfpathlineto{\pgfqpoint{0.823090in}{4.236251in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{4.211144in}}%
\pgfpathlineto{\pgfqpoint{0.868761in}{4.171390in}}%
\pgfpathlineto{\pgfqpoint{0.886897in}{4.140842in}}%
\pgfpathlineto{\pgfqpoint{0.905023in}{4.106946in}}%
\pgfpathlineto{\pgfqpoint{0.932109in}{4.055475in}}%
\pgfpathlineto{\pgfqpoint{0.959021in}{4.002331in}}%
\pgfpathlineto{\pgfqpoint{0.976850in}{3.971364in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{3.901062in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{3.824484in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{3.728655in}}%
\pgfpathlineto{\pgfqpoint{1.090054in}{3.647892in}}%
\pgfpathlineto{\pgfqpoint{1.123884in}{3.526956in}}%
\pgfpathlineto{\pgfqpoint{1.148900in}{3.442008in}}%
\pgfpathlineto{\pgfqpoint{1.181838in}{3.307681in}}%
\pgfpathlineto{\pgfqpoint{1.214251in}{3.163730in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{2.995089in}}%
\pgfpathlineto{\pgfqpoint{1.285114in}{2.840676in}}%
\pgfpathlineto{\pgfqpoint{1.323360in}{2.649439in}}%
\pgfpathlineto{\pgfqpoint{1.360793in}{2.459038in}}%
\pgfpathlineto{\pgfqpoint{1.397291in}{2.291234in}}%
\pgfpathlineto{\pgfqpoint{1.432769in}{2.118409in}}%
\pgfpathlineto{\pgfqpoint{1.473984in}{1.913780in}}%
\pgfpathlineto{\pgfqpoint{1.513739in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{1.552146in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{1.630904in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{1.670616in}{1.092755in}}%
\pgfpathlineto{\pgfqpoint{1.708637in}{0.966798in}}%
\pgfpathlineto{\pgfqpoint{1.749822in}{0.848791in}}%
\pgfpathlineto{\pgfqpoint{1.788868in}{0.743338in}}%
\pgfpathlineto{\pgfqpoint{1.830268in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{1.869040in}{0.561725in}}%
\pgfpathlineto{\pgfqpoint{1.905235in}{0.506070in}}%
\pgfpathlineto{\pgfqpoint{1.942300in}{0.456273in}}%
\pgfpathlineto{\pgfqpoint{1.976610in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{2.011302in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{2.043026in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{2.074624in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{2.105710in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{2.134880in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.194054in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.224899in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.256779in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.316783in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.344349in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.368657in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.389708in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.407034in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.422471in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.435101in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.446740in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.457310in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.467275in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.476949in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.486894in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.496576in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.507094in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.517512in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.528849in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.540478in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.552434in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.565328in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.578539in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.607214in}{0.351657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418188in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430027in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.442022in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.454086in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.466195in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.478337in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.490489in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.502666in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.514832in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.527015in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.539196in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.551375in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.563582in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.575765in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.587938in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.600103in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.612259in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.624412in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.636561in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.648708in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.660851in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.672971in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.685097in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.697204in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.709306in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.721387in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.745523in}{4.427071in}}%
\pgfpathlineto{\pgfqpoint{0.757581in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.769619in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.793640in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{4.400708in}}%
\pgfpathlineto{\pgfqpoint{0.829564in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{0.853411in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{0.865303in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{0.889035in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{0.912683in}{4.349237in}}%
\pgfpathlineto{\pgfqpoint{0.936291in}{4.326640in}}%
\pgfpathlineto{\pgfqpoint{0.959795in}{4.311575in}}%
\pgfpathlineto{\pgfqpoint{0.994887in}{4.283956in}}%
\pgfpathlineto{\pgfqpoint{1.018214in}{4.260522in}}%
\pgfpathlineto{\pgfqpoint{1.041491in}{4.237088in}}%
\pgfpathlineto{\pgfqpoint{1.076250in}{4.201101in}}%
\pgfpathlineto{\pgfqpoint{1.110822in}{4.167205in}}%
\pgfpathlineto{\pgfqpoint{1.133719in}{4.136657in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{4.095229in}}%
\pgfpathlineto{\pgfqpoint{1.201910in}{4.055057in}}%
\pgfpathlineto{\pgfqpoint{1.246693in}{3.984755in}}%
\pgfpathlineto{\pgfqpoint{1.279960in}{3.919056in}}%
\pgfpathlineto{\pgfqpoint{1.323806in}{3.837874in}}%
\pgfpathlineto{\pgfqpoint{1.356370in}{3.764225in}}%
\pgfpathlineto{\pgfqpoint{1.399208in}{3.667141in}}%
\pgfpathlineto{\pgfqpoint{1.441471in}{3.562944in}}%
\pgfpathlineto{\pgfqpoint{1.493426in}{3.422340in}}%
\pgfpathlineto{\pgfqpoint{1.534233in}{3.300986in}}%
\pgfpathlineto{\pgfqpoint{1.584357in}{3.131508in}}%
\pgfpathlineto{\pgfqpoint{1.633365in}{2.959520in}}%
\pgfpathlineto{\pgfqpoint{1.681206in}{2.777488in}}%
\pgfpathlineto{\pgfqpoint{1.728016in}{2.599641in}}%
\pgfpathlineto{\pgfqpoint{1.782617in}{2.373671in}}%
\pgfpathlineto{\pgfqpoint{1.835643in}{2.148957in}}%
\pgfpathlineto{\pgfqpoint{1.887033in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{1.936618in}{1.784475in}}%
\pgfpathlineto{\pgfqpoint{1.992257in}{1.581939in}}%
\pgfpathlineto{\pgfqpoint{2.045764in}{1.387353in}}%
\pgfpathlineto{\pgfqpoint{2.097253in}{1.224990in}}%
\pgfpathlineto{\pgfqpoint{2.153789in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{2.207776in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{2.265462in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{2.320096in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{2.372041in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{2.427178in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{2.479737in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{2.535092in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{2.588216in}{0.383041in}}%
\pgfpathlineto{\pgfqpoint{2.644377in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{2.703840in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.762531in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.821960in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{2.886396in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.955341in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.027971in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{3.172170in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.246993in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.322333in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.399035in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.473440in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.552688in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.629849in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.712183in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.796123in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.881810in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.969709in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.062853in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.155117in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.256121in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.356694in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.465712in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.577315in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.691323in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.813961in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.939200in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{5.070180in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{5.209725in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418689in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.430658in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.442727in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.454848in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.466997in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.479143in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.491296in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.503453in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.515614in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.527780in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.539913in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.552067in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.564218in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.576344in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.588462in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.600595in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.612688in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.624789in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.636853in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.648907in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.660923in}{4.438788in}}%
\pgfpathlineto{\pgfqpoint{0.672943in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.684970in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.696962in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.708927in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.720891in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.744713in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.756602in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.768464in}{4.393175in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{0.804004in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{0.827531in}{4.359698in}}%
\pgfpathlineto{\pgfqpoint{0.850956in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{0.862602in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{4.328313in}}%
\pgfpathlineto{\pgfqpoint{0.909013in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{0.932089in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{0.955057in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{0.989253in}{4.235415in}}%
\pgfpathlineto{\pgfqpoint{1.011939in}{4.214491in}}%
\pgfpathlineto{\pgfqpoint{1.034591in}{4.192313in}}%
\pgfpathlineto{\pgfqpoint{1.068449in}{4.150466in}}%
\pgfpathlineto{\pgfqpoint{1.102072in}{4.112805in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{4.091045in}}%
\pgfpathlineto{\pgfqpoint{1.157431in}{4.048361in}}%
\pgfpathlineto{\pgfqpoint{1.190307in}{3.999820in}}%
\pgfpathlineto{\pgfqpoint{1.233644in}{3.935376in}}%
\pgfpathlineto{\pgfqpoint{1.265774in}{3.888090in}}%
\pgfpathlineto{\pgfqpoint{1.308136in}{3.809419in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{3.757530in}}%
\pgfpathlineto{\pgfqpoint{1.380919in}{3.676348in}}%
\pgfpathlineto{\pgfqpoint{1.421739in}{3.588470in}}%
\pgfpathlineto{\pgfqpoint{1.472016in}{3.479670in}}%
\pgfpathlineto{\pgfqpoint{1.511598in}{3.376728in}}%
\pgfpathlineto{\pgfqpoint{1.560316in}{3.254955in}}%
\pgfpathlineto{\pgfqpoint{1.608158in}{3.122721in}}%
\pgfpathlineto{\pgfqpoint{1.655189in}{2.982954in}}%
\pgfpathlineto{\pgfqpoint{1.701191in}{2.852393in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{2.542312in}}%
\pgfpathlineto{\pgfqpoint{1.859694in}{2.388318in}}%
\pgfpathlineto{\pgfqpoint{1.910093in}{2.256920in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{2.112550in}}%
\pgfpathlineto{\pgfqpoint{2.022917in}{1.974876in}}%
\pgfpathlineto{\pgfqpoint{2.076953in}{1.840968in}}%
\pgfpathlineto{\pgfqpoint{2.136620in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{2.194227in}{1.579010in}}%
\pgfpathlineto{\pgfqpoint{2.256741in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{2.316986in}{1.340904in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{1.157617in}}%
\pgfpathlineto{\pgfqpoint{2.494491in}{1.084386in}}%
\pgfpathlineto{\pgfqpoint{2.556282in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{2.615700in}{0.930810in}}%
\pgfpathlineto{\pgfqpoint{2.677787in}{0.875154in}}%
\pgfpathlineto{\pgfqpoint{2.742086in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{2.804082in}{0.777234in}}%
\pgfpathlineto{\pgfqpoint{2.866078in}{0.740828in}}%
\pgfpathlineto{\pgfqpoint{2.931204in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{2.998949in}{0.659227in}}%
\pgfpathlineto{\pgfqpoint{3.069597in}{0.628679in}}%
\pgfpathlineto{\pgfqpoint{3.137516in}{0.601898in}}%
\pgfpathlineto{\pgfqpoint{3.206218in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{3.275246in}{0.556704in}}%
\pgfpathlineto{\pgfqpoint{3.344398in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{3.413647in}{0.521971in}}%
\pgfpathlineto{\pgfqpoint{3.480426in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{3.551828in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{3.621760in}{0.480125in}}%
\pgfpathlineto{\pgfqpoint{3.697125in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{3.774631in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{3.854802in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{3.937484in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{4.025726in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{4.113651in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{4.210494in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{4.307121in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{4.412597in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{4.520970in}{0.401035in}}%
\pgfpathlineto{\pgfqpoint{4.632359in}{0.399361in}}%
\pgfpathlineto{\pgfqpoint{4.752488in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{4.875593in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{5.004725in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{5.142704in}{0.390574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416006in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.425336in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.434772in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.444265in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.453788in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.463320in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.472869in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.482432in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.491996in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.501559in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.511115in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.520663in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.530217in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.539753in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.549292in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.558839in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.568367in}{4.454271in}}%
\pgfpathlineto{\pgfqpoint{0.577873in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.587374in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.596876in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{4.439625in}}%
\pgfpathlineto{\pgfqpoint{0.615808in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.625255in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.634685in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.644118in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.653542in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{0.672325in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{0.681697in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.691046in}{4.390246in}}%
\pgfpathlineto{\pgfqpoint{0.709691in}{4.378529in}}%
\pgfpathlineto{\pgfqpoint{0.718987in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.737528in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{0.755993in}{4.346307in}}%
\pgfpathlineto{\pgfqpoint{0.765200in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.783538in}{4.328313in}}%
\pgfpathlineto{\pgfqpoint{0.801776in}{4.312830in}}%
\pgfpathlineto{\pgfqpoint{0.819922in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{0.838007in}{4.268055in}}%
\pgfpathlineto{\pgfqpoint{0.864896in}{4.232485in}}%
\pgfpathlineto{\pgfqpoint{0.882714in}{4.209888in}}%
\pgfpathlineto{\pgfqpoint{0.900502in}{4.189802in}}%
\pgfpathlineto{\pgfqpoint{0.927042in}{4.151303in}}%
\pgfpathlineto{\pgfqpoint{0.953374in}{4.108202in}}%
\pgfpathlineto{\pgfqpoint{0.970778in}{4.082257in}}%
\pgfpathlineto{\pgfqpoint{0.996642in}{4.032878in}}%
\pgfpathlineto{\pgfqpoint{1.022223in}{3.988940in}}%
\pgfpathlineto{\pgfqpoint{1.055870in}{3.927007in}}%
\pgfpathlineto{\pgfqpoint{1.080699in}{3.872189in}}%
\pgfpathlineto{\pgfqpoint{1.113343in}{3.787240in}}%
\pgfpathlineto{\pgfqpoint{1.137398in}{3.724052in}}%
\pgfpathlineto{\pgfqpoint{1.168923in}{3.642870in}}%
\pgfpathlineto{\pgfqpoint{1.199788in}{3.555830in}}%
\pgfpathlineto{\pgfqpoint{1.237467in}{3.439079in}}%
\pgfpathlineto{\pgfqpoint{1.266895in}{3.325675in}}%
\pgfpathlineto{\pgfqpoint{1.302675in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{3.041120in}}%
\pgfpathlineto{\pgfqpoint{1.370885in}{2.894240in}}%
\pgfpathlineto{\pgfqpoint{1.403171in}{2.736479in}}%
\pgfpathlineto{\pgfqpoint{1.440305in}{2.554866in}}%
\pgfpathlineto{\pgfqpoint{1.475534in}{2.371579in}}%
\pgfpathlineto{\pgfqpoint{1.508893in}{2.215074in}}%
\pgfpathlineto{\pgfqpoint{1.540457in}{2.053965in}}%
\pgfpathlineto{\pgfqpoint{1.574915in}{1.876537in}}%
\pgfpathlineto{\pgfqpoint{1.606808in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{1.636054in}{1.552228in}}%
\pgfpathlineto{\pgfqpoint{1.666251in}{1.381913in}}%
\pgfpathlineto{\pgfqpoint{1.693069in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{1.719474in}{1.081875in}}%
\pgfpathlineto{\pgfqpoint{1.742182in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.761284in}{0.832471in}}%
\pgfpathlineto{\pgfqpoint{1.778867in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{1.793108in}{0.639978in}}%
\pgfpathlineto{\pgfqpoint{1.805713in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{1.815891in}{0.506070in}}%
\pgfpathlineto{\pgfqpoint{1.824868in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{1.832768in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{1.839772in}{0.417774in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{0.403128in}}%
\pgfpathlineto{\pgfqpoint{1.852984in}{0.389737in}}%
\pgfpathlineto{\pgfqpoint{1.859167in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{1.865292in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.871070in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{1.876976in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.883069in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.889391in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.895964in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.902492in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.909651in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.916803in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.924601in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.932726in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{1.941170in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.949958in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.959380in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.968793in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.989564in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.000937in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.024644in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.037639in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.050949in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.079831in}{0.356260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418289in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.430064in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.441951in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.453894in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.465817in}{4.490677in}}%
\pgfpathlineto{\pgfqpoint{0.477786in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.489757in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.501691in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.513630in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.525568in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.537478in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.549376in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.561245in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.573093in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.584928in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.596746in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.608531in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.620280in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.632009in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.643669in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.655354in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.667017in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.678643in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.690238in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.701824in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.713333in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.736306in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.747720in}{4.470591in}}%
\pgfpathlineto{\pgfqpoint{0.759128in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.781744in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.793026in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.837665in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.848743in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.870682in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.892494in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.914114in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.935607in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.967420in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.988484in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{1.040405in}{4.435022in}}%
\pgfpathlineto{\pgfqpoint{1.070969in}{4.430418in}}%
\pgfpathlineto{\pgfqpoint{1.091255in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{1.121104in}{4.414935in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{1.189356in}{4.401963in}}%
\pgfpathlineto{\pgfqpoint{1.217942in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{1.255472in}{4.382295in}}%
\pgfpathlineto{\pgfqpoint{1.283151in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{1.319481in}{4.361372in}}%
\pgfpathlineto{\pgfqpoint{1.355161in}{4.353421in}}%
\pgfpathlineto{\pgfqpoint{1.398763in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{1.432911in}{4.320363in}}%
\pgfpathlineto{\pgfqpoint{1.474840in}{4.300276in}}%
\pgfpathlineto{\pgfqpoint{1.515795in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{1.555925in}{4.261778in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{4.241273in}}%
\pgfpathlineto{\pgfqpoint{1.641263in}{4.206541in}}%
\pgfpathlineto{\pgfqpoint{1.686187in}{4.178085in}}%
\pgfpathlineto{\pgfqpoint{1.730039in}{4.143771in}}%
\pgfpathlineto{\pgfqpoint{1.772876in}{4.104017in}}%
\pgfpathlineto{\pgfqpoint{1.821528in}{4.058405in}}%
\pgfpathlineto{\pgfqpoint{1.868893in}{4.006515in}}%
\pgfpathlineto{\pgfqpoint{1.915087in}{3.946675in}}%
\pgfpathlineto{\pgfqpoint{1.966641in}{3.880139in}}%
\pgfpathlineto{\pgfqpoint{2.016993in}{3.814022in}}%
\pgfpathlineto{\pgfqpoint{2.072001in}{3.714009in}}%
\pgfpathlineto{\pgfqpoint{2.125336in}{3.614415in}}%
\pgfpathlineto{\pgfqpoint{2.177458in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{2.233908in}{3.377983in}}%
\pgfpathlineto{\pgfqpoint{2.288804in}{3.250770in}}%
\pgfpathlineto{\pgfqpoint{2.347757in}{3.102216in}}%
\pgfpathlineto{\pgfqpoint{2.405298in}{2.932738in}}%
\pgfpathlineto{\pgfqpoint{2.466563in}{2.782510in}}%
\pgfpathlineto{\pgfqpoint{2.531797in}{2.597131in}}%
\pgfpathlineto{\pgfqpoint{2.595831in}{2.415518in}}%
\pgfpathlineto{\pgfqpoint{2.658973in}{2.242692in}}%
\pgfpathlineto{\pgfqpoint{2.726211in}{2.082421in}}%
\pgfpathlineto{\pgfqpoint{2.797387in}{1.899552in}}%
\pgfpathlineto{\pgfqpoint{2.871657in}{1.718358in}}%
\pgfpathlineto{\pgfqpoint{2.945018in}{1.550972in}}%
\pgfpathlineto{\pgfqpoint{3.021811in}{1.375636in}}%
\pgfpathlineto{\pgfqpoint{3.101981in}{1.216202in}}%
\pgfpathlineto{\pgfqpoint{3.184849in}{1.064300in}}%
\pgfpathlineto{\pgfqpoint{3.270203in}{0.925370in}}%
\pgfpathlineto{\pgfqpoint{3.353159in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{3.441864in}{0.716975in}}%
\pgfpathlineto{\pgfqpoint{3.528144in}{0.631190in}}%
\pgfpathlineto{\pgfqpoint{3.619457in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{3.711466in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{3.804443in}{0.469663in}}%
\pgfpathlineto{\pgfqpoint{3.898420in}{0.434931in}}%
\pgfpathlineto{\pgfqpoint{3.996663in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{4.092726in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{4.197010in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{4.299708in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{4.522644in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{4.637252in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{4.760222in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{4.885666in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{5.016741in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{5.156579in}{0.358352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418660in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.430647in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.442748in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.454906in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.467099in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.479311in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.491545in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.503790in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.516035in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.540527in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.552780in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.577268in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.589522in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.601767in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.613997in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.626221in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.638444in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.650658in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.662856in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.675048in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.687239in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.711574in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.723755in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.748028in}{4.391083in}}%
\pgfpathlineto{\pgfqpoint{0.760158in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.772268in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{0.796423in}{4.361791in}}%
\pgfpathlineto{\pgfqpoint{0.808481in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{0.832541in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{0.856540in}{4.317015in}}%
\pgfpathlineto{\pgfqpoint{0.868514in}{4.308227in}}%
\pgfpathlineto{\pgfqpoint{0.892417in}{4.283119in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{0.939965in}{4.236251in}}%
\pgfpathlineto{\pgfqpoint{0.963618in}{4.209052in}}%
\pgfpathlineto{\pgfqpoint{0.998954in}{4.163020in}}%
\pgfpathlineto{\pgfqpoint{1.022438in}{4.130380in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{4.102762in}}%
\pgfpathlineto{\pgfqpoint{1.080932in}{4.046269in}}%
\pgfpathlineto{\pgfqpoint{1.115815in}{3.988521in}}%
\pgfpathlineto{\pgfqpoint{1.138932in}{3.942490in}}%
\pgfpathlineto{\pgfqpoint{1.173417in}{3.871770in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{3.792262in}}%
\pgfpathlineto{\pgfqpoint{1.252918in}{3.689738in}}%
\pgfpathlineto{\pgfqpoint{1.286539in}{3.608557in}}%
\pgfpathlineto{\pgfqpoint{1.330953in}{3.484273in}}%
\pgfpathlineto{\pgfqpoint{1.363967in}{3.380494in}}%
\pgfpathlineto{\pgfqpoint{1.407510in}{3.239890in}}%
\pgfpathlineto{\pgfqpoint{1.450481in}{3.085896in}}%
\pgfpathlineto{\pgfqpoint{1.503420in}{2.876246in}}%
\pgfpathlineto{\pgfqpoint{1.545188in}{2.707187in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{2.498373in}}%
\pgfpathlineto{\pgfqpoint{1.647152in}{2.270311in}}%
\pgfpathlineto{\pgfqpoint{1.696661in}{2.060661in}}%
\pgfpathlineto{\pgfqpoint{1.745134in}{1.853521in}}%
\pgfpathlineto{\pgfqpoint{1.802074in}{1.628388in}}%
\pgfpathlineto{\pgfqpoint{1.857604in}{1.417064in}}%
\pgfpathlineto{\pgfqpoint{1.911800in}{1.220387in}}%
\pgfpathlineto{\pgfqpoint{1.964500in}{1.054257in}}%
\pgfpathlineto{\pgfqpoint{2.024170in}{0.902354in}}%
\pgfpathlineto{\pgfqpoint{2.081864in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{2.137840in}{0.635793in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{0.542057in}}%
\pgfpathlineto{\pgfqpoint{2.258699in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{2.322518in}{0.430746in}}%
\pgfpathlineto{\pgfqpoint{2.383548in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{2.441837in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{2.503310in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{2.561728in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.622542in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.680395in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.740492in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.802998in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.863986in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.925798in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.991434in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.135020in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.208634in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.284734in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.362491in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.440512in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.518238in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.592063in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.669537in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.822675in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.902541in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.983869in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.067094in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.155562in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.243390in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.339879in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.435999in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.540876in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.648588in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.759214in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.878851in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.001256in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.129587in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.266864in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.425371in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.434845in}{4.487748in}}%
\pgfpathlineto{\pgfqpoint{0.444372in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.453928in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.463510in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.473111in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.482707in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.492318in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.501934in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.511557in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.521171in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.530792in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.540409in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.550025in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.559631in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.569239in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.578842in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.588438in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.598021in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.607592in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{0.617159in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.626719in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.636263in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.645792in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.655314in}{4.432092in}}%
\pgfpathlineto{\pgfqpoint{0.674317in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{0.683787in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.693259in}{4.417865in}}%
\pgfpathlineto{\pgfqpoint{0.712141in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{0.721568in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.740381in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.759105in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.768441in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{0.787065in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{0.805631in}{4.349655in}}%
\pgfpathlineto{\pgfqpoint{0.824109in}{4.334172in}}%
\pgfpathlineto{\pgfqpoint{0.842520in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{0.869978in}{4.291489in}}%
\pgfpathlineto{\pgfqpoint{0.888235in}{4.270566in}}%
\pgfpathlineto{\pgfqpoint{0.906458in}{4.250898in}}%
\pgfpathlineto{\pgfqpoint{0.933670in}{4.213236in}}%
\pgfpathlineto{\pgfqpoint{0.960684in}{4.180596in}}%
\pgfpathlineto{\pgfqpoint{0.978571in}{4.155070in}}%
\pgfpathlineto{\pgfqpoint{1.005221in}{4.117408in}}%
\pgfpathlineto{\pgfqpoint{1.031623in}{4.072214in}}%
\pgfpathlineto{\pgfqpoint{1.066398in}{4.006934in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{3.959647in}}%
\pgfpathlineto{\pgfqpoint{1.126109in}{3.860471in}}%
\pgfpathlineto{\pgfqpoint{1.151254in}{3.789751in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{3.693923in}}%
\pgfpathlineto{\pgfqpoint{1.216789in}{3.597258in}}%
\pgfpathlineto{\pgfqpoint{1.256693in}{3.457491in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{3.329442in}}%
\pgfpathlineto{\pgfqpoint{1.326477in}{3.148247in}}%
\pgfpathlineto{\pgfqpoint{1.364044in}{2.963705in}}%
\pgfpathlineto{\pgfqpoint{1.400747in}{2.760750in}}%
\pgfpathlineto{\pgfqpoint{1.436475in}{2.554029in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{2.291653in}}%
\pgfpathlineto{\pgfqpoint{1.518238in}{2.059824in}}%
\pgfpathlineto{\pgfqpoint{1.557039in}{1.812931in}}%
\pgfpathlineto{\pgfqpoint{1.594398in}{1.573569in}}%
\pgfpathlineto{\pgfqpoint{1.636243in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{1.676257in}{1.088989in}}%
\pgfpathlineto{\pgfqpoint{1.714562in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{1.756279in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{1.795665in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{1.837351in}{0.496863in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{0.432420in}}%
\pgfpathlineto{\pgfqpoint{1.912971in}{0.394340in}}%
\pgfpathlineto{\pgfqpoint{1.950562in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{1.985255in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.020415in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.052572in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.084598in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.115940in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.145120in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{2.174406in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.203830in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.233571in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.264297in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.293198in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.321227in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.347331in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.370410in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.390797in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.407823in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.423040in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.435486in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.446964in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.457437in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.467334in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.476966in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.486884in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.496547in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.507049in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.517460in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.528791in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.540415in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.552347in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.565239in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.578444in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.592293in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.607113in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.418460in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.430382in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.442454in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.454589in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.466765in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.478961in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.491171in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.503395in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.515620in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.527847in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.540080in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.552316in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.564542in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.576768in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.588991in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.601205in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.613415in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.625616in}{4.471009in}}%
\pgfpathlineto{\pgfqpoint{0.637814in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.650013in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.662202in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.674372in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.686552in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.698715in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.710863in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.722992in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.747223in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.759316in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.771399in}{4.449668in}}%
\pgfpathlineto{\pgfqpoint{0.795521in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.807564in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.831761in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.855694in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.867647in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.891508in}{4.419120in}}%
\pgfpathlineto{\pgfqpoint{0.915303in}{4.408658in}}%
\pgfpathlineto{\pgfqpoint{0.938995in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{0.962617in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.997907in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{1.021371in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{1.044812in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{1.079861in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{1.114674in}{4.322873in}}%
\pgfpathlineto{\pgfqpoint{1.137779in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{1.172249in}{4.285630in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{4.264289in}}%
\pgfpathlineto{\pgfqpoint{1.251695in}{4.227882in}}%
\pgfpathlineto{\pgfqpoint{1.285341in}{4.196498in}}%
\pgfpathlineto{\pgfqpoint{1.329756in}{4.142097in}}%
\pgfpathlineto{\pgfqpoint{1.362701in}{4.101925in}}%
\pgfpathlineto{\pgfqpoint{1.406184in}{4.047525in}}%
\pgfpathlineto{\pgfqpoint{1.449136in}{3.972201in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{3.875118in}}%
\pgfpathlineto{\pgfqpoint{1.543904in}{3.798539in}}%
\pgfpathlineto{\pgfqpoint{1.595355in}{3.680114in}}%
\pgfpathlineto{\pgfqpoint{1.645888in}{3.542858in}}%
\pgfpathlineto{\pgfqpoint{1.695423in}{3.375472in}}%
\pgfpathlineto{\pgfqpoint{1.743980in}{3.209761in}}%
\pgfpathlineto{\pgfqpoint{1.800971in}{2.992160in}}%
\pgfpathlineto{\pgfqpoint{1.856511in}{2.767027in}}%
\pgfpathlineto{\pgfqpoint{1.910605in}{2.518878in}}%
\pgfpathlineto{\pgfqpoint{1.963120in}{2.274914in}}%
\pgfpathlineto{\pgfqpoint{2.022444in}{2.009190in}}%
\pgfpathlineto{\pgfqpoint{2.079696in}{1.761878in}}%
\pgfpathlineto{\pgfqpoint{2.134793in}{1.508708in}}%
\pgfpathlineto{\pgfqpoint{2.195328in}{1.263907in}}%
\pgfpathlineto{\pgfqpoint{2.253154in}{1.048817in}}%
\pgfpathlineto{\pgfqpoint{2.315035in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{2.373669in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{2.428879in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{2.486711in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{2.541159in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{2.597435in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{2.650529in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.705537in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.762578in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.818693in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.876223in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.938031in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.004403in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{3.075077in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.145424in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.218661in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.293964in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.370654in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.448299in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.523138in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.602762in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.680079in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.762241in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{3.845909in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.931187in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.018250in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.110572in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.201795in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.301761in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.400915in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.508755in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.619080in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.731996in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.853440in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.977454in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.107198in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.245785in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429584in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.451428in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.473277in}{4.410332in}}%
\pgfpathlineto{\pgfqpoint{0.495125in}{4.344215in}}%
\pgfpathlineto{\pgfqpoint{0.516974in}{4.248387in}}%
\pgfpathlineto{\pgfqpoint{0.538824in}{4.098996in}}%
\pgfpathlineto{\pgfqpoint{0.560674in}{3.889345in}}%
\pgfpathlineto{\pgfqpoint{0.582522in}{3.598932in}}%
\pgfpathlineto{\pgfqpoint{0.604370in}{3.216456in}}%
\pgfpathlineto{\pgfqpoint{0.626216in}{2.755310in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{2.256083in}}%
\pgfpathlineto{\pgfqpoint{0.669901in}{1.776524in}}%
\pgfpathlineto{\pgfqpoint{0.691739in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{0.713573in}{1.028312in}}%
\pgfpathlineto{\pgfqpoint{0.735401in}{0.790206in}}%
\pgfpathlineto{\pgfqpoint{0.757223in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.779036in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{0.800842in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{0.822640in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{0.844435in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{0.866210in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.887975in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.909728in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.931471in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.953186in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.974887in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.018271in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.039917in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.061518in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.126172in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.169051in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.211869in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.233200in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.275647in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.317866in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.359905in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.401760in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.464531in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.506019in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.547538in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.609670in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.671608in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.712901in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.774832in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.836775in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.919375in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.981333in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.063980in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.126290in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.209338in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.292230in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.395922in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.478757in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.546858in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.578963in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.601528in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.620352in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.640841in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.660059in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.678496in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.696497in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.717148in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.737597in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.758008in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.781262in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.804494in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.830617in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.856742in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.882885in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.911910in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.940942in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.972869in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.004801in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.039776in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.077511in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.152974in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.193609in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.283587in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.330027in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.379373in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.431668in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.486840in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.544892in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.602943in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.666802in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.730663in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.800322in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.872903in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.948374in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.026928in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.111103in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.195278in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.288159in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.381084in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.482687in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.587178in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.694572in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.810696in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.929712in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.054685in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.188210in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427013in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.446278in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.465551in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.484829in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.504107in}{4.267636in}}%
\pgfpathlineto{\pgfqpoint{0.523386in}{4.135820in}}%
\pgfpathlineto{\pgfqpoint{0.542665in}{3.943746in}}%
\pgfpathlineto{\pgfqpoint{0.561944in}{3.689738in}}%
\pgfpathlineto{\pgfqpoint{0.581227in}{3.355386in}}%
\pgfpathlineto{\pgfqpoint{0.600505in}{2.959520in}}%
\pgfpathlineto{\pgfqpoint{0.619781in}{2.515949in}}%
\pgfpathlineto{\pgfqpoint{0.639057in}{2.061079in}}%
\pgfpathlineto{\pgfqpoint{0.658333in}{1.635084in}}%
\pgfpathlineto{\pgfqpoint{0.677604in}{1.305753in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{1.022035in}}%
\pgfpathlineto{\pgfqpoint{0.716143in}{0.821172in}}%
\pgfpathlineto{\pgfqpoint{0.735410in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{0.754675in}{0.560051in}}%
\pgfpathlineto{\pgfqpoint{0.773939in}{0.482636in}}%
\pgfpathlineto{\pgfqpoint{0.793199in}{0.434094in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{0.831720in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{0.850976in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{0.870237in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{0.889490in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.908747in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.947254in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.966511in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.985766in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.024272in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.043517in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.082015in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.120509in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.139765in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.178263in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.216763in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.255259in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.293754in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.351500in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.389992in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.428489in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.486239in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.543982in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.582501in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.640262in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.698008in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.775013in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.832785in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.909804in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.967555in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{2.044586in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.121608in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.217860in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.294838in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.319057in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.320764in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.322438in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.324099in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.328084in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.330070in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.332056in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.334376in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.336693in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.339009in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.341666in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.344315in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.347301in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.350282in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.353260in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.356568in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.359880in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.363519in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.367158in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.371128in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.375431in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.384037in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.393631in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.398923in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.404213in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.409837in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.415790in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.422078in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.428694in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.435317in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.442598in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.449877in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.457817in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.466087in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.474685in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.483617in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.493206in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.502817in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.513400in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.523984in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.535558in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.547464in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.559700in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.572929in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.586486in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.600716in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.615937in}{0.351238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429548in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.451371in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.473199in}{4.430000in}}%
\pgfpathlineto{\pgfqpoint{0.495029in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{0.516858in}{4.315760in}}%
\pgfpathlineto{\pgfqpoint{0.538685in}{4.212399in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{4.077654in}}%
\pgfpathlineto{\pgfqpoint{0.582330in}{3.896459in}}%
\pgfpathlineto{\pgfqpoint{0.604141in}{3.653332in}}%
\pgfpathlineto{\pgfqpoint{0.625939in}{3.337811in}}%
\pgfpathlineto{\pgfqpoint{0.647720in}{2.969145in}}%
\pgfpathlineto{\pgfqpoint{0.669484in}{2.557377in}}%
\pgfpathlineto{\pgfqpoint{0.691240in}{2.145609in}}%
\pgfpathlineto{\pgfqpoint{0.712971in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{0.734672in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{0.756359in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{0.778012in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{0.799652in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{0.821231in}{0.576790in}}%
\pgfpathlineto{\pgfqpoint{0.842764in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{0.864270in}{0.440789in}}%
\pgfpathlineto{\pgfqpoint{0.885690in}{0.402291in}}%
\pgfpathlineto{\pgfqpoint{0.907022in}{0.376764in}}%
\pgfpathlineto{\pgfqpoint{0.928236in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{0.949417in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.970415in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.012055in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.053064in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.093322in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.113209in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.152303in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.190584in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{1.245968in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.281604in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.316342in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.350074in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.398678in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.429737in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.459868in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.503414in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.545173in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.572190in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.611493in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.649692in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.698474in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.734025in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.780021in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.813811in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.857797in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.900946in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.954037in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.995769in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.046769in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.096138in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.143614in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.189907in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.243803in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.295973in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.346148in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.393992in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.447237in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.497608in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.544909in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.595501in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.641935in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.690060in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.734798in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.776314in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.818945in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.858617in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.899655in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.938440in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.978975in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.021174in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.061896in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.101620in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.144028in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.188549in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.235874in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.282867in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.332519in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.384918in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.440098in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.498144in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.556145in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.619924in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.683591in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.753036in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.825337in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.900516in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.978608in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.062455in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.146465in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.238982in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.331496in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.432681in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.536799in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.643782in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.759439in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.877977in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.002307in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.135488in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429562in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.451385in}{4.456363in}}%
\pgfpathlineto{\pgfqpoint{0.473215in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.495045in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{0.516876in}{4.248805in}}%
\pgfpathlineto{\pgfqpoint{0.538708in}{4.094811in}}%
\pgfpathlineto{\pgfqpoint{0.560539in}{3.875955in}}%
\pgfpathlineto{\pgfqpoint{0.582371in}{3.570058in}}%
\pgfpathlineto{\pgfqpoint{0.604201in}{3.178795in}}%
\pgfpathlineto{\pgfqpoint{0.626028in}{2.679568in}}%
\pgfpathlineto{\pgfqpoint{0.647854in}{2.140169in}}%
\pgfpathlineto{\pgfqpoint{0.669678in}{1.646801in}}%
\pgfpathlineto{\pgfqpoint{0.691513in}{1.203648in}}%
\pgfpathlineto{\pgfqpoint{0.713327in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{0.735139in}{0.639141in}}%
\pgfpathlineto{\pgfqpoint{0.756946in}{0.503559in}}%
\pgfpathlineto{\pgfqpoint{0.778741in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{0.800534in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{0.822321in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{0.844103in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.865874in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{0.887628in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.909378in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.931112in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.952834in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.974544in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{1.017917in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.039569in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.061203in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.104395in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.125942in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.233091in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.275680in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.318059in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.360340in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.402464in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.465444in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.507257in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.548972in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.611505in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.673969in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.715618in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.777972in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.840659in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.923945in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.986531in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.069775in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.132218in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.215709in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.299050in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.403188in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.486589in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.580809in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.601736in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.619711in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.639443in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.658201in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.676329in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.694040in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.714528in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.734842in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.755063in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.778149in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.801223in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.827204in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.853175in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.879129in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.907965in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.936824in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.968548in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.000271in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.034878in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.109858in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.147347in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.187720in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.230979in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.277143in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.323285in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.372313in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.424223in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.479152in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.536828in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.594509in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.721402in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.790642in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.862761in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.937764in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.015633in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.099273in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.182912in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.275220in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.367510in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.468668in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.572493in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.679201in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.794596in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.912861in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.036868in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.169523in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429508in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.451302in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.473108in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.494916in}{4.386480in}}%
\pgfpathlineto{\pgfqpoint{0.516726in}{4.322036in}}%
\pgfpathlineto{\pgfqpoint{0.538535in}{4.220350in}}%
\pgfpathlineto{\pgfqpoint{0.560342in}{4.091882in}}%
\pgfpathlineto{\pgfqpoint{0.582144in}{3.900644in}}%
\pgfpathlineto{\pgfqpoint{0.603941in}{3.667560in}}%
\pgfpathlineto{\pgfqpoint{0.625727in}{3.344925in}}%
\pgfpathlineto{\pgfqpoint{0.647507in}{2.993834in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.582903in}}%
\pgfpathlineto{\pgfqpoint{0.691025in}{2.196243in}}%
\pgfpathlineto{\pgfqpoint{0.712754in}{1.823392in}}%
\pgfpathlineto{\pgfqpoint{0.734457in}{1.499502in}}%
\pgfpathlineto{\pgfqpoint{0.756136in}{1.204066in}}%
\pgfpathlineto{\pgfqpoint{0.777798in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{0.799402in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{0.820993in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{0.842543in}{0.592273in}}%
\pgfpathlineto{\pgfqpoint{0.864032in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{0.885484in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{0.906851in}{0.425725in}}%
\pgfpathlineto{\pgfqpoint{0.928213in}{0.400617in}}%
\pgfpathlineto{\pgfqpoint{0.949472in}{0.383041in}}%
\pgfpathlineto{\pgfqpoint{0.970629in}{0.372161in}}%
\pgfpathlineto{\pgfqpoint{1.012740in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.033588in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.054382in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.095413in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.115670in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.155746in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.195071in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.252345in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.289126in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.359716in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.410353in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.563525in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.591669in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.632635in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.672139in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.722997in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.759707in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.807297in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.841929in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.887035in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.930827in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.984511in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.026290in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.077045in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.126291in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.218091in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.269532in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.318498in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.365114in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.408793in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.456370in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.500672in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.541927in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.585344in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.626178in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.668872in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.709290in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.746849in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.786702in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.824896in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.864409in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.902484in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.942480in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.984614in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.025566in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.066167in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.109177in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.154469in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.202120in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.249444in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.299658in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.408075in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.466279in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.524192in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.587842in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.651418in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.720714in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.792758in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.867659in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.945359in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.028742in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.112079in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.204066in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.296064in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.396677in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.500311in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.606590in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.721487in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.839321in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.962855in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.094984in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429566in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.451382in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.473195in}{4.422049in}}%
\pgfpathlineto{\pgfqpoint{0.494996in}{4.364301in}}%
\pgfpathlineto{\pgfqpoint{0.516793in}{4.299021in}}%
\pgfpathlineto{\pgfqpoint{0.538579in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{0.560360in}{4.048361in}}%
\pgfpathlineto{\pgfqpoint{0.582142in}{3.859216in}}%
\pgfpathlineto{\pgfqpoint{0.603898in}{3.629898in}}%
\pgfpathlineto{\pgfqpoint{0.625645in}{3.343251in}}%
\pgfpathlineto{\pgfqpoint{0.647383in}{3.023545in}}%
\pgfpathlineto{\pgfqpoint{0.669111in}{2.684590in}}%
\pgfpathlineto{\pgfqpoint{0.690821in}{2.341450in}}%
\pgfpathlineto{\pgfqpoint{0.712540in}{2.040993in}}%
\pgfpathlineto{\pgfqpoint{0.734235in}{1.770247in}}%
\pgfpathlineto{\pgfqpoint{0.755905in}{1.546788in}}%
\pgfpathlineto{\pgfqpoint{0.777518in}{1.361827in}}%
\pgfpathlineto{\pgfqpoint{0.799130in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{0.820764in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.842311in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{0.863874in}{0.903191in}}%
\pgfpathlineto{\pgfqpoint{0.885401in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{0.906874in}{0.767609in}}%
\pgfpathlineto{\pgfqpoint{0.928313in}{0.714046in}}%
\pgfpathlineto{\pgfqpoint{0.949569in}{0.674292in}}%
\pgfpathlineto{\pgfqpoint{0.970796in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{1.012899in}{0.591855in}}%
\pgfpathlineto{\pgfqpoint{1.033697in}{0.568421in}}%
\pgfpathlineto{\pgfqpoint{1.054495in}{0.550845in}}%
\pgfpathlineto{\pgfqpoint{1.095257in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{1.115286in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.154518in}{0.491423in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{0.472593in}}%
\pgfpathlineto{\pgfqpoint{1.210034in}{0.468408in}}%
\pgfpathlineto{\pgfqpoint{1.244918in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{1.277725in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{1.308618in}{0.427817in}}%
\pgfpathlineto{\pgfqpoint{1.337493in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{1.377511in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{1.402052in}{0.406057in}}%
\pgfpathlineto{\pgfqpoint{1.425789in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{1.458569in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{1.489603in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.509285in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{1.537962in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{1.565867in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{1.601802in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{1.627685in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{1.660826in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{1.685139in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{1.716263in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.746615in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{1.783295in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.812550in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{1.847916in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.882186in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.915904in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.949200in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.987108in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.025178in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.062096in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.097729in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.139301in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.178708in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{2.262670in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.353981in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.400639in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.445871in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.495203in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.543260in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.594538in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{2.645790in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.700356in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.758560in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.814591in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.869098in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.927413in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.988647in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.052433in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.114738in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.179801in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.246967in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.316633in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.387986in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.458852in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.534429in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.689642in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.771326in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.855111in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.941693in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.122882in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.221440in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.319029in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.424743in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.532990in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.643947in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.762469in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.883516in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.010284in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.145461in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.426984in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.446220in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.465452in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.484663in}{4.364720in}}%
\pgfpathlineto{\pgfqpoint{0.503835in}{4.296510in}}%
\pgfpathlineto{\pgfqpoint{0.522958in}{4.197334in}}%
\pgfpathlineto{\pgfqpoint{0.542006in}{4.042085in}}%
\pgfpathlineto{\pgfqpoint{0.560957in}{3.847081in}}%
\pgfpathlineto{\pgfqpoint{0.579781in}{3.606464in}}%
\pgfpathlineto{\pgfqpoint{0.598470in}{3.316469in}}%
\pgfpathlineto{\pgfqpoint{0.616955in}{2.984628in}}%
\pgfpathlineto{\pgfqpoint{0.635181in}{2.616799in}}%
\pgfpathlineto{\pgfqpoint{0.653065in}{2.245203in}}%
\pgfpathlineto{\pgfqpoint{0.670453in}{1.914617in}}%
\pgfpathlineto{\pgfqpoint{0.687202in}{1.631317in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{0.718273in}{1.181051in}}%
\pgfpathlineto{\pgfqpoint{0.732264in}{1.023290in}}%
\pgfpathlineto{\pgfqpoint{0.745051in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{0.756547in}{0.793135in}}%
\pgfpathlineto{\pgfqpoint{0.766688in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{0.775542in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{0.783113in}{0.556285in}}%
\pgfpathlineto{\pgfqpoint{0.789569in}{0.512347in}}%
\pgfpathlineto{\pgfqpoint{0.795021in}{0.479706in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{0.809139in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{0.811333in}{0.396432in}}%
\pgfpathlineto{\pgfqpoint{0.814803in}{0.388481in}}%
\pgfpathlineto{\pgfqpoint{0.816201in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.818571in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{0.820475in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{0.821318in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{0.822935in}{0.369651in}}%
\pgfpathlineto{\pgfqpoint{0.824473in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.825850in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{0.827213in}{0.364211in}}%
\pgfpathlineto{\pgfqpoint{0.829104in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{0.831327in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.833010in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.834575in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.835610in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.837180in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.838623in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.840639in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.842101in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.844096in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.845464in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.847327in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.851426in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.853264in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.855409in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.857632in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.859753in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.861914in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.864354in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.866780in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.869268in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.871700in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.874416in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.877144in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.879882in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.883017in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.886190in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.889647in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.896488in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.900296in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.903997in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.908094in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.912071in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.916445in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.921177in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.925791in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.930521in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.940608in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.946266in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.951717in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.957408in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.963522in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.970071in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.976859in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.983634in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.991098in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.998489in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.006513in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.022952in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.031758in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.041105in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.050480in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.060563in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.070778in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.081855in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.093122in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.104732in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.117255in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.130001in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.143409in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.157788in}{0.356260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429520in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451259in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.472945in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.494545in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.516038in}{4.457619in}}%
\pgfpathlineto{\pgfqpoint{0.537397in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.558563in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{0.579517in}{4.395268in}}%
\pgfpathlineto{\pgfqpoint{0.600254in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{0.620799in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{0.641164in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{0.661401in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{0.681369in}{4.154651in}}%
\pgfpathlineto{\pgfqpoint{0.701166in}{4.090208in}}%
\pgfpathlineto{\pgfqpoint{0.720672in}{4.002331in}}%
\pgfpathlineto{\pgfqpoint{0.740018in}{3.904410in}}%
\pgfpathlineto{\pgfqpoint{0.759264in}{3.791007in}}%
\pgfpathlineto{\pgfqpoint{0.778156in}{3.689738in}}%
\pgfpathlineto{\pgfqpoint{0.796852in}{3.554156in}}%
\pgfpathlineto{\pgfqpoint{0.815319in}{3.413971in}}%
\pgfpathlineto{\pgfqpoint{0.833519in}{3.262069in}}%
\pgfpathlineto{\pgfqpoint{0.851638in}{3.098450in}}%
\pgfpathlineto{\pgfqpoint{0.869583in}{2.921440in}}%
\pgfpathlineto{\pgfqpoint{0.887334in}{2.753636in}}%
\pgfpathlineto{\pgfqpoint{0.904715in}{2.597131in}}%
\pgfpathlineto{\pgfqpoint{0.921865in}{2.433512in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{2.163603in}}%
\pgfpathlineto{\pgfqpoint{0.972478in}{2.030113in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.901226in}}%
\pgfpathlineto{\pgfqpoint{1.021281in}{1.682788in}}%
\pgfpathlineto{\pgfqpoint{1.037227in}{1.577754in}}%
\pgfpathlineto{\pgfqpoint{1.068256in}{1.381913in}}%
\pgfpathlineto{\pgfqpoint{1.098520in}{1.209925in}}%
\pgfpathlineto{\pgfqpoint{1.113209in}{1.131672in}}%
\pgfpathlineto{\pgfqpoint{1.142054in}{0.993998in}}%
\pgfpathlineto{\pgfqpoint{1.170177in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{1.223695in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{1.261259in}{0.598550in}}%
\pgfpathlineto{\pgfqpoint{1.285173in}{0.542057in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{1.341058in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{1.371800in}{0.437860in}}%
\pgfpathlineto{\pgfqpoint{1.391390in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{1.419196in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{1.445253in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{1.477378in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{1.500154in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{1.528608in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.548832in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{1.574510in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{1.598900in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{1.627849in}{0.361281in}}%
\pgfpathlineto{\pgfqpoint{1.649761in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.675922in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.700536in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{1.724039in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{1.746558in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.772456in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{1.820978in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.843897in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.869530in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.894171in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.918248in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.945003in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.970991in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.999649in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.027488in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.055141in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.085450in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.115392in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.148048in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.180513in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.215683in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.253697in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.291578in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.329296in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.369872in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.413247in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.459480in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.505675in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.554740in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.606695in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.661484in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.719201in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.776860in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.840325in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.903747in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.972921in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.045112in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.120030in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.197804in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.281369in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.364982in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.457205in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.549406in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.650258in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.753949in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.860554in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.975909in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.094007in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.217866in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{4.350420in}{0.354167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429563in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.451387in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.473215in}{4.408240in}}%
\pgfpathlineto{\pgfqpoint{0.495043in}{4.343378in}}%
\pgfpathlineto{\pgfqpoint{0.516873in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{0.538705in}{4.096903in}}%
\pgfpathlineto{\pgfqpoint{0.560535in}{3.869678in}}%
\pgfpathlineto{\pgfqpoint{0.582366in}{3.565036in}}%
\pgfpathlineto{\pgfqpoint{0.604196in}{3.174610in}}%
\pgfpathlineto{\pgfqpoint{0.626023in}{2.685008in}}%
\pgfpathlineto{\pgfqpoint{0.647848in}{2.138495in}}%
\pgfpathlineto{\pgfqpoint{0.669671in}{1.643034in}}%
\pgfpathlineto{\pgfqpoint{0.691488in}{1.200719in}}%
\pgfpathlineto{\pgfqpoint{0.713301in}{0.860090in}}%
\pgfpathlineto{\pgfqpoint{0.735110in}{0.634956in}}%
\pgfpathlineto{\pgfqpoint{0.756916in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{0.778717in}{0.427399in}}%
\pgfpathlineto{\pgfqpoint{0.800512in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{0.822299in}{0.362537in}}%
\pgfpathlineto{\pgfqpoint{0.844084in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{0.865856in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{0.887619in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{0.909370in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.952812in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{0.974539in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.017888in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.039540in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.061160in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.104350in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.125874in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.168807in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.233011in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.275597in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.318025in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.360314in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.402460in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.465437in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.507313in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.549135in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.611630in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.778004in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.840643in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.924042in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.986638in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.132561in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.216015in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.299552in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.403825in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.487043in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.551713in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.580295in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.601166in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.619206in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.639132in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.657931in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.676130in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.694043in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.714485in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.734785in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.755028in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.778117in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.801192in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.827147in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.853099in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.907889in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.936725in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.968443in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.000162in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.072288in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.109774in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.147281in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.187652in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.230907in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.277043in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.323181in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.372203in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.424109in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.478922in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.536590in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.594257in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.657865in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.721305in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.790513in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.862609in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.937581in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.015487in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.099130in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.182753in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.275032in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.367310in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.468256in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.572066in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.678868in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.794211in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.912439in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.036482in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.169155in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.426987in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.446240in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.465497in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.484755in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{0.504014in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{0.523274in}{4.261778in}}%
\pgfpathlineto{\pgfqpoint{0.542534in}{4.150885in}}%
\pgfpathlineto{\pgfqpoint{0.561794in}{3.993961in}}%
\pgfpathlineto{\pgfqpoint{0.581054in}{3.787240in}}%
\pgfpathlineto{\pgfqpoint{0.600314in}{3.502267in}}%
\pgfpathlineto{\pgfqpoint{0.619574in}{3.128161in}}%
\pgfpathlineto{\pgfqpoint{0.638832in}{2.723507in}}%
\pgfpathlineto{\pgfqpoint{0.658091in}{2.276588in}}%
\pgfpathlineto{\pgfqpoint{0.677348in}{1.838038in}}%
\pgfpathlineto{\pgfqpoint{0.696603in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{0.715859in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{0.735112in}{0.783929in}}%
\pgfpathlineto{\pgfqpoint{0.754365in}{0.587252in}}%
\pgfpathlineto{\pgfqpoint{0.773618in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{0.792872in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{0.812122in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{0.831372in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.869873in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.889121in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{0.908370in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{0.946861in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.966108in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.985358in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.023851in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.043099in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.081590in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.139332in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.177818in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.216314in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.254800in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.293294in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.351031in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.389521in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.428008in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.485752in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.543491in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.581986in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.639728in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.697468in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.774460in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.832210in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.966951in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.043933in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.120930in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.294129in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.316503in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.318031in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.319560in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.321089in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.322923in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.324758in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.326592in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.328426in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.330566in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.332705in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.334845in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.337290in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.339734in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.342484in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.345235in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.347985in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.351041in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.354096in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.357456in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.360817in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.364483in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.368455in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.372426in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.376398in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.380675in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.385257in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.390144in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.395032in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.405722in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.411526in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.417634in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.423743in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.430462in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.437181in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.444511in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.452146in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.460086in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.468332in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.477188in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.486044in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.495816in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.505588in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.516276in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.527284in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.538604in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.550817in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.563337in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.576467in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.590513in}{0.332826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.429536in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451345in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.473163in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.494980in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.516800in}{4.403218in}}%
\pgfpathlineto{\pgfqpoint{0.538620in}{4.361791in}}%
\pgfpathlineto{\pgfqpoint{0.560440in}{4.294836in}}%
\pgfpathlineto{\pgfqpoint{0.582261in}{4.208633in}}%
\pgfpathlineto{\pgfqpoint{0.604082in}{4.078909in}}%
\pgfpathlineto{\pgfqpoint{0.625902in}{3.914453in}}%
\pgfpathlineto{\pgfqpoint{0.647720in}{3.694342in}}%
\pgfpathlineto{\pgfqpoint{0.669535in}{3.401836in}}%
\pgfpathlineto{\pgfqpoint{0.691347in}{3.030659in}}%
\pgfpathlineto{\pgfqpoint{0.713158in}{2.624331in}}%
\pgfpathlineto{\pgfqpoint{0.734965in}{2.217585in}}%
\pgfpathlineto{\pgfqpoint{0.756768in}{1.817534in}}%
\pgfpathlineto{\pgfqpoint{0.778560in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{0.800342in}{1.141297in}}%
\pgfpathlineto{\pgfqpoint{0.822110in}{0.878084in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.676803in}}%
\pgfpathlineto{\pgfqpoint{0.865598in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.887306in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{0.908982in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{0.930610in}{0.365466in}}%
\pgfpathlineto{\pgfqpoint{0.952175in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{0.973671in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.016441in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.037649in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.100599in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.121284in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.162123in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.202172in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.221980in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.260936in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.298963in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.336365in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.426098in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.460821in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.494997in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.544821in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.593106in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.624973in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.671460in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.717185in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.777025in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.820968in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.878585in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.921298in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.977613in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.033135in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.102753in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.158005in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.225988in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.289253in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.347233in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.399593in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.455324in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.504475in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.547800in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.586551in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.627575in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.664540in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.697970in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.765620in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.799609in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.831693in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.862324in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.895136in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.926686in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.960519in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.993575in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.067313in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.105182in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.142945in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.183437in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.272814in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.318814in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.367662in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.419372in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.473943in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.531382in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.588845in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.652036in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.715224in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.784288in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.856089in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.930764in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.091646in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.174961in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.266869in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.358780in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.562733in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.669005in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.784093in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.901854in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.025365in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.157548in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401310in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.413783in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.426253in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.438722in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451190in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.463653in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.476112in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.488567in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.501019in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.513465in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.525906in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.538340in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.550767in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.563187in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.575599in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.588003in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.600401in}{4.452597in}}%
\pgfpathlineto{\pgfqpoint{0.612787in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.625166in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.637532in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.649889in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.662232in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.674562in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.686885in}{4.424141in}}%
\pgfpathlineto{\pgfqpoint{0.699190in}{4.420794in}}%
\pgfpathlineto{\pgfqpoint{0.711505in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.736046in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{0.748316in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{0.760548in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.784972in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.797158in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{0.821475in}{4.351329in}}%
\pgfpathlineto{\pgfqpoint{0.845721in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{0.857814in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{0.881938in}{4.310319in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{4.288141in}}%
\pgfpathlineto{\pgfqpoint{0.929929in}{4.266799in}}%
\pgfpathlineto{\pgfqpoint{0.953821in}{4.242947in}}%
\pgfpathlineto{\pgfqpoint{0.989483in}{4.204448in}}%
\pgfpathlineto{\pgfqpoint{1.013152in}{4.176830in}}%
\pgfpathlineto{\pgfqpoint{1.036723in}{4.149630in}}%
\pgfpathlineto{\pgfqpoint{1.071980in}{4.107783in}}%
\pgfpathlineto{\pgfqpoint{1.107206in}{4.062171in}}%
\pgfpathlineto{\pgfqpoint{1.130561in}{4.028275in}}%
\pgfpathlineto{\pgfqpoint{1.165388in}{3.973038in}}%
\pgfpathlineto{\pgfqpoint{1.199977in}{3.911524in}}%
\pgfpathlineto{\pgfqpoint{1.245681in}{3.823228in}}%
\pgfpathlineto{\pgfqpoint{1.279617in}{3.753345in}}%
\pgfpathlineto{\pgfqpoint{1.324435in}{3.660864in}}%
\pgfpathlineto{\pgfqpoint{1.357667in}{3.580938in}}%
\pgfpathlineto{\pgfqpoint{1.401559in}{3.470882in}}%
\pgfpathlineto{\pgfqpoint{1.444897in}{3.360826in}}%
\pgfpathlineto{\pgfqpoint{1.498268in}{3.203484in}}%
\pgfpathlineto{\pgfqpoint{1.540378in}{3.072923in}}%
\pgfpathlineto{\pgfqpoint{1.592233in}{2.897587in}}%
\pgfpathlineto{\pgfqpoint{1.643209in}{2.735642in}}%
\pgfpathlineto{\pgfqpoint{1.693251in}{2.561561in}}%
\pgfpathlineto{\pgfqpoint{1.742294in}{2.386225in}}%
\pgfpathlineto{\pgfqpoint{1.799821in}{2.181178in}}%
\pgfpathlineto{\pgfqpoint{1.855908in}{1.997891in}}%
\pgfpathlineto{\pgfqpoint{1.910513in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{1.963811in}{1.679022in}}%
\pgfpathlineto{\pgfqpoint{2.024097in}{1.507871in}}%
\pgfpathlineto{\pgfqpoint{2.082491in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{2.138961in}{1.210343in}}%
\pgfpathlineto{\pgfqpoint{2.201573in}{1.085641in}}%
\pgfpathlineto{\pgfqpoint{2.261842in}{0.959265in}}%
\pgfpathlineto{\pgfqpoint{2.326887in}{0.851720in}}%
\pgfpathlineto{\pgfqpoint{2.389267in}{0.756311in}}%
\pgfpathlineto{\pgfqpoint{2.449072in}{0.687683in}}%
\pgfpathlineto{\pgfqpoint{2.512559in}{0.627842in}}%
\pgfpathlineto{\pgfqpoint{2.573199in}{0.583485in}}%
\pgfpathlineto{\pgfqpoint{2.636308in}{0.537036in}}%
\pgfpathlineto{\pgfqpoint{2.696323in}{0.511928in}}%
\pgfpathlineto{\pgfqpoint{2.758272in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{2.822047in}{0.478870in}}%
\pgfpathlineto{\pgfqpoint{2.883088in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{2.941685in}{0.464223in}}%
\pgfpathlineto{\pgfqpoint{3.002597in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.449159in}}%
\pgfpathlineto{\pgfqpoint{3.132845in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{3.198880in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{3.268120in}{0.416100in}}%
\pgfpathlineto{\pgfqpoint{3.339738in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{3.413019in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{3.487454in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{3.559374in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{3.635694in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.709544in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{3.788069in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.868521in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.038883in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.133961in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{4.227574in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.328950in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.428997in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.537474in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.649378in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.764453in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.888007in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{5.013361in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.144012in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{5.283240in}{0.336174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398660in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.408476in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418288in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428100in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.437910in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.447717in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.457519in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.467317in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.477108in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.496675in}{4.474776in}}%
\pgfpathlineto{\pgfqpoint{0.506452in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.516219in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.525979in}{4.465988in}}%
\pgfpathlineto{\pgfqpoint{0.535730in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.545475in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.555209in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.564929in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.574643in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.584345in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.594036in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.603710in}{4.435440in}}%
\pgfpathlineto{\pgfqpoint{0.613377in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.623027in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.632670in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.642296in}{4.416191in}}%
\pgfpathlineto{\pgfqpoint{0.661500in}{4.402800in}}%
\pgfpathlineto{\pgfqpoint{0.671077in}{4.397778in}}%
\pgfpathlineto{\pgfqpoint{0.680644in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.699720in}{4.378111in}}%
\pgfpathlineto{\pgfqpoint{0.709232in}{4.372252in}}%
\pgfpathlineto{\pgfqpoint{0.728196in}{4.356769in}}%
\pgfpathlineto{\pgfqpoint{0.747084in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.756497in}{4.334590in}}%
\pgfpathlineto{\pgfqpoint{0.775258in}{4.317852in}}%
\pgfpathlineto{\pgfqpoint{0.793925in}{4.302369in}}%
\pgfpathlineto{\pgfqpoint{0.812507in}{4.280609in}}%
\pgfpathlineto{\pgfqpoint{0.831009in}{4.258848in}}%
\pgfpathlineto{\pgfqpoint{0.858580in}{4.220768in}}%
\pgfpathlineto{\pgfqpoint{0.876870in}{4.196498in}}%
\pgfpathlineto{\pgfqpoint{0.895045in}{4.168879in}}%
\pgfpathlineto{\pgfqpoint{0.922214in}{4.131636in}}%
\pgfpathlineto{\pgfqpoint{0.949382in}{4.088534in}}%
\pgfpathlineto{\pgfqpoint{0.967353in}{4.057149in}}%
\pgfpathlineto{\pgfqpoint{0.994082in}{4.013629in}}%
\pgfpathlineto{\pgfqpoint{1.020552in}{3.960066in}}%
\pgfpathlineto{\pgfqpoint{1.055422in}{3.883905in}}%
\pgfpathlineto{\pgfqpoint{1.081255in}{3.821554in}}%
\pgfpathlineto{\pgfqpoint{1.115261in}{3.738280in}}%
\pgfpathlineto{\pgfqpoint{1.140377in}{3.673837in}}%
\pgfpathlineto{\pgfqpoint{1.173361in}{3.574661in}}%
\pgfpathlineto{\pgfqpoint{1.205856in}{3.467534in}}%
\pgfpathlineto{\pgfqpoint{1.245671in}{3.336974in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{3.213109in}}%
\pgfpathlineto{\pgfqpoint{1.315322in}{3.069576in}}%
\pgfpathlineto{\pgfqpoint{1.352770in}{2.913489in}}%
\pgfpathlineto{\pgfqpoint{1.389252in}{2.770793in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{2.605500in}}%
\pgfpathlineto{\pgfqpoint{1.466007in}{2.431001in}}%
\pgfpathlineto{\pgfqpoint{1.505835in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{1.544300in}{2.088698in}}%
\pgfpathlineto{\pgfqpoint{1.581449in}{1.942236in}}%
\pgfpathlineto{\pgfqpoint{1.623016in}{1.778616in}}%
\pgfpathlineto{\pgfqpoint{1.662811in}{1.615416in}}%
\pgfpathlineto{\pgfqpoint{1.700743in}{1.482345in}}%
\pgfpathlineto{\pgfqpoint{1.742205in}{1.340485in}}%
\pgfpathlineto{\pgfqpoint{1.781333in}{1.210343in}}%
\pgfpathlineto{\pgfqpoint{1.822715in}{1.084804in}}%
\pgfpathlineto{\pgfqpoint{1.861297in}{0.968890in}}%
\pgfpathlineto{\pgfqpoint{1.897512in}{0.883105in}}%
\pgfpathlineto{\pgfqpoint{1.934911in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{1.969304in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{2.004131in}{0.658809in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{0.608593in}}%
\pgfpathlineto{\pgfqpoint{2.067245in}{0.568421in}}%
\pgfpathlineto{\pgfqpoint{2.097955in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{2.126027in}{0.521134in}}%
\pgfpathlineto{\pgfqpoint{2.151623in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{2.177159in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{2.202688in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{2.228389in}{0.468408in}}%
\pgfpathlineto{\pgfqpoint{2.253049in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{2.277933in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{2.302474in}{0.419866in}}%
\pgfpathlineto{\pgfqpoint{2.325956in}{0.403546in}}%
\pgfpathlineto{\pgfqpoint{2.347645in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{2.366214in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{2.383648in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.398560in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.412678in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.425902in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{2.438410in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.454727in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.472479in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.489074in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.505263in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.519866in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.534708in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.551602in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.568793in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.585217in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{2.616091in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{0.353331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401295in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.413773in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.426227in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.438681in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451130in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.476019in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.488459in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.500890in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.513319in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.525741in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.538157in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.550564in}{4.473520in}}%
\pgfpathlineto{\pgfqpoint{0.562964in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.575353in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.587736in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.600106in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.612466in}{4.458874in}}%
\pgfpathlineto{\pgfqpoint{0.624818in}{4.455108in}}%
\pgfpathlineto{\pgfqpoint{0.637161in}{4.451760in}}%
\pgfpathlineto{\pgfqpoint{0.649492in}{4.446738in}}%
\pgfpathlineto{\pgfqpoint{0.661806in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.674112in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{0.686405in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.710956in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.735444in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.747659in}{4.417028in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.784216in}{4.403637in}}%
\pgfpathlineto{\pgfqpoint{0.796371in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.820610in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.844757in}{4.377274in}}%
\pgfpathlineto{\pgfqpoint{0.856805in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{0.904803in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{0.928657in}{4.327058in}}%
\pgfpathlineto{\pgfqpoint{0.952435in}{4.312830in}}%
\pgfpathlineto{\pgfqpoint{0.987892in}{4.288560in}}%
\pgfpathlineto{\pgfqpoint{1.011421in}{4.270984in}}%
\pgfpathlineto{\pgfqpoint{1.034862in}{4.246713in}}%
\pgfpathlineto{\pgfqpoint{1.070044in}{4.215328in}}%
\pgfpathlineto{\pgfqpoint{1.104982in}{4.175993in}}%
\pgfpathlineto{\pgfqpoint{1.128126in}{4.152140in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.117826in}}%
\pgfpathlineto{\pgfqpoint{1.196861in}{4.081839in}}%
\pgfpathlineto{\pgfqpoint{1.242124in}{4.026601in}}%
\pgfpathlineto{\pgfqpoint{1.275726in}{3.979733in}}%
\pgfpathlineto{\pgfqpoint{1.319960in}{3.897715in}}%
\pgfpathlineto{\pgfqpoint{1.352716in}{3.842896in}}%
\pgfpathlineto{\pgfqpoint{1.395953in}{3.772176in}}%
\pgfpathlineto{\pgfqpoint{1.438608in}{3.694760in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{3.584286in}}%
\pgfpathlineto{\pgfqpoint{1.532251in}{3.490968in}}%
\pgfpathlineto{\pgfqpoint{1.582870in}{3.366685in}}%
\pgfpathlineto{\pgfqpoint{1.632435in}{3.224826in}}%
\pgfpathlineto{\pgfqpoint{1.680861in}{3.083804in}}%
\pgfpathlineto{\pgfqpoint{1.728163in}{2.935249in}}%
\pgfpathlineto{\pgfqpoint{1.783453in}{2.756984in}}%
\pgfpathlineto{\pgfqpoint{1.837154in}{2.574534in}}%
\pgfpathlineto{\pgfqpoint{1.889374in}{2.410496in}}%
\pgfpathlineto{\pgfqpoint{1.939959in}{2.227628in}}%
\pgfpathlineto{\pgfqpoint{1.997112in}{2.043922in}}%
\pgfpathlineto{\pgfqpoint{2.052109in}{1.864820in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.709152in}}%
\pgfpathlineto{\pgfqpoint{2.163655in}{1.539256in}}%
\pgfpathlineto{\pgfqpoint{2.219512in}{1.385261in}}%
\pgfpathlineto{\pgfqpoint{2.279621in}{1.228756in}}%
\pgfpathlineto{\pgfqpoint{2.336853in}{1.098195in}}%
\pgfpathlineto{\pgfqpoint{2.391357in}{0.972238in}}%
\pgfpathlineto{\pgfqpoint{2.448873in}{0.876410in}}%
\pgfpathlineto{\pgfqpoint{2.503800in}{0.782674in}}%
\pgfpathlineto{\pgfqpoint{2.561262in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{2.615961in}{0.646673in}}%
\pgfpathlineto{\pgfqpoint{2.673243in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{2.732774in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{0.527830in}}%
\pgfpathlineto{\pgfqpoint{2.846623in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{2.906366in}{0.492260in}}%
\pgfpathlineto{\pgfqpoint{2.969536in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{3.036040in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{3.100960in}{0.459620in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{3.238855in}{0.427399in}}%
\pgfpathlineto{\pgfqpoint{3.310591in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{3.383678in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{3.454927in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{3.531575in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{3.606655in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{3.686895in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.769354in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.854309in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{3.943340in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{4.039643in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{4.134891in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{4.239159in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.342600in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{4.454506in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{4.568394in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.684604in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.809383in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.936673in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.069505in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{5.211058in}{0.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401291in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.413744in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.426194in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.438643in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451090in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.463533in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.475971in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.488407in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.500837in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.513262in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.525680in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.538093in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.550501in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.562898in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.575288in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.587666in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.600042in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.612409in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.624763in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.637110in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.649444in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.661765in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.674072in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.686371in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.698658in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.710930in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.735422in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.747647in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.759856in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.784234in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.796398in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{0.820665in}{4.346726in}}%
\pgfpathlineto{\pgfqpoint{0.844859in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{0.856924in}{4.322873in}}%
\pgfpathlineto{\pgfqpoint{0.881003in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{0.905001in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{0.928914in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{0.952784in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{0.988367in}{4.199845in}}%
\pgfpathlineto{\pgfqpoint{1.012014in}{4.171390in}}%
\pgfpathlineto{\pgfqpoint{1.035534in}{4.147119in}}%
\pgfpathlineto{\pgfqpoint{1.070710in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{1.105854in}{4.051709in}}%
\pgfpathlineto{\pgfqpoint{1.129162in}{4.016977in}}%
\pgfpathlineto{\pgfqpoint{1.163916in}{3.955044in}}%
\pgfpathlineto{\pgfqpoint{1.198422in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{1.244032in}{3.804816in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{3.732840in}}%
\pgfpathlineto{\pgfqpoint{1.322632in}{3.637849in}}%
\pgfpathlineto{\pgfqpoint{1.355833in}{3.561270in}}%
\pgfpathlineto{\pgfqpoint{1.399607in}{3.449541in}}%
\pgfpathlineto{\pgfqpoint{1.442855in}{3.326512in}}%
\pgfpathlineto{\pgfqpoint{1.496128in}{3.172099in}}%
\pgfpathlineto{\pgfqpoint{1.538144in}{3.032332in}}%
\pgfpathlineto{\pgfqpoint{1.589892in}{2.854067in}}%
\pgfpathlineto{\pgfqpoint{1.640803in}{2.686263in}}%
\pgfpathlineto{\pgfqpoint{1.690767in}{2.509254in}}%
\pgfpathlineto{\pgfqpoint{1.739767in}{2.325130in}}%
\pgfpathlineto{\pgfqpoint{1.797165in}{2.115061in}}%
\pgfpathlineto{\pgfqpoint{1.853179in}{1.932611in}}%
\pgfpathlineto{\pgfqpoint{1.907808in}{1.761878in}}%
\pgfpathlineto{\pgfqpoint{1.961119in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{2.021389in}{1.418320in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{1.259722in}}%
\pgfpathlineto{\pgfqpoint{2.136304in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{2.198932in}{1.006970in}}%
\pgfpathlineto{\pgfqpoint{2.259300in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{2.324546in}{0.782674in}}%
\pgfpathlineto{\pgfqpoint{2.386972in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{2.446730in}{0.632027in}}%
\pgfpathlineto{\pgfqpoint{2.510319in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{2.633994in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{2.693918in}{0.497700in}}%
\pgfpathlineto{\pgfqpoint{2.756230in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{2.820084in}{0.473429in}}%
\pgfpathlineto{\pgfqpoint{2.881025in}{0.467989in}}%
\pgfpathlineto{\pgfqpoint{2.939251in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{3.000060in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{3.063365in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{3.129717in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{3.195360in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{3.264283in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{3.335461in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{3.408472in}{0.380112in}}%
\pgfpathlineto{\pgfqpoint{3.482690in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{3.554087in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{3.629681in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{3.702829in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.780681in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.860235in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.941782in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.029239in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.123630in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.216616in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.317360in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.416582in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.524116in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.635174in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.749498in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.872058in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.996637in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.126312in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.264459in}{0.334081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398634in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.408431in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418225in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.428018in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.437810in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.447598in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.457382in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.467163in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.476938in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{0.486709in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.496472in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.506230in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.515982in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.525725in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.535459in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.545187in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.554908in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.564619in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.574319in}{4.444228in}}%
\pgfpathlineto{\pgfqpoint{0.584008in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.593687in}{4.437951in}}%
\pgfpathlineto{\pgfqpoint{0.603354in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.613010in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.622655in}{4.424978in}}%
\pgfpathlineto{\pgfqpoint{0.632285in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{0.641899in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{0.661087in}{4.399452in}}%
\pgfpathlineto{\pgfqpoint{0.670657in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{0.680211in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.699278in}{4.375181in}}%
\pgfpathlineto{\pgfqpoint{0.708791in}{4.367649in}}%
\pgfpathlineto{\pgfqpoint{0.727752in}{4.350074in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{4.337520in}}%
\pgfpathlineto{\pgfqpoint{0.756049in}{4.327895in}}%
\pgfpathlineto{\pgfqpoint{0.774812in}{4.310738in}}%
\pgfpathlineto{\pgfqpoint{0.793493in}{4.291489in}}%
\pgfpathlineto{\pgfqpoint{0.812096in}{4.269729in}}%
\pgfpathlineto{\pgfqpoint{0.830639in}{4.244621in}}%
\pgfpathlineto{\pgfqpoint{0.858269in}{4.207378in}}%
\pgfpathlineto{\pgfqpoint{0.876585in}{4.182270in}}%
\pgfpathlineto{\pgfqpoint{0.894805in}{4.155070in}}%
\pgfpathlineto{\pgfqpoint{0.922013in}{4.109457in}}%
\pgfpathlineto{\pgfqpoint{0.949193in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{0.967181in}{4.031623in}}%
\pgfpathlineto{\pgfqpoint{0.993950in}{3.980989in}}%
\pgfpathlineto{\pgfqpoint{1.020512in}{3.924078in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{3.830761in}}%
\pgfpathlineto{\pgfqpoint{1.081430in}{3.767573in}}%
\pgfpathlineto{\pgfqpoint{1.115571in}{3.677184in}}%
\pgfpathlineto{\pgfqpoint{1.140820in}{3.603535in}}%
\pgfpathlineto{\pgfqpoint{1.174010in}{3.503522in}}%
\pgfpathlineto{\pgfqpoint{1.206675in}{3.392211in}}%
\pgfpathlineto{\pgfqpoint{1.246696in}{3.240727in}}%
\pgfpathlineto{\pgfqpoint{1.278140in}{3.118536in}}%
\pgfpathlineto{\pgfqpoint{1.316705in}{2.970400in}}%
\pgfpathlineto{\pgfqpoint{1.354378in}{2.820172in}}%
\pgfpathlineto{\pgfqpoint{1.391124in}{2.666596in}}%
\pgfpathlineto{\pgfqpoint{1.426919in}{2.526410in}}%
\pgfpathlineto{\pgfqpoint{1.468541in}{2.347727in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{2.180760in}}%
\pgfpathlineto{\pgfqpoint{1.547556in}{2.030950in}}%
\pgfpathlineto{\pgfqpoint{1.585072in}{1.888254in}}%
\pgfpathlineto{\pgfqpoint{1.627043in}{1.750998in}}%
\pgfpathlineto{\pgfqpoint{1.667234in}{1.602025in}}%
\pgfpathlineto{\pgfqpoint{1.705583in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{1.747428in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{1.226663in}}%
\pgfpathlineto{\pgfqpoint{1.828932in}{1.117445in}}%
\pgfpathlineto{\pgfqpoint{1.868096in}{1.008644in}}%
\pgfpathlineto{\pgfqpoint{1.904795in}{0.921185in}}%
\pgfpathlineto{\pgfqpoint{1.942765in}{0.838748in}}%
\pgfpathlineto{\pgfqpoint{1.977892in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{2.013425in}{0.708187in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{2.077848in}{0.618218in}}%
\pgfpathlineto{\pgfqpoint{2.108983in}{0.584322in}}%
\pgfpathlineto{\pgfqpoint{2.137049in}{0.555030in}}%
\pgfpathlineto{\pgfqpoint{2.162307in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{2.186944in}{0.510673in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{0.489331in}}%
\pgfpathlineto{\pgfqpoint{2.234952in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{2.257710in}{0.461713in}}%
\pgfpathlineto{\pgfqpoint{2.280641in}{0.445811in}}%
\pgfpathlineto{\pgfqpoint{2.303320in}{0.425306in}}%
\pgfpathlineto{\pgfqpoint{2.325129in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{2.345373in}{0.387645in}}%
\pgfpathlineto{\pgfqpoint{2.362886in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{2.379485in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{2.393589in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.418652in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{2.429743in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.444488in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.460719in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{2.475772in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.490186in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.503122in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{2.516325in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.531700in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.547818in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.563225in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.577587in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.591964in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.607015in}{0.352494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401273in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.413708in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.426141in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.438572in}{4.487329in}}%
\pgfpathlineto{\pgfqpoint{0.451000in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.463445in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.475864in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.488280in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.500690in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.513095in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.525490in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.537882in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.550266in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.562642in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.575011in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.587370in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.599716in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.612053in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.624381in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.636696in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.649002in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.661291in}{4.454689in}}%
\pgfpathlineto{\pgfqpoint{0.673564in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.685828in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.698076in}{4.443391in}}%
\pgfpathlineto{\pgfqpoint{0.710313in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{4.433766in}}%
\pgfpathlineto{\pgfqpoint{0.746937in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.759111in}{4.422468in}}%
\pgfpathlineto{\pgfqpoint{0.783405in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{0.795527in}{4.410751in}}%
\pgfpathlineto{\pgfqpoint{0.819702in}{4.401544in}}%
\pgfpathlineto{\pgfqpoint{0.843817in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.855842in}{4.384806in}}%
\pgfpathlineto{\pgfqpoint{0.879829in}{4.373507in}}%
\pgfpathlineto{\pgfqpoint{0.903723in}{4.360953in}}%
\pgfpathlineto{\pgfqpoint{0.927519in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{0.951236in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{0.986667in}{4.306972in}}%
\pgfpathlineto{\pgfqpoint{1.010147in}{4.287304in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{1.068491in}{4.236670in}}%
\pgfpathlineto{\pgfqpoint{1.103511in}{4.202356in}}%
\pgfpathlineto{\pgfqpoint{1.126654in}{4.181014in}}%
\pgfpathlineto{\pgfqpoint{1.161097in}{4.139587in}}%
\pgfpathlineto{\pgfqpoint{1.195300in}{4.109457in}}%
\pgfpathlineto{\pgfqpoint{1.240511in}{4.054638in}}%
\pgfpathlineto{\pgfqpoint{1.274082in}{4.011537in}}%
\pgfpathlineto{\pgfqpoint{1.318318in}{3.937887in}}%
\pgfpathlineto{\pgfqpoint{1.351175in}{3.881813in}}%
\pgfpathlineto{\pgfqpoint{1.394524in}{3.808163in}}%
\pgfpathlineto{\pgfqpoint{1.437219in}{3.726563in}}%
\pgfpathlineto{\pgfqpoint{1.489738in}{3.612323in}}%
\pgfpathlineto{\pgfqpoint{1.531070in}{3.528212in}}%
\pgfpathlineto{\pgfqpoint{1.581867in}{3.400580in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.271275in}}%
\pgfpathlineto{\pgfqpoint{1.680298in}{3.137367in}}%
\pgfpathlineto{\pgfqpoint{1.727874in}{2.992160in}}%
\pgfpathlineto{\pgfqpoint{1.783491in}{2.814732in}}%
\pgfpathlineto{\pgfqpoint{1.837417in}{2.639396in}}%
\pgfpathlineto{\pgfqpoint{1.889866in}{2.460712in}}%
\pgfpathlineto{\pgfqpoint{1.940848in}{2.305880in}}%
\pgfpathlineto{\pgfqpoint{1.998405in}{2.123012in}}%
\pgfpathlineto{\pgfqpoint{2.053855in}{1.956045in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{1.802887in}}%
\pgfpathlineto{\pgfqpoint{2.177083in}{1.646382in}}%
\pgfpathlineto{\pgfqpoint{2.233033in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{2.293108in}{1.334209in}}%
\pgfpathlineto{\pgfqpoint{2.350430in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{2.405130in}{1.088989in}}%
\pgfpathlineto{\pgfqpoint{2.463175in}{0.971401in}}%
\pgfpathlineto{\pgfqpoint{2.518440in}{0.876410in}}%
\pgfpathlineto{\pgfqpoint{2.576191in}{0.788951in}}%
\pgfpathlineto{\pgfqpoint{2.631307in}{0.718231in}}%
\pgfpathlineto{\pgfqpoint{2.688809in}{0.656716in}}%
\pgfpathlineto{\pgfqpoint{2.748773in}{0.608175in}}%
\pgfpathlineto{\pgfqpoint{2.806697in}{0.570095in}}%
\pgfpathlineto{\pgfqpoint{2.863225in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{2.923137in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{2.986324in}{0.497700in}}%
\pgfpathlineto{\pgfqpoint{3.052911in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{3.118361in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{3.186555in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{3.256704in}{0.428235in}}%
\pgfpathlineto{\pgfqpoint{3.328528in}{0.405220in}}%
\pgfpathlineto{\pgfqpoint{3.401960in}{0.382623in}}%
\pgfpathlineto{\pgfqpoint{3.473541in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{3.550323in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{3.625252in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.705169in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{3.787133in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.871108in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.959213in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.054669in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{4.149577in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.253036in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.355477in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.466227in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.578781in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.693562in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.816928in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.942840in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.074389in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{5.214486in}{0.334918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401300in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.413760in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.426217in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.438669in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451117in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.463558in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.475985in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.488410in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.500826in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.513235in}{4.476031in}}%
\pgfpathlineto{\pgfqpoint{0.525625in}{4.473939in}}%
\pgfpathlineto{\pgfqpoint{0.538006in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.550383in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.562744in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.575075in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.587411in}{4.458037in}}%
\pgfpathlineto{\pgfqpoint{0.599710in}{4.455526in}}%
\pgfpathlineto{\pgfqpoint{0.612001in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.624280in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.636537in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.648779in}{4.441717in}}%
\pgfpathlineto{\pgfqpoint{0.661001in}{4.437532in}}%
\pgfpathlineto{\pgfqpoint{0.673228in}{4.434185in}}%
\pgfpathlineto{\pgfqpoint{0.685413in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.697581in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{0.709737in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{0.733962in}{4.409495in}}%
\pgfpathlineto{\pgfqpoint{0.746049in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.758075in}{4.399871in}}%
\pgfpathlineto{\pgfqpoint{0.782101in}{4.390665in}}%
\pgfpathlineto{\pgfqpoint{0.794065in}{4.383550in}}%
\pgfpathlineto{\pgfqpoint{0.817950in}{4.373926in}}%
\pgfpathlineto{\pgfqpoint{0.841687in}{4.357606in}}%
\pgfpathlineto{\pgfqpoint{0.853510in}{4.351747in}}%
\pgfpathlineto{\pgfqpoint{0.877077in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.900502in}{4.327477in}}%
\pgfpathlineto{\pgfqpoint{0.923876in}{4.311993in}}%
\pgfpathlineto{\pgfqpoint{0.947127in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{0.981753in}{4.266381in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{4.246295in}}%
\pgfpathlineto{\pgfqpoint{1.027490in}{4.224116in}}%
\pgfpathlineto{\pgfqpoint{1.061528in}{4.192731in}}%
\pgfpathlineto{\pgfqpoint{1.095421in}{4.159673in}}%
\pgfpathlineto{\pgfqpoint{1.117858in}{4.134565in}}%
\pgfpathlineto{\pgfqpoint{1.151277in}{4.104017in}}%
\pgfpathlineto{\pgfqpoint{1.184349in}{4.059660in}}%
\pgfpathlineto{\pgfqpoint{1.228057in}{4.009026in}}%
\pgfpathlineto{\pgfqpoint{1.260305in}{3.972201in}}%
\pgfpathlineto{\pgfqpoint{1.302795in}{3.905247in}}%
\pgfpathlineto{\pgfqpoint{1.334309in}{3.865074in}}%
\pgfpathlineto{\pgfqpoint{1.375779in}{3.793936in}}%
\pgfpathlineto{\pgfqpoint{1.416733in}{3.728237in}}%
\pgfpathlineto{\pgfqpoint{1.467087in}{3.632827in}}%
\pgfpathlineto{\pgfqpoint{1.506811in}{3.560852in}}%
\pgfpathlineto{\pgfqpoint{1.555619in}{3.462513in}}%
\pgfpathlineto{\pgfqpoint{1.603434in}{3.367940in}}%
\pgfpathlineto{\pgfqpoint{1.650468in}{3.257466in}}%
\pgfpathlineto{\pgfqpoint{1.696460in}{3.144062in}}%
\pgfpathlineto{\pgfqpoint{1.750436in}{3.023963in}}%
\pgfpathlineto{\pgfqpoint{1.803066in}{2.905120in}}%
\pgfpathlineto{\pgfqpoint{1.854389in}{2.780418in}}%
\pgfpathlineto{\pgfqpoint{1.904567in}{2.651112in}}%
\pgfpathlineto{\pgfqpoint{1.961640in}{2.516786in}}%
\pgfpathlineto{\pgfqpoint{2.016949in}{2.395850in}}%
\pgfpathlineto{\pgfqpoint{2.070776in}{2.285794in}}%
\pgfpathlineto{\pgfqpoint{2.130399in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{2.187931in}{2.061079in}}%
\pgfpathlineto{\pgfqpoint{2.250417in}{1.954790in}}%
\pgfpathlineto{\pgfqpoint{2.310512in}{1.851429in}}%
\pgfpathlineto{\pgfqpoint{2.368414in}{1.751835in}}%
\pgfpathlineto{\pgfqpoint{2.430167in}{1.657681in}}%
\pgfpathlineto{\pgfqpoint{2.489441in}{1.576499in}}%
\pgfpathlineto{\pgfqpoint{2.551982in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.410787in}}%
\pgfpathlineto{\pgfqpoint{2.674129in}{1.342996in}}%
\pgfpathlineto{\pgfqpoint{2.738988in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{2.801252in}{1.221642in}}%
\pgfpathlineto{\pgfqpoint{2.861138in}{1.168079in}}%
\pgfpathlineto{\pgfqpoint{2.923630in}{1.115771in}}%
\pgfpathlineto{\pgfqpoint{2.989032in}{1.072669in}}%
\pgfpathlineto{\pgfqpoint{3.057476in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{3.124380in}{0.990650in}}%
\pgfpathlineto{\pgfqpoint{3.193832in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{3.265302in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{3.338342in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{3.412720in}{0.823265in}}%
\pgfpathlineto{\pgfqpoint{3.484468in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{3.561131in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{3.635477in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{3.714845in}{0.655043in}}%
\pgfpathlineto{\pgfqpoint{3.795987in}{0.620729in}}%
\pgfpathlineto{\pgfqpoint{3.879292in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{3.967645in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{4.062097in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{4.154390in}{0.498119in}}%
\pgfpathlineto{\pgfqpoint{4.254482in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{4.353025in}{0.463386in}}%
\pgfpathlineto{\pgfqpoint{4.459943in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{4.569364in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{4.681347in}{0.432839in}}%
\pgfpathlineto{\pgfqpoint{4.802116in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{4.926014in}{0.418192in}}%
\pgfpathlineto{\pgfqpoint{5.055418in}{0.411497in}}%
\pgfpathlineto{\pgfqpoint{5.193635in}{0.408568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398637in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.408437in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418234in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.428029in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.437823in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.447612in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.457397in}{4.482726in}}%
\pgfpathlineto{\pgfqpoint{0.467176in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.476950in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.486718in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.496480in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.506235in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.515979in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.525713in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.535436in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.545149in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{0.554856in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.564553in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{0.574231in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.583905in}{4.444646in}}%
\pgfpathlineto{\pgfqpoint{0.593558in}{4.442135in}}%
\pgfpathlineto{\pgfqpoint{0.603202in}{4.438369in}}%
\pgfpathlineto{\pgfqpoint{0.612823in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.622431in}{4.431255in}}%
\pgfpathlineto{\pgfqpoint{0.632023in}{4.427908in}}%
\pgfpathlineto{\pgfqpoint{0.641604in}{4.423305in}}%
\pgfpathlineto{\pgfqpoint{0.660694in}{4.409077in}}%
\pgfpathlineto{\pgfqpoint{0.670212in}{4.402381in}}%
\pgfpathlineto{\pgfqpoint{0.679712in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.698657in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{0.708104in}{4.381877in}}%
\pgfpathlineto{\pgfqpoint{0.726928in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.755015in}{4.350074in}}%
\pgfpathlineto{\pgfqpoint{0.773608in}{4.338356in}}%
\pgfpathlineto{\pgfqpoint{0.792105in}{4.324966in}}%
\pgfpathlineto{\pgfqpoint{0.810485in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{4.293163in}}%
\pgfpathlineto{\pgfqpoint{0.856064in}{4.260941in}}%
\pgfpathlineto{\pgfqpoint{0.874095in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{0.892023in}{4.217839in}}%
\pgfpathlineto{\pgfqpoint{0.918773in}{4.186454in}}%
\pgfpathlineto{\pgfqpoint{0.945462in}{4.154233in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{4.128288in}}%
\pgfpathlineto{\pgfqpoint{0.989333in}{4.093555in}}%
\pgfpathlineto{\pgfqpoint{1.015245in}{4.046688in}}%
\pgfpathlineto{\pgfqpoint{1.049290in}{3.995635in}}%
\pgfpathlineto{\pgfqpoint{1.074451in}{3.955881in}}%
\pgfpathlineto{\pgfqpoint{1.107464in}{3.884742in}}%
\pgfpathlineto{\pgfqpoint{1.131802in}{3.840804in}}%
\pgfpathlineto{\pgfqpoint{1.163707in}{3.767154in}}%
\pgfpathlineto{\pgfqpoint{1.194984in}{3.697271in}}%
\pgfpathlineto{\pgfqpoint{1.233132in}{3.592655in}}%
\pgfpathlineto{\pgfqpoint{1.262979in}{3.511055in}}%
\pgfpathlineto{\pgfqpoint{1.299421in}{3.401417in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{3.295964in}}%
\pgfpathlineto{\pgfqpoint{1.368934in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{1.401975in}{3.059533in}}%
\pgfpathlineto{\pgfqpoint{1.440076in}{2.918511in}}%
\pgfpathlineto{\pgfqpoint{1.476563in}{2.786276in}}%
\pgfpathlineto{\pgfqpoint{1.511402in}{2.637722in}}%
\pgfpathlineto{\pgfqpoint{1.544589in}{2.496700in}}%
\pgfpathlineto{\pgfqpoint{1.581158in}{2.345216in}}%
\pgfpathlineto{\pgfqpoint{1.615459in}{2.207960in}}%
\pgfpathlineto{\pgfqpoint{1.647572in}{2.079910in}}%
\pgfpathlineto{\pgfqpoint{1.681692in}{1.941817in}}%
\pgfpathlineto{\pgfqpoint{1.712983in}{1.809164in}}%
\pgfpathlineto{\pgfqpoint{1.745068in}{1.671490in}}%
\pgfpathlineto{\pgfqpoint{1.773859in}{1.538419in}}%
\pgfpathlineto{\pgfqpoint{1.799430in}{1.419575in}}%
\pgfpathlineto{\pgfqpoint{1.824406in}{1.313704in}}%
\pgfpathlineto{\pgfqpoint{1.846201in}{1.217457in}}%
\pgfpathlineto{\pgfqpoint{1.866966in}{1.114515in}}%
\pgfpathlineto{\pgfqpoint{1.884744in}{1.029986in}}%
\pgfpathlineto{\pgfqpoint{1.901171in}{0.957592in}}%
\pgfpathlineto{\pgfqpoint{1.916087in}{0.881850in}}%
\pgfpathlineto{\pgfqpoint{1.928822in}{0.814059in}}%
\pgfpathlineto{\pgfqpoint{1.939734in}{0.763006in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{0.696889in}}%
\pgfpathlineto{\pgfqpoint{1.959741in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{1.968982in}{0.616962in}}%
\pgfpathlineto{\pgfqpoint{1.977378in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{1.985575in}{0.542057in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.501467in}}%
\pgfpathlineto{\pgfqpoint{2.001207in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{2.008715in}{0.447903in}}%
\pgfpathlineto{\pgfqpoint{2.015793in}{0.420285in}}%
\pgfpathlineto{\pgfqpoint{2.023288in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{2.030591in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{2.038514in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{2.046726in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{2.055223in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{2.064136in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{2.073669in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{2.083123in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{2.093522in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.103925in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{2.115287in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.126973in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.138985in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.151964in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.179219in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{2.194143in}{0.355841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401284in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.413725in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.426159in}{4.490259in}}%
\pgfpathlineto{\pgfqpoint{0.438585in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.450999in}{4.491514in}}%
\pgfpathlineto{\pgfqpoint{0.463402in}{4.491096in}}%
\pgfpathlineto{\pgfqpoint{0.475790in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.488156in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.500502in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.512829in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.525143in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.537429in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.549699in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.561922in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.574124in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.586303in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.598450in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.610549in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.622614in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.634658in}{4.478542in}}%
\pgfpathlineto{\pgfqpoint{0.646686in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.658637in}{4.478123in}}%
\pgfpathlineto{\pgfqpoint{0.670575in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.682466in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.694323in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.706137in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.729609in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.741320in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{0.752980in}{4.471846in}}%
\pgfpathlineto{\pgfqpoint{0.776161in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.787701in}{4.468917in}}%
\pgfpathlineto{\pgfqpoint{0.810591in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.833244in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.844529in}{4.465151in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.889156in}{4.461803in}}%
\pgfpathlineto{\pgfqpoint{0.911182in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.933017in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{4.450086in}}%
\pgfpathlineto{\pgfqpoint{0.986799in}{4.448412in}}%
\pgfpathlineto{\pgfqpoint{1.007970in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{1.039571in}{4.440880in}}%
\pgfpathlineto{\pgfqpoint{1.070637in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{1.091111in}{4.431674in}}%
\pgfpathlineto{\pgfqpoint{1.121502in}{4.427489in}}%
\pgfpathlineto{\pgfqpoint{1.151389in}{4.418702in}}%
\pgfpathlineto{\pgfqpoint{1.190603in}{4.407821in}}%
\pgfpathlineto{\pgfqpoint{1.219611in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{1.257705in}{4.394431in}}%
\pgfpathlineto{\pgfqpoint{1.285784in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{1.322617in}{4.376018in}}%
\pgfpathlineto{\pgfqpoint{1.358778in}{4.370578in}}%
\pgfpathlineto{\pgfqpoint{1.402966in}{4.356350in}}%
\pgfpathlineto{\pgfqpoint{1.437608in}{4.344633in}}%
\pgfpathlineto{\pgfqpoint{1.480051in}{4.327477in}}%
\pgfpathlineto{\pgfqpoint{1.521742in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{1.562475in}{4.296092in}}%
\pgfpathlineto{\pgfqpoint{1.602458in}{4.275587in}}%
\pgfpathlineto{\pgfqpoint{1.649414in}{4.256338in}}%
\pgfpathlineto{\pgfqpoint{1.695261in}{4.232904in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{4.206541in}}%
\pgfpathlineto{\pgfqpoint{1.783743in}{4.180596in}}%
\pgfpathlineto{\pgfqpoint{1.833717in}{4.145445in}}%
\pgfpathlineto{\pgfqpoint{1.882349in}{4.105273in}}%
\pgfpathlineto{\pgfqpoint{1.929742in}{4.062589in}}%
\pgfpathlineto{\pgfqpoint{1.982504in}{4.017814in}}%
\pgfpathlineto{\pgfqpoint{2.033792in}{3.961321in}}%
\pgfpathlineto{\pgfqpoint{2.089926in}{3.900225in}}%
\pgfpathlineto{\pgfqpoint{2.144496in}{3.838293in}}%
\pgfpathlineto{\pgfqpoint{2.197543in}{3.767991in}}%
\pgfpathlineto{\pgfqpoint{2.254836in}{3.693086in}}%
\pgfpathlineto{\pgfqpoint{2.310649in}{3.605209in}}%
\pgfpathlineto{\pgfqpoint{2.370491in}{3.519424in}}%
\pgfpathlineto{\pgfqpoint{2.428940in}{3.408531in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{3.295964in}}%
\pgfpathlineto{\pgfqpoint{2.556735in}{3.186746in}}%
\pgfpathlineto{\pgfqpoint{2.620596in}{3.073342in}}%
\pgfpathlineto{\pgfqpoint{2.683085in}{2.945292in}}%
\pgfpathlineto{\pgfqpoint{2.748965in}{2.817243in}}%
\pgfpathlineto{\pgfqpoint{2.817717in}{2.686263in}}%
\pgfpathlineto{\pgfqpoint{2.889734in}{2.551937in}}%
\pgfpathlineto{\pgfqpoint{2.960572in}{2.436022in}}%
\pgfpathlineto{\pgfqpoint{3.034466in}{2.314668in}}%
\pgfpathlineto{\pgfqpoint{3.111037in}{2.176575in}}%
\pgfpathlineto{\pgfqpoint{3.189744in}{2.049362in}}%
\pgfpathlineto{\pgfqpoint{3.270800in}{1.912106in}}%
\pgfpathlineto{\pgfqpoint{3.349699in}{1.786567in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{1.636757in}}%
\pgfpathlineto{\pgfqpoint{3.517717in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{3.606503in}{1.344670in}}%
\pgfpathlineto{\pgfqpoint{3.697086in}{1.210762in}}%
\pgfpathlineto{\pgfqpoint{3.789382in}{1.078109in}}%
\pgfpathlineto{\pgfqpoint{3.883324in}{0.962613in}}%
\pgfpathlineto{\pgfqpoint{3.982674in}{0.853394in}}%
\pgfpathlineto{\pgfqpoint{4.080936in}{0.760077in}}%
\pgfpathlineto{\pgfqpoint{4.187922in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{4.293861in}{0.588925in}}%
\pgfpathlineto{\pgfqpoint{4.408071in}{0.523645in}}%
\pgfpathlineto{\pgfqpoint{4.524180in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{4.642180in}{0.440789in}}%
\pgfpathlineto{\pgfqpoint{4.768384in}{0.416518in}}%
\pgfpathlineto{\pgfqpoint{4.896341in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{5.029421in}{0.386389in}}%
\pgfpathlineto{\pgfqpoint{5.170819in}{0.378438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401291in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.413743in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.426194in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.438642in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.451089in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.463532in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.475972in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.488409in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{0.500840in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.513264in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{4.474357in}}%
\pgfpathlineto{\pgfqpoint{0.538094in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.550502in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{0.562900in}{4.463477in}}%
\pgfpathlineto{\pgfqpoint{0.575306in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.587684in}{4.455945in}}%
\pgfpathlineto{\pgfqpoint{0.600059in}{4.452179in}}%
\pgfpathlineto{\pgfqpoint{0.612448in}{4.450923in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.637148in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{0.649486in}{4.437114in}}%
\pgfpathlineto{\pgfqpoint{0.661805in}{4.432929in}}%
\pgfpathlineto{\pgfqpoint{0.674112in}{4.428326in}}%
\pgfpathlineto{\pgfqpoint{0.686409in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.698696in}{4.420375in}}%
\pgfpathlineto{\pgfqpoint{0.710968in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.735461in}{4.398197in}}%
\pgfpathlineto{\pgfqpoint{0.747684in}{4.392338in}}%
\pgfpathlineto{\pgfqpoint{0.759892in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.784272in}{4.371834in}}%
\pgfpathlineto{\pgfqpoint{0.796435in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{0.820701in}{4.346726in}}%
\pgfpathlineto{\pgfqpoint{0.844894in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{0.856960in}{4.322873in}}%
\pgfpathlineto{\pgfqpoint{0.881037in}{4.306553in}}%
\pgfpathlineto{\pgfqpoint{0.905034in}{4.285212in}}%
\pgfpathlineto{\pgfqpoint{0.928970in}{4.263452in}}%
\pgfpathlineto{\pgfqpoint{0.952815in}{4.239599in}}%
\pgfpathlineto{\pgfqpoint{0.988396in}{4.200264in}}%
\pgfpathlineto{\pgfqpoint{1.012019in}{4.171390in}}%
\pgfpathlineto{\pgfqpoint{1.035535in}{4.146700in}}%
\pgfpathlineto{\pgfqpoint{1.070710in}{4.101088in}}%
\pgfpathlineto{\pgfqpoint{1.105853in}{4.051709in}}%
\pgfpathlineto{\pgfqpoint{1.129162in}{4.016977in}}%
\pgfpathlineto{\pgfqpoint{1.163923in}{3.955044in}}%
\pgfpathlineto{\pgfqpoint{1.198428in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{1.244036in}{3.805234in}}%
\pgfpathlineto{\pgfqpoint{1.277881in}{3.732840in}}%
\pgfpathlineto{\pgfqpoint{1.322621in}{3.637431in}}%
\pgfpathlineto{\pgfqpoint{1.355824in}{3.561270in}}%
\pgfpathlineto{\pgfqpoint{1.399593in}{3.449122in}}%
\pgfpathlineto{\pgfqpoint{1.442840in}{3.325257in}}%
\pgfpathlineto{\pgfqpoint{1.496109in}{3.172099in}}%
\pgfpathlineto{\pgfqpoint{1.538115in}{3.031496in}}%
\pgfpathlineto{\pgfqpoint{1.589876in}{2.854067in}}%
\pgfpathlineto{\pgfqpoint{1.640792in}{2.686682in}}%
\pgfpathlineto{\pgfqpoint{1.690757in}{2.510090in}}%
\pgfpathlineto{\pgfqpoint{1.739747in}{2.325967in}}%
\pgfpathlineto{\pgfqpoint{1.797134in}{2.115061in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{1.931774in}}%
\pgfpathlineto{\pgfqpoint{1.907767in}{1.761878in}}%
\pgfpathlineto{\pgfqpoint{1.961085in}{1.600351in}}%
\pgfpathlineto{\pgfqpoint{2.021369in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{2.079782in}{1.259304in}}%
\pgfpathlineto{\pgfqpoint{2.136326in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{2.198986in}{1.007807in}}%
\pgfpathlineto{\pgfqpoint{2.259322in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{2.324553in}{0.783511in}}%
\pgfpathlineto{\pgfqpoint{2.386969in}{0.696052in}}%
\pgfpathlineto{\pgfqpoint{2.446733in}{0.632027in}}%
\pgfpathlineto{\pgfqpoint{2.510447in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{2.570987in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{2.634037in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{2.693979in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{2.756073in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{2.819857in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{2.880734in}{0.466734in}}%
\pgfpathlineto{\pgfqpoint{2.938853in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{2.999715in}{0.454599in}}%
\pgfpathlineto{\pgfqpoint{3.063171in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.435768in}}%
\pgfpathlineto{\pgfqpoint{3.195174in}{0.424051in}}%
\pgfpathlineto{\pgfqpoint{3.264019in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{3.335185in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{3.408149in}{0.379275in}}%
\pgfpathlineto{\pgfqpoint{3.482367in}{0.365047in}}%
\pgfpathlineto{\pgfqpoint{3.553810in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{3.629365in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{3.702631in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.780507in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.860248in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.941682in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.029041in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.123329in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{4.216342in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.317063in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.416327in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{4.523934in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.635124in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.749450in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.872085in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.996531in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.126211in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{5.264380in}{0.334500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.398635in}{4.489840in}}%
\pgfpathlineto{\pgfqpoint{0.408432in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.418227in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.428021in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.437812in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.447601in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.457385in}{4.483563in}}%
\pgfpathlineto{\pgfqpoint{0.467167in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.476944in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.486716in}{4.480634in}}%
\pgfpathlineto{\pgfqpoint{0.496482in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.506244in}{4.477286in}}%
\pgfpathlineto{\pgfqpoint{0.515997in}{4.475612in}}%
\pgfpathlineto{\pgfqpoint{0.525743in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.545213in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{0.554937in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.564650in}{4.460966in}}%
\pgfpathlineto{\pgfqpoint{0.574356in}{4.459292in}}%
\pgfpathlineto{\pgfqpoint{0.584047in}{4.456782in}}%
\pgfpathlineto{\pgfqpoint{0.593728in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{0.603400in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.613061in}{4.446320in}}%
\pgfpathlineto{\pgfqpoint{0.622712in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.632345in}{4.440043in}}%
\pgfpathlineto{\pgfqpoint{0.641967in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.661164in}{4.429163in}}%
\pgfpathlineto{\pgfqpoint{0.670740in}{4.425397in}}%
\pgfpathlineto{\pgfqpoint{0.680303in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.699378in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{0.708892in}{4.411169in}}%
\pgfpathlineto{\pgfqpoint{0.727863in}{4.398615in}}%
\pgfpathlineto{\pgfqpoint{0.746763in}{4.391920in}}%
\pgfpathlineto{\pgfqpoint{0.756183in}{4.386061in}}%
\pgfpathlineto{\pgfqpoint{0.774964in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{0.793669in}{4.363464in}}%
\pgfpathlineto{\pgfqpoint{0.812289in}{4.350910in}}%
\pgfpathlineto{\pgfqpoint{0.830849in}{4.336264in}}%
\pgfpathlineto{\pgfqpoint{0.858524in}{4.311157in}}%
\pgfpathlineto{\pgfqpoint{0.876861in}{4.296510in}}%
\pgfpathlineto{\pgfqpoint{0.895096in}{4.280190in}}%
\pgfpathlineto{\pgfqpoint{0.922350in}{4.247969in}}%
\pgfpathlineto{\pgfqpoint{0.949582in}{4.215747in}}%
\pgfpathlineto{\pgfqpoint{0.967611in}{4.197334in}}%
\pgfpathlineto{\pgfqpoint{0.994455in}{4.161765in}}%
\pgfpathlineto{\pgfqpoint{1.021060in}{4.122429in}}%
\pgfpathlineto{\pgfqpoint{1.056146in}{4.070122in}}%
\pgfpathlineto{\pgfqpoint{1.082138in}{4.032041in}}%
\pgfpathlineto{\pgfqpoint{1.116375in}{3.967598in}}%
\pgfpathlineto{\pgfqpoint{1.141704in}{3.910687in}}%
\pgfpathlineto{\pgfqpoint{1.174985in}{3.823647in}}%
\pgfpathlineto{\pgfqpoint{1.207746in}{3.741209in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{3.643708in}}%
\pgfpathlineto{\pgfqpoint{1.279462in}{3.557504in}}%
\pgfpathlineto{\pgfqpoint{1.318209in}{3.414808in}}%
\pgfpathlineto{\pgfqpoint{1.356133in}{3.274204in}}%
\pgfpathlineto{\pgfqpoint{1.393071in}{3.136530in}}%
\pgfpathlineto{\pgfqpoint{1.429006in}{2.985046in}}%
\pgfpathlineto{\pgfqpoint{1.470834in}{2.792135in}}%
\pgfpathlineto{\pgfqpoint{1.511318in}{2.597131in}}%
\pgfpathlineto{\pgfqpoint{1.550411in}{2.408404in}}%
\pgfpathlineto{\pgfqpoint{1.588163in}{2.207541in}}%
\pgfpathlineto{\pgfqpoint{1.630386in}{1.991196in}}%
\pgfpathlineto{\pgfqpoint{1.670783in}{1.793263in}}%
\pgfpathlineto{\pgfqpoint{1.709363in}{1.607465in}}%
\pgfpathlineto{\pgfqpoint{1.751477in}{1.400326in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.833652in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{1.873253in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{1.910373in}{0.819080in}}%
\pgfpathlineto{\pgfqpoint{1.948724in}{0.734551in}}%
\pgfpathlineto{\pgfqpoint{1.984214in}{0.661738in}}%
\pgfpathlineto{\pgfqpoint{2.019988in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{2.052704in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{2.085197in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{2.116856in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{2.145532in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{2.171270in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{2.196223in}{0.482217in}}%
\pgfpathlineto{\pgfqpoint{2.220311in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{2.243732in}{0.467989in}}%
\pgfpathlineto{\pgfqpoint{2.265667in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{0.444974in}}%
\pgfpathlineto{\pgfqpoint{2.308863in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{2.329604in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{2.348983in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{2.365914in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{2.382114in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.395928in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.408812in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.420628in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.431533in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.446093in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.462091in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.476962in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.491153in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.503854in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.516801in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.531774in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.547780in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.563178in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.577534in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.591905in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.606951in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.401278in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{0.413719in}{4.489003in}}%
\pgfpathlineto{\pgfqpoint{0.426157in}{4.488166in}}%
\pgfpathlineto{\pgfqpoint{0.438593in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{0.451026in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.463457in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.475883in}{4.486074in}}%
\pgfpathlineto{\pgfqpoint{0.488305in}{4.485656in}}%
\pgfpathlineto{\pgfqpoint{0.500724in}{4.485237in}}%
\pgfpathlineto{\pgfqpoint{0.513137in}{4.484819in}}%
\pgfpathlineto{\pgfqpoint{0.525544in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.537946in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.550339in}{4.482308in}}%
\pgfpathlineto{\pgfqpoint{0.562723in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.575102in}{4.480216in}}%
\pgfpathlineto{\pgfqpoint{0.587472in}{4.477705in}}%
\pgfpathlineto{\pgfqpoint{0.599836in}{4.475194in}}%
\pgfpathlineto{\pgfqpoint{0.612189in}{4.472265in}}%
\pgfpathlineto{\pgfqpoint{0.624532in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{0.636865in}{4.468080in}}%
\pgfpathlineto{\pgfqpoint{0.649186in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.661495in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{0.673790in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{0.686077in}{4.464732in}}%
\pgfpathlineto{\pgfqpoint{0.698346in}{4.463058in}}%
\pgfpathlineto{\pgfqpoint{0.710600in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.735070in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.747280in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{0.759477in}{4.451342in}}%
\pgfpathlineto{\pgfqpoint{0.783823in}{4.447157in}}%
\pgfpathlineto{\pgfqpoint{0.795973in}{4.445065in}}%
\pgfpathlineto{\pgfqpoint{0.820209in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{0.844371in}{4.434603in}}%
\pgfpathlineto{\pgfqpoint{0.856425in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{0.904433in}{4.418283in}}%
\pgfpathlineto{\pgfqpoint{0.928317in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.952136in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{4.389827in}}%
\pgfpathlineto{\pgfqpoint{1.011287in}{4.381458in}}%
\pgfpathlineto{\pgfqpoint{1.034781in}{4.374345in}}%
\pgfpathlineto{\pgfqpoint{1.069927in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{1.105031in}{4.345889in}}%
\pgfpathlineto{\pgfqpoint{1.128312in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{1.163024in}{4.312412in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{4.289815in}}%
\pgfpathlineto{\pgfqpoint{1.243084in}{4.261359in}}%
\pgfpathlineto{\pgfqpoint{1.276935in}{4.242947in}}%
\pgfpathlineto{\pgfqpoint{1.321641in}{4.203611in}}%
\pgfpathlineto{\pgfqpoint{1.354813in}{4.170971in}}%
\pgfpathlineto{\pgfqpoint{1.398583in}{4.125777in}}%
\pgfpathlineto{\pgfqpoint{1.441799in}{4.073469in}}%
\pgfpathlineto{\pgfqpoint{1.495019in}{3.998983in}}%
\pgfpathlineto{\pgfqpoint{1.537032in}{3.933284in}}%
\pgfpathlineto{\pgfqpoint{1.588817in}{3.857961in}}%
\pgfpathlineto{\pgfqpoint{1.639697in}{3.766736in}}%
\pgfpathlineto{\pgfqpoint{1.689659in}{3.662957in}}%
\pgfpathlineto{\pgfqpoint{1.738577in}{3.538255in}}%
\pgfpathlineto{\pgfqpoint{1.795970in}{3.388863in}}%
\pgfpathlineto{\pgfqpoint{1.851987in}{3.232358in}}%
\pgfpathlineto{\pgfqpoint{1.906590in}{3.059114in}}%
\pgfpathlineto{\pgfqpoint{1.959831in}{2.892566in}}%
\pgfpathlineto{\pgfqpoint{2.020159in}{2.679987in}}%
\pgfpathlineto{\pgfqpoint{2.078443in}{2.485401in}}%
\pgfpathlineto{\pgfqpoint{2.134727in}{2.289979in}}%
\pgfpathlineto{\pgfqpoint{2.197035in}{2.076144in}}%
\pgfpathlineto{\pgfqpoint{2.256981in}{1.871515in}}%
\pgfpathlineto{\pgfqpoint{2.321439in}{1.663539in}}%
\pgfpathlineto{\pgfqpoint{2.382893in}{1.470628in}}%
\pgfpathlineto{\pgfqpoint{2.441735in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{2.503970in}{1.149248in}}%
\pgfpathlineto{\pgfqpoint{2.562877in}{1.008226in}}%
\pgfpathlineto{\pgfqpoint{2.624184in}{0.882687in}}%
\pgfpathlineto{\pgfqpoint{2.682327in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{2.742524in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{2.804242in}{0.635375in}}%
\pgfpathlineto{\pgfqpoint{2.863002in}{0.585578in}}%
\pgfpathlineto{\pgfqpoint{2.919343in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{2.977886in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{3.039008in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{3.103391in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{3.167092in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{3.233688in}{0.475940in}}%
\pgfpathlineto{\pgfqpoint{3.302625in}{0.455436in}}%
\pgfpathlineto{\pgfqpoint{3.373600in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{3.445762in}{0.393921in}}%
\pgfpathlineto{\pgfqpoint{3.515388in}{0.363374in}}%
\pgfpathlineto{\pgfqpoint{3.589598in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{3.662123in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.739735in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.819452in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{3.901370in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.987813in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{4.081770in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.174480in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.276196in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.376924in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{4.486192in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.598093in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.712636in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{4.835837in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{4.961451in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.092662in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{5.232502in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410700in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.432562in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.454425in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.476287in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.498150in}{4.273076in}}%
\pgfpathlineto{\pgfqpoint{0.520012in}{4.133728in}}%
\pgfpathlineto{\pgfqpoint{0.541874in}{3.934958in}}%
\pgfpathlineto{\pgfqpoint{0.563737in}{3.667978in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{3.309774in}}%
\pgfpathlineto{\pgfqpoint{0.607465in}{2.870806in}}%
\pgfpathlineto{\pgfqpoint{0.629331in}{2.379111in}}%
\pgfpathlineto{\pgfqpoint{0.651193in}{1.881558in}}%
\pgfpathlineto{\pgfqpoint{0.673056in}{1.434640in}}%
\pgfpathlineto{\pgfqpoint{0.694919in}{1.094848in}}%
\pgfpathlineto{\pgfqpoint{0.716782in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{0.738644in}{0.653787in}}%
\pgfpathlineto{\pgfqpoint{0.760514in}{0.535781in}}%
\pgfpathlineto{\pgfqpoint{0.782376in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{0.804241in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{0.826104in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{0.847967in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{0.869826in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{0.891689in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{0.913552in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.935412in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{0.957274in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.000982in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.022839in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.044691in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.110134in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.153692in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.218800in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.262037in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.305025in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.347789in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.390368in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.453840in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.496018in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.537951in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.600898in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.663629in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.705201in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.767619in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.829714in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.912633in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.974846in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.057731in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.119961in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.203111in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.286094in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.389935in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.545901in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.578315in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.600883in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.619793in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.640346in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.659724in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.678294in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.696296in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.717019in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.737560in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.757998in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.781281in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.804515in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.830646in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{2.856772in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.882897in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.911948in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.940971in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.004826in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.039661in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.077529in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.115269in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.153003in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.193640in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.237180in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.283621in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.330068in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.379412in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.431706in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.486856in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.544932in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.602984in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.666834in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.800357in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.872944in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.948415in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.027014in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.111185in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.195356in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.288241in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.381158in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.482766in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.587260in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.694660in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{4.929790in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.054761in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{5.188276in}{0.336174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408132in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.427426in}{4.461385in}}%
\pgfpathlineto{\pgfqpoint{0.446720in}{4.426652in}}%
\pgfpathlineto{\pgfqpoint{0.466014in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{0.485308in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{0.504602in}{4.168461in}}%
\pgfpathlineto{\pgfqpoint{0.523900in}{3.992287in}}%
\pgfpathlineto{\pgfqpoint{0.543194in}{3.757948in}}%
\pgfpathlineto{\pgfqpoint{0.562488in}{3.454144in}}%
\pgfpathlineto{\pgfqpoint{0.581782in}{3.069994in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{2.629353in}}%
\pgfpathlineto{\pgfqpoint{0.620369in}{2.176575in}}%
\pgfpathlineto{\pgfqpoint{0.639663in}{1.743884in}}%
\pgfpathlineto{\pgfqpoint{0.658958in}{1.375218in}}%
\pgfpathlineto{\pgfqpoint{0.678252in}{1.091918in}}%
\pgfpathlineto{\pgfqpoint{0.697546in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{0.712372in}}%
\pgfpathlineto{\pgfqpoint{0.736134in}{0.591018in}}%
\pgfpathlineto{\pgfqpoint{0.755427in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{0.774721in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{0.794016in}{0.404383in}}%
\pgfpathlineto{\pgfqpoint{0.813309in}{0.383041in}}%
\pgfpathlineto{\pgfqpoint{0.832603in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.851898in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{0.871191in}{0.357515in}}%
\pgfpathlineto{\pgfqpoint{0.890485in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.929079in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.948373in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.967667in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.006259in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.025553in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.102712in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.122002in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.160583in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.199167in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.237749in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.276332in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.334208in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.372780in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.411359in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.469224in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.527102in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.565676in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.623545in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.681414in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.758567in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.816436in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.893591in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.951457in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{2.028603in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.105758in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.202180in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.279313in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.319075in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.320764in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.322430in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.324094in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.326083in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.328069in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.330056in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.332042in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.334359in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.336675in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.338992in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.341639in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.344286in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.347265in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.350242in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.353219in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.356527in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.359834in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.363472in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.367110in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.371079in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.375389in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.379689in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.383989in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.388619in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.393580in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.398871in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.404162in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.409788in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.415744in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.422032in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.428653in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.435269in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.442544in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.449824in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.457763in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.466029in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.474629in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.483558in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.493151in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.502763in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.513351in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.523948in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.535521in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.547426in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.559671in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.572903in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.586461in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.600684in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.615895in}{0.350401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410689in}{4.484400in}}%
\pgfpathlineto{\pgfqpoint{0.432540in}{4.467662in}}%
\pgfpathlineto{\pgfqpoint{0.454391in}{4.436695in}}%
\pgfpathlineto{\pgfqpoint{0.476242in}{4.388991in}}%
\pgfpathlineto{\pgfqpoint{0.498093in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{0.519944in}{4.237507in}}%
\pgfpathlineto{\pgfqpoint{0.541795in}{4.111549in}}%
\pgfpathlineto{\pgfqpoint{0.563646in}{3.938306in}}%
\pgfpathlineto{\pgfqpoint{0.585497in}{3.723216in}}%
\pgfpathlineto{\pgfqpoint{0.607349in}{3.415227in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{3.061625in}}%
\pgfpathlineto{\pgfqpoint{0.651051in}{2.663666in}}%
\pgfpathlineto{\pgfqpoint{0.672903in}{2.248969in}}%
\pgfpathlineto{\pgfqpoint{0.694751in}{1.848081in}}%
\pgfpathlineto{\pgfqpoint{0.716602in}{1.458492in}}%
\pgfpathlineto{\pgfqpoint{0.738452in}{1.148829in}}%
\pgfpathlineto{\pgfqpoint{0.760298in}{0.908631in}}%
\pgfpathlineto{\pgfqpoint{0.782133in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{0.803965in}{0.604409in}}%
\pgfpathlineto{\pgfqpoint{0.825783in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{0.847595in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{0.869347in}{0.414426in}}%
\pgfpathlineto{\pgfqpoint{0.891090in}{0.387226in}}%
\pgfpathlineto{\pgfqpoint{0.912798in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.934497in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{0.956085in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{0.998935in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{1.020154in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.041169in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.082764in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.103301in}{0.346635in}}%
\pgfpathlineto{\pgfqpoint{1.143705in}{0.345380in}}%
\pgfpathlineto{\pgfqpoint{1.183052in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.202227in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.239939in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.276541in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.342869in}}%
\pgfpathlineto{\pgfqpoint{1.346040in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.395126in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.456885in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.500646in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.542877in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.570080in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.610050in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.648423in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.697810in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.733329in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.779368in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.813003in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.856869in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.899764in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.951956in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.993210in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{2.044157in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.093629in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.142288in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.189269in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.243685in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.295917in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.345754in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.393788in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.446726in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.496669in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.544326in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.595235in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.641993in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.690823in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.736148in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.777451in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.820120in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.859540in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.900248in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.938879in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.978986in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.020698in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.061042in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.100612in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.142710in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.187747in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.235120in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.282153in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.384207in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.439384in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.497412in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.555394in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.619076in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.682720in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.752152in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.824434in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.899620in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.977710in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.061554in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.145602in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.238227in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.330799in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{4.432000in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.536122in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.643129in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.758786in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.877267in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.001471in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{5.134705in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410680in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.432523in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.454368in}{4.419957in}}%
\pgfpathlineto{\pgfqpoint{0.476212in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.498055in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{0.519898in}{4.130799in}}%
\pgfpathlineto{\pgfqpoint{0.541742in}{3.919056in}}%
\pgfpathlineto{\pgfqpoint{0.563586in}{3.643708in}}%
\pgfpathlineto{\pgfqpoint{0.585429in}{3.259977in}}%
\pgfpathlineto{\pgfqpoint{0.607273in}{2.798830in}}%
\pgfpathlineto{\pgfqpoint{0.629117in}{2.272822in}}%
\pgfpathlineto{\pgfqpoint{0.650961in}{1.763970in}}%
\pgfpathlineto{\pgfqpoint{0.672805in}{1.291944in}}%
\pgfpathlineto{\pgfqpoint{0.694648in}{0.922441in}}%
\pgfpathlineto{\pgfqpoint{0.716493in}{0.675547in}}%
\pgfpathlineto{\pgfqpoint{0.738337in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{0.760181in}{0.438279in}}%
\pgfpathlineto{\pgfqpoint{0.782025in}{0.390574in}}%
\pgfpathlineto{\pgfqpoint{0.803869in}{0.365884in}}%
\pgfpathlineto{\pgfqpoint{0.825713in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.847558in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{0.869402in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{0.891246in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.913090in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.934935in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.956775in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.000454in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.022311in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.044145in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.087791in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.109606in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.153185in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.196659in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.218336in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.261567in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.304610in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.347569in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.390301in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.454158in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.496537in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.538807in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.665047in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.707002in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.769681in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.832521in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.916071in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.978730in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.124688in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.208282in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.291752in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.396063in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.550268in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.580350in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.601531in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.619634in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.639492in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.658294in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.676430in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.694134in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.714550in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.734835in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.755065in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.778165in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.801237in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.827196in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.853149in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.879123in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.907984in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.936821in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.968566in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.000288in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.034900in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.072389in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.109881in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.147369in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.187745in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.231004in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.277149in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.323310in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.372334in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.424244in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.479169in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.536850in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.594526in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.657969in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.721419in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.790632in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.862770in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.937763in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.099257in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.182890in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.275190in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.367476in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.468604in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.572424in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.679132in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.794513in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.912788in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{5.036796in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{5.169452in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410670in}{4.483145in}}%
\pgfpathlineto{\pgfqpoint{0.432502in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{0.454334in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.476167in}{4.394849in}}%
\pgfpathlineto{\pgfqpoint{0.497998in}{4.340030in}}%
\pgfpathlineto{\pgfqpoint{0.519829in}{4.246713in}}%
\pgfpathlineto{\pgfqpoint{0.541662in}{4.123267in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{3.942072in}}%
\pgfpathlineto{\pgfqpoint{0.585326in}{3.729911in}}%
\pgfpathlineto{\pgfqpoint{0.607158in}{3.431547in}}%
\pgfpathlineto{\pgfqpoint{0.628991in}{3.085896in}}%
\pgfpathlineto{\pgfqpoint{0.650823in}{2.692959in}}%
\pgfpathlineto{\pgfqpoint{0.672655in}{2.300440in}}%
\pgfpathlineto{\pgfqpoint{0.694488in}{1.933866in}}%
\pgfpathlineto{\pgfqpoint{0.716321in}{1.584868in}}%
\pgfpathlineto{\pgfqpoint{0.738154in}{1.287341in}}%
\pgfpathlineto{\pgfqpoint{0.759987in}{1.040447in}}%
\pgfpathlineto{\pgfqpoint{0.781819in}{0.858416in}}%
\pgfpathlineto{\pgfqpoint{0.803650in}{0.727437in}}%
\pgfpathlineto{\pgfqpoint{0.825481in}{0.619055in}}%
\pgfpathlineto{\pgfqpoint{0.847308in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{0.869129in}{0.486820in}}%
\pgfpathlineto{\pgfqpoint{0.890937in}{0.437442in}}%
\pgfpathlineto{\pgfqpoint{0.912738in}{0.407731in}}%
\pgfpathlineto{\pgfqpoint{0.934516in}{0.388900in}}%
\pgfpathlineto{\pgfqpoint{0.956250in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{0.999554in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.021066in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{0.347891in}}%
\pgfpathlineto{\pgfqpoint{1.084968in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.105919in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{1.147193in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.187388in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{1.207317in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{1.246014in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.283622in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{1.320115in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.355596in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.406562in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.471081in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.516840in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.560749in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.630317in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.670187in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.721381in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.758123in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.805859in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.840897in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.885793in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.929585in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.983435in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.025068in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.075828in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.171627in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.216924in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.268906in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{2.318672in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.366170in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.458163in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.502691in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.543990in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.587987in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.628820in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.671794in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{2.712099in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.749973in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{2.790315in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{2.868328in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.906419in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.946748in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.989115in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.030533in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.071339in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.114402in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.159813in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.207803in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.255384in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.305528in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.358233in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{3.413595in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.471617in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.529550in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.593155in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.656653in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{3.725920in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.797980in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.884702in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.962372in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.045802in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.129157in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.221119in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.313079in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.413638in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.517202in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.623485in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.738380in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{4.856195in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{4.979715in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410689in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.432541in}{4.462222in}}%
\pgfpathlineto{\pgfqpoint{0.454394in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.476246in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{0.498098in}{4.315341in}}%
\pgfpathlineto{\pgfqpoint{0.519950in}{4.217839in}}%
\pgfpathlineto{\pgfqpoint{0.541803in}{4.083094in}}%
\pgfpathlineto{\pgfqpoint{0.563655in}{3.903155in}}%
\pgfpathlineto{\pgfqpoint{0.585504in}{3.678858in}}%
\pgfpathlineto{\pgfqpoint{0.607337in}{3.413134in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{3.100961in}}%
\pgfpathlineto{\pgfqpoint{0.650993in}{2.767445in}}%
\pgfpathlineto{\pgfqpoint{0.672825in}{2.423468in}}%
\pgfpathlineto{\pgfqpoint{0.694623in}{2.108366in}}%
\pgfpathlineto{\pgfqpoint{0.716415in}{1.825484in}}%
\pgfpathlineto{\pgfqpoint{0.738200in}{1.594493in}}%
\pgfpathlineto{\pgfqpoint{0.760002in}{1.394886in}}%
\pgfpathlineto{\pgfqpoint{0.781760in}{1.240473in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{1.130835in}}%
\pgfpathlineto{\pgfqpoint{0.825224in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{0.846901in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.868545in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{0.890230in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.911884in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{0.955007in}{0.662156in}}%
\pgfpathlineto{\pgfqpoint{0.997874in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{1.019162in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{1.040402in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{1.082190in}{0.529504in}}%
\pgfpathlineto{\pgfqpoint{1.102747in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{1.143259in}{0.497282in}}%
\pgfpathlineto{\pgfqpoint{1.182185in}{0.478451in}}%
\pgfpathlineto{\pgfqpoint{1.201088in}{0.473429in}}%
\pgfpathlineto{\pgfqpoint{1.237346in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{1.271249in}{0.444137in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{0.434512in}}%
\pgfpathlineto{\pgfqpoint{1.332639in}{0.422795in}}%
\pgfpathlineto{\pgfqpoint{1.373630in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{1.421949in}{0.400198in}}%
\pgfpathlineto{\pgfqpoint{1.455295in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{0.393085in}}%
\pgfpathlineto{\pgfqpoint{1.506872in}{0.389318in}}%
\pgfpathlineto{\pgfqpoint{1.535784in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{1.563465in}{0.381368in}}%
\pgfpathlineto{\pgfqpoint{1.598835in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{1.624269in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.657582in}{0.369232in}}%
\pgfpathlineto{\pgfqpoint{1.682074in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.713726in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.744566in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{1.809956in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.845014in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.879076in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.913150in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.946148in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.984869in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.022822in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.060134in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{2.096361in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.137289in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.177171in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{2.216531in}{0.346217in}}%
\pgfpathlineto{\pgfqpoint{2.261201in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.304708in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{2.352387in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{2.399170in}{0.344124in}}%
\pgfpathlineto{\pgfqpoint{2.444420in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.494090in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.542376in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{2.594549in}{0.341195in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.699642in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{2.756677in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.813081in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{2.868396in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{2.926187in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.987579in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{3.051653in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.113011in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{3.177215in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.244523in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.314508in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{3.386069in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.456490in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{3.532781in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.607562in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{3.687500in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{3.769258in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{3.853651in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.939821in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{4.030729in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.121575in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.220029in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{4.317817in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{4.424377in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{4.532528in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{4.643414in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{4.761602in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{4.882800in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{5.009572in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{5.144380in}{0.338684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408109in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{0.427379in}{4.462640in}}%
\pgfpathlineto{\pgfqpoint{0.446637in}{4.430837in}}%
\pgfpathlineto{\pgfqpoint{0.465873in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{0.485078in}{4.313249in}}%
\pgfpathlineto{\pgfqpoint{0.504242in}{4.215747in}}%
\pgfpathlineto{\pgfqpoint{0.523322in}{4.075562in}}%
\pgfpathlineto{\pgfqpoint{0.542313in}{3.893948in}}%
\pgfpathlineto{\pgfqpoint{0.561187in}{3.665468in}}%
\pgfpathlineto{\pgfqpoint{0.579939in}{3.392630in}}%
\pgfpathlineto{\pgfqpoint{0.598483in}{3.062880in}}%
\pgfpathlineto{\pgfqpoint{0.616782in}{2.704257in}}%
\pgfpathlineto{\pgfqpoint{0.634776in}{2.333917in}}%
\pgfpathlineto{\pgfqpoint{0.652286in}{1.992451in}}%
\pgfpathlineto{\pgfqpoint{0.669226in}{1.696598in}}%
\pgfpathlineto{\pgfqpoint{0.685422in}{1.440917in}}%
\pgfpathlineto{\pgfqpoint{0.700735in}{1.221642in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.055930in}}%
\pgfpathlineto{\pgfqpoint{0.728121in}{0.931228in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{0.813222in}}%
\pgfpathlineto{\pgfqpoint{0.750517in}{0.708606in}}%
\pgfpathlineto{\pgfqpoint{0.759677in}{0.627424in}}%
\pgfpathlineto{\pgfqpoint{0.767593in}{0.566328in}}%
\pgfpathlineto{\pgfqpoint{0.774358in}{0.525319in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{0.791902in}{0.419448in}}%
\pgfpathlineto{\pgfqpoint{0.794621in}{0.409823in}}%
\pgfpathlineto{\pgfqpoint{0.796907in}{0.401872in}}%
\pgfpathlineto{\pgfqpoint{0.800465in}{0.391411in}}%
\pgfpathlineto{\pgfqpoint{0.801833in}{0.385971in}}%
\pgfpathlineto{\pgfqpoint{0.804213in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{0.806089in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{0.806913in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{0.808477in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{0.809900in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.811252in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.812466in}{0.363792in}}%
\pgfpathlineto{\pgfqpoint{0.814243in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{0.815343in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{0.816423in}{0.358771in}}%
\pgfpathlineto{\pgfqpoint{0.817975in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.819518in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.820522in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.821972in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.825254in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.826683in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.828522in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.830038in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.831839in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.833591in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.835752in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.837325in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.839324in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.841332in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.843400in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.845358in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.847799in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.850179in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.852486in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.854823in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.857568in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.860309in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.866244in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.869313in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.872767in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.876226in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.879615in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.883239in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.886856in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.890848in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.894670in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.898922in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.907928in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.912590in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.917480in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.922611in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.928034in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.933413in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.939213in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.945205in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.951619in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.958390in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.965053in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.972294in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.979548in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.987417in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.995501in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.003947in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.012690in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.041374in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.051451in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.062440in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.073686in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.085276in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.097834in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.110637in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.138441in}{0.355841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410678in}{4.486911in}}%
\pgfpathlineto{\pgfqpoint{0.432519in}{4.481889in}}%
\pgfpathlineto{\pgfqpoint{0.454361in}{4.476450in}}%
\pgfpathlineto{\pgfqpoint{0.476200in}{4.470173in}}%
\pgfpathlineto{\pgfqpoint{0.498034in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.519847in}{4.445902in}}%
\pgfpathlineto{\pgfqpoint{0.541605in}{4.426234in}}%
\pgfpathlineto{\pgfqpoint{0.563301in}{4.404055in}}%
\pgfpathlineto{\pgfqpoint{0.584897in}{4.374763in}}%
\pgfpathlineto{\pgfqpoint{0.606350in}{4.335846in}}%
\pgfpathlineto{\pgfqpoint{0.627606in}{4.291070in}}%
\pgfpathlineto{\pgfqpoint{0.648680in}{4.240855in}}%
\pgfpathlineto{\pgfqpoint{0.669529in}{4.187291in}}%
\pgfpathlineto{\pgfqpoint{0.690085in}{4.116990in}}%
\pgfpathlineto{\pgfqpoint{0.710326in}{4.037482in}}%
\pgfpathlineto{\pgfqpoint{0.730336in}{3.937050in}}%
\pgfpathlineto{\pgfqpoint{0.750207in}{3.829087in}}%
\pgfpathlineto{\pgfqpoint{0.769752in}{3.720705in}}%
\pgfpathlineto{\pgfqpoint{0.789035in}{3.605209in}}%
\pgfpathlineto{\pgfqpoint{0.808008in}{3.470045in}}%
\pgfpathlineto{\pgfqpoint{0.826774in}{3.316051in}}%
\pgfpathlineto{\pgfqpoint{0.845182in}{3.152013in}}%
\pgfpathlineto{\pgfqpoint{0.863307in}{2.977932in}}%
\pgfpathlineto{\pgfqpoint{0.881263in}{2.824775in}}%
\pgfpathlineto{\pgfqpoint{0.898972in}{2.653623in}}%
\pgfpathlineto{\pgfqpoint{0.916512in}{2.500047in}}%
\pgfpathlineto{\pgfqpoint{0.950896in}{2.219258in}}%
\pgfpathlineto{\pgfqpoint{0.967958in}{2.079073in}}%
\pgfpathlineto{\pgfqpoint{0.984708in}{1.953116in}}%
\pgfpathlineto{\pgfqpoint{1.017204in}{1.718358in}}%
\pgfpathlineto{\pgfqpoint{1.033270in}{1.619182in}}%
\pgfpathlineto{\pgfqpoint{1.064685in}{1.407440in}}%
\pgfpathlineto{\pgfqpoint{1.095049in}{1.244657in}}%
\pgfpathlineto{\pgfqpoint{1.109914in}{1.158872in}}%
\pgfpathlineto{\pgfqpoint{1.139003in}{1.013247in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{0.891474in}}%
\pgfpathlineto{\pgfqpoint{1.194337in}{0.793135in}}%
\pgfpathlineto{\pgfqpoint{1.220446in}{0.708606in}}%
\pgfpathlineto{\pgfqpoint{1.257864in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{1.281897in}{0.560888in}}%
\pgfpathlineto{\pgfqpoint{1.304839in}{0.510673in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{1.368595in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{1.388104in}{0.423632in}}%
\pgfpathlineto{\pgfqpoint{1.415931in}{0.410242in}}%
\pgfpathlineto{\pgfqpoint{1.441869in}{0.397688in}}%
\pgfpathlineto{\pgfqpoint{1.474354in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{1.497190in}{0.377183in}}%
\pgfpathlineto{\pgfqpoint{1.525684in}{0.370906in}}%
\pgfpathlineto{\pgfqpoint{1.546049in}{0.370488in}}%
\pgfpathlineto{\pgfqpoint{1.571881in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.596324in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.625558in}{0.361700in}}%
\pgfpathlineto{\pgfqpoint{1.647678in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{1.674028in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{1.699280in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.722989in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{1.745481in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.771618in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.796541in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.820248in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.843254in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.869083in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.894016in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.918343in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.945210in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.971321in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.000152in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.028137in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.055837in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.086151in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.116207in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.148982in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.181480in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.216741in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.254690in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.292402in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.330114in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.370698in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.414116in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.460436in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.506677in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.555793in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.607737in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.662547in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.720239in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.777922in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.841352in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.904770in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.974134in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.046180in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.121091in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.198875in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.282417in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.365994in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.458220in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.550428in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.651261in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.754977in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.861592in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{3.976944in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{4.095054in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{4.218908in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{4.351454in}{0.351238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410680in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.432523in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{0.454365in}{4.419538in}}%
\pgfpathlineto{\pgfqpoint{0.476209in}{4.355932in}}%
\pgfpathlineto{\pgfqpoint{0.498052in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{0.519896in}{4.130380in}}%
\pgfpathlineto{\pgfqpoint{0.541739in}{3.919475in}}%
\pgfpathlineto{\pgfqpoint{0.563583in}{3.642870in}}%
\pgfpathlineto{\pgfqpoint{0.585426in}{3.259558in}}%
\pgfpathlineto{\pgfqpoint{0.607270in}{2.799667in}}%
\pgfpathlineto{\pgfqpoint{0.629114in}{2.269892in}}%
\pgfpathlineto{\pgfqpoint{0.650957in}{1.764807in}}%
\pgfpathlineto{\pgfqpoint{0.672801in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{0.694645in}{0.922859in}}%
\pgfpathlineto{\pgfqpoint{0.716489in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{0.738332in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.760175in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{0.782019in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{0.803862in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{0.825707in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{0.847550in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{0.869394in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.891238in}{0.344961in}}%
\pgfpathlineto{\pgfqpoint{0.913082in}{0.344543in}}%
\pgfpathlineto{\pgfqpoint{0.934925in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{0.956765in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.000441in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.022273in}{0.343287in}}%
\pgfpathlineto{\pgfqpoint{1.044102in}{0.341614in}}%
\pgfpathlineto{\pgfqpoint{1.087734in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.109542in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.153130in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.196595in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.261583in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.304650in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.347542in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.390234in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.496641in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.538873in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.601996in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.664930in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.706728in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.769458in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.832264in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.915839in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{1.978443in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.061875in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.124411in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.207924in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.291461in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.395778in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.479267in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.580463in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.601368in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.619257in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.639206in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.657974in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.693842in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.714259in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.734608in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.755063in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.778150in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.801240in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.827204in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.853161in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.879115in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.907952in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.936790in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.968508in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.000227in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.034832in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.072319in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.109845in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.147331in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.187724in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.230978in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.277115in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.323250in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.372271in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.424176in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.478962in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{3.536661in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.594335in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.657778in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.721351in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.790556in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.862644in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.937618in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.015480in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.099141in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.182782in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.275052in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.367328in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.468254in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.572076in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.678939in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.794279in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.912515in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{5.036544in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{5.169212in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408106in}{4.483982in}}%
\pgfpathlineto{\pgfqpoint{0.427375in}{4.471428in}}%
\pgfpathlineto{\pgfqpoint{0.446643in}{4.449249in}}%
\pgfpathlineto{\pgfqpoint{0.465912in}{4.407403in}}%
\pgfpathlineto{\pgfqpoint{0.485180in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{0.504449in}{4.281864in}}%
\pgfpathlineto{\pgfqpoint{0.523717in}{4.171808in}}%
\pgfpathlineto{\pgfqpoint{0.542985in}{4.037063in}}%
\pgfpathlineto{\pgfqpoint{0.562254in}{3.829087in}}%
\pgfpathlineto{\pgfqpoint{0.581522in}{3.569639in}}%
\pgfpathlineto{\pgfqpoint{0.600791in}{3.226081in}}%
\pgfpathlineto{\pgfqpoint{0.620059in}{2.828122in}}%
\pgfpathlineto{\pgfqpoint{0.639327in}{2.374090in}}%
\pgfpathlineto{\pgfqpoint{0.658596in}{1.928845in}}%
\pgfpathlineto{\pgfqpoint{0.677864in}{1.502849in}}%
\pgfpathlineto{\pgfqpoint{0.697133in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{0.716401in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{0.735670in}{0.624076in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{0.774207in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{0.793475in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{0.812743in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.832012in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{0.851280in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{0.870549in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{0.889817in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{0.928351in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.947620in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.966888in}{0.339521in}}%
\pgfpathlineto{\pgfqpoint{1.005423in}{0.339103in}}%
\pgfpathlineto{\pgfqpoint{1.024691in}{0.338684in}}%
\pgfpathlineto{\pgfqpoint{1.063226in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.101760in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.121029in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.159563in}{0.337010in}}%
\pgfpathlineto{\pgfqpoint{1.198098in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{0.336174in}}%
\pgfpathlineto{\pgfqpoint{1.275167in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.332968in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.371503in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.410037in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.467838in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.525639in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{1.564173in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.621974in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.679775in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.756842in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.814643in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{1.949510in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.026577in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.103644in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.199978in}{0.332826in}}%
\pgfpathlineto{\pgfqpoint{2.277045in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.316497in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.318025in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.319554in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.321083in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.322917in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.324751in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.326585in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.328419in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.330559in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.332698in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.334838in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.337282in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.339727in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.342477in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.345227in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.351033in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.354088in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.357449in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.360810in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.364476in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.368447in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.372418in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.376390in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.380668in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.385250in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.390137in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.395024in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.400217in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.405716in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.411518in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.417627in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.423735in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.430455in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.437174in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.444503in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.452138in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.460079in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.468325in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.486038in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.495809in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.505581in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.516270in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.527286in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.538583in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.550799in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.563318in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.576449in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.590494in}{0.333244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.410669in}{4.486493in}}%
\pgfpathlineto{\pgfqpoint{0.432501in}{4.479797in}}%
\pgfpathlineto{\pgfqpoint{0.454333in}{4.464314in}}%
\pgfpathlineto{\pgfqpoint{0.476165in}{4.442554in}}%
\pgfpathlineto{\pgfqpoint{0.497996in}{4.413262in}}%
\pgfpathlineto{\pgfqpoint{0.519828in}{4.370160in}}%
\pgfpathlineto{\pgfqpoint{0.541660in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{0.563492in}{4.227882in}}%
\pgfpathlineto{\pgfqpoint{0.585324in}{4.114897in}}%
\pgfpathlineto{\pgfqpoint{0.607156in}{3.950023in}}%
\pgfpathlineto{\pgfqpoint{0.628988in}{3.749160in}}%
\pgfpathlineto{\pgfqpoint{0.650820in}{3.478415in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{3.118117in}}%
\pgfpathlineto{\pgfqpoint{0.694505in}{2.733968in}}%
\pgfpathlineto{\pgfqpoint{0.716339in}{2.313413in}}%
\pgfpathlineto{\pgfqpoint{0.738171in}{1.913362in}}%
\pgfpathlineto{\pgfqpoint{0.760003in}{1.520006in}}%
\pgfpathlineto{\pgfqpoint{0.781835in}{1.200300in}}%
\pgfpathlineto{\pgfqpoint{0.803668in}{0.926625in}}%
\pgfpathlineto{\pgfqpoint{0.825500in}{0.719486in}}%
\pgfpathlineto{\pgfqpoint{0.847332in}{0.566747in}}%
\pgfpathlineto{\pgfqpoint{0.869162in}{0.467571in}}%
\pgfpathlineto{\pgfqpoint{0.890990in}{0.413171in}}%
\pgfpathlineto{\pgfqpoint{0.912818in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{0.956446in}{0.345798in}}%
\pgfpathlineto{\pgfqpoint{1.000020in}{0.342032in}}%
\pgfpathlineto{\pgfqpoint{1.021791in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{1.043521in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.086717in}{0.337847in}}%
\pgfpathlineto{\pgfqpoint{1.108141in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.337429in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.212677in}{0.336592in}}%
\pgfpathlineto{\pgfqpoint{1.252840in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.292037in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.330187in}{0.335755in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{0.335337in}}%
\pgfpathlineto{\pgfqpoint{1.421340in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.456454in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.490565in}{0.334918in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.589333in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.621310in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.668367in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.714250in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.774047in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.818188in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.875973in}{0.334500in}}%
\pgfpathlineto{\pgfqpoint{1.918981in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{1.975829in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.031996in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.101133in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.156234in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.224599in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.346425in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.398754in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.454732in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.503648in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.547297in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.586159in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{2.626528in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.662655in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.695804in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.730778in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{2.763379in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.797859in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.830387in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.861244in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.894086in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.925942in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.959868in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{2.993105in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.028761in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.066998in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.104945in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.142702in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.183245in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.226538in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.272576in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.318595in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.367494in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.419267in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.473872in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.531355in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.588801in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.652013in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.715197in}{0.334081in}}%
\pgfpathlineto{\pgfqpoint{3.784292in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{3.856091in}{0.333244in}}%
\pgfpathlineto{\pgfqpoint{3.930760in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.008301in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.091587in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.174918in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.266845in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.358746in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.459267in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.562662in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.783945in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{4.901697in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.025197in}{0.333663in}}%
\pgfpathlineto{\pgfqpoint{5.157352in}{0.333663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.426982in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.446230in}{4.457200in}}%
\pgfpathlineto{\pgfqpoint{0.465481in}{4.412425in}}%
\pgfpathlineto{\pgfqpoint{0.484733in}{4.347981in}}%
\pgfpathlineto{\pgfqpoint{0.503986in}{4.251316in}}%
\pgfpathlineto{\pgfqpoint{0.523240in}{4.104017in}}%
\pgfpathlineto{\pgfqpoint{0.542495in}{3.899807in}}%
\pgfpathlineto{\pgfqpoint{0.561750in}{3.599769in}}%
\pgfpathlineto{\pgfqpoint{0.581005in}{3.241983in}}%
\pgfpathlineto{\pgfqpoint{0.600261in}{2.813058in}}%
\pgfpathlineto{\pgfqpoint{0.619515in}{2.361536in}}%
\pgfpathlineto{\pgfqpoint{0.638768in}{1.932193in}}%
\pgfpathlineto{\pgfqpoint{0.658021in}{1.547625in}}%
\pgfpathlineto{\pgfqpoint{0.677272in}{1.255119in}}%
\pgfpathlineto{\pgfqpoint{0.696523in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{0.715774in}{0.848791in}}%
\pgfpathlineto{\pgfqpoint{0.735022in}{0.718231in}}%
\pgfpathlineto{\pgfqpoint{0.754267in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{0.773511in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{0.792758in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{0.812003in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{0.831251in}{0.409405in}}%
\pgfpathlineto{\pgfqpoint{0.850493in}{0.395595in}}%
\pgfpathlineto{\pgfqpoint{0.869737in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{0.888977in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{0.908221in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.965944in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.985186in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{1.023664in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.042903in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.081383in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.119864in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.139106in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.177586in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.216059in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.254544in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.293022in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.350735in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.389211in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.427694in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.485405in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.543125in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.581604in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.639327in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.774010in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.831738in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.908708in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.966433in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.043392in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.120354in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.216555in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.293492in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.316503in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.319586in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.321115in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.322950in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.324784in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.326619in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.328453in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.332735in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.334876in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.337321in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.339766in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.342517in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.345268in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.348019in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.357492in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.360854in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.364521in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.368492in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.372464in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.376437in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.380714in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.385297in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.390185in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.395073in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.400267in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.405789in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.411597in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.417707in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.423816in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.430536in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.437257in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.444589in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.452225in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.460167in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.468414in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.477273in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.486132in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.495906in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.505680in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.527366in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.538668in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.550885in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.563407in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.576542in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.590591in}{0.349983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.408106in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.427375in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{0.446643in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{0.465912in}{4.358024in}}%
\pgfpathlineto{\pgfqpoint{0.485180in}{4.276842in}}%
\pgfpathlineto{\pgfqpoint{0.504449in}{4.139587in}}%
\pgfpathlineto{\pgfqpoint{0.523717in}{3.939143in}}%
\pgfpathlineto{\pgfqpoint{0.542986in}{3.678440in}}%
\pgfpathlineto{\pgfqpoint{0.562254in}{3.324420in}}%
\pgfpathlineto{\pgfqpoint{0.581523in}{2.910141in}}%
\pgfpathlineto{\pgfqpoint{0.600791in}{2.474103in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{2.031787in}}%
\pgfpathlineto{\pgfqpoint{0.639328in}{1.631736in}}%
\pgfpathlineto{\pgfqpoint{0.658597in}{1.313704in}}%
\pgfpathlineto{\pgfqpoint{0.677865in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{0.697134in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{0.716402in}{0.742920in}}%
\pgfpathlineto{\pgfqpoint{0.735671in}{0.630772in}}%
\pgfpathlineto{\pgfqpoint{0.754940in}{0.551264in}}%
\pgfpathlineto{\pgfqpoint{0.774208in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{0.793477in}{0.445392in}}%
\pgfpathlineto{\pgfqpoint{0.812745in}{0.419029in}}%
\pgfpathlineto{\pgfqpoint{0.832014in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{0.851283in}{0.384715in}}%
\pgfpathlineto{\pgfqpoint{0.870551in}{0.372998in}}%
\pgfpathlineto{\pgfqpoint{0.889820in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.928355in}{0.359189in}}%
\pgfpathlineto{\pgfqpoint{0.947623in}{0.355423in}}%
\pgfpathlineto{\pgfqpoint{0.966891in}{0.354586in}}%
\pgfpathlineto{\pgfqpoint{1.005426in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.024695in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.063229in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.101764in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.121033in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.159568in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.198103in}{0.352912in}}%
\pgfpathlineto{\pgfqpoint{1.236637in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.332973in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.371508in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.410043in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.467840in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.525641in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.564172in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.621974in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.679775in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.756838in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{1.891703in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{1.949505in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.026571in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.103636in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.199956in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.277024in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.318038in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.319567in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.321097in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.322931in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.324766in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.326601in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.328436in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.330576in}{0.349146in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.337301in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.339747in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.342498in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.345249in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.348000in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.351056in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.354112in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.357474in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.360836in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.364526in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.368499in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.372471in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.376466in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.385327in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.390216in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.395104in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.400299in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.405798in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.411604in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.417714in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.423824in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.430546in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.437267in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.444599in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.452236in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.460199in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.468447in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.477307in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.486165in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.495941in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.505716in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.516407in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.527404in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.550926in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.563449in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.576584in}{0.348727in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{0.348727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427206in}{4.479379in}}%
\pgfpathlineto{\pgfqpoint{0.441837in}{4.459711in}}%
\pgfpathlineto{\pgfqpoint{0.456474in}{4.436277in}}%
\pgfpathlineto{\pgfqpoint{0.471111in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.485750in}{4.342541in}}%
\pgfpathlineto{\pgfqpoint{0.500388in}{4.275169in}}%
\pgfpathlineto{\pgfqpoint{0.515028in}{4.176830in}}%
\pgfpathlineto{\pgfqpoint{0.529668in}{4.045014in}}%
\pgfpathlineto{\pgfqpoint{0.544309in}{3.878465in}}%
\pgfpathlineto{\pgfqpoint{0.558951in}{3.656680in}}%
\pgfpathlineto{\pgfqpoint{0.573592in}{3.400999in}}%
\pgfpathlineto{\pgfqpoint{0.588233in}{3.111422in}}%
\pgfpathlineto{\pgfqpoint{0.602873in}{2.769956in}}%
\pgfpathlineto{\pgfqpoint{0.617511in}{2.421376in}}%
\pgfpathlineto{\pgfqpoint{0.632151in}{2.090790in}}%
\pgfpathlineto{\pgfqpoint{0.646790in}{1.782383in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.512892in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{0.690703in}{1.106565in}}%
\pgfpathlineto{\pgfqpoint{0.705338in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{0.719974in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{0.734609in}{0.726181in}}%
\pgfpathlineto{\pgfqpoint{0.749241in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{0.778507in}{0.523645in}}%
\pgfpathlineto{\pgfqpoint{0.793141in}{0.485565in}}%
\pgfpathlineto{\pgfqpoint{0.822400in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{0.837032in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{0.851665in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{0.880923in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{0.895555in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{0.924810in}{0.362118in}}%
\pgfpathlineto{\pgfqpoint{0.954072in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.968703in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.997960in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.027214in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.056467in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.085723in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.129605in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.158861in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{0.353749in}}%
\pgfpathlineto{\pgfqpoint{1.231993in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.275872in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.305126in}{0.353331in}}%
\pgfpathlineto{\pgfqpoint{1.349016in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.392897in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.451400in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.495282in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.553806in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.787873in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.846398in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.919541in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{1.992678in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.065843in}{0.352075in}}%
\pgfpathlineto{\pgfqpoint{2.138974in}{0.351657in}}%
\pgfpathlineto{\pgfqpoint{2.226751in}{0.351238in}}%
\pgfpathlineto{\pgfqpoint{2.314525in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.343376in}{0.350820in}}%
\pgfpathlineto{\pgfqpoint{2.345949in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.348946in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.351945in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.354943in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.358369in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{2.361795in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.365649in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.369503in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.373358in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.377641in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.386638in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.391349in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.396488in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.402054in}{0.349983in}}%
\pgfpathlineto{\pgfqpoint{2.407621in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.413190in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.419184in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.425606in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.432458in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.439308in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.446587in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.454294in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.462435in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.470997in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.488979in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.498397in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.508670in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.519395in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.530553in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.542113in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.554528in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.566944in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.580644in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.594347in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.609351in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.624762in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.640606in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.657733in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.675281in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.693692in}{0.349564in}}%
\pgfpathlineto{\pgfqpoint{2.713388in}{0.349564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391551in}{0.332407in}}{\pgfqpoint{5.681047in}{4.184633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.491933in}}%
\pgfpathlineto{\pgfqpoint{0.427209in}{4.478960in}}%
\pgfpathlineto{\pgfqpoint{0.441834in}{4.463896in}}%
\pgfpathlineto{\pgfqpoint{0.456458in}{4.442972in}}%
\pgfpathlineto{\pgfqpoint{0.471070in}{4.404474in}}%
\pgfpathlineto{\pgfqpoint{0.485665in}{4.358443in}}%
\pgfpathlineto{\pgfqpoint{0.500237in}{4.309901in}}%
\pgfpathlineto{\pgfqpoint{0.514780in}{4.237925in}}%
\pgfpathlineto{\pgfqpoint{0.529279in}{4.146282in}}%
\pgfpathlineto{\pgfqpoint{0.543725in}{4.027020in}}%
\pgfpathlineto{\pgfqpoint{0.558119in}{3.878884in}}%
\pgfpathlineto{\pgfqpoint{0.572437in}{3.706477in}}%
\pgfpathlineto{\pgfqpoint{0.586687in}{3.511473in}}%
\pgfpathlineto{\pgfqpoint{0.600835in}{3.270857in}}%
\pgfpathlineto{\pgfqpoint{0.614857in}{3.021034in}}%
\pgfpathlineto{\pgfqpoint{0.628718in}{2.751544in}}%
\pgfpathlineto{\pgfqpoint{0.642387in}{2.463222in}}%
\pgfpathlineto{\pgfqpoint{0.655811in}{2.199172in}}%
\pgfpathlineto{\pgfqpoint{0.668917in}{1.947676in}}%
\pgfpathlineto{\pgfqpoint{0.681682in}{1.719195in}}%
\pgfpathlineto{\pgfqpoint{0.693992in}{1.521262in}}%
\pgfpathlineto{\pgfqpoint{0.705847in}{1.343415in}}%
\pgfpathlineto{\pgfqpoint{0.717154in}{1.186073in}}%
\pgfpathlineto{\pgfqpoint{0.727838in}{1.060534in}}%
\pgfpathlineto{\pgfqpoint{0.737775in}{0.963032in}}%
\pgfpathlineto{\pgfqpoint{0.747062in}{0.871807in}}%
\pgfpathlineto{\pgfqpoint{0.755619in}{0.786859in}}%
\pgfpathlineto{\pgfqpoint{0.770417in}{0.637886in}}%
\pgfpathlineto{\pgfqpoint{0.776680in}{0.585159in}}%
\pgfpathlineto{\pgfqpoint{0.782226in}{0.551264in}}%
\pgfpathlineto{\pgfqpoint{0.791467in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{0.795270in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{0.801458in}{0.433675in}}%
\pgfpathlineto{\pgfqpoint{0.806217in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{0.808135in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{0.811343in}{0.393503in}}%
\pgfpathlineto{\pgfqpoint{0.813896in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{0.815974in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.817778in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{0.820153in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{0.821543in}{0.370069in}}%
\pgfpathlineto{\pgfqpoint{0.822861in}{0.368814in}}%
\pgfpathlineto{\pgfqpoint{0.824751in}{0.367140in}}%
\pgfpathlineto{\pgfqpoint{0.826539in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{0.827716in}{0.362955in}}%
\pgfpathlineto{\pgfqpoint{0.829426in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{0.831130in}{0.360026in}}%
\pgfpathlineto{\pgfqpoint{0.833275in}{0.357934in}}%
\pgfpathlineto{\pgfqpoint{0.834892in}{0.357097in}}%
\pgfpathlineto{\pgfqpoint{0.837033in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.838619in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.840678in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.842704in}{0.356678in}}%
\pgfpathlineto{\pgfqpoint{0.845229in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.849761in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.852239in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.854710in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.857190in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.860111in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.862963in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.868699in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.872010in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.875380in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.878692in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.882484in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.886186in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.890331in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.894527in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.898732in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.908019in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.923713in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.929565in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.935514in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.941424in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.947817in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.954685in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.961967in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.969140in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{0.976782in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.984855in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{0.993356in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.002257in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.011176in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.020966in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.030693in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.041391in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.052495in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.064122in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.076070in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.088799in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.101564in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.115623in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.129612in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.160584in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.176715in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.194156in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.212012in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{1.230702in}{0.355841in}}%
\pgfpathlineto{\pgfqpoint{1.250735in}{0.355841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391551in}{4.517040in}}%
\pgfpathlineto{\pgfqpoint{6.072598in}{4.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295894in}{1.404880in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{1.404880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898987in}{1.404880in}}{\pgfqpoint{5.898987in}{1.474325in}}%
\pgfpathlineto{\pgfqpoint{5.898987in}{3.375123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898987in}{3.444568in}}{\pgfqpoint{5.829543in}{3.444568in}}%
\pgfpathlineto{\pgfqpoint{3.295894in}{3.444568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.226449in}{3.444568in}}{\pgfqpoint{3.226449in}{3.375123in}}%
\pgfpathlineto{\pgfqpoint{3.226449in}{1.474325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.226449in}{1.404880in}}{\pgfqpoint{3.295894in}{1.404880in}}%
\pgfpathlineto{\pgfqpoint{3.295894in}{1.404880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365338in}{3.184151in}}%
\pgfpathlineto{\pgfqpoint{3.712560in}{3.184151in}}%
\pgfpathlineto{\pgfqpoint{4.059782in}{3.184151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337560in,y=3.062623in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{PGD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.365338in}{2.700271in}}%
\pgfpathlineto{\pgfqpoint{3.712560in}{2.700271in}}%
\pgfpathlineto{\pgfqpoint{4.059782in}{2.700271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337560in,y=2.578743in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{BIM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.365338in}{2.216391in}}%
\pgfpathlineto{\pgfqpoint{3.712560in}{2.216391in}}%
\pgfpathlineto{\pgfqpoint{4.059782in}{2.216391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337560in,y=2.094863in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{APGD-CE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.365338in}{1.732510in}}%
\pgfpathlineto{\pgfqpoint{3.712560in}{1.732510in}}%
\pgfpathlineto{\pgfqpoint{4.059782in}{1.732510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337560in,y=1.610983in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \texttt{APGD-DLR}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/oea.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.269653in}{4.669737in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269653in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.269653in}{4.669737in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.669737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{4.516931in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.516931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117891,0.396943,0.258868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.507055in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{4.445098in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{4.040860in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.520039in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.009115in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{3.788363in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117891,0.396943,0.258868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.507055in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{4.445098in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{4.040860in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.520039in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.009115in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{3.788363in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.582292in}{0.523173in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422591,0.480609,0.191235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.331909in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{4.067639in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.570151in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.919418in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{2.378793in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{2.074751in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{1.939943in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{1.886527in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{1.866315in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{1.858801in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.009115in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{3.788363in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422591,0.480609,0.191235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.331909in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{4.067639in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.570151in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.919418in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{2.378793in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{2.074751in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{1.939943in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{1.886527in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{1.866315in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{1.858801in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.009115in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{3.788363in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.582292in}{0.523173in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777086,0.480216,0.474310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{3.788363in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.009115in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{1.251716in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.826109in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.640215in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.567028in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.539403in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.529143in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.009115in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{3.788363in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777086,0.480216,0.474310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{3.788363in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.009115in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{1.251716in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.826109in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.640215in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.567028in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.539403in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.529143in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.009115in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{3.788363in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.582292in}{0.523173in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.516931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582292in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.680331in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.680331in}{4.516931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680331in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680331in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.778370in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.778370in}{4.516931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778370in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778370in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.876410in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.876410in}{4.516931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876410in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876410in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.974449in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.974449in}{4.516931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974449in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974449in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.072488in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{4.516931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072488in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.072488in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327390in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Budget Consumed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.321905in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{1.321905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.321905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.269098in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.120661in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{2.120661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.120661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.067854in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.919418in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{2.919418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.919418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.866611in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.718174in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{3.718174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.718174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.665367in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.516931in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{4.516931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{4.516931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=4.464124in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.520039in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Model Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.117891,0.396943,0.258868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.507055in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{4.445098in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{4.040860in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.520039in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.422591,0.480609,0.191235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.331909in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{4.067639in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.570151in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.919418in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{2.378793in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{2.074751in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{1.939943in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{1.886527in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{1.866315in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{1.858801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.777086,0.480216,0.474310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{3.788363in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.009115in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{1.251716in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.826109in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.640215in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.567028in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.539403in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.529143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{5.490196in}{3.993783in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.213970in}}%
\pgfpathlineto{\pgfqpoint{1.192314in}{3.788363in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{3.009115in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{2.030963in}}%
\pgfpathlineto{\pgfqpoint{3.022379in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{4.242423in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{4.852445in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{5.462466in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{4.516931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072488in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{4.516931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{4.516931in}}%
\pgfpathlineto{\pgfqpoint{6.072488in}{4.516931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170980in}{3.968898in}}%
\pgfpathlineto{\pgfqpoint{5.965544in}{3.968898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.996099in}{3.968898in}}{\pgfqpoint{5.996099in}{3.999454in}}%
\pgfpathlineto{\pgfqpoint{5.996099in}{4.409986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.996099in}{4.440542in}}{\pgfqpoint{5.965544in}{4.440542in}}%
\pgfpathlineto{\pgfqpoint{4.170980in}{4.440542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140424in}{4.440542in}}{\pgfqpoint{4.140424in}{4.409986in}}%
\pgfpathlineto{\pgfqpoint{4.140424in}{3.999454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140424in}{3.968898in}}{\pgfqpoint{4.170980in}{3.968898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.117891,0.396943,0.258868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.201535in}{4.325958in}}%
\pgfpathlineto{\pgfqpoint{4.583480in}{4.325958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705702in,y=4.272486in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle A_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.422591,0.480609,0.191235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.201535in}{4.113053in}}%
\pgfpathlineto{\pgfqpoint{4.583480in}{4.113053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705702in,y=4.059581in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle A_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.777086,0.480216,0.474310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.191293in}{4.325958in}}%
\pgfpathlineto{\pgfqpoint{5.573237in}{4.325958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695460in,y=4.272486in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle A_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191293in}{4.113053in}}%
\pgfpathlineto{\pgfqpoint{5.573237in}{4.113053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695460in,y=4.059581in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \texttt{PEA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/performance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.197373in}{4.593350in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.197373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.197373in}{4.593350in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.593350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{4.423905in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{4.423905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{4.423905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680783in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739078in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.739078in}{4.423905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739078in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739078in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.797373in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.797373in}{4.423905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797373in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797373in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.855669in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{4.423905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855669in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855669in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.913964in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.913964in}{4.423905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913964in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.913964in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.972259in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{4.423905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972259in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.972259in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326521in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Budget Consumed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.538888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{1.371447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{1.371447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.302003in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{2.134562in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{2.134562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{2.134562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.065117in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{2.897676in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{2.897676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{2.897676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.828232in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{3.660791in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{3.660791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{3.660791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.591347in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{4.423905in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{4.423905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{4.423905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.354461in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.516119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Model Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{3.727848in}}%
\pgfpathlineto{\pgfqpoint{1.856667in}{2.983371in}}%
\pgfpathlineto{\pgfqpoint{2.444608in}{2.048866in}}%
\pgfpathlineto{\pgfqpoint{3.032550in}{1.304390in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{0.897775in}}%
\pgfpathlineto{\pgfqpoint{4.208434in}{0.720175in}}%
\pgfpathlineto{\pgfqpoint{4.796375in}{0.650254in}}%
\pgfpathlineto{\pgfqpoint{5.384317in}{0.623862in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{0.614060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{4.134463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{4.134463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{3.727848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268725in}{3.727848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.856667in}{2.983371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856667in}{2.983371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.444608in}{2.048866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444608in}{2.048866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.032550in}{1.304390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032550in}{1.304390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.620492in}{0.897775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620492in}{0.897775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.208434in}{0.720175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208434in}{0.720175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.796375in}{0.650254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796375in}{0.650254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{5.384317in}{0.623862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384317in}{0.623862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{0.614060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{5.291475in}{3.815573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972259in}{0.614060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{4.423905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972259in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{4.423905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{4.423905in}}%
\pgfpathlineto{\pgfqpoint{5.972259in}{4.423905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095179in}{3.718351in}}%
\pgfpathlineto{\pgfqpoint{5.836148in}{3.718351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.875036in}{3.718351in}}{\pgfqpoint{5.875036in}{3.757240in}}%
\pgfpathlineto{\pgfqpoint{5.875036in}{4.287794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.875036in}{4.326683in}}{\pgfqpoint{5.836148in}{4.326683in}}%
\pgfpathlineto{\pgfqpoint{3.095179in}{4.326683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.056290in}{4.326683in}}{\pgfqpoint{3.056290in}{4.287794in}}%
\pgfpathlineto{\pgfqpoint{3.056290in}{3.757240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.056290in}{3.718351in}}{\pgfqpoint{3.095179in}{3.718351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.134068in}{4.178072in}}%
\pgfpathlineto{\pgfqpoint{3.522957in}{4.178072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328512in}{4.178072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678512in,y=4.110017in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Suboptimal Performance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.134068in}{3.903073in}}%
\pgfpathlineto{\pgfqpoint{3.522957in}{3.903073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328512in}{3.903073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678512in,y=3.835017in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Best Performance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_0_0-0_1time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466722in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694063in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603525in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740328in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941581in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851043in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065340in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935672in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189099in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085518in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312859in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197598in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941581in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.516701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=0.492588in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.640460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.616348in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247571in, y=0.740107in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.887979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.863866in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.987625in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.135497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=1.111384in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.259256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136893in, y=1.236108in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514586in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411005in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638345in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547808in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762104in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684610in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885864in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795326in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009623in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879955in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133382in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029801in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257141in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141881in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458869in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355288in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582628in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492090in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706387in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628893in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830146in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739609in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953905in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824237in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077665in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974084in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201424in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086163in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830146in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403151in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299570in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526911in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436373in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650670in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573176in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774429in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683891in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898188in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768520in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021947in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918366in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145706in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030446in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774429in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347434in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243853in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471193in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380656in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594952in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517458in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718712in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628174in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842471in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712802in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966230in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862649in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089989in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974728in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291717in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188135in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415476in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324938in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539235in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461741in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662994in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572457in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786753in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657085in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910513in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806931in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034272in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919011in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662994in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_0_0-2_0time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466722in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694063in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603525in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740328in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941581in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851043in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065340in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935672in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189099in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085518in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312859in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197598in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941581in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.516701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=0.492588in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.640460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.616348in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247571in, y=0.740107in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.887979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.863866in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.987625in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.135497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=1.111384in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.259256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136893in, y=1.236108in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514586in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411005in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638345in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547808in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762104in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684610in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885864in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795326in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009623in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879955in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133382in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029801in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257141in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141881in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458869in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355288in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582628in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492090in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706387in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628893in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830146in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739609in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953905in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824237in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077665in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974084in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201424in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086163in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830146in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403151in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299570in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526911in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436373in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650670in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573176in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774429in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683891in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898188in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768520in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021947in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918366in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145706in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030446in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774429in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347434in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243853in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471193in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380656in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594952in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517458in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718712in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628174in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842471in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712802in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966230in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862649in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089989in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974728in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291717in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188135in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415476in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324938in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539235in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461741in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662994in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572457in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786753in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657085in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910513in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806931in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034272in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919011in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662994in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_0_2-0_3time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466722in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694063in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603525in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740328in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941581in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851043in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065340in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935672in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189099in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085518in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312859in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197598in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941581in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.516701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=0.492588in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.640460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.616348in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247571in, y=0.740107in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.887979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.863866in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.987625in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.135497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=1.111384in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.259256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136893in, y=1.236108in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514586in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411005in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638345in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547808in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762104in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684610in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885864in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795326in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009623in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879955in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133382in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029801in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257141in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141881in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458869in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355288in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582628in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492090in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706387in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628893in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830146in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739609in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953905in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824237in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077665in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974084in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201424in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086163in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830146in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403151in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299570in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526911in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436373in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650670in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573176in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774429in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683891in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898188in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768520in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021947in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918366in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145706in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030446in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774429in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347434in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243853in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471193in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380656in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594952in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517458in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718712in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628174in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842471in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712802in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966230in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862649in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089989in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974728in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291717in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188135in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415476in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324938in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539235in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461741in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662994in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572457in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786753in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657085in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910513in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806931in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034272in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919011in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662994in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_0_4-0_5time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466722in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694063in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603525in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740328in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941581in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851043in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065340in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935672in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189099in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085518in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312859in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197598in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941581in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.516701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=0.492588in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.640460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.616348in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247571in, y=0.740107in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.887979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.863866in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.987625in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.135497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=1.111384in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.259256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136893in, y=1.236108in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514586in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411005in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638345in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547808in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762104in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684610in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885864in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795326in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009623in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879955in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133382in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029801in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257141in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141881in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458869in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355288in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582628in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492090in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706387in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628893in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830146in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739609in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953905in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824237in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077665in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974084in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201424in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086163in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830146in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403151in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299570in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526911in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436373in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650670in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573176in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774429in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683891in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898188in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768520in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021947in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918366in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145706in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030446in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774429in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347434in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243853in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471193in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380656in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594952in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517458in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718712in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628174in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842471in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712802in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966230in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862649in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089989in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974728in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291717in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188135in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415476in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324938in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539235in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461741in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662994in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572457in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786753in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657085in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910513in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806931in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034272in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919011in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662994in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_0_6-0_7time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466722in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694063in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603525in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740328in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941581in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851043in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065340in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935672in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189099in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085518in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312859in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197598in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941581in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.516701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=0.492588in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.640460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.616348in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247571in, y=0.740107in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.887979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.863866in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.987625in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.135497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=1.111384in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.259256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136893in, y=1.236108in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514586in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411005in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638345in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547808in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762104in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684610in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885864in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795326in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009623in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879955in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133382in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029801in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257141in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141881in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458869in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355288in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582628in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492090in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706387in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628893in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830146in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739609in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953905in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824237in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077665in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974084in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201424in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086163in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830146in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403151in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299570in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526911in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436373in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650670in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573176in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774429in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683891in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898188in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768520in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021947in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918366in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145706in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030446in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774429in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347434in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243853in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471193in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380656in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594952in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517458in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718712in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628174in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842471in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712802in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966230in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862649in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089989in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974728in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291717in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188135in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415476in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324938in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539235in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461741in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662994in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572457in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786753in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657085in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910513in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806931in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034272in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919011in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662994in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_0_8-0_9time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466722in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694063in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603525in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740328in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941581in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851043in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065340in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935672in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189099in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085518in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312859in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197598in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941581in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.516701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=0.492588in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.640460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.616348in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247571in, y=0.740107in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.887979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.863866in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.987625in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.135497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=1.111384in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.259256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136893in, y=1.236108in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514586in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411005in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638345in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547808in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762104in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684610in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885864in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795326in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009623in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879955in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133382in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029801in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257141in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141881in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458869in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355288in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582628in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492090in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706387in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628893in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830146in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739609in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953905in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824237in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077665in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974084in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201424in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086163in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830146in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403151in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299570in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526911in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436373in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650670in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573176in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774429in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683891in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898188in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768520in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021947in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918366in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145706in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030446in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774429in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347434in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243853in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471193in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380656in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594952in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517458in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718712in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628174in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842471in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712802in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966230in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862649in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089989in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974728in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291717in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188135in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415476in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324938in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539235in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461741in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662994in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572457in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786753in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657085in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910513in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806931in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034272in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919011in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662994in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_1_0-1_1time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466722in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694063in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603525in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740328in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941581in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851043in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065340in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935672in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189099in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085518in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312859in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197598in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941581in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.516701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=0.492588in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.640460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.616348in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247571in, y=0.740107in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.887979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.863866in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.987625in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.135497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=1.111384in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.259256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136893in, y=1.236108in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514586in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411005in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638345in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547808in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762104in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684610in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885864in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795326in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009623in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879955in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133382in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029801in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257141in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141881in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458869in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355288in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582628in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492090in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706387in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628893in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830146in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739609in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953905in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824237in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077665in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974084in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201424in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086163in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830146in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403151in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299570in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526911in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436373in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650670in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573176in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774429in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683891in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898188in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768520in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021947in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918366in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145706in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030446in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774429in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347434in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243853in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471193in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380656in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594952in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517458in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718712in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628174in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842471in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712802in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966230in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862649in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089989in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974728in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291717in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188135in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415476in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324938in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539235in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461741in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662994in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572457in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786753in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657085in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910513in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806931in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034272in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919011in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662994in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_1_2-1_3time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466722in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694063in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603525in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740328in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941581in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851043in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065340in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935672in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189099in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085518in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312859in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197598in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941581in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.516701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=0.492588in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.640460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.616348in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247571in, y=0.740107in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.887979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.863866in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.987625in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.135497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=1.111384in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.259256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136893in, y=1.236108in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514586in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411005in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638345in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547808in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762104in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684610in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885864in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795326in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009623in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879955in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133382in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029801in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257141in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141881in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458869in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355288in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582628in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492090in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706387in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628893in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830146in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739609in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953905in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824237in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077665in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974084in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201424in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086163in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830146in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403151in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299570in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526911in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436373in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650670in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573176in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774429in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683891in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898188in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768520in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021947in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918366in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145706in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030446in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774429in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347434in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243853in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471193in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380656in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594952in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517458in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718712in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628174in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842471in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712802in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966230in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862649in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089989in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974728in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291717in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188135in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415476in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324938in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539235in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461741in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662994in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572457in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786753in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657085in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910513in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806931in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034272in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919011in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662994in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_1_4-1_5time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466722in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694063in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603525in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740328in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941581in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851043in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065340in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935672in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189099in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085518in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312859in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197598in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941581in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.516701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=0.492588in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.640460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.616348in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247571in, y=0.740107in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.887979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.863866in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.987625in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.135497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=1.111384in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.259256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136893in, y=1.236108in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514586in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411005in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638345in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547808in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762104in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684610in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885864in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795326in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009623in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879955in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133382in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029801in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257141in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141881in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458869in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355288in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582628in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492090in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706387in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628893in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830146in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739609in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953905in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824237in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077665in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974084in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201424in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086163in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830146in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403151in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299570in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526911in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436373in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650670in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573176in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774429in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683891in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898188in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768520in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021947in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918366in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145706in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030446in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774429in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347434in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243853in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471193in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380656in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594952in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517458in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718712in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628174in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842471in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712802in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966230in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862649in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089989in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974728in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291717in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188135in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415476in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324938in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539235in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461741in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662994in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572457in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786753in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657085in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910513in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806931in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034272in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919011in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662994in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_1_6-1_7time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466722in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694063in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603525in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740328in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941581in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851043in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065340in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935672in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189099in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085518in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312859in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197598in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941581in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.516701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=0.492588in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.640460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.616348in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247571in, y=0.740107in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.887979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.863866in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.987625in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.135497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=1.111384in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.259256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136893in, y=1.236108in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514586in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411005in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638345in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547808in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762104in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684610in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885864in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795326in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009623in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879955in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133382in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029801in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257141in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141881in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458869in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355288in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582628in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492090in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706387in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628893in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830146in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739609in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953905in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824237in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077665in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974084in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201424in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086163in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830146in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403151in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299570in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526911in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436373in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650670in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573176in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774429in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683891in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898188in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768520in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021947in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918366in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145706in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030446in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774429in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347434in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243853in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471193in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380656in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594952in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517458in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718712in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628174in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842471in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712802in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966230in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862649in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089989in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974728in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291717in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188135in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415476in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324938in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539235in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461741in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662994in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572457in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786753in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657085in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910513in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806931in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034272in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919011in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662994in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_1_8-1_9time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260444in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466722in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694063in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603525in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817822in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740328in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941581in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851043in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065340in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935672in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189099in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085518in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312859in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197598in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632183in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.632183in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755942in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879701in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.879701in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003461in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127220in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.127220in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250979in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.250979in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941581in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.516701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=0.492588in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.640460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.616348in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247571in, y=0.740107in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{0.887979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210678in, y=0.863866in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.987625in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.135497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173786in, y=1.111384in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508424in}{1.259256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136893in, y=1.236108in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508424in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508424in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.374738in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514586in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411005in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638345in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547808in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762104in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684610in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885864in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795326in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009623in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879955in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133382in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029801in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257141in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141881in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576466in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.576466in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700225in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823984in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.823984in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947743in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071502in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195262in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.452707in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452707in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.319021in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885864in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458869in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355288in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582628in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492090in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706387in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628893in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830146in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739609in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953905in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824237in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077665in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974084in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201424in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086163in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520748in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644507in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.644507in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768267in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.768267in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892026in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015785in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.015785in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139544in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.139544in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830146in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.396989in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396989in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.263303in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403151in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299570in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526911in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436373in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650670in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573176in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774429in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683891in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898188in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768520in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021947in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918366in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145706in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030446in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465031in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.465031in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588790in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.588790in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712549in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.712549in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836308in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.836308in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960068in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.960068in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083827in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.083827in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774429in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341272in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341272in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.207586in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347434in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243853in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471193in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380656in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594952in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517458in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718712in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628174in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842471in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712802in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966230in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862649in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089989in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974728in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409314in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.409314in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533073in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.533073in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656832in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780591in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.780591in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904350in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.904350in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028109in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.028109in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.285554in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285554in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.151869in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718712in,y=1.570364in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.578581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.702340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.826099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{0.949858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.073617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.197377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291717in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188135in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415476in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324938in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539235in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461741in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662994in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572457in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786753in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657085in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910513in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806931in, y=0.344332in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034272in}{0.454821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919011in, y=0.345696in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353596in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.353596in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477355in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.477355in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601115in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724874in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.724874in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848633in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.848633in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972392in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.662994in,y=1.390580in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.578581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.702340in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.702340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.826099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.949858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.073617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.229837in}{0.454821in}}{\pgfqpoint{0.866314in}{0.866314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.197377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{0.454821in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{0.454821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229837in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{6.096151in}{1.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_2_0time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.261520in}{3.102732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.261520in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.261520in}{3.102732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.102732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.755499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092544in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324678in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556811in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788945in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021078in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253211in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092544in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324678in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556811in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788945in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021078in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253211in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092544in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324678in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556811in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788945in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021078in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253211in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092544in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324678in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556811in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788945in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021078in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253211in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092544in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324678in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556811in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788945in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021078in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253211in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092544in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324678in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556811in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788945in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021078in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253211in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092544in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324678in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556811in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788945in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021078in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253211in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976478in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771467in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208611in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029380in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440745in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287294in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672878in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493647in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905011in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648442in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137145in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932134in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369278in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141216in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092544in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.092544in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324678in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556811in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788945in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021078in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253211in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672878in,y=2.519321in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860411in}{0.871565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.823340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860411in}{1.103699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.055473in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860411in}{1.335832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.287607in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860411in}{1.567965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.519740in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860411in}{1.800099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.751874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860411in}{2.032232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.984007in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860411in}{2.264366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.218070in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{0.755499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{0.987632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.219765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.451899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.684032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{1.916166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860411in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{2.148299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485345in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{0.755499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{0.755499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863722in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095856in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327989in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560123in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792256in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024389in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863722in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095856in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327989in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560123in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792256in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024389in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863722in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095856in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327989in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560123in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792256in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024389in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863722in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095856in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327989in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560123in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792256in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024389in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863722in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095856in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327989in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560123in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792256in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024389in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863722in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095856in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327989in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560123in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792256in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024389in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863722in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095856in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327989in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560123in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792256in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024389in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747656in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542645in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979789in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800558in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211922in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058472in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444056in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264825in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676189in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419620in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908323in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703312in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140456in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912394in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863722in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095856in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.095856in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327989in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.327989in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560123in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792256in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.792256in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024389in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.024389in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444056in,y=2.519321in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{0.755499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{0.987632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.219765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.451899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.684032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{1.916166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631589in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{2.148299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256523in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{0.755499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631589in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{4.256523in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444056in,y=2.802693in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \theta =2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{0.755499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634900in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867034in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099167in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331301in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563434in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795567in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{0.755499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634900in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867034in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099167in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331301in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563434in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795567in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{0.987632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634900in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867034in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099167in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331301in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563434in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795567in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.219765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634900in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867034in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099167in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331301in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563434in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795567in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.451899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634900in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867034in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099167in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331301in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563434in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795567in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.684032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634900in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867034in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099167in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331301in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563434in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795567in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{1.916166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634900in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867034in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099167in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331301in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563434in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795567in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{2.148299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518834in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313823in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750967in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571736in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983100in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.829650in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215234in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.036003in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447367in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190798in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679501in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.474490in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911634in}{0.755499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.683572in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634900in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.634900in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867034in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.867034in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099167in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331301in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.331301in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563434in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.563434in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795567in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.215234in,y=2.519321in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.755499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.987632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.219765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{1.451899in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.451899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.684032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.916166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.402767in}{0.755499in}}{\pgfqpoint{1.624934in}{1.624934in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.148299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.402767in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.755499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402767in}{2.380432in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.380432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_cicmalmem2022.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.664419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.616194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.099838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.051613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.535257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.487031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.970675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.922450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.406094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.357869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418234in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418234in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853653in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853653in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289071in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724490in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724490in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159909in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159909in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\Leftrightarrow \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.759177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.710952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.194596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.146371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.630015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.581789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.065433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.017208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.500852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.452627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375005in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375005in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810424in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810424in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245843in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681261in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681261in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116680in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116680in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\Leftrightarrow \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331777in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331777in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767196in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767196in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202614in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638033in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638033in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\Leftrightarrow \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_cifar10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.664419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.616194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.099838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.051613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.535257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.487031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.970675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.922450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.406094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.357869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418234in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418234in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853653in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853653in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289071in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724490in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724490in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159909in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159909in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\Leftrightarrow \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.759177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.710952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.194596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.146371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.630015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.581789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.065433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.017208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.500852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.452627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375005in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375005in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810424in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810424in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245843in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681261in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681261in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116680in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116680in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\Leftrightarrow \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331777in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331777in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767196in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767196in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202614in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638033in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638033in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\Leftrightarrow \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_fmnist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.664419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.616194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.099838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.051613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.535257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.487031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.970675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.922450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.406094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.357869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418234in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418234in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853653in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853653in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289071in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724490in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724490in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159909in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159909in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\Leftrightarrow \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.759177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.710952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.194596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.146371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.630015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.581789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.065433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.017208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.500852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.452627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375005in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375005in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810424in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810424in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245843in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681261in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681261in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116680in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116680in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\Leftrightarrow \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331777in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331777in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767196in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767196in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202614in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638033in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638033in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\Leftrightarrow \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_mnist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.664419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.616194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.099838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.051613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.535257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.487031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.970675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.922450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.406094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.357869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418234in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418234in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853653in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853653in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289071in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724490in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724490in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159909in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159909in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\Leftrightarrow \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.759177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.710952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.194596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.146371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.630015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.581789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.065433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.017208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.500852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.452627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375005in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375005in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810424in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810424in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245843in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681261in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681261in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116680in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116680in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\Leftrightarrow \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331777in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331777in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767196in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767196in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202614in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638033in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638033in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\Leftrightarrow \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_nslkdd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.664419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.616194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.099838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.051613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.535257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.487031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.970675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.922450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.406094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.357869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418234in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418234in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853653in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853653in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289071in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724490in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724490in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159909in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159909in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\Leftrightarrow \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.759177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.710952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.194596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.146371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.630015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.581789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.065433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.017208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.500852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.452627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375005in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375005in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810424in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810424in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245843in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681261in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681261in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116680in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116680in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\Leftrightarrow \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331777in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331777in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767196in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767196in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202614in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638033in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638033in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\Leftrightarrow \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_phishing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.664419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.616194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.099838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.051613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.535257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.487031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.970675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.922450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.406094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.357869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418234in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418234in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853653in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853653in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289071in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724490in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724490in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159909in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159909in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\Leftrightarrow \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.759177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.710952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.194596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.146371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.630015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.581789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.065433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.017208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.500852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.452627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375005in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375005in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810424in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810424in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245843in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681261in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681261in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116680in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116680in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\Leftrightarrow \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331777in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331777in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767196in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767196in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202614in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638033in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638033in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\Leftrightarrow \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_robust.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040012in}{4.680520in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040012in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040012in}{4.680520in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.680520in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.365148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.365148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.538772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.712397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.059646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.233271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{4.406895in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.406895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{3.451960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.403735in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{3.625584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.577359in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{3.799209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.750984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{3.972834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.924609in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{4.146458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.098233in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{4.320083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=4.271858in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{4.493708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.447412in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.365148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.538772in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.538772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.712397in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.712397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.886021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{3.365148in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{4.059646in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{4.059646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777362in,y=3.972834in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499584in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.365148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{4.580520in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{4.580520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.040391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.040391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.214016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.387641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.561265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.734890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{2.908515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.082139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{2.127204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.078979in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{2.300828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.252603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{2.474453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=2.426228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{2.648078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.599852in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{2.821702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.773477in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{2.995327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.947102in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{3.168952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=3.122655in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.040391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.214016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.387641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.561265in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.561265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{2.040391in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.734890in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.734890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777362in,y=2.648078in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499584in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{2.040391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{3.255764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{0.889260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.062885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.236509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.410134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.583759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.757383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940279in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940279in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808402in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808402in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676525in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676525in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544649in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544649in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412772in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412772in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027091in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.027091in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200716in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374340in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547965in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.547965in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721590in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.068839in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.242464in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416088in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589713in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763338in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936962in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.936962in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110587in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284212in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457836in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.457836in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631461in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.631461in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805086in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.805086in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978710in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152335in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.152335in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325959in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.325959in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676525in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{0.802448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.754222in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{0.976072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=0.927847in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{1.149697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.101472in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{1.323322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.275096in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{1.496946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.448721in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{1.670571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.622346in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853467in}{1.844196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=1.797899in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{0.889260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.062885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.236509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853467in}{0.715635in}}{\pgfqpoint{3.646118in}{1.215373in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{1.410134in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.410134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777362in,y=1.323322in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499584in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853467in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{1.931008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_unswnb15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.262187in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.888563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.664419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.616194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.099838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.051613in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.535257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.487031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.970675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.922450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.406094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.357869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.707961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.882129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.969212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.056296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.143380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.230464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.317547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.404631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.491715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.578799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.665882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.752966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.840050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{3.927134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.014217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.101301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.188385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.275469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.362552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=4.588525in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.707961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.795045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.882129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.969212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.056296in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.056296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.143380in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.143380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.230464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.317547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.404631in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.404631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.491715in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.491715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.578799in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.578799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.665882in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.665882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.840050in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.840050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{3.927134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.014217in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.014217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.101301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.188385in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.188385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.275469in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.275469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{2.620878in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.362552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.620878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{4.449636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418234in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418234in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853653in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853653in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289071in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724490in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724490in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159909in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159909in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461776in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.461776in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548859in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635943in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.635943in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723027in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.723027in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810111in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.810111in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897194in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984278in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.984278in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071362in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.071362in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158446in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.158446in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245529in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332613in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.332613in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419697in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506781in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.506781in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593864in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680948in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768032in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.768032in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855115in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942199in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{1.942199in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029283in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116367in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.116367in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289071in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\Leftrightarrow \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.759177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.710952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.194596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.146371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.630015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.581789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.065433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.017208in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.500852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.452627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.203450in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375005in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375005in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810424in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810424in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245843in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681261in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681261in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116680in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116680in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418547in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505631in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592715in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679798in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.679798in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766882in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.766882in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853966in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.853966in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941050in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028133in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115217in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.115217in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202301in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.202301in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289385in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.289385in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376468in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463552in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.463552in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550636in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.550636in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637720in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.637720in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724803in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.724803in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811887in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898971in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986055in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{3.986055in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073138in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.073138in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245843in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\Leftrightarrow \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.331464in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331464in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.160222in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.802719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.889803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{0.976887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.063970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.151054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.238138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.325222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.412305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.499389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.586473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.673557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.760640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.847724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{1.934808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.021891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.108975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.196059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.283143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.370226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.457310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331777in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331777in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767196in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767196in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202614in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638033in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638033in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.715635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.618413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375319in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.375319in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462403in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.462403in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549486in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.549486in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.636570in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723654in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.723654in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810738in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.810738in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897821in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984905in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.984905in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071989in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.071989in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159073in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.159073in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246156in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.246156in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333240in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.333240in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420324in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507407in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.507407in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594491in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.594491in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681575in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.681575in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768659in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.768659in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942826in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{5.942826in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029910in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.029910in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202614in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\Leftrightarrow \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.802719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.889803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.063970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.151054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.238138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.325222in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.325222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.412305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.499389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.586473in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.586473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.760640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.847724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{1.934808in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{1.934808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.021891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.108975in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.108975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.196059in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.196059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.283143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.370226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.288235in}{0.715635in}}{\pgfqpoint{1.828759in}{1.828759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.457310in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.457310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{0.715635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288235in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{6.116994in}{2.544394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert0_0-0_1time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649468in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.683956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.965563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.917338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.198944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.150719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.432326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.384100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.665707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.617482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.899088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.850863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{4.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.086173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.498389in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210866in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949324in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744314in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182705in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003475in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416086in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649468in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470237in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882849in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626279in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116230in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911220in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349612in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121550in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{0.844411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.796186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.077793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.029567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.262949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.544555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.496330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.777937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.729711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.011318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.963093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.244699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.198403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730023in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525013in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963404in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784174in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196786in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043335in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430167in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250936in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663548in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406979in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896930in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691919in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130311in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902249in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=2.444723in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510722in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305712in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744104in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564873in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977485in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824034in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210866in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444248in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187678in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677629in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472619in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911010in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682948in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert0_0-2_0time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649468in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.683956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.965563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.917338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.198944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.150719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.432326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.384100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.665707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.617482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.899088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.850863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{4.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.086173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.498389in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210866in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949324in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744314in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182705in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003475in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416086in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649468in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470237in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882849in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626279in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116230in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911220in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349612in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121550in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{0.844411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.796186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.077793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.029567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.262949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.544555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.496330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.777937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.729711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.011318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.963093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.244699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.198403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730023in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525013in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963404in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784174in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196786in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043335in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430167in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250936in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663548in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406979in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896930in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691919in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130311in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902249in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=2.444723in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510722in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305712in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744104in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564873in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977485in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824034in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210866in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444248in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187678in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677629in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472619in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911010in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682948in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert0_2-0_3time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649468in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.683956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.965563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.917338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.198944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.150719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.432326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.384100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.665707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.617482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.899088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.850863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{4.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.086173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.498389in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210866in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949324in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744314in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182705in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003475in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416086in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649468in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470237in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882849in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626279in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116230in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911220in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349612in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121550in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{0.844411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.796186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.077793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.029567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.262949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.544555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.496330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.777937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.729711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.011318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.963093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.244699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.198403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730023in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525013in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963404in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784174in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196786in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043335in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430167in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250936in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663548in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406979in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896930in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691919in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130311in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902249in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=2.444723in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510722in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305712in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744104in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564873in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977485in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824034in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210866in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444248in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187678in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677629in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472619in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911010in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682948in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert0_4-0_5time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649468in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.683956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.965563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.917338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.198944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.150719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.432326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.384100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.665707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.617482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.899088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.850863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{4.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.086173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.498389in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210866in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949324in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744314in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182705in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003475in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416086in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649468in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470237in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882849in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626279in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116230in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911220in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349612in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121550in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{0.844411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.796186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.077793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.029567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.262949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.544555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.496330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.777937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.729711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.011318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.963093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.244699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.198403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730023in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525013in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963404in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784174in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196786in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043335in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430167in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250936in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663548in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406979in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896930in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691919in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130311in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902249in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=2.444723in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510722in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305712in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744104in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564873in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977485in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824034in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210866in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444248in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187678in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677629in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472619in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911010in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682948in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert0_6-0_7time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649468in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.683956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.965563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.917338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.198944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.150719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.432326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.384100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.665707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.617482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.899088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.850863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{4.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.086173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.498389in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210866in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949324in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744314in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182705in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003475in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416086in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649468in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470237in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882849in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626279in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116230in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911220in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349612in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121550in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{0.844411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.796186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.077793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.029567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.262949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.544555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.496330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.777937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.729711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.011318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.963093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.244699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.198403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730023in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525013in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963404in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784174in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196786in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043335in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430167in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250936in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663548in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406979in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896930in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691919in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130311in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902249in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=2.444723in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510722in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305712in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744104in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564873in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977485in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824034in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210866in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444248in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187678in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677629in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472619in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911010in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682948in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert0_8-0_9time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649468in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.683956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.965563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.917338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.198944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.150719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.432326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.384100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.665707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.617482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.899088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.850863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{4.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.086173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.498389in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210866in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949324in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744314in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182705in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003475in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416086in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649468in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470237in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882849in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626279in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116230in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911220in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349612in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121550in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{0.844411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.796186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.077793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.029567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.262949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.544555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.496330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.777937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.729711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.011318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.963093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.244699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.198403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730023in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525013in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963404in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784174in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196786in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043335in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430167in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250936in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663548in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406979in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896930in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691919in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130311in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902249in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=2.444723in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510722in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305712in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744104in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564873in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977485in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824034in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210866in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444248in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187678in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677629in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472619in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911010in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682948in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert1_0-1_1time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649468in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.683956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.965563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.917338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.198944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.150719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.432326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.384100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.665707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.617482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.899088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.850863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{4.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.086173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.498389in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210866in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949324in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744314in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182705in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003475in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416086in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649468in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470237in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882849in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626279in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116230in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911220in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349612in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121550in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{0.844411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.796186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.077793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.029567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.262949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.544555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.496330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.777937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.729711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.011318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.963093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.244699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.198403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730023in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525013in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963404in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784174in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196786in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043335in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430167in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250936in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663548in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406979in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896930in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691919in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130311in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902249in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=2.444723in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510722in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305712in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744104in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564873in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977485in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824034in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210866in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444248in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187678in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677629in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472619in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911010in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682948in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert1_2-1_3time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649468in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.683956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.965563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.917338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.198944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.150719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.432326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.384100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.665707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.617482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.899088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.850863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{4.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.086173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.498389in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210866in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949324in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744314in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182705in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003475in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416086in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649468in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470237in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882849in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626279in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116230in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911220in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349612in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121550in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{0.844411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.796186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.077793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.029567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.262949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.544555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.496330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.777937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.729711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.011318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.963093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.244699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.198403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730023in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525013in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963404in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784174in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196786in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043335in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430167in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250936in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663548in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406979in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896930in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691919in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130311in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902249in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=2.444723in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510722in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305712in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744104in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564873in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977485in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824034in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210866in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444248in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187678in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677629in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472619in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911010in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682948in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert1_4-1_5time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649468in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.683956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.965563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.917338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.198944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.150719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.432326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.384100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.665707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.617482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.899088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.850863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{4.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.086173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.498389in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210866in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949324in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744314in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182705in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003475in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416086in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649468in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470237in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882849in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626279in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116230in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911220in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349612in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121550in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{0.844411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.796186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.077793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.029567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.262949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.544555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.496330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.777937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.729711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.011318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.963093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.244699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.198403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730023in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525013in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963404in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784174in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196786in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043335in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430167in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250936in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663548in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406979in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896930in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691919in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130311in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902249in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=2.444723in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510722in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305712in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744104in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564873in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977485in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824034in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210866in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444248in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187678in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677629in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472619in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911010in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682948in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert1_6-1_7time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649468in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.683956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.965563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.917338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.198944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.150719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.432326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.384100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.665707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.617482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.899088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.850863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{4.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.086173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.498389in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210866in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949324in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744314in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182705in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003475in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416086in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649468in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470237in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882849in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626279in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116230in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911220in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349612in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121550in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{0.844411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.796186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.077793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.029567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.262949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.544555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.496330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.777937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.729711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.011318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.963093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.244699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.198403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730023in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525013in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963404in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784174in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196786in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043335in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430167in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250936in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663548in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406979in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896930in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691919in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130311in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902249in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=2.444723in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510722in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305712in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744104in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564873in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977485in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824034in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210866in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444248in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187678in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677629in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472619in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911010in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682948in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert1_8-1_9time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.260896in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649468in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=2.683956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.965563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=2.917338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.198944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=3.150719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.432326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=3.384100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.665707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.617482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{3.899088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=3.850863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{4.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=4.086173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=4.498389in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.848872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.082254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.315635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.549016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{3.782398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.015779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210866in,y=4.318605in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.848872in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.848872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.082254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.315635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.549016in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.549016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{3.782398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{2.615491in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.015779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.615491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{4.249160in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{4.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949324in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744314in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182705in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003475in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416086in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649468in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470237in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882849in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626279in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116230in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911220in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349612in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.121550in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066014in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299396in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532777in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.532777in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766158in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.766158in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999540in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232921in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{0.844411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=0.796186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.077793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.029567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391664in, y=1.262949in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.544555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318748in, y=1.496330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{1.777937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.729711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.011318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245832in, y=1.963093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832633in}{2.244699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172916in, y=2.198403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832633in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832633in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730023in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525013in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963404in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784174in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196786in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043335in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430167in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250936in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663548in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406979in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896930in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691919in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130311in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902249in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846714in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.846714in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080095in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.080095in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313476in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.313476in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546858in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.546858in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780239in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{3.780239in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013620in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.013620in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.613332in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613332in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.247002in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430167in,y=2.444723in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta =1.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{0.961102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.194483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.427865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.661246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{1.894627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.128008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510722in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305712in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744104in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564873in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977485in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824034in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210866in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031636in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444248in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187678in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677629in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472619in, y=0.583131in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911010in}{0.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.682948in, y=0.585859in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627413in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.627413in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860794in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.860794in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094176in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.094176in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327557in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560938in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.560938in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794319in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{5.794319in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.961102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.194483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.427865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.661246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{1.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.394032in}{0.727721in}}{\pgfqpoint{1.633669in}{1.633669in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.128008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{0.727721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394032in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{6.027701in}{2.361390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spearman_vert2_0time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.322325in}{4.595862in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.322325in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.322325in}{4.595862in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.595862in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{2.431130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744285in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950347in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156409in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568533in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774595in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744285in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950347in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156409in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568533in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774595in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744285in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950347in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156409in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568533in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774595in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744285in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950347in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156409in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568533in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774595in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744285in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950347in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156409in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568533in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774595in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744285in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950347in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156409in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568533in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774595in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744285in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950347in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156409in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568533in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774595in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744285in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950347in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{1.950347in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156409in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362471in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568533in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774595in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259440in,y=4.012452in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{2.534161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396457in, y=2.434142in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{2.740223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544686in, y=2.640203in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{2.946285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692914in, y=2.846265in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{3.152346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544686in, y=3.052327in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{3.358408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.258389in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{3.564470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396457in, y=3.464451in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{3.770532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248229in, y=3.674504in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.431130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.637192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.843254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.049315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.255377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.461439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.538224in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.667501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980657in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.431130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{2.431130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316537in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522599in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728661in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934723in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140785in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346847in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316537in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522599in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728661in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934723in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140785in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346847in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316537in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522599in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728661in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934723in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140785in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346847in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316537in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522599in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728661in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934723in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140785in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346847in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316537in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522599in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728661in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934723in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140785in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346847in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316537in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522599in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728661in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934723in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140785in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346847in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316537in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522599in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728661in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934723in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140785in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346847in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316537in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.316537in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522599in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.522599in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728661in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934723in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.934723in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140785in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.140785in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346847in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.346847in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831692in,y=4.012452in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.431130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.637192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.843254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.049315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.255377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.461439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110476in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.667501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552909in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.431130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831692in,y=4.295824in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \theta =2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{2.431130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888789in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300913in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506975in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713037in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919099in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{2.431130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888789in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300913in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506975in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713037in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919099in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{2.637192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888789in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300913in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506975in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713037in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919099in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{2.843254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888789in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300913in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506975in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713037in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919099in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.049315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888789in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300913in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506975in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713037in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919099in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.255377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888789in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300913in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506975in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713037in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919099in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.461439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888789in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300913in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506975in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713037in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919099in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.667501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888789in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094851in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.094851in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300913in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.300913in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506975in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.506975in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713037in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.713037in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919099in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{5.919099in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403944in,y=4.012452in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \ell_{\infty}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.431130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.637192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{2.843254in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.843254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.049315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{3.255377in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.255377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{3.461439in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.461439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.682728in}{2.431130in}}{\pgfqpoint{1.442433in}{1.442433in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{3.667501in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.667501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125161in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{2.431130in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.431130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{3.873563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.175505in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{2.175505in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{0.332407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538224in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259440in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259440in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980657in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980657in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{0.464057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882101in, y=0.411251in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \texttt{CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{0.727357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961944in, y=0.674550in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \texttt{FMNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{0.990656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041787in, y=0.937850in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \texttt{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{1.253956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961944in, y=1.201149in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \texttt{MalMem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{1.517256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722415in, y=1.464449in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \texttt{UNSWNB-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{1.780555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882101in, y=1.727749in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \texttt{NSL-KDD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{2.043855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802258in, y=1.993161in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \texttt{Phishing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{0.595707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{0.859007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{1.122306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{1.385606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{1.648906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538224in}{1.912205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{1.538224in}{2.175505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980657in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.175505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538224in}{2.175505in}}%
\pgfpathlineto{\pgfqpoint{2.980657in}{2.175505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.175505in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{2.175505in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{0.332407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110476in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831692in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831692in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552909in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552909in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{0.464057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{0.727357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{0.990656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{1.253956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{1.517256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{1.780555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{2.043855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{0.595707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{0.859007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{1.122306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{1.385606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{1.648906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110476in}{1.912205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{2.175505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552909in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.175505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110476in}{2.175505in}}%
\pgfpathlineto{\pgfqpoint{4.552909in}{2.175505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.175505in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{2.175505in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{0.332407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682728in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403944in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403944in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125161in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.125161in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{0.464057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{0.727357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{0.990656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{1.253956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{1.517256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{1.780555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{2.043855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{0.332407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{0.595707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{0.859007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{1.122306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{1.385606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{1.648906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682728in}{1.912205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{4.682728in}{2.175505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125161in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.175505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{0.332407in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{0.332407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682728in}{2.175505in}}%
\pgfpathlineto{\pgfqpoint{6.125161in}{2.175505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

